Platooning of Heterogeneous Vehicles with Actuation Delays: Theoretical and Experimental Results

In this paper we present a prediction-based Cooperative Adaptive Cruise Controller for vehicles with actuation delay, applicable within heterogeneous platoons. We provide a stability analysis for the discrete-time implementation of this controller, which shows the effect of the used sampling times and can be used for selecting appropriate controller gains. The theoretical results are validated by means of experiments using full scale vehicles. This is an extended version of a paper with the same title (submitted to IFAC TDS 2024). Additional mathematical details are provided in this extended version.

==> figures/accelerationResponse1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-4,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
-2.1	-0.0141519792377949\\
-2.09000000000001	-0.0145637169480324\\
-2.08000000000002	-0.0145114585757256\\
-2.07000000000003	-0.0147651005536318\\
-2.06000000000004	-0.0151164494454861\\
-2.04999999999993	-0.0160626955330372\\
-2.03999999999994	-0.00434721726924181\\
-2.02999999999995	-0.00447307107970119\\
-2.01999999999996	-0.00441005360335112\\
-2.00999999999997	-0.00378926424309611\\
-1.99999999999998	-0.00256530428305268\\
-1.98999999999999	-0.000936820637434721\\
-1.98	0.0013814540579915\\
-1.97	0.00330231059342623\\
-1.96000000000001	-0.00847217720001936\\
-1.95000000000002	-0.00821754708886147\\
-1.94000000000003	-0.00781294982880354\\
-1.93000000000004	-0.00796851050108671\\
-1.91999999999994	-0.00906173698604107\\
-1.90999999999995	-0.0102984737604856\\
-1.89999999999995	-0.0114247538149357\\
-1.88999999999996	-0.0120315589010715\\
-1.87999999999997	-0.0123260039836168\\
-1.86999999999998	-0.0125079089775681\\
-1.85999999999999	-0.0120210405439138\\
-1.85	-0.0117920711636543\\
-1.84000000000001	-0.0121669368818402\\
-1.83000000000002	-0.0130470246076584\\
-1.82000000000003	-0.0135317780077457\\
-1.81000000000004	-0.0137723851948977\\
-1.79999999999993	-0.000828367192298174\\
-1.78999999999994	-7.44853168725967e-05\\
-1.77999999999995	0.000519837718456984\\
-1.76999999999996	0.00112683977931738\\
-1.75999999999997	0.00227414118126035\\
-1.74999999999998	0.00409674039110541\\
-1.73999999999999	0.00552103342488408\\
-1.73	0.00658439099788666\\
-1.72	0.00763299874961376\\
-1.71000000000001	0.00902607012540102\\
-1.70000000000002	0.0103971678763628\\
-1.69000000000003	0.0116780158132315\\
-1.68000000000004	-4.88441437482834e-05\\
-1.66999999999994	-3.41366976499557e-05\\
-1.65999999999995	0.00026685930788517\\
-1.64999999999995	0.0007134098559618\\
-1.63999999999996	0.0136808017268777\\
-1.62999999999997	0.0141765354201198\\
-1.61999999999998	0.014550494030118\\
-1.60999999999999	0.0155177926644683\\
-1.6	0.0171488579362631\\
-1.59000000000001	0.0189364925026894\\
-1.58000000000002	0.0203465241938829\\
-1.57000000000003	0.0215485282242298\\
-1.56000000000004	0.00861699506640434\\
-1.54999999999993	0.00719875283539295\\
-1.53999999999994	0.0056228619068861\\
-1.52999999999995	0.00360869057476521\\
-1.51999999999996	0.00189917907118797\\
-1.50999999999997	0.000637196004390717\\
-1.49999999999998	-0.000273358076810837\\
-1.48999999999999	-0.000850217416882515\\
-1.48	-0.000885700806975365\\
-1.47	-0.00114649906754494\\
-1.46000000000001	-0.00081557035446167\\
-1.45000000000002	-0.000835204496979713\\
-1.44000000000003	0.0119131812825799\\
-1.43000000000004	0.01294478867203\\
-1.41999999999994	0.0138889467343688\\
-1.40999999999995	0.0139705175533891\\
-1.39999999999995	0.0131444819271564\\
-1.38999999999996	0.013055182993412\\
-1.37999999999997	0.0134250186383724\\
-1.36999999999998	0.0143297128379345\\
-1.35999999999999	0.00209564156830311\\
-1.35	0.00156508758664131\\
-1.34000000000001	0.00148998014628887\\
-1.33000000000002	0.00174296647310257\\
-1.32000000000003	0.00174519419670105\\
-1.31000000000004	0.00176853314042091\\
-1.29999999999993	0.00168723799288273\\
-1.28999999999994	0.00110233016312122\\
-1.27999999999995	7.43698328733444e-05\\
-1.26999999999996	-0.000412881374359131\\
-1.25999999999997	-0.000790750607848167\\
-1.24999999999998	-0.00156601704657078\\
-1.23999999999999	-0.00256953202188015\\
-1.23	-0.00447977241128683\\
-1.22	-0.00599274504929781\\
-1.21000000000001	-0.00705075636506081\\
-1.20000000000002	0.0058468421921134\\
-1.19000000000003	0.00729509769007564\\
-1.18000000000004	0.00889215152710676\\
-1.16999999999994	0.00993042066693306\\
-1.15999999999995	-0.00250872038304806\\
-1.14999999999995	-0.00297323055565357\\
-1.13999999999996	-0.00330041907727718\\
-1.12999999999997	-0.0036858394742012\\
-1.11999999999998	0.00919505394995213\\
-1.10999999999999	0.00976314581930637\\
-1.1	0.0103510040789843\\
-1.09000000000001	0.0114787761121988\\
-1.08000000000002	-0.000101149082183838\\
-1.07000000000003	0.000156091526150703\\
-1.06000000000004	-6.78561627864838e-06\\
-1.04999999999993	-0.00066787376999855\\
-1.03999999999994	-0.00152569636702538\\
-1.02999999999995	-0.00210456550121307\\
-1.01999999999996	-0.00296970643103123\\
-1.00999999999997	-0.00398050062358379\\
-0.999999999999977	-0.00505187269300222\\
-0.989999999999986	-0.00572291016578674\\
-0.979999999999995	-0.00573974195867777\\
-0.970000000000004	-0.00573130324482918\\
-0.960000000000013	0.00723711214959621\\
-0.950000000000022	0.00868090614676476\\
-0.940000000000031	0.0102042416110635\\
-0.930000000000041	0.0114693166688085\\
-0.919999999999936	0.0122879613190889\\
-0.909999999999945	0.0128485420718789\\
-0.899999999999954	0.0136579005047679\\
-0.889999999999963	0.0141389444470406\\
-0.879999999999972	0.0151571948081255\\
-0.869999999999981	0.0162149574607611\\
-0.859999999999991	0.0177709050476551\\
-0.85	0.0192875824868679\\
-0.840000000000009	0.0202575996518135\\
-0.830000000000018	0.0208777636289597\\
-0.820000000000027	0.0216942559927702\\
-0.810000000000036	0.0233468264341354\\
-0.799999999999931	0.0249669514596462\\
-0.789999999999941	0.026476725935936\\
-0.77999999999995	0.0274152830243111\\
-0.769999999999959	0.0279848910868168\\
-0.759999999999968	0.0148536078631878\\
-0.749999999999977	0.0133856274187565\\
-0.739999999999986	0.0115241184830666\\
-0.729999999999995	0.00956195965409279\\
-0.720000000000004	0.00757854804396629\\
-0.710000000000013	0.00612501613795757\\
-0.700000000000022	0.00469845533370972\\
-0.690000000000031	0.00299208052456379\\
-0.680000000000041	0.00247504003345966\\
-0.669999999999936	0.00175587832927704\\
-0.659999999999945	0.00127468816936016\\
-0.649999999999954	0.00108819082379341\\
-0.639999999999963	0.00020812451839447\\
-0.629999999999972	-0.0017470009624958\\
-0.619999999999981	-0.00382353458553553\\
-0.609999999999991	-0.00502155721187592\\
-0.6	-0.00515812914818525\\
-0.590000000000009	-0.0053090201690793\\
-0.580000000000018	-0.00598573964089155\\
-0.570000000000027	-0.0066663445904851\\
-0.560000000000036	0.00597571767866611\\
-0.549999999999931	0.0557869039475918\\
-0.539999999999941	0.0623018853366375\\
-0.52999999999995	0.0690090134739876\\
-0.519999999999959	0.0761548206210136\\
-0.509999999999968	0.0827596932649612\\
-0.499999999999977	0.0886507853865623\\
-0.489999999999986	0.0940750390291214\\
-0.479999999999995	0.0994076877832413\\
-0.470000000000004	0.104574762284756\\
-0.460000000000013	0.109803959727287\\
-0.450000000000022	0.115492939949036\\
-0.440000000000031	0.121145248413086\\
-0.430000000000041	0.12633004784584\\
-0.419999999999936	0.13145600259304\\
-0.409999999999945	0.136918678879738\\
-0.399999999999954	0.142490744590759\\
-0.389999999999963	0.146208733320236\\
-0.379999999999972	0.150930166244507\\
-0.369999999999981	0.155568599700928\\
-0.359999999999991	0.159783542156219\\
-0.35	0.163325294852257\\
-0.340000000000009	0.166363179683685\\
-0.330000000000018	0.169197723269463\\
-0.320000000000027	0.171720877289772\\
-0.310000000000036	0.174526989459991\\
-0.299999999999931	0.177625462412834\\
-0.289999999999941	0.181119129061699\\
-0.27999999999995	0.185228556394577\\
-0.269999999999959	0.189014330506325\\
-0.259999999999968	0.19231253862381\\
-0.249999999999977	0.1957146525383\\
-0.239999999999986	0.199402794241905\\
-0.229999999999995	0.202713549137115\\
-0.220000000000004	0.205376699566841\\
-0.210000000000013	0.207651436328888\\
-0.200000000000022	0.196500539779663\\
-0.190000000000031	0.19708713889122\\
-0.180000000000041	0.197887971997261\\
-0.169999999999936	0.198613673448563\\
-0.159999999999945	0.199098646640778\\
-0.149999999999954	0.199305936694145\\
-0.139999999999963	0.199475482106209\\
-0.129999999999972	0.200102150440216\\
-0.119999999999981	0.20113642513752\\
-0.109999999999991	0.202306866645813\\
-0.0999999999999996	0.203306615352631\\
-0.0900000000000087	0.20366358757019\\
-0.0800000000000178	0.203730121254921\\
-0.0700000000000269	0.203805774450302\\
-0.060000000000036	0.203716710209846\\
-0.0499999999999314	0.203450798988342\\
-0.0399999999999405	0.203440919518471\\
-0.0299999999999496	0.203720331192017\\
-0.0199999999999587	0.203995332121849\\
-0.00999999999996781	0.203937396407127\\
2.30926389122033e-14	0.498479008674622\\
0.010000000000014	0.531847953796387\\
0.0200000000000049	0.564801216125488\\
0.0299999999999958	0.595414400100708\\
0.0399999999999867	0.61329197883606\\
0.0499999999999776	0.641676247119904\\
0.0599999999999685	0.669094383716583\\
0.0699999999999594	0.696433007717133\\
0.080000000000064	0.722973108291626\\
0.0900000000000549	0.748384952545166\\
0.100000000000046	0.77263069152832\\
0.110000000000037	0.791100561618805\\
0.120000000000028	0.81553840637207\\
0.130000000000019	0.84107506275177\\
0.140000000000009	0.867469310760498\\
0.15	0.894979953765869\\
0.159999999999991	0.921084642410278\\
0.169999999999982	0.945617914199829\\
0.179999999999973	0.967565417289734\\
0.189999999999964	0.986595690250397\\
0.200000000000069	1.01686787605286\\
0.210000000000059	1.0334300994873\\
0.22000000000005	1.04904961585999\\
0.230000000000041	1.06446504592896\\
0.240000000000032	1.06679105758667\\
0.250000000000023	1.08178722858429\\
0.260000000000014	1.09835827350616\\
0.270000000000005	1.10405278205872\\
0.279999999999996	1.12101709842682\\
0.289999999999987	1.13790774345398\\
0.299999999999978	1.15502762794495\\
0.309999999999969	1.17009377479553\\
0.319999999999959	1.19723069667816\\
0.330000000000064	1.21097731590271\\
0.340000000000055	1.22337818145752\\
0.350000000000046	1.22731351852417\\
0.360000000000037	1.22348892688751\\
0.370000000000028	1.23023009300232\\
0.380000000000019	1.23653721809387\\
0.390000000000009	1.24292826652527\\
0.4	1.24975562095642\\
0.409999999999991	1.25671684741974\\
0.419999999999982	1.25766587257385\\
0.429999999999973	1.2646416425705\\
0.439999999999964	1.27209544181824\\
0.450000000000069	1.27972626686096\\
0.460000000000059	1.28713524341583\\
0.47000000000005	1.29432857036591\\
0.480000000000041	1.31437397003174\\
0.490000000000032	1.3145477771759\\
0.500000000000023	1.32255959510803\\
0.510000000000014	1.32873809337616\\
0.520000000000005	1.33417356014252\\
0.529999999999996	1.33846795558929\\
0.539999999999987	1.34195399284363\\
0.549999999999978	1.34533953666687\\
0.559999999999969	1.34865474700928\\
0.569999999999959	1.35248851776123\\
0.580000000000064	1.34356606006622\\
0.590000000000055	1.34753513336182\\
0.600000000000046	1.33843922615051\\
0.610000000000037	1.34121775627136\\
0.620000000000028	1.3439998626709\\
0.630000000000019	1.34627711772919\\
0.640000000000009	1.36131882667542\\
0.65	1.36385869979858\\
0.659999999999991	1.35156905651093\\
0.669999999999982	1.3503897190094\\
0.679999999999973	1.33589887619019\\
0.689999999999964	1.3338041305542\\
0.700000000000069	1.33169889450073\\
0.710000000000059	1.32959258556366\\
0.72000000000005	1.3413861989975\\
0.730000000000041	1.34360349178314\\
0.740000000000032	1.34332084655762\\
0.750000000000023	1.32421970367432\\
0.760000000000014	1.32335758209229\\
0.770000000000005	1.32263433933258\\
0.779999999999996	1.32188034057617\\
0.789999999999987	1.32069540023804\\
0.799999999999978	1.31852149963379\\
0.809999999999969	1.31596803665161\\
0.819999999999959	1.31397187709808\\
0.830000000000064	1.30443406105042\\
0.840000000000055	1.30152356624603\\
0.850000000000046	1.29747354984283\\
0.860000000000037	1.29351425170898\\
0.870000000000028	1.29061102867126\\
0.880000000000019	1.28784811496735\\
0.890000000000009	1.28540539741516\\
0.9	1.28333270549774\\
0.909999999999991	1.28080976009369\\
0.919999999999982	1.27310717105865\\
0.929999999999973	1.27055597305298\\
0.939999999999964	1.2674902677536\\
0.950000000000069	1.26488852500916\\
0.960000000000059	1.26233339309692\\
0.97000000000005	1.25878310203552\\
0.980000000000041	1.2546900510788\\
0.990000000000032	1.25134921073914\\
1.00000000000002	1.23254597187042\\
1.01000000000001	1.22659885883331\\
1.02	1.22055602073669\\
1.03	1.215216755867\\
1.03999999999999	1.19749402999878\\
1.04999999999998	1.19252812862396\\
1.05999999999997	1.18809771537781\\
1.06999999999996	1.1836222410202\\
1.08000000000006	1.1789722442627\\
1.09000000000005	1.16477859020233\\
1.10000000000005	1.15901470184326\\
1.11000000000004	1.15274381637573\\
1.12000000000003	1.14683401584625\\
1.13000000000002	1.14039707183838\\
1.14000000000001	1.1334114074707\\
1.15	1.12710392475128\\
1.15999999999999	1.12153840065002\\
1.16999999999998	1.104975938797\\
1.17999999999997	1.09695971012115\\
1.18999999999996	1.09013772010803\\
1.20000000000007	1.08387744426727\\
1.21000000000006	1.07688140869141\\
1.22000000000005	1.0702942609787\\
1.23000000000004	1.06433320045471\\
1.24000000000003	1.07224678993225\\
1.25000000000002	1.0560929775238\\
1.26000000000001	1.05107760429382\\
1.27	1.04711723327637\\
1.28	1.04283964633942\\
1.28999999999999	1.03735136985779\\
1.29999999999998	1.03185713291168\\
1.30999999999997	1.02632641792297\\
1.31999999999996	1.02142918109894\\
1.33000000000006	1.00955510139465\\
1.34000000000005	1.00456249713898\\
1.35000000000005	0.998908042907715\\
1.36000000000004	0.992811322212219\\
1.37000000000003	0.987269759178162\\
1.38000000000002	0.982999861240387\\
1.39000000000001	0.979644656181335\\
1.4	0.975956082344055\\
1.40999999999999	0.956458806991577\\
1.41999999999998	0.950638890266418\\
1.42999999999997	0.944288015365601\\
1.43999999999996	0.938042461872101\\
1.45000000000007	0.932648062705994\\
1.46000000000006	0.928203642368317\\
1.47000000000005	0.923310399055481\\
1.48000000000004	0.902121067047119\\
1.49000000000003	0.894058644771576\\
1.50000000000002	0.885843634605408\\
1.51000000000001	0.878700017929077\\
1.52	0.858902931213379\\
1.53	0.85114860534668\\
1.53999999999999	0.843160808086395\\
1.54999999999998	0.834477961063385\\
1.55999999999997	0.826098918914795\\
1.56999999999996	0.802307605743408\\
1.58000000000006	0.794125378131866\\
1.59000000000005	0.786073982715607\\
1.60000000000005	0.791403353214264\\
1.61000000000004	0.785135328769684\\
1.62000000000003	0.778346955776215\\
1.63000000000002	0.770954132080078\\
1.64000000000001	0.750672280788422\\
1.65	0.743218958377838\\
1.65999999999999	0.72655576467514\\
1.66999999999998	0.717347323894501\\
1.67999999999997	0.708402514457703\\
1.68999999999996	0.700715243816376\\
1.70000000000007	0.693223595619202\\
1.71000000000006	0.684630870819092\\
1.72000000000005	0.6774742603302\\
1.73000000000004	0.671026051044464\\
1.74000000000003	0.653499364852905\\
1.75000000000002	0.645504295825958\\
1.76000000000001	0.63658994436264\\
1.77	0.627286434173584\\
1.78	0.618705630302429\\
1.78999999999999	0.611329853534698\\
1.79999999999998	0.604081630706787\\
1.80999999999997	0.596200227737427\\
1.81999999999996	0.571437537670135\\
1.83000000000006	0.562425196170807\\
1.84000000000005	0.568407893180847\\
1.85000000000005	0.563401579856873\\
1.86000000000004	0.558112978935242\\
1.87000000000003	0.552574574947357\\
1.88000000000002	0.533572435379028\\
1.89000000000001	0.526412069797516\\
1.9	0.518938422203064\\
1.90999999999999	0.499816447496414\\
1.91999999999998	0.491108596324921\\
1.92999999999997	0.482227891683578\\
1.93999999999996	0.47361171245575\\
1.95000000000007	0.466300427913666\\
1.96000000000006	0.459509193897247\\
1.97000000000005	0.452623307704926\\
1.98000000000004	0.445685356855392\\
1.99000000000003	0.421857118606567\\
2.00000000000002	0.412970244884491\\
2.01000000000001	0.404436737298965\\
2.02	0.396345436573029\\
2.03	0.388021767139435\\
2.03999999999999	0.380460977554321\\
2.04999999999998	0.373558938503265\\
2.05999999999997	0.35380956530571\\
2.06999999999996	0.344147324562073\\
2.08000000000006	0.334731489419937\\
2.09000000000005	0.325640559196472\\
2.10000000000005	0.317396074533463\\
2.11000000000004	0.308529227972031\\
2.12000000000003	0.299510836601257\\
2.13000000000002	0.287382125854492\\
2.14000000000001	0.279480338096619\\
2.15	0.272017359733582\\
2.15999999999999	0.265023082494736\\
2.16999999999998	0.258345991373062\\
2.17999999999997	0.252092391252518\\
2.18999999999996	0.246069520711899\\
2.20000000000007	0.240414947271347\\
2.21000000000006	0.235067397356033\\
2.22000000000005	0.230495691299438\\
2.23000000000004	0.225609928369522\\
2.24000000000003	0.233769536018372\\
2.25000000000002	0.229477435350418\\
2.26000000000001	0.224377155303955\\
2.27	0.2192492634058\\
2.28	0.215875923633575\\
2.28999999999999	0.213676407933235\\
2.29999999999998	0.198344543576241\\
2.30999999999997	0.191930830478668\\
2.31999999999996	0.187114760279655\\
2.33000000000006	0.183650746941566\\
2.34000000000005	0.179543450474739\\
2.35000000000005	0.175337702035904\\
2.36000000000004	0.158589884638786\\
2.37000000000003	0.15701025724411\\
2.38000000000002	0.153518885374069\\
2.39000000000001	0.149750709533691\\
2.4	0.159089863300323\\
2.40999999999999	0.156195893883705\\
2.41999999999998	0.152821660041809\\
2.42999999999997	0.148899838328362\\
2.43999999999996	0.145042806863785\\
2.45000000000007	0.129948452115059\\
2.46000000000006	0.124666012823582\\
2.47000000000005	0.119747631251812\\
2.48000000000004	0.115226119756699\\
2.49000000000003	0.110579498112202\\
2.50000000000002	0.10706253349781\\
2.51000000000001	0.104477241635323\\
2.52	0.101571835577488\\
2.53	0.0998774096369743\\
2.53999999999999	0.0974270477890968\\
2.54999999999998	0.0956742241978645\\
2.55999999999997	0.0936375856399536\\
2.56999999999996	0.091489166021347\\
2.58000000000006	0.0894234851002693\\
2.59000000000005	0.0870587378740311\\
2.60000000000005	0.0831833481788635\\
2.61000000000004	0.0785378068685532\\
2.62000000000003	0.0676417648792267\\
2.63000000000002	0.0641376823186874\\
2.64000000000001	0.0471062809228897\\
2.65	0.0415449999272823\\
2.65999999999999	0.036997627466917\\
2.66999999999998	0.0338441282510757\\
2.67999999999997	0.0319675914943218\\
2.68999999999996	0.0308239199221134\\
2.70000000000007	0.0269925221800804\\
2.71000000000006	0.023479487746954\\
2.72000000000005	0.0199234113097191\\
2.73000000000004	0.0168046504259109\\
2.74000000000003	0.0127044096589088\\
2.75000000000002	0.0077594593167305\\
2.76000000000001	0.00186285004019737\\
2.77	-0.00400254130363464\\
2.78	-0.015178456902504\\
2.78999999999999	-0.0216209404170513\\
2.79999999999998	-0.0268594343215227\\
2.80999999999997	-0.0303987246006727\\
2.81999999999996	-0.0330448560416698\\
2.83000000000006	-0.0361254401504993\\
2.84000000000005	-0.0392669998109341\\
2.85000000000005	-0.0417971983551979\\
2.86000000000004	-0.0439585335552692\\
2.87000000000003	-0.0589011721313\\
2.88000000000002	-0.062943123281002\\
2.89000000000001	-0.0671600922942162\\
2.9	-0.0714156553149223\\
2.90999999999999	-0.0756528377532959\\
2.91999999999998	-0.0799804031848907\\
2.92999999999997	-0.0844839513301849\\
2.93999999999996	-0.089278906583786\\
2.95000000000007	-0.100621566176414\\
2.96000000000006	-0.0913679972290993\\
2.97000000000005	-0.0939744189381599\\
2.98000000000004	-0.0973870456218719\\
2.99000000000003	-0.100388444960117\\
3.00000000000002	-0.102702558040619\\
3.01000000000001	-0.104863092303276\\
3.02	-0.107421174645424\\
3.03	-0.120824620127678\\
3.03999999999999	-0.124040529131889\\
3.04999999999998	-0.126564741134644\\
3.05999999999997	-0.128822773694992\\
3.06999999999996	-0.131529286503792\\
3.08000000000006	-0.134818404912949\\
3.09000000000005	-0.13811594247818\\
3.10000000000005	-0.140490308403969\\
3.11000000000004	-0.150367200374603\\
3.12000000000003	-0.154894649982452\\
3.13000000000002	-0.158325165510178\\
3.14000000000001	-0.161586284637451\\
3.15	-0.165562659502029\\
3.15999999999999	-0.169384032487869\\
3.16999999999998	-0.172205150127411\\
3.17999999999997	-0.173947170376778\\
3.18999999999996	-0.176689147949219\\
3.20000000000007	-0.180833905935287\\
3.21000000000006	-0.190938010811806\\
3.22000000000005	-0.193558096885681\\
3.23000000000004	-0.196520000696182\\
3.24000000000003	-0.199494540691376\\
3.25000000000002	-0.202283412218094\\
3.26000000000001	-0.205122396349907\\
3.27	-0.207492232322693\\
3.28	-0.222993358969688\\
3.28999999999999	-0.232106581330299\\
3.29999999999998	-0.236281543970108\\
3.30999999999997	-0.241001039743423\\
3.31999999999996	-0.246384620666504\\
3.33000000000006	-0.252010822296143\\
3.34000000000005	-0.257105529308319\\
3.35000000000005	-0.261682033538818\\
3.36000000000004	-0.266143918037415\\
3.37000000000003	-0.270413994789124\\
3.38000000000002	-0.281328856945038\\
3.39000000000001	-0.285426795482635\\
3.4	-0.275267034769058\\
3.40999999999999	-0.276682257652283\\
3.41999999999998	-0.277867257595062\\
3.42999999999997	-0.278942346572876\\
3.43999999999996	-0.29260790348053\\
3.45000000000007	-0.294679790735245\\
3.46000000000006	-0.296607792377472\\
3.47000000000005	-0.299666225910187\\
3.48000000000004	-0.302766978740692\\
3.49000000000003	-0.306139647960663\\
3.50000000000002	-0.3092001080513\\
3.51000000000001	-0.311928659677505\\
3.52	-0.31683287024498\\
3.53	-0.325416505336761\\
3.53999999999999	-0.335594713687897\\
3.54999999999998	-0.345485240221024\\
3.55999999999997	-0.353162109851837\\
3.56999999999996	-0.359637469053268\\
3.58000000000006	-0.363575100898743\\
3.59000000000005	-0.364421486854553\\
3.60000000000005	-0.349471896886826\\
3.61000000000004	-0.345960855484009\\
3.62000000000003	-0.342295914888382\\
3.63000000000002	-0.338050693273544\\
3.64000000000001	-0.332552820444107\\
3.65	-0.329910725355148\\
3.65999999999999	-0.330658346414566\\
3.66999999999998	-0.332611858844757\\
3.67999999999997	-0.332603335380554\\
3.68999999999996	-0.330660343170166\\
3.70000000000007	-0.329874098300934\\
3.71000000000006	-0.331328541040421\\
3.72000000000005	-0.345820844173431\\
3.73000000000004	-0.351808547973633\\
3.74000000000003	-0.358263105154037\\
3.75000000000002	-0.363687038421631\\
3.76000000000001	-0.368245124816895\\
3.77	-0.371318787336349\\
3.78	-0.371865510940552\\
3.78999999999999	-0.371114522218704\\
3.79999999999998	-0.370816379785538\\
3.80999999999997	-0.383634746074677\\
3.81999999999996	-0.383086025714874\\
3.83000000000006	-0.382413685321808\\
3.84000000000005	-0.383916318416595\\
3.85000000000005	-0.385767340660095\\
3.86000000000004	-0.387173265218735\\
3.87000000000003	-0.388698577880859\\
3.88000000000002	-0.40450382232666\\
3.89000000000001	-0.410061031579971\\
3.9	-0.410076797008514\\
3.90999999999999	-0.415707796812057\\
3.91999999999998	-0.406809359788895\\
3.92999999999997	-0.408571690320969\\
3.93999999999996	-0.410128355026245\\
3.95000000000007	-0.411970198154449\\
3.96000000000006	-0.427084356546402\\
3.97000000000005	-0.429359376430511\\
3.98000000000004	-0.425138145685196\\
3.99000000000003	-0.42553973197937\\
4.00000000000002	-0.412189126014709\\
4.01000000000001	-0.410371750593185\\
4.02	-0.409326761960983\\
4.03	-0.409118831157684\\
4.03999999999999	-0.409290671348572\\
4.04999999999998	-0.409704864025116\\
4.05999999999997	-0.410126268863678\\
4.06999999999996	-0.411657571792603\\
4.08000000000006	-0.412221312522888\\
4.09000000000005	-0.412950426340103\\
4.10000000000005	-0.414465516805649\\
4.11000000000004	-0.416749328374863\\
4.12000000000003	-0.418400377035141\\
4.13000000000002	-0.418940722942352\\
4.14000000000001	-0.416295945644379\\
4.15	-0.415964871644974\\
4.15999999999999	-0.414939522743225\\
4.16999999999998	-0.412747651338577\\
4.17999999999997	-0.410567164421082\\
4.18999999999996	-0.408753424882889\\
4.20000000000007	-0.407923370599747\\
4.21000000000006	-0.407004863023758\\
4.22000000000005	-0.406320005655289\\
4.23000000000004	-0.413082867860794\\
4.24000000000003	-0.427135229110718\\
4.25000000000002	-0.429048478603363\\
4.26000000000001	-0.431397169828415\\
4.27	-0.434174448251724\\
4.28	-0.423493623733521\\
4.28999999999999	-0.424390465021133\\
4.29999999999998	-0.425116300582886\\
4.30999999999997	-0.423785775899887\\
4.31999999999996	-0.437633842229843\\
4.33000000000006	-0.439042627811432\\
4.34000000000005	-0.440728724002838\\
4.35000000000005	-0.4425048828125\\
4.36000000000004	-0.443760514259338\\
4.37000000000003	-0.445094913244247\\
4.38000000000002	-0.446140170097351\\
4.39000000000001	-0.447093456983566\\
4.4	-0.45497140288353\\
4.40999999999999	-0.456861734390259\\
4.41999999999998	-0.459167420864105\\
4.42999999999997	-0.462433010339737\\
4.43999999999996	-0.463602542877197\\
4.45000000000007	-0.463168948888779\\
4.46000000000006	-0.464428454637527\\
4.47000000000005	-0.470605462789536\\
4.48000000000004	-0.473663985729218\\
4.49000000000003	-0.476268351078033\\
4.50000000000002	-0.479331105947495\\
4.51000000000001	-0.482950985431671\\
4.52	-0.486497461795807\\
4.53	-0.489549189805984\\
4.53999999999999	-0.492030441761017\\
4.54999999999998	-0.494202882051468\\
4.55999999999997	-0.496369302272797\\
4.56999999999996	-0.504872143268585\\
4.58000000000006	-0.505921542644501\\
4.59000000000005	-0.506484746932983\\
4.60000000000005	-0.507635712623596\\
4.61000000000004	-0.508696794509888\\
4.62000000000003	-0.509532809257507\\
4.63000000000002	-0.511073768138885\\
4.64000000000001	-0.513240814208984\\
4.65	-0.512702226638794\\
4.65999999999999	-0.514033675193787\\
4.66999999999998	-0.514803826808929\\
4.67999999999997	-0.503860533237457\\
4.68999999999996	-0.505802869796753\\
4.70000000000007	-0.507186949253082\\
4.71000000000006	-0.507530808448792\\
4.72000000000005	-0.512417733669281\\
4.73000000000004	-0.51423317193985\\
4.74000000000003	-0.516561985015869\\
4.75000000000002	-0.518049001693726\\
4.76000000000001	-0.518551647663116\\
4.77	-0.518603146076202\\
4.78	-0.51859974861145\\
4.78999999999999	-0.518422663211823\\
4.79999999999998	-0.514766931533813\\
4.80999999999997	-0.512401580810547\\
4.81999999999996	-0.510282516479492\\
4.83000000000006	-0.509210228919983\\
4.84000000000005	-0.509094953536987\\
4.85000000000005	-0.509485006332397\\
4.86000000000004	-0.510343492031097\\
4.87000000000003	-0.511902272701263\\
4.88000000000002	-0.513604581356049\\
4.89000000000001	-0.521116971969604\\
4.9	-0.522108197212219\\
4.90999999999999	-0.523413896560669\\
4.91999999999998	-0.53713071346283\\
4.92999999999997	-0.538575828075409\\
4.93999999999996	-0.539963483810425\\
4.95000000000007	-0.541036248207092\\
4.96000000000006	-0.52422159910202\\
4.97000000000005	-0.523202002048492\\
4.98000000000004	-0.522516012191772\\
4.99000000000003	-0.522408008575439\\
5.00000000000002	-0.52287894487381\\
5.01000000000001	-0.523217082023621\\
5.02	-0.522722363471985\\
5.03	-0.521927833557129\\
5.03999999999999	-0.511493444442749\\
5.04999999999998	-0.510052025318146\\
5.05999999999997	-0.508485376834869\\
5.06999999999996	-0.507370591163635\\
5.08000000000006	-0.506492972373962\\
5.09000000000005	-0.505671262741089\\
5.10000000000005	-0.505068361759186\\
5.11000000000004	-0.504163563251495\\
5.12000000000003	-0.500345766544342\\
5.13000000000002	-0.497280299663544\\
5.14000000000001	-0.494256108999252\\
5.15	-0.492116719484329\\
5.15999999999999	-0.489498108625412\\
5.16999999999998	-0.485907077789307\\
5.17999999999997	-0.48273754119873\\
5.18999999999996	-0.480843365192413\\
5.20000000000007	-0.471595227718353\\
5.21000000000006	-0.470101565122604\\
5.22000000000005	-0.468663781881332\\
5.23000000000004	-0.46735543012619\\
5.24000000000003	-0.466544687747955\\
5.25000000000002	-0.465281128883362\\
5.26000000000001	-0.463584393262863\\
5.27	-0.46226841211319\\
5.28	-0.464473009109497\\
5.28999999999999	-0.463473498821259\\
5.29999999999998	-0.461894452571869\\
5.30999999999997	-0.459376990795135\\
5.31999999999996	-0.456200778484344\\
5.33000000000006	-0.452758014202118\\
5.34000000000005	-0.449627310037613\\
5.35000000000005	-0.447231829166412\\
5.36000000000004	-0.458773225545883\\
5.37000000000003	-0.453011512756348\\
5.38000000000002	-0.453334242105484\\
5.39000000000001	-0.454242765903473\\
5.4	-0.454793661832809\\
5.40999999999999	-0.454370617866516\\
5.41999999999998	-0.453116476535797\\
5.42999999999997	-0.452243208885193\\
5.43999999999996	-0.45212596654892\\
5.45000000000007	-0.45595321059227\\
5.46000000000006	-0.456345230340958\\
5.47000000000005	-0.455759972333908\\
5.48000000000004	-0.442272961139679\\
5.49000000000003	-0.441366672515869\\
5.50000000000002	-0.440657138824463\\
5.51000000000001	-0.438858181238174\\
5.52	-0.437121331691742\\
5.53	-0.435962021350861\\
5.53999999999999	-0.433166980743408\\
5.54999999999998	-0.430103123188019\\
5.55999999999997	-0.42685404419899\\
5.56999999999996	-0.424647867679596\\
5.58000000000006	-0.42266434431076\\
5.59000000000005	-0.419604331254959\\
5.60000000000005	-0.415920853614807\\
5.61000000000004	-0.412677615880966\\
5.62000000000003	-0.415158957242966\\
5.63000000000002	-0.413165003061295\\
5.64000000000001	-0.424231916666031\\
5.65	-0.42332336306572\\
5.65999999999999	-0.423121690750122\\
5.66999999999998	-0.423971712589264\\
5.67999999999997	-0.425342559814453\\
5.68999999999996	-0.42682683467865\\
5.70000000000007	-0.433431953191757\\
5.71000000000006	-0.435676872730255\\
5.72000000000005	-0.437442719936371\\
5.73000000000004	-0.43940269947052\\
5.74000000000003	-0.440667271614075\\
5.75000000000002	-0.441431730985641\\
5.76000000000001	-0.441371947526932\\
5.77	-0.440987288951874\\
5.78	-0.434972584247589\\
5.78999999999999	-0.434559613466263\\
5.79999999999998	-0.434704452753067\\
5.80999999999997	-0.435329914093018\\
5.81999999999996	-0.435872852802277\\
5.83000000000006	-0.436346501111984\\
5.84000000000005	-0.4366714656353\\
5.85000000000005	-0.437483906745911\\
5.86000000000004	-0.438541501760483\\
5.87000000000003	-0.430656015872955\\
5.88000000000002	-0.430188864469528\\
5.89000000000001	-0.429031372070313\\
5.9	-0.426722049713135\\
5.90999999999999	-0.423343509435654\\
5.91999999999998	-0.419553101062775\\
5.92999999999997	-0.416966289281845\\
5.93999999999996	-0.415912270545959\\
5.95000000000007	-0.418346375226974\\
5.96000000000006	-0.417363822460175\\
5.97000000000005	-0.416770756244659\\
5.98000000000004	-0.416893362998962\\
5.99000000000003	-0.417591691017151\\
6.00000000000002	-0.418368935585022\\
6.01000000000001	-0.418921738862991\\
6.02	-0.419140964746475\\
6.03	-0.422744184732437\\
6.03999999999999	-0.409661114215851\\
6.04999999999998	-0.407391935586929\\
6.05999999999997	-0.404241412878036\\
6.06999999999996	-0.40111842751503\\
6.08000000000006	-0.412116348743439\\
6.09000000000005	-0.411410093307495\\
6.10000000000005	-0.409771144390106\\
6.11000000000004	-0.405465424060822\\
6.12000000000003	-0.404646337032318\\
6.13000000000002	-0.404946535825729\\
6.14000000000001	-0.405165761709213\\
6.15	-0.405589491128922\\
6.15999999999999	-0.406613916158676\\
6.16999999999998	-0.407426208257675\\
6.17999999999997	-0.40798008441925\\
6.18999999999996	-0.408093899488449\\
6.20000000000007	-0.397341370582581\\
6.21000000000006	-0.395028799772263\\
6.22000000000005	-0.393145084381104\\
6.23000000000004	-0.392023622989655\\
6.24000000000003	-0.390309751033783\\
6.25000000000002	-0.387985974550247\\
6.26000000000001	-0.38608780503273\\
6.27	-0.388342559337616\\
6.28	-0.387790471315384\\
6.28999999999999	-0.386630713939667\\
6.29999999999998	-0.384778767824173\\
6.30999999999997	-0.383187174797058\\
6.31999999999996	-0.382969111204147\\
6.33000000000006	-0.382619142532349\\
6.34000000000005	-0.381526201963425\\
6.35000000000005	-0.384763091802597\\
6.36000000000004	-0.396600782871246\\
6.37000000000003	-0.397679209709167\\
6.38000000000002	-0.398961365222931\\
6.39000000000001	-0.399361073970795\\
6.4	-0.39938560128212\\
6.40999999999999	-0.399895519018173\\
6.41999999999998	-0.401288121938705\\
6.42999999999997	-0.40400367975235\\
6.43999999999996	-0.404467076063156\\
6.45000000000007	-0.40516871213913\\
6.46000000000006	-0.406054973602295\\
6.47000000000005	-0.407310247421265\\
6.48000000000004	-0.395118951797485\\
6.49000000000003	-0.394666522741318\\
6.50000000000002	-0.394397079944611\\
6.51000000000001	-0.394613087177277\\
6.52	-0.391533076763153\\
6.53	-0.391009449958801\\
6.53999999999999	-0.391135960817337\\
6.54999999999998	-0.39128902554512\\
6.55999999999997	-0.390525251626968\\
6.56999999999996	-0.389413714408875\\
6.58000000000006	-0.387399971485138\\
6.59000000000005	-0.384331554174423\\
6.60000000000005	-0.396240830421448\\
6.61000000000004	-0.396456241607666\\
6.62000000000003	-0.397333979606628\\
6.63000000000002	-0.398078143596649\\
6.64000000000001	-0.385276854038239\\
6.65	-0.384532749652863\\
6.65999999999999	-0.384663134813309\\
6.66999999999998	-0.385046452283859\\
6.67999999999997	-0.379543602466583\\
6.68999999999996	-0.378695040941238\\
6.70000000000007	-0.378008335828781\\
6.71000000000006	-0.377166986465454\\
6.72000000000005	-0.375889003276825\\
6.73000000000004	-0.374678820371628\\
6.74000000000003	-0.372658461332321\\
6.75000000000002	-0.370585560798645\\
6.76000000000001	-0.370934247970581\\
6.77	-0.370095908641815\\
6.78	-0.369017332792282\\
6.78999999999999	-0.367388635873795\\
6.79999999999998	-0.365701854228973\\
6.80999999999997	-0.364273905754089\\
6.81999999999996	-0.363677620887756\\
6.83000000000006	-0.363357245922089\\
6.84000000000005	-0.362663477659225\\
6.85000000000005	-0.357283443212509\\
6.86000000000004	-0.355852335691452\\
6.87000000000003	-0.35542419552803\\
6.88000000000002	-0.355080723762512\\
6.89000000000001	-0.353829979896545\\
6.9	-0.351230621337891\\
6.90999999999999	-0.349322557449341\\
6.91999999999998	-0.348653852939606\\
6.92999999999997	-0.351040810346603\\
6.93999999999996	-0.349641084671021\\
6.95000000000007	-0.348241358995438\\
6.96000000000006	-0.347016990184784\\
6.97000000000005	-0.346264541149139\\
6.98000000000004	-0.345864355564117\\
6.99000000000003	-0.34486323595047\\
7.00000000000002	-0.343954384326935\\
7.01000000000001	-0.34518301486969\\
7.02	-0.34520810842514\\
7.03	-0.345234751701355\\
7.03999999999999	-0.344871491193771\\
7.04999999999998	-0.344851195812225\\
7.05999999999997	-0.345241457223892\\
7.06999999999996	-0.3454669713974\\
7.08000000000006	-0.35815304517746\\
7.09000000000005	-0.354159355163574\\
7.10000000000005	-0.354310154914856\\
7.11000000000004	-0.353805661201477\\
7.12000000000003	-0.339590430259705\\
7.13000000000002	-0.337492495775223\\
7.14000000000001	-0.336465120315552\\
7.15	-0.336113184690475\\
7.15999999999999	-0.349194079637527\\
7.16999999999998	-0.350424557924271\\
7.17999999999997	-0.352997183799744\\
7.18999999999996	-0.354159384965897\\
7.20000000000007	-0.342107594013214\\
7.21000000000006	-0.341934144496918\\
7.22000000000005	-0.341656625270844\\
7.23000000000004	-0.340872406959534\\
7.24000000000003	-0.338977426290512\\
7.25000000000002	-0.339246779680252\\
7.26000000000001	-0.338856935501099\\
7.27	-0.338418215513229\\
7.28	-0.337600767612457\\
7.28999999999999	-0.336716711521149\\
7.29999999999998	-0.33571994304657\\
7.30999999999997	-0.335615187883377\\
7.31999999999996	-0.334959805011749\\
7.33000000000006	-0.326077878475189\\
7.34000000000005	-0.324069559574127\\
7.35000000000005	-0.322908163070679\\
7.36000000000004	-0.335994720458984\\
7.37000000000003	-0.337067157030106\\
7.38000000000002	-0.337510854005814\\
7.39000000000001	-0.338290482759476\\
7.4	-0.339249759912491\\
7.40999999999999	-0.342838376760483\\
7.41999999999998	-0.342866003513336\\
7.42999999999997	-0.342438638210297\\
7.43999999999996	-0.342467546463013\\
7.45000000000007	-0.343582153320313\\
7.46000000000006	-0.344711601734161\\
7.47000000000005	-0.345226943492889\\
7.48000000000004	-0.344998598098755\\
7.49000000000003	-0.345097541809082\\
7.50000000000002	-0.347367167472839\\
7.51000000000001	-0.348047971725464\\
7.52	-0.348744601011276\\
7.53	-0.350386440753937\\
7.53999999999999	-0.35272416472435\\
7.54999999999998	-0.354413330554962\\
7.55999999999997	-0.341287106275558\\
7.56999999999996	-0.33231058716774\\
7.58000000000006	-0.331097453832626\\
7.59000000000005	-0.329511702060699\\
7.60000000000005	-0.340879917144775\\
7.61000000000004	-0.340305984020233\\
7.62000000000003	-0.339648008346558\\
7.63000000000002	-0.338703244924545\\
7.64000000000001	-0.338119029998779\\
7.65	-0.338715463876724\\
7.65999999999999	-0.343138337135315\\
7.66999999999998	-0.34382089972496\\
7.67999999999997	-0.330740302801132\\
7.68999999999996	-0.329353213310242\\
7.70000000000007	-0.327934890985489\\
7.71000000000006	-0.32605966925621\\
7.72000000000005	-0.337038367986679\\
7.73000000000004	-0.336504340171814\\
7.74000000000003	-0.332037031650543\\
7.75000000000002	-0.331679612398148\\
7.76000000000001	-0.331392139196396\\
7.77	-0.331143140792847\\
7.78	-0.330604881048203\\
7.78999999999999	-0.330286264419556\\
7.79999999999998	-0.330148845911026\\
7.80999999999997	-0.32942333817482\\
7.81999999999996	-0.328668892383575\\
7.83000000000006	-0.331572651863098\\
7.84000000000005	-0.3318190574646\\
7.85000000000005	-0.33237361907959\\
7.86000000000004	-0.332830667495728\\
7.87000000000003	-0.333560109138489\\
7.88000000000002	-0.334482461214066\\
7.89000000000001	-0.335177958011627\\
7.9	-0.334799200296402\\
7.90999999999999	-0.335793972015381\\
7.91999999999998	-0.335668623447418\\
7.92999999999997	-0.335422575473785\\
7.93999999999996	-0.334397435188293\\
7.95000000000007	-0.33304426074028\\
7.96000000000006	-0.332825839519501\\
7.97000000000005	-0.333815634250641\\
7.98000000000004	-0.335728943347931\\
7.99000000000003	-0.332809686660767\\
8.00000000000002	-0.319763004779816\\
8.01000000000001	-0.318013817071915\\
8.02	-0.315951883792877\\
8.03	-0.314188241958618\\
8.03999999999999	-0.325499504804611\\
8.04999999999998	-0.324825972318649\\
8.05999999999997	-0.324260145425797\\
8.06999999999996	-0.325983077287674\\
8.08000000000006	-0.312921106815338\\
8.09000000000005	-0.311148107051849\\
8.10000000000005	-0.309153616428375\\
8.11000000000004	-0.307963252067566\\
8.12000000000003	-0.306624233722687\\
8.13000000000002	-0.304429769515991\\
8.14000000000001	-0.302622467279434\\
8.15	-0.301737725734711\\
8.15999999999999	-0.302885234355927\\
8.16999999999998	-0.301765859127045\\
8.17999999999997	-0.300387859344482\\
8.18999999999996	-0.298931211233139\\
8.20000000000007	-0.311066269874573\\
8.21000000000006	-0.311646103858948\\
8.22000000000005	-0.31223726272583\\
8.23000000000004	-0.313475131988525\\
8.24000000000003	-0.302810966968536\\
8.25000000000002	-0.302320182323456\\
8.26000000000001	-0.30182483792305\\
8.27	-0.30114072561264\\
8.28	-0.314249575138092\\
8.28999999999999	-0.316029042005539\\
8.29999999999998	-0.31761908531189\\
8.30999999999997	-0.315439313650131\\
8.31999999999996	-0.304188400506973\\
8.33000000000006	-0.302917718887329\\
8.34000000000005	-0.30160465836525\\
8.35000000000005	-0.300524532794952\\
8.36000000000004	-0.299258857965469\\
8.37000000000003	-0.298285186290741\\
8.38000000000002	-0.297207057476044\\
8.39000000000001	-0.295722424983978\\
8.4	-0.298009037971497\\
8.40999999999999	-0.298151224851608\\
8.41999999999998	-0.298493236303329\\
8.42999999999997	-0.298117101192474\\
8.43999999999996	-0.297452807426453\\
8.45000000000007	-0.297125965356827\\
8.46000000000006	-0.296583861112595\\
8.47000000000005	-0.295885682106018\\
8.48000000000004	-0.295161426067352\\
8.49000000000003	-0.290074527263641\\
8.50000000000002	-0.288760244846344\\
8.51000000000001	-0.285248816013336\\
8.52	-0.283436089754105\\
8.53	-0.282450556755066\\
8.53999999999999	-0.28169783949852\\
8.54999999999998	-0.280603647232056\\
8.55999999999997	-0.279965788125992\\
8.56999999999996	-0.2776780128479\\
8.58000000000006	-0.276980638504028\\
8.59000000000005	-0.275979936122894\\
8.60000000000005	-0.274685204029083\\
8.61000000000004	-0.272995322942734\\
8.62000000000003	-0.271198719739914\\
8.63000000000002	-0.269837707281113\\
8.64000000000001	-0.281936556100845\\
8.65	-0.283842712640762\\
8.65999999999999	-0.284679442644119\\
8.66999999999998	-0.285833775997162\\
8.67999999999997	-0.286503344774246\\
8.68999999999996	-0.286768198013306\\
8.70000000000007	-0.287124693393707\\
8.71000000000006	-0.287767201662064\\
8.72000000000005	-0.288171887397766\\
8.73000000000004	-0.287828594446182\\
8.74000000000003	-0.286509931087494\\
8.75000000000002	-0.287366986274719\\
8.76000000000001	-0.289067327976227\\
8.77	-0.290071487426758\\
8.78	-0.290158152580261\\
8.78999999999999	-0.290185630321503\\
8.79999999999998	-0.290367215871811\\
8.80999999999997	-0.286767035722733\\
8.81999999999996	-0.28656879067421\\
8.83000000000006	-0.285858929157257\\
8.84000000000005	-0.285081744194031\\
8.85000000000005	-0.284468948841095\\
8.86000000000004	-0.283826440572739\\
8.87000000000003	-0.283531129360199\\
8.88000000000002	-0.285477459430695\\
8.89000000000001	-0.286150008440018\\
8.9	-0.286331743001938\\
8.90999999999999	-0.286463499069214\\
8.91999999999998	-0.273175954818726\\
8.92999999999997	-0.271346420049667\\
8.93999999999996	-0.269524216651917\\
8.95000000000007	-0.26781752705574\\
8.96000000000006	-0.266558200120926\\
8.97000000000005	-0.266831547021866\\
8.98000000000004	-0.265220135450363\\
8.99000000000003	-0.262994378805161\\
9.00000000000002	-0.274908035993576\\
9.01000000000001	-0.276420474052429\\
9.02	-0.278201401233673\\
9.03	-0.278880596160889\\
9.03999999999999	-0.278493642807007\\
9.04999999999998	-0.278180360794067\\
9.05999999999997	-0.278750658035278\\
9.06999999999996	-0.279837518930435\\
9.08000000000006	-0.280685484409332\\
9.09000000000005	-0.281302899122238\\
9.10000000000005	-0.28192862868309\\
9.11000000000004	-0.282418847084045\\
9.12000000000003	-0.283034443855286\\
9.13000000000002	-0.283642381429672\\
9.14000000000001	-0.284105271100998\\
9.15	-0.2847880423069\\
9.15999999999999	-0.285385996103287\\
9.16999999999998	-0.285601645708084\\
9.17999999999997	-0.285702109336853\\
9.18999999999996	-0.286525368690491\\
9.20000000000007	-0.274349212646484\\
9.21000000000006	-0.273297846317291\\
9.22000000000005	-0.270148515701294\\
9.23000000000004	-0.268705099821091\\
9.24000000000003	-0.267699539661407\\
9.25000000000002	-0.266701340675354\\
9.26000000000001	-0.265203058719635\\
9.27	-0.263684064149857\\
9.28	-0.262637108564377\\
9.28999999999999	-0.261794000864029\\
9.29999999999998	-0.26358950138092\\
9.30999999999997	-0.262492507696152\\
9.31999999999996	-0.261253774166107\\
9.33000000000006	-0.260087519884109\\
9.34000000000005	-0.259064257144928\\
9.35000000000005	-0.258242636919022\\
9.36000000000004	-0.258094280958176\\
9.37000000000003	-0.259387224912643\\
9.38000000000002	-0.25943985581398\\
9.39000000000001	-0.259402334690094\\
9.4	-0.272531688213348\\
9.40999999999999	-0.273324459791183\\
9.41999999999998	-0.274032443761826\\
9.42999999999997	-0.275102525949478\\
9.43999999999996	-0.2636838555336\\
9.45000000000007	-0.264144212007523\\
9.46000000000006	-0.265368431806564\\
9.47000000000005	-0.265121906995773\\
9.48000000000004	-0.278102308511734\\
9.49000000000003	-0.279261827468872\\
9.50000000000002	-0.279578626155853\\
9.51000000000001	-0.28045928478241\\
9.52	-0.268299967050552\\
9.53	-0.268124967813492\\
9.53999999999999	-0.26369297504425\\
9.54999999999998	-0.262881308794022\\
9.55999999999997	-0.275431573390961\\
9.56999999999996	-0.276500195264816\\
9.58000000000006	-0.277445435523987\\
9.59000000000005	-0.278067946434021\\
9.60000000000005	-0.265239655971527\\
9.61000000000004	-0.264698565006256\\
9.62000000000003	-0.266504257917404\\
9.63000000000002	-0.266400158405304\\
9.64000000000001	-0.265087842941284\\
9.65	-0.263849258422852\\
9.65999999999999	-0.262992799282074\\
9.66999999999998	-0.262127667665482\\
9.67999999999997	-0.261471271514893\\
9.68999999999996	-0.261037021875381\\
9.70000000000007	-0.262104064226151\\
9.71000000000006	-0.261247426271439\\
9.72000000000005	-0.260728001594543\\
9.73000000000004	-0.260370373725891\\
9.74000000000003	-0.260307133197784\\
9.75000000000002	-0.260024398565292\\
9.76000000000001	-0.259935259819031\\
9.77	-0.25998854637146\\
9.78	-0.259960353374481\\
9.78999999999999	-0.253615617752075\\
9.79999999999998	-0.252222806215286\\
9.80999999999997	-0.25085836648941\\
9.81999999999996	-0.24996392428875\\
9.83000000000006	-0.249438434839249\\
9.84000000000005	-0.249211549758911\\
9.85000000000005	-0.248589187860489\\
9.86000000000004	-0.247442722320557\\
9.87000000000003	-0.248221501708031\\
9.88000000000002	-0.248001843690872\\
9.89000000000001	-0.247949287295341\\
9.9	-0.248458445072174\\
9.90999999999999	-0.248164296150208\\
9.91999999999998	-0.247877240180969\\
9.92999999999997	-0.247155338525772\\
9.93999999999996	-0.246328294277191\\
9.95000000000007	-0.245868563652039\\
9.96000000000006	-0.258814930915833\\
9.97000000000005	-0.259535670280457\\
9.98000000000004	-0.260445266962051\\
9.99000000000003	-0.261848300695419\\
10	-0.263753294944763\\
10.01	-0.265182912349701\\
10.02	-0.267474770545959\\
10.03	-0.268406391143799\\
10.04	-0.269921779632568\\
10.05	-0.271495640277863\\
10.06	-0.272903501987457\\
10.07	-0.274354934692383\\
10.0800000000001	-0.262077987194061\\
10.0900000000001	-0.261559307575226\\
10.1	-0.260719418525696\\
10.11	-0.260433286428452\\
10.12	-0.260178238153458\\
10.13	-0.259693473577499\\
10.14	-0.259107023477554\\
10.15	-0.258447468280792\\
10.16	-0.257805377244949\\
10.17	-0.256920218467712\\
10.18	-0.256379723548889\\
10.19	-0.256076246500015\\
10.2000000000001	-0.251133620738983\\
10.2100000000001	-0.249918594956398\\
10.2200000000001	-0.24896651506424\\
10.23	-0.247980356216431\\
10.24	-0.246803149580956\\
10.25	-0.245288595557213\\
10.26	-0.244110897183418\\
10.27	-0.243203744292259\\
10.28	-0.240872144699097\\
10.29	-0.239697352051735\\
10.3	-0.238044798374176\\
10.31	-0.236732885241508\\
10.32	-0.23718498647213\\
10.3300000000001	-0.236583188176155\\
10.3400000000001	-0.235491514205933\\
10.35	-0.234493166208267\\
10.36	-0.226386457681656\\
10.37	-0.22467540204525\\
10.38	-0.222830429673195\\
10.39	-0.221381649374962\\
10.4	-0.220218136906624\\
10.41	-0.218988254666328\\
10.42	-0.21760718524456\\
10.43	-0.216481193900108\\
10.44	-0.215256184339523\\
10.4500000000001	-0.215194374322891\\
10.4600000000001	-0.213410377502441\\
10.4700000000001	-0.211843580007553\\
10.48	-0.223858326673508\\
10.49	-0.224901467561722\\
10.5	-0.226300075650215\\
10.51	-0.229314923286438\\
10.52	-0.221025705337524\\
10.53	-0.220725700259209\\
10.54	-0.219820722937584\\
10.55	-0.219001784920692\\
10.56	-0.218613713979721\\
10.57	-0.218443870544434\\
10.5800000000001	-0.218083769083023\\
10.5900000000001	-0.217994526028633\\
10.6	-0.231501132249832\\
10.61	-0.233161240816116\\
10.62	-0.234515458345413\\
10.63	-0.235352367162704\\
10.64	-0.236095428466797\\
10.65	-0.237347021698952\\
10.66	-0.239013701677322\\
10.67	-0.240472629666328\\
10.68	-0.243146121501923\\
10.69	-0.244290813803673\\
10.7000000000001	-0.245834693312645\\
10.7100000000001	-0.247554510831833\\
10.7200000000001	-0.249134704470634\\
10.73	-0.251147657632828\\
10.74	-0.252402096986771\\
10.75	-0.253442794084549\\
10.76	-0.254570424556732\\
10.77	-0.255925983190536\\
10.78	-0.25672447681427\\
10.79	-0.257294237613678\\
10.8	-0.258001863956451\\
10.81	-0.258589714765549\\
10.82	-0.259042054414749\\
10.8300000000001	-0.259633243083954\\
10.8400000000001	-0.260623157024384\\
10.85	-0.261449813842773\\
10.86	-0.262371927499771\\
10.87	-0.263126045465469\\
10.88	-0.263966351747513\\
10.89	-0.264958292245865\\
10.9	-0.265747040510178\\
10.91	-0.266257345676422\\
10.92	-0.267137616872787\\
10.93	-0.267555773258209\\
10.94	-0.267989367246628\\
10.9500000000001	-0.268775194883347\\
10.9600000000001	-0.256339073181152\\
10.9700000000001	-0.255292952060699\\
10.98	-0.255607277154922\\
10.99	-0.254464775323868\\
11	-0.253400683403015\\
11.01	-0.252208769321442\\
11.02	-0.250982403755188\\
11.03	-0.249781504273415\\
11.04	-0.248940527439117\\
11.05	-0.248393550515175\\
11.06	-0.240163132548332\\
11.07	-0.238422274589539\\
11.0800000000001	-0.249727234244347\\
11.0900000000001	-0.2494987398386\\
11.1	-0.249971032142639\\
11.11	-0.237441673874855\\
11.12	-0.236602962017059\\
11.13	-0.233533561229706\\
11.14	-0.231591165065765\\
11.15	-0.229803010821342\\
11.16	-0.228514730930328\\
11.17	-0.227628365159035\\
11.18	-0.226748734712601\\
11.19	-0.225309401750565\\
11.2000000000001	-0.223601222038269\\
11.2100000000001	-0.222075745463371\\
11.2200000000001	-0.221243649721146\\
11.23	-0.220552369952202\\
11.24	-0.219460636377335\\
11.25	-0.218129396438599\\
11.26	-0.217000171542168\\
11.27	-0.216099962592125\\
11.28	-0.213333278894424\\
11.29	-0.212024658918381\\
11.3	-0.211010843515396\\
11.31	-0.210708796977997\\
11.32	-0.209424287080765\\
11.3300000000001	-0.208679050207138\\
11.3400000000001	-0.207649976015091\\
11.35	-0.206033378839493\\
11.36	-0.206209555268288\\
11.37	-0.205520480871201\\
11.38	-0.20474898815155\\
11.39	-0.203878045082092\\
11.4	-0.203011393547058\\
11.41	-0.202373191714287\\
11.42	-0.201877534389496\\
11.43	-0.20304012298584\\
11.44	-0.202443301677704\\
11.4500000000001	-0.201620444655418\\
11.4600000000001	-0.200924783945084\\
11.4700000000001	-0.20063804090023\\
11.48	-0.214217782020569\\
11.49	-0.216088175773621\\
11.5	-0.218014940619469\\
11.51	-0.213506177067757\\
11.52	-0.213101506233215\\
11.53	-0.21346415579319\\
11.54	-0.213744953274727\\
11.55	-0.213938221335411\\
11.56	-0.214478492736816\\
11.57	-0.215247511863708\\
11.5800000000001	-0.214436948299408\\
11.5900000000001	-0.215467810630798\\
11.6	-0.216258108615875\\
11.61	-0.2165537327528\\
11.62	-0.216173559427261\\
11.63	-0.215739727020264\\
11.64	-0.215463578701019\\
11.65	-0.215772330760956\\
11.66	-0.217596739530563\\
11.67	-0.217637404799461\\
11.68	-0.217812240123749\\
11.69	-0.217693224549294\\
11.7000000000001	-0.21730549633503\\
11.7100000000001	-0.217067018151283\\
11.7200000000001	-0.203778147697449\\
11.73	-0.202972814440727\\
11.74	-0.200773656368256\\
11.75	-0.199466854333878\\
11.76	-0.197376877069473\\
11.77	-0.195288389921188\\
11.78	-0.193387925624847\\
11.79	-0.191814959049225\\
11.8	-0.19071626663208\\
11.81	-0.191259741783142\\
11.82	-0.189991474151611\\
11.8300000000001	-0.188848584890366\\
11.8400000000001	-0.187951520085335\\
11.85	-0.186838790774345\\
11.86	-0.185644567012787\\
11.87	-0.184681698679924\\
11.88	-0.197045058012009\\
11.89	-0.195725545287132\\
11.9	-0.196001514792442\\
11.91	-0.196116238832474\\
11.92	-0.196735709905624\\
11.93	-0.197674691677094\\
11.94	-0.1982441842556\\
11.9500000000001	-0.198712855577469\\
11.9600000000001	-0.199391424655914\\
11.9700000000001	-0.203480169177055\\
11.98	-0.204627767205238\\
11.99	-0.192170470952988\\
12	-0.191155582666397\\
12.01	-0.190337553620338\\
12.02	-0.189695313572884\\
12.03	-0.189522325992584\\
12.04	-0.185915693640709\\
12.05	-0.185189798474312\\
12.06	-0.184463709592819\\
12.07	-0.183732032775879\\
12.0800000000001	-0.182702928781509\\
12.0900000000001	-0.181601166725159\\
12.1	-0.180312111973763\\
12.11	-0.192613169550896\\
12.12	-0.193154856562614\\
12.13	-0.193766131997108\\
12.14	-0.194523841142654\\
12.15	-0.181893542408943\\
12.16	-0.181007564067841\\
12.17	-0.180201262235641\\
12.18	-0.179258450865746\\
12.19	-0.190044030547142\\
12.2000000000001	-0.190593048930168\\
12.2100000000001	-0.191399842500687\\
12.2200000000001	-0.192061707377434\\
12.23	-0.178991854190826\\
12.24	-0.177729532122612\\
12.25	-0.176743984222412\\
12.26	-0.175742477178574\\
12.27	-0.169691801071167\\
12.28	-0.168332368135452\\
12.29	-0.16692741215229\\
12.3	-0.165348872542381\\
12.31	-0.176796942949295\\
12.32	-0.176595509052277\\
12.3300000000001	-0.17668329179287\\
12.3400000000001	-0.176992326974869\\
12.35	-0.173879027366638\\
12.36	-0.173419997096062\\
12.37	-0.173165261745453\\
12.38	-0.173255011439323\\
12.39	-0.173355892300606\\
12.4	-0.173063904047012\\
12.41	-0.172538802027702\\
12.42	-0.172139018774033\\
12.43	-0.172016486525536\\
12.44	-0.172633171081543\\
12.4500000000001	-0.173244833946228\\
12.4600000000001	-0.173399463295937\\
12.4700000000001	-0.173026531934738\\
12.48	-0.173003181815147\\
12.49	-0.173096910119057\\
12.5	-0.173426568508148\\
12.51	-0.173279374837875\\
12.52	-0.17299596965313\\
12.53	-0.172673121094704\\
12.54	-0.172634482383728\\
12.55	-0.172596201300621\\
12.56	-0.172567307949066\\
12.57	-0.172551602125168\\
12.5800000000001	-0.171991795301437\\
12.5900000000001	-0.17174819111824\\
12.6	-0.172082930803299\\
12.61	-0.172522559762001\\
12.62	-0.172639548778534\\
12.63	-0.158992111682892\\
12.64	-0.157211408019066\\
12.65	-0.155770689249039\\
12.66	-0.15621092915535\\
12.67	-0.168256267905235\\
12.68	-0.168311074376106\\
12.69	-0.168718740344048\\
12.7000000000001	-0.168918132781982\\
12.7100000000001	-0.169043660163879\\
12.7200000000001	-0.168975293636322\\
12.73	-0.168581366539001\\
12.74	-0.168145552277565\\
12.75	-0.168716296553612\\
12.76	-0.169508740305901\\
12.77	-0.169985622167587\\
12.78	-0.170047119259834\\
12.79	-0.169817999005318\\
12.8	-0.169199436903\\
12.81	-0.168635576963425\\
12.82	-0.168188214302063\\
12.8300000000001	-0.168282940983772\\
12.8400000000001	-0.168682262301445\\
12.85	-0.16880875825882\\
12.86	-0.16895717382431\\
12.87	-0.169403582811356\\
12.88	-0.170241326093674\\
12.89	-0.171133175492287\\
};
\addlegendentry{Setpoint $u_i$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
-2.1	0.00980828143656254\\
-2.09000000000001	0.00980526208877563\\
-2.08000000000002	0.0110986735671759\\
-2.07000000000003	0.0173995438963175\\
-2.06000000000004	0.0211422573775053\\
-2.04999999999993	0.0111077483743429\\
-2.03999999999994	-0.0176516324281693\\
-2.02999999999995	-0.0451954454183578\\
-2.01999999999996	-0.0652092546224594\\
-2.00999999999997	-0.0701274424791336\\
-1.99999999999998	-0.0662940070033073\\
-1.98999999999999	-0.0488383583724499\\
-1.98	-0.0177363120019436\\
-1.97	0.000934911891818047\\
-1.96000000000001	0.0097205825150013\\
-1.95000000000002	0.0247609820216894\\
-1.94000000000003	0.0410403683781624\\
-1.93000000000004	0.0423406139016151\\
-1.91999999999994	0.0249121859669685\\
-1.90999999999995	0.00373119115829468\\
-1.89999999999995	-0.0124998139217496\\
-1.88999999999996	-0.0162697434425354\\
-1.87999999999997	-0.0175246298313141\\
-1.86999999999998	-0.00878431927412748\\
-1.85999999999999	0.0136477630585432\\
-1.85	0.0273183602839708\\
-1.84000000000001	0.0272639263421297\\
-1.83000000000002	0.0147839337587357\\
-1.82000000000003	0.0135630946606398\\
-1.81000000000004	0.0185629352927208\\
-1.79999999999993	0.0172846298664808\\
-1.78999999999994	0.00475323013961315\\
-1.77999999999995	-0.00901716481894255\\
-1.76999999999996	-0.0202604196965694\\
-1.75999999999997	-0.0165116637945175\\
-1.74999999999998	0.000956084579229355\\
-1.73999999999999	0.00720475800335407\\
-1.73	0.00471995770931244\\
-1.72	0.00353159755468369\\
-1.71000000000001	0.0098385252058506\\
-1.70000000000002	0.0148353390395641\\
-1.69000000000003	0.0185387376695871\\
-1.68000000000004	0.024794252589345\\
-1.66999999999994	0.0347977392375469\\
-1.65999999999995	0.0497081056237221\\
-1.64999999999995	0.0658665299415588\\
-1.63999999999996	0.0671244263648987\\
-1.62999999999997	0.0497081056237221\\
-1.61999999999998	0.0322667956352234\\
-1.60999999999999	0.0309945456683636\\
-1.6	0.0483866930007935\\
-1.59000000000001	0.0658241957426071\\
-1.58000000000002	0.0733700916171074\\
-1.57000000000003	0.0759546905755997\\
-1.56000000000004	0.0672605186700821\\
-1.54999999999993	0.0498048737645149\\
-1.53999999999994	0.0310701448470354\\
-1.52999999999995	0.00479556433856487\\
-1.51999999999996	-0.0139603279531002\\
-1.50999999999997	-0.0214427337050438\\
-1.49999999999998	-0.0201697051525116\\
-1.48999999999999	-0.0126600796356797\\
-1.48	-0.000150624662637711\\
-1.47	0.0148595292121172\\
-1.46000000000001	0.0410585105419159\\
-1.45000000000002	0.0559809803962708\\
-1.44000000000003	0.0584325082600117\\
-1.43000000000004	0.0597085654735565\\
-1.41999999999994	0.0597629994153976\\
-1.40999999999995	0.041034322232008\\
-1.39999999999995	0.00477439165115356\\
-1.38999999999996	-0.0139754544943571\\
-1.37999999999997	-0.0201969128102064\\
-1.36999999999998	-0.0139663815498352\\
-1.35999999999999	-0.00273824669420719\\
-1.35	0.00479556433856487\\
-1.34000000000001	0.0210817772895098\\
-1.33000000000002	0.0423013046383858\\
-1.32000000000003	0.0584748536348343\\
-1.31000000000004	0.0696455165743828\\
-1.29999999999993	0.0770886093378067\\
-1.28999999999994	0.0720970556139946\\
-1.27999999999995	0.0659239888191223\\
-1.26999999999996	0.0672332942485809\\
-1.25999999999997	0.0722361654043198\\
-1.24999999999998	0.0672332942485809\\
-1.23999999999999	0.0484955608844757\\
-1.23	0.0185357183218002\\
-1.22	0.00108611769974232\\
-1.21000000000001	-0.00390240922570229\\
-1.20000000000002	-0.000177841633558273\\
-1.19000000000003	0.0110412240028381\\
-1.18000000000004	0.0247609820216894\\
-1.16999999999994	0.0247700531035662\\
-1.15999999999995	0.0248002987354994\\
-1.14999999999995	0.0285392012447119\\
-1.13999999999996	0.0347554050385952\\
-1.12999999999997	0.0384739153087139\\
-1.11999999999998	0.0409919880330563\\
-1.10999999999999	0.0285815354436636\\
-1.1	0.0173904728144407\\
-1.09000000000001	0.0211573764681816\\
-1.08000000000002	0.0311215501278639\\
-1.07000000000003	0.048525795340538\\
-1.06000000000004	0.0534356907010078\\
-1.04999999999993	0.045889787375927\\
-1.03999999999994	0.042098693549633\\
-1.02999999999995	0.0421047359704971\\
-1.01999999999996	0.0359339006245136\\
-1.00999999999997	0.0272881258279085\\
-0.999999999999977	0.0173844266682863\\
-0.989999999999986	0.014926053583622\\
-0.979999999999995	0.027348605915904\\
-0.970000000000004	0.0384920611977577\\
-0.960000000000013	0.0447195693850517\\
-0.950000000000022	0.0535173416137695\\
-0.940000000000031	0.0635389760136604\\
-0.930000000000041	0.0672393441200256\\
-0.919999999999936	0.0621661469340324\\
-0.909999999999945	0.0483866930007935\\
-0.899999999999954	0.0408921912312508\\
-0.889999999999963	0.02846360206604\\
-0.879999999999972	0.018602242693305\\
-0.869999999999981	0.0211845934391022\\
-0.859999999999991	0.0348824076354504\\
-0.85	0.0460440218448639\\
-0.840000000000009	0.0460168048739433\\
-0.830000000000018	0.0360336974263191\\
-0.820000000000027	0.0322758704423904\\
-0.810000000000036	0.0484713613986969\\
-0.799999999999931	0.069709025323391\\
-0.789999999999941	0.0835157036781311\\
-0.77999999999995	0.0835519954562187\\
-0.769999999999959	0.0760121420025826\\
-0.759999999999968	0.069678783416748\\
-0.749999999999977	0.0559204891324043\\
-0.739999999999986	0.0347463339567184\\
-0.729999999999995	0.0135812386870384\\
-0.720000000000004	-0.00392660871148109\\
-0.710000000000013	-0.00898087676614523\\
-0.700000000000022	-0.0127447610720992\\
-0.690000000000031	-0.0239880122244358\\
-0.680000000000041	-0.021488094702363\\
-0.669999999999936	-0.0102236708626151\\
-0.659999999999945	0.00478649139404297\\
-0.649999999999954	0.0247851815074682\\
-0.639999999999963	0.0273213889449835\\
-0.629999999999972	0.00489837862551212\\
-0.619999999999981	-0.0175518468022346\\
-0.609999999999991	-0.0175397470593452\\
-0.6	0.00118893012404442\\
-0.590000000000009	0.0174025725573301\\
-0.580000000000018	0.0186687670648098\\
-0.570000000000027	0.0186899397522211\\
-0.560000000000036	0.0174267627298832\\
-0.549999999999931	0.0173602383583784\\
-0.539999999999941	0.0173088293522596\\
-0.52999999999995	0.0247700531035662\\
-0.519999999999959	0.0446953773498535\\
-0.509999999999968	0.0533691644668579\\
-0.499999999999977	0.0483443588018417\\
-0.489999999999986	0.0358341112732887\\
-0.479999999999995	0.0270855147391558\\
-0.470000000000004	0.0183331072330475\\
-0.460000000000013	0.014635756611824\\
-0.450000000000022	0.0247337650507689\\
-0.440000000000031	0.0360246226191521\\
-0.430000000000041	0.0385343953967094\\
-0.419999999999936	0.0423254929482937\\
-0.409999999999945	0.0561472997069359\\
-0.399999999999954	0.0774152129888535\\
-0.389999999999963	0.101101383566856\\
-0.379999999999972	0.114781841635704\\
-0.369999999999981	0.128497794270515\\
-0.359999999999991	0.134710192680359\\
-0.35	0.128422185778618\\
-0.340000000000009	0.114672973752022\\
-0.330000000000018	0.100947163999081\\
-0.320000000000027	0.0847161635756493\\
-0.310000000000036	0.0796550661325455\\
-0.299999999999931	0.0845649614930153\\
-0.289999999999941	0.10072036087513\\
-0.27999999999995	0.129379943013191\\
-0.269999999999959	0.151818096637726\\
-0.259999999999968	0.163046211004257\\
-0.249999999999977	0.17807149887085\\
-0.239999999999986	0.20062755048275\\
-0.229999999999995	0.214413061738014\\
-0.220000000000004	0.21437980234623\\
-0.210000000000013	0.208094850182533\\
-0.200000000000022	0.204358175396919\\
-0.190000000000031	0.201872587203979\\
-0.180000000000041	0.205630421638489\\
-0.169999999999936	0.208188593387604\\
-0.159999999999945	0.20580580830574\\
-0.149999999999954	0.198395982384682\\
-0.139999999999963	0.192162439227104\\
-0.129999999999972	0.198365747928619\\
-0.119999999999981	0.214573338627815\\
-0.109999999999991	0.233265727758408\\
-0.0999999999999996	0.246960520744324\\
-0.0900000000000087	0.245651200413704\\
-0.0800000000000178	0.239357173442841\\
-0.0700000000000269	0.229335516691208\\
-0.060000000000036	0.223059639334679\\
-0.0499999999999314	0.214304193854332\\
-0.0399999999999405	0.209303572773933\\
-0.0299999999999496	0.211801245808601\\
-0.0199999999999587	0.214295119047165\\
-0.00999999999996781	0.20929753780365\\
2.30926389122033e-14	0.200633600354195\\
0.010000000000014	0.197023957967758\\
0.0200000000000049	0.204563811421394\\
0.0299999999999958	0.215746566653252\\
0.0399999999999867	0.226922526955605\\
0.0499999999999776	0.226919487118721\\
0.0599999999999685	0.223244100809097\\
0.0699999999999594	0.235823124647141\\
0.080000000000064	0.245829626917839\\
0.0900000000000549	0.24571168422699\\
0.100000000000046	0.235572129487991\\
0.110000000000037	0.240512251853943\\
0.120000000000028	0.28172966837883\\
0.130000000000019	0.357940882444382\\
0.140000000000009	0.459090054035187\\
0.15	0.587613701820374\\
0.159999999999991	0.722341477870941\\
0.169999999999982	0.822175323963165\\
0.179999999999973	0.868354797363281\\
0.189999999999964	0.859551072120667\\
0.200000000000069	0.815727055072784\\
0.210000000000059	0.749444544315338\\
0.22000000000005	0.685706555843353\\
0.230000000000041	0.640707075595856\\
0.240000000000032	0.62319016456604\\
0.250000000000023	0.641937017440796\\
0.260000000000014	0.706874668598175\\
0.270000000000005	0.801790356636047\\
0.279999999999996	0.911716103553772\\
0.289999999999987	1.01915323734283\\
0.299999999999978	1.11284422874451\\
0.309999999999969	1.17906403541565\\
0.319999999999959	1.22025430202484\\
0.330000000000064	1.23272216320038\\
0.340000000000055	1.22522151470184\\
0.350000000000046	1.21143317222595\\
0.360000000000037	1.18634307384491\\
0.370000000000028	1.14501667022705\\
0.380000000000019	1.1062296628952\\
0.390000000000009	1.08125460147858\\
0.4	1.07252418994904\\
0.409999999999991	1.07500290870667\\
0.419999999999982	1.08496713638306\\
0.429999999999973	1.11618793010712\\
0.439999999999964	1.1623786687851\\
0.450000000000069	1.2148152589798\\
0.460000000000059	1.26353085041046\\
0.47000000000005	1.30847978591919\\
0.480000000000041	1.34591817855835\\
0.490000000000032	1.37585079669952\\
0.500000000000023	1.39454615116119\\
0.510000000000014	1.40701031684875\\
0.520000000000005	1.40206491947174\\
0.529999999999996	1.37590229511261\\
0.539999999999987	1.33847212791443\\
0.549999999999978	1.30722188949585\\
0.559999999999969	1.28214466571808\\
0.569999999999959	1.27582347393036\\
0.580000000000064	1.29451811313629\\
0.590000000000055	1.33201777935028\\
0.600000000000046	1.37582361698151\\
0.610000000000037	1.41960835456848\\
0.620000000000028	1.46084082126617\\
0.630000000000019	1.48828864097595\\
0.640000000000009	1.50443804264069\\
0.65	1.50438356399536\\
0.659999999999991	1.48190307617188\\
0.669999999999982	1.44193744659424\\
0.679999999999973	1.41064715385437\\
0.689999999999964	1.39807116985321\\
0.700000000000069	1.38680076599121\\
0.710000000000059	1.37685775756836\\
0.72000000000005	1.37940907478333\\
0.730000000000041	1.37315440177917\\
0.740000000000032	1.36311066150665\\
0.750000000000023	1.37559080123901\\
0.760000000000014	1.40185630321503\\
0.770000000000005	1.4281450510025\\
0.779999999999996	1.45066499710083\\
0.789999999999987	1.46063816547394\\
0.799999999999978	1.45064377784729\\
0.809999999999969	1.4332183599472\\
0.819999999999959	1.42828416824341\\
0.830000000000064	1.42581152915955\\
0.840000000000055	1.41455018520355\\
0.850000000000046	1.37707245349884\\
0.860000000000037	1.34457850456238\\
0.870000000000028	1.33831191062927\\
0.880000000000019	1.33833003044128\\
0.890000000000009	1.34460270404816\\
0.9	1.35711300373077\\
0.909999999999991	1.38089597225189\\
0.919999999999982	1.40719783306122\\
0.929999999999973	1.41598045825958\\
0.939999999999964	1.41091632843018\\
0.950000000000069	1.41577172279358\\
0.960000000000059	1.41941177845001\\
0.97000000000005	1.39820718765259\\
0.980000000000041	1.36582314968109\\
0.990000000000032	1.35211229324341\\
1.00000000000002	1.34461188316345\\
1.01000000000001	1.31087076663971\\
1.02	1.27589297294617\\
1.03	1.25844871997833\\
1.03999999999999	1.26354598999023\\
1.04999999999998	1.28736519813538\\
1.05999999999997	1.31735837459564\\
1.06999999999996	1.33985710144043\\
1.08000000000006	1.35237848758698\\
1.09000000000005	1.35613036155701\\
1.10000000000005	1.35987603664398\\
1.11000000000004	1.36615574359894\\
1.12000000000003	1.36244022846222\\
1.13000000000002	1.34243559837341\\
1.14000000000001	1.30866420269012\\
1.15	1.29108381271362\\
1.15999999999999	1.28722620010376\\
1.16999999999998	1.25843966007233\\
1.17999999999997	1.22093152999878\\
1.18999999999996	1.21087682247162\\
1.20000000000007	1.20707654953003\\
1.21000000000006	1.18328666687012\\
1.22000000000005	1.16827356815338\\
1.23000000000004	1.16585528850555\\
1.24000000000003	1.17097079753876\\
1.25000000000002	1.1723005771637\\
1.26000000000001	1.17483448982239\\
1.27	1.19732022285461\\
1.28	1.20611190795898\\
1.28999999999999	1.18247330188751\\
1.29999999999998	1.15756547451019\\
1.30999999999997	1.1476194858551\\
1.31999999999996	1.13770985603333\\
1.33000000000006	1.13779449462891\\
1.34000000000005	1.13533091545105\\
1.35000000000005	1.11408925056458\\
1.36000000000004	1.08167791366577\\
1.37000000000003	1.06176769733429\\
1.38000000000002	1.06925618648529\\
1.39000000000001	1.09293639659882\\
1.4	1.10663187503815\\
1.40999999999999	1.1040495634079\\
1.41999999999998	1.10018587112427\\
1.42999999999997	1.08138155937195\\
1.43999999999996	1.06381702423096\\
1.45000000000007	1.06369304656982\\
1.46000000000006	1.08108830451965\\
1.47000000000005	1.08235216140747\\
1.48000000000004	1.05120182037354\\
1.49000000000003	1.01502358913422\\
1.50000000000002	0.992552161216736\\
1.51000000000001	0.97885125875473\\
1.52	0.97764778137207\\
1.53	0.977678000926971\\
1.53999999999999	0.967750132083893\\
1.54999999999998	0.939114809036255\\
1.55999999999997	0.916679680347443\\
1.56999999999996	0.919221937656403\\
1.58000000000006	0.935589790344238\\
1.59000000000005	0.946999371051788\\
1.60000000000005	0.950814604759216\\
1.61000000000004	0.953302502632141\\
1.62000000000003	0.939628899097443\\
1.63000000000002	0.909735560417175\\
1.64000000000001	0.888479709625244\\
1.65	0.888404071331024\\
1.65999999999999	0.885883033275604\\
1.66999999999998	0.859668970108032\\
1.67999999999997	0.833427667617798\\
1.68999999999996	0.833346009254456\\
1.70000000000007	0.831973910331726\\
1.71000000000006	0.819342792034149\\
1.72000000000005	0.817960858345032\\
1.73000000000004	0.825373709201813\\
1.74000000000003	0.82534646987915\\
1.75000000000002	0.815315783023834\\
1.76000000000001	0.784044325351715\\
1.77	0.742853343486786\\
1.78	0.71796977519989\\
1.78999999999999	0.71802419424057\\
1.79999999999998	0.711805760860443\\
1.80999999999997	0.686891913414001\\
1.81999999999996	0.662041544914246\\
1.83000000000006	0.649715781211853\\
1.84000000000005	0.668586611747742\\
1.85000000000005	0.697418510913849\\
1.86000000000004	0.711222171783447\\
1.87000000000003	0.712486147880554\\
1.88000000000002	0.707470417022705\\
1.89000000000001	0.699942708015442\\
1.9	0.693600237369537\\
1.90999999999999	0.686011970043182\\
1.91999999999998	0.662235081195831\\
1.92999999999997	0.630978047847748\\
1.93999999999996	0.603473544120789\\
1.95000000000007	0.603455424308777\\
1.96000000000006	0.6097252368927\\
1.97000000000005	0.607316017150879\\
1.98000000000004	0.596263349056244\\
1.99000000000003	0.584001779556274\\
2.00000000000002	0.569185197353363\\
2.01000000000001	0.559226274490356\\
2.02	0.555423140525818\\
2.03	0.541619420051575\\
2.03999999999999	0.537779867649078\\
2.04999999999998	0.54386305809021\\
2.05999999999997	0.529961884021759\\
2.06999999999996	0.493650585412979\\
2.08000000000006	0.461087971925735\\
2.09000000000005	0.433516949415207\\
2.10000000000005	0.422288805246353\\
2.11000000000004	0.409897297620773\\
2.12000000000003	0.37499126791954\\
2.13000000000002	0.343780338764191\\
2.14000000000001	0.340070903301239\\
2.15	0.338988363742828\\
2.15999999999999	0.342906504869461\\
2.16999999999998	0.347991794347763\\
2.17999999999997	0.356782734394073\\
2.18999999999996	0.364395141601563\\
2.20000000000007	0.374496221542358\\
2.21000000000006	0.385748505592346\\
2.22000000000005	0.393263399600983\\
2.23000000000004	0.399579405784607\\
2.24000000000003	0.392075806856155\\
2.25000000000002	0.365725636482239\\
2.26000000000001	0.320626378059387\\
2.27	0.27677521109581\\
2.28	0.274111241102219\\
2.28999999999999	0.293952643871307\\
2.29999999999998	0.277627110481262\\
2.30999999999997	0.238894492387772\\
2.31999999999996	0.225148275494576\\
2.33000000000006	0.240119129419327\\
2.34000000000005	0.235100388526917\\
2.35000000000005	0.225102916359901\\
2.36000000000004	0.232642784714699\\
2.37000000000003	0.260253101587296\\
2.38000000000002	0.284179002046585\\
2.39000000000001	0.295593827962875\\
2.4	0.299481689929962\\
2.40999999999999	0.289626359939575\\
2.41999999999998	0.267212480306625\\
2.42999999999997	0.232264876365662\\
2.43999999999996	0.201047897338867\\
2.45000000000007	0.174797505140305\\
2.46000000000006	0.142186537384987\\
2.47000000000005	0.118182837963104\\
2.48000000000004	0.103015430271626\\
2.49000000000003	0.0843623504042625\\
2.50000000000002	0.0908257365226746\\
2.51000000000001	0.114730425179005\\
2.52	0.134797900915146\\
2.53	0.143550291657448\\
2.53999999999999	0.152283787727356\\
2.54999999999998	0.173539578914642\\
2.55999999999997	0.187301710247993\\
2.56999999999996	0.194756090641022\\
2.58000000000006	0.200911819934845\\
2.59000000000005	0.197033017873764\\
2.60000000000005	0.15694572031498\\
2.61000000000004	0.100605450570583\\
2.62000000000003	0.0655701756477356\\
2.63000000000002	0.0593880191445351\\
2.64000000000001	0.0482415407896042\\
2.65	0.0283244904130697\\
2.65999999999999	0.0308887045830488\\
2.66999999999998	0.0621903464198112\\
2.67999999999997	0.116029895842075\\
2.68999999999996	0.177415370941162\\
2.70000000000007	0.212569355964661\\
2.71000000000006	0.209026247262955\\
2.72000000000005	0.20292192697525\\
2.73000000000004	0.205437749624252\\
2.74000000000003	0.195354849100113\\
2.75000000000002	0.153995290398598\\
2.76000000000001	0.0938306748867035\\
2.77	0.0385918542742729\\
2.78	-0.014193182811141\\
2.78999999999999	-0.0619443282485008\\
2.79999999999998	-0.0833694860339165\\
2.80999999999997	-0.0672012194991112\\
2.81999999999996	-0.0359388887882233\\
2.83000000000006	-0.0208652261644602\\
2.84000000000005	-0.010804277844727\\
2.85000000000005	0.0104968957602978\\
2.86000000000004	0.0355891659855843\\
2.87000000000003	0.0532028451561928\\
2.88000000000002	0.0583085305988789\\
2.89000000000001	0.0559204891324043\\
2.9	0.0498351082205772\\
2.90999999999999	0.0412853136658669\\
2.91999999999998	0.0276993922889233\\
2.92999999999997	0.00780351832509041\\
2.93999999999996	-0.0208893343806267\\
2.95000000000007	-0.0470663644373417\\
2.96000000000006	-0.0445331856608391\\
2.97000000000005	-0.0470179840922356\\
2.98000000000004	-0.069489374756813\\
2.99000000000003	-0.082014724612236\\
3.00000000000002	-0.0796108022332191\\
3.01000000000001	-0.075943686068058\\
3.02	-0.0834744721651077\\
3.03	-0.0961087048053741\\
3.03999999999999	-0.0938930362462997\\
3.04999999999998	-0.0791126936674118\\
3.05999999999997	-0.0629686117172241\\
3.06999999999996	-0.0618022084236145\\
3.08000000000006	-0.0767964646220207\\
3.09000000000005	-0.092964731156826\\
3.10000000000005	-0.0891615450382233\\
3.11000000000004	-0.100332222878933\\
3.12000000000003	-0.128973662853241\\
3.13000000000002	-0.131355658173561\\
3.14000000000001	-0.132486552000046\\
3.15	-0.152369558811188\\
3.15999999999999	-0.168568074703217\\
3.16999999999998	-0.162295192480087\\
3.17999999999997	-0.13474152982235\\
3.18999999999996	-0.137127324938774\\
3.20000000000007	-0.173202008008957\\
3.21000000000006	-0.190594911575317\\
3.22000000000005	-0.171848103404045\\
3.23000000000004	-0.165626630187035\\
3.24000000000003	-0.163122907280922\\
3.25000000000002	-0.15933483839035\\
3.26000000000001	-0.159313678741455\\
3.27	-0.151903852820396\\
3.28	-0.142105996608734\\
3.28999999999999	-0.137311786413193\\
3.29999999999998	-0.131216540932655\\
3.30999999999997	-0.135107442736626\\
3.31999999999996	-0.162715524435043\\
3.33000000000006	-0.195269048213959\\
3.34000000000005	-0.214063465595245\\
3.35000000000005	-0.22161540389061\\
3.36000000000004	-0.229137122631073\\
3.37000000000003	-0.235359370708466\\
3.38000000000002	-0.242707923054695\\
3.39000000000001	-0.231229573488235\\
3.4	-0.204743325710297\\
3.40999999999999	-0.179545193910599\\
3.41999999999998	-0.154416650533676\\
3.42999999999997	-0.131800100207329\\
3.43999999999996	-0.0992133319377899\\
3.45000000000007	-0.077906109392643\\
3.46000000000006	-0.0816034600138664\\
3.47000000000005	-0.092843696475029\\
3.48000000000004	-0.106692716479301\\
3.49000000000003	-0.128132984042168\\
3.50000000000002	-0.138372361660004\\
3.51000000000001	-0.146102726459503\\
3.52	-0.204970136284828\\
3.53	-0.34250020980835\\
3.53999999999999	-0.502489626407623\\
3.54999999999998	-0.623603463172913\\
3.55999999999997	-0.690886735916138\\
3.56999999999996	-0.724501609802246\\
3.58000000000006	-0.698311746120453\\
3.59000000000005	-0.607184171676636\\
3.60000000000005	-0.478463917970657\\
3.61000000000004	-0.359641343355179\\
3.62000000000003	-0.253352433443069\\
3.63000000000002	-0.148400038480759\\
3.64000000000001	-0.0522181913256645\\
3.65	-0.0134764909744263\\
3.65999999999999	-0.0571160018444061\\
3.66999999999998	-0.12315958738327\\
3.67999999999997	-0.138030633330345\\
3.68999999999996	-0.110568478703499\\
3.70000000000007	-0.116929039359093\\
3.71000000000006	-0.177038446068764\\
3.72000000000005	-0.274502396583557\\
3.73000000000004	-0.394289582967758\\
3.74000000000003	-0.511634230613708\\
3.75000000000002	-0.591681897640228\\
3.76000000000001	-0.638020873069763\\
3.77	-0.644284665584564\\
3.78	-0.591833114624023\\
3.78999999999999	-0.515621900558472\\
3.79999999999998	-0.458033591508865\\
3.80999999999997	-0.411636352539063\\
3.81999999999996	-0.329167425632477\\
3.83000000000006	-0.256810873746872\\
3.84000000000005	-0.244374006986618\\
3.85000000000005	-0.241924703121185\\
3.86000000000004	-0.230757832527161\\
3.87000000000003	-0.225835844874382\\
3.88000000000002	-0.24590328335762\\
3.89000000000001	-0.302201211452484\\
3.9	-0.380969732999802\\
3.90999999999999	-0.444694846868515\\
3.91999999999998	-0.48087614774704\\
3.92999999999997	-0.489622533321381\\
3.93999999999996	-0.493386387825012\\
3.95000000000007	-0.503305196762085\\
3.96000000000006	-0.509432911872864\\
3.97000000000005	-0.493090033531189\\
3.98000000000004	-0.467964470386505\\
3.99000000000003	-0.430334776639938\\
4.00000000000002	-0.390256553888321\\
4.01000000000001	-0.350275069475174\\
4.02	-0.332795232534409\\
4.03	-0.336495578289032\\
4.03999999999999	-0.352672964334488\\
4.04999999999998	-0.373922765254974\\
4.05999999999997	-0.39399927854538\\
4.06999999999996	-0.411572843790054\\
4.08000000000006	-0.4266676902771\\
4.09000000000005	-0.444310784339905\\
4.10000000000005	-0.478188753128052\\
4.11000000000004	-0.519434154033661\\
4.12000000000003	-0.551794171333313\\
4.13000000000002	-0.555485427379608\\
4.14000000000001	-0.54181706905365\\
4.15	-0.533134996891022\\
4.15999999999999	-0.505647897720337\\
4.16999999999998	-0.454348355531693\\
4.17999999999997	-0.409260392189026\\
4.18999999999996	-0.377982974052429\\
4.20000000000007	-0.372933954000473\\
4.21000000000006	-0.366585493087769\\
4.22000000000005	-0.366434276103973\\
4.23000000000004	-0.383771985769272\\
4.24000000000003	-0.394966870546341\\
4.25000000000002	-0.39754843711853\\
4.26000000000001	-0.411421626806259\\
4.27	-0.435268878936768\\
4.28	-0.456615418195724\\
4.28999999999999	-0.471737444400787\\
4.29999999999998	-0.481852829456329\\
4.30999999999997	-0.499393135309219\\
4.31999999999996	-0.505656957626343\\
4.33000000000006	-0.495701849460602\\
4.34000000000005	-0.493256360292435\\
4.35000000000005	-0.493289619684219\\
4.36000000000004	-0.482088714838028\\
4.37000000000003	-0.474603295326233\\
4.38000000000002	-0.462102919816971\\
4.39000000000001	-0.450874775648117\\
4.4	-0.460854053497314\\
4.40999999999999	-0.46084800362587\\
4.41999999999998	-0.47201868891716\\
4.42999999999997	-0.505514860153198\\
4.43999999999996	-0.48527804017067\\
4.45000000000007	-0.432632863521576\\
4.46000000000006	-0.426289677619934\\
4.47000000000005	-0.463740974664688\\
4.48000000000004	-0.492585003376007\\
4.49000000000003	-0.509003520011902\\
4.50000000000002	-0.534051179885864\\
4.51000000000001	-0.571504771709442\\
4.52	-0.604028046131134\\
4.53	-0.622780919075012\\
4.53999999999999	-0.627666592597961\\
4.54999999999998	-0.626305878162384\\
4.55999999999997	-0.627482116222382\\
4.56999999999996	-0.622372686862946\\
4.58000000000006	-0.584806442260742\\
4.59000000000005	-0.543498337268829\\
4.60000000000005	-0.522166848182678\\
4.61000000000004	-0.502119779586792\\
4.62000000000003	-0.480873048305511\\
4.63000000000002	-0.48089724779129\\
4.64000000000001	-0.497168362140656\\
4.65	-0.519720554351807\\
4.65999999999999	-0.523687064647675\\
4.66999999999998	-0.516522228717804\\
4.67999999999997	-0.550569474697113\\
4.68999999999996	-0.60699063539505\\
4.70000000000007	-0.644578039646149\\
4.71000000000006	-0.654684364795685\\
4.72000000000005	-0.654811322689056\\
4.73000000000004	-0.686134934425354\\
4.74000000000003	-0.726116359233856\\
4.75000000000002	-0.742253601551056\\
4.76000000000001	-0.734626114368439\\
4.77	-0.718274116516113\\
4.78	-0.703161180019379\\
4.78999999999999	-0.686751008033752\\
4.79999999999998	-0.655316293239594\\
4.80999999999997	-0.603882908821106\\
4.81999999999996	-0.564956665039063\\
4.83000000000006	-0.554805040359497\\
4.84000000000005	-0.564654231071472\\
4.85000000000005	-0.585755884647369\\
4.86000000000004	-0.615619003772736\\
4.87000000000003	-0.657952189445496\\
4.88000000000002	-0.699057698249817\\
4.89000000000001	-0.716571569442749\\
4.9	-0.719225764274597\\
4.90999999999999	-0.723174095153809\\
4.91999999999998	-0.710881590843201\\
4.92999999999997	-0.689876735210419\\
4.93999999999996	-0.671393036842346\\
4.95000000000007	-0.649140119552612\\
4.96000000000006	-0.626804828643799\\
4.97000000000005	-0.610706090927124\\
4.98000000000004	-0.603359818458557\\
4.99000000000003	-0.609706044197083\\
5.00000000000002	-0.628477036952972\\
5.01000000000001	-0.642229318618774\\
5.02	-0.635958671569824\\
5.03	-0.624601304531097\\
5.03999999999999	-0.624368488788605\\
5.04999999999998	-0.627899408340454\\
5.05999999999997	-0.627781510353088\\
5.06999999999996	-0.637645900249481\\
5.08000000000006	-0.654898941516876\\
5.09000000000005	-0.670818448066711\\
5.10000000000005	-0.689290106296539\\
5.11000000000004	-0.699157476425171\\
5.12000000000003	-0.684175372123718\\
5.13000000000002	-0.644269466400146\\
5.14000000000001	-0.609366476535797\\
5.15	-0.598208725452423\\
5.15999999999999	-0.577103316783905\\
5.16999999999998	-0.536037087440491\\
5.17999999999997	-0.508716225624084\\
5.18999999999996	-0.512631356716156\\
5.20000000000007	-0.544048726558685\\
5.21000000000006	-0.571764826774597\\
5.22000000000005	-0.595742106437683\\
5.23000000000004	-0.618394136428833\\
5.24000000000003	-0.648444712162018\\
5.25000000000002	-0.663482129573822\\
5.26000000000001	-0.66598504781723\\
5.27	-0.675900816917419\\
5.28	-0.687062501907349\\
5.28999999999999	-0.689523816108704\\
5.29999999999998	-0.676989376544952\\
5.30999999999997	-0.644345164299011\\
5.31999999999996	-0.599097788333893\\
5.33000000000006	-0.551379859447479\\
5.34000000000005	-0.515011072158813\\
5.35000000000005	-0.498706698417664\\
5.36000000000004	-0.49494281411171\\
5.37000000000003	-0.502370774745941\\
5.38000000000002	-0.525982081890106\\
5.39000000000001	-0.559638619422913\\
5.4	-0.580954849720001\\
5.40999999999999	-0.577324032783508\\
5.41999999999998	-0.554919958114624\\
5.42999999999997	-0.543761432170868\\
5.43999999999996	-0.551422238349915\\
5.45000000000007	-0.571565210819244\\
5.46000000000006	-0.57793790102005\\
5.47000000000005	-0.560633480548859\\
5.48000000000004	-0.555787861347198\\
5.49000000000003	-0.568303346633911\\
5.50000000000002	-0.582022309303284\\
5.51000000000001	-0.57331907749176\\
5.52	-0.564590871334076\\
5.53	-0.569473564624786\\
5.53999999999999	-0.565522134304047\\
5.54999999999998	-0.530414342880249\\
5.55999999999997	-0.495381295681\\
5.56999999999996	-0.487777948379517\\
5.58000000000006	-0.485126852989197\\
5.59000000000005	-0.457519501447678\\
5.60000000000005	-0.418701410293579\\
5.61000000000004	-0.394885212182999\\
5.62000000000003	-0.38985738158226\\
5.63000000000002	-0.383614748716354\\
5.64000000000001	-0.366140961647034\\
5.65	-0.346187621355057\\
5.65999999999999	-0.345036298036575\\
5.66999999999998	-0.367683112621307\\
5.67999999999997	-0.399090588092804\\
5.68999999999996	-0.429234892129898\\
5.70000000000007	-0.458075940608978\\
5.71000000000006	-0.484425336122513\\
5.72000000000005	-0.502108573913574\\
5.73000000000004	-0.515993893146515\\
5.74000000000003	-0.513580858707428\\
5.75000000000002	-0.499922335147858\\
5.76000000000001	-0.468768864870071\\
5.77	-0.433824330568314\\
5.78	-0.412546575069427\\
5.78999999999999	-0.399979650974274\\
5.79999999999998	-0.404831320047379\\
5.80999999999997	-0.419593513011932\\
5.81999999999996	-0.430603921413422\\
5.83000000000006	-0.439144641160965\\
5.84000000000005	-0.443972110748291\\
5.85000000000005	-0.460043609142303\\
5.86000000000004	-0.481157332658768\\
5.87000000000003	-0.494846045970917\\
5.88000000000002	-0.501086473464966\\
5.89000000000001	-0.491127520799637\\
5.9	-0.45619809627533\\
5.90999999999999	-0.401291161775589\\
5.91999999999998	-0.34271103143692\\
5.92999999999997	-0.317890912294388\\
5.93999999999996	-0.32927930355072\\
5.95000000000007	-0.341856092214584\\
5.96000000000006	-0.341913551092148\\
5.97000000000005	-0.350746810436249\\
5.98000000000004	-0.374627351760864\\
5.99000000000003	-0.408492356538773\\
6.00000000000002	-0.43980085849762\\
6.01000000000001	-0.462284356355667\\
6.02	-0.474739372730255\\
6.03	-0.485922157764435\\
6.03999999999999	-0.488319247961044\\
6.04999999999998	-0.468233615159988\\
6.05999999999997	-0.4294253885746\\
6.06999999999996	-0.394334942102432\\
6.08000000000006	-0.37799808382988\\
6.09000000000005	-0.364209562540054\\
6.10000000000005	-0.339183032512665\\
6.11000000000004	-0.310387343168259\\
6.12000000000003	-0.310311764478683\\
6.13000000000002	-0.335314065217972\\
6.14000000000001	-0.355384558439255\\
6.15	-0.377922475337982\\
6.15999999999999	-0.411678671836853\\
6.16999999999998	-0.436737686395645\\
6.17999999999997	-0.453032970428467\\
6.18999999999996	-0.458027541637421\\
6.20000000000007	-0.440534800291061\\
6.21000000000006	-0.415608882904053\\
6.22000000000005	-0.401977598667145\\
6.23000000000004	-0.405777782201767\\
6.24000000000003	-0.398313492536545\\
6.25000000000002	-0.377145349979401\\
6.26000000000001	-0.367175161838531\\
6.27	-0.368423998355865\\
6.28	-0.378442615270615\\
6.28999999999999	-0.37348735332489\\
6.29999999999998	-0.353480368852615\\
6.30999999999997	-0.34961062669754\\
6.31999999999996	-0.370682001113892\\
6.33000000000006	-0.386728525161743\\
6.34000000000005	-0.384083479642868\\
6.35000000000005	-0.360309571027756\\
6.36000000000004	-0.332870841026306\\
6.37000000000003	-0.331625819206238\\
6.38000000000002	-0.33535036444664\\
6.39000000000001	-0.319106489419937\\
6.4	-0.296632051467896\\
6.40999999999999	-0.287907660007477\\
6.41999999999998	-0.300383865833282\\
6.42999999999997	-0.304174929857254\\
6.43999999999996	-0.290546715259552\\
6.45000000000007	-0.284394770860672\\
6.46000000000006	-0.28321248292923\\
6.47000000000005	-0.290800720453262\\
6.48000000000004	-0.297179400920868\\
6.49000000000003	-0.302310079336166\\
6.50000000000002	-0.314886093139648\\
6.51000000000001	-0.332387864589691\\
6.52	-0.337342321872711\\
6.53	-0.34607657790184\\
6.53999999999999	-0.368569165468216\\
6.54999999999998	-0.388561010360718\\
6.55999999999997	-0.384815275669098\\
6.56999999999996	-0.373478263616562\\
6.58000000000006	-0.343327939510345\\
6.59000000000005	-0.293273419141769\\
6.60000000000005	-0.253319174051285\\
6.61000000000004	-0.248301178216934\\
6.62000000000003	-0.259444624185562\\
6.63000000000002	-0.266842365264893\\
6.64000000000001	-0.266787946224213\\
6.65	-0.273036599159241\\
6.65999999999999	-0.298074424266815\\
6.66999999999998	-0.325636386871338\\
6.67999999999997	-0.345698565244675\\
6.68999999999996	-0.353241473436356\\
6.70000000000007	-0.363257080316544\\
6.71000000000006	-0.368281871080399\\
6.72000000000005	-0.368290930986404\\
6.73000000000004	-0.363263130187988\\
6.74000000000003	-0.339558005332947\\
6.75000000000002	-0.31592321395874\\
6.76000000000001	-0.314734876155853\\
6.77	-0.319768756628036\\
6.78	-0.318559229373932\\
6.78999999999999	-0.304812997579575\\
6.79999999999998	-0.287272691726685\\
6.80999999999997	-0.277208715677261\\
6.81999999999996	-0.287079155445099\\
6.83000000000006	-0.301901817321777\\
6.84000000000005	-0.305535674095154\\
6.85000000000005	-0.300559252500534\\
6.86000000000004	-0.298134922981262\\
6.87000000000003	-0.318117707967758\\
6.88000000000002	-0.33677077293396\\
6.89000000000001	-0.331731647253036\\
6.9	-0.298047214746475\\
6.90999999999999	-0.280594617128372\\
6.91999999999998	-0.293122231960297\\
6.92999999999997	-0.296949595212936\\
6.93999999999996	-0.280809313058853\\
6.95000000000007	-0.26589897274971\\
6.96000000000006	-0.255971074104309\\
6.97000000000005	-0.257237255573273\\
6.98000000000004	-0.265974581241608\\
6.99000000000003	-0.259762167930603\\
7.00000000000002	-0.256034582853317\\
7.01000000000001	-0.262283265590668\\
7.02	-0.273508340120316\\
7.03	-0.283430218696594\\
7.03999999999999	-0.283378809690475\\
7.04999999999998	-0.290815830230713\\
7.05999999999997	-0.305735260248184\\
7.06999999999996	-0.314459711313248\\
7.08000000000006	-0.300792098045349\\
7.09000000000005	-0.283354610204697\\
7.10000000000005	-0.269575148820877\\
7.11000000000004	-0.241991236805916\\
7.12000000000003	-0.210695639252663\\
7.13000000000002	-0.190755188465118\\
7.14000000000001	-0.197076454758644\\
7.15	-0.217116683721542\\
7.15999999999999	-0.234645709395409\\
7.16999999999998	-0.248364686965942\\
7.17999999999997	-0.253355443477631\\
7.18999999999996	-0.259662359952927\\
7.20000000000007	-0.26972633600235\\
7.21000000000006	-0.281002849340439\\
7.22000000000005	-0.288515508174896\\
7.23000000000004	-0.283529996871948\\
7.24000000000003	-0.257364273071289\\
7.25000000000002	-0.24493345618248\\
7.26000000000001	-0.252379566431046\\
7.27	-0.257297724485397\\
7.28	-0.24849471449852\\
7.28999999999999	-0.238432988524437\\
7.29999999999998	-0.234612450003624\\
7.30999999999997	-0.244549408555031\\
7.31999999999996	-0.244531258940697\\
7.33000000000006	-0.225802570581436\\
7.34000000000005	-0.217083424329758\\
7.35000000000005	-0.228344827890396\\
7.36000000000004	-0.253304064273834\\
7.37000000000003	-0.269523739814758\\
7.38000000000002	-0.269566059112549\\
7.39000000000001	-0.277133136987686\\
7.4	-0.2872394323349\\
7.40999999999999	-0.279853820800781\\
7.41999999999998	-0.259861946105957\\
7.42999999999997	-0.232305273413658\\
7.43999999999996	-0.218559071421623\\
7.45000000000007	-0.23110257089138\\
7.46000000000006	-0.24239644408226\\
7.47000000000005	-0.238659784197807\\
7.48000000000004	-0.218610480427742\\
7.49000000000003	-0.207249283790588\\
7.50000000000002	-0.208434626460075\\
7.51000000000001	-0.207146465778351\\
7.52	-0.210883125662804\\
7.53	-0.235872581601143\\
7.53999999999999	-0.274587064981461\\
7.54999999999998	-0.294597864151001\\
7.55999999999997	-0.28089702129364\\
7.56999999999996	-0.270842134952545\\
7.58000000000006	-0.283218532800674\\
7.59000000000005	-0.284461289644241\\
7.60000000000005	-0.27454474568367\\
7.61000000000004	-0.262080639600754\\
7.62000000000003	-0.24957948923111\\
7.63000000000002	-0.232138946652412\\
7.64000000000001	-0.224695861339569\\
7.65	-0.244742929935455\\
7.65999999999999	-0.273562788963318\\
7.66999999999998	-0.281102657318115\\
7.67999999999997	-0.279778212308884\\
7.68999999999996	-0.277175456285477\\
7.70000000000007	-0.274605214595795\\
7.71000000000006	-0.262095749378204\\
7.72000000000005	-0.238360404968262\\
7.73000000000004	-0.218380659818649\\
7.74000000000003	-0.204643532633781\\
7.75000000000002	-0.20334629714489\\
7.76000000000001	-0.207019448280334\\
7.77	-0.210777282714844\\
7.78	-0.207146465778351\\
7.78999999999999	-0.208470910787582\\
7.79999999999998	-0.213425397872925\\
7.80999999999997	-0.204658657312393\\
7.81999999999996	-0.197224631905556\\
7.83000000000006	-0.193518206477165\\
7.84000000000005	-0.19725789129734\\
7.85000000000005	-0.207264393568039\\
7.86000000000004	-0.21355240046978\\
7.87000000000003	-0.22478960454464\\
7.88000000000002	-0.242233157157898\\
7.89000000000001	-0.252186000347137\\
7.9	-0.235939115285873\\
7.90999999999999	-0.218432068824768\\
7.91999999999998	-0.208446726202965\\
7.92999999999997	-0.197309300303459\\
7.93999999999996	-0.169974148273468\\
7.95000000000007	-0.138777583837509\\
7.96000000000006	-0.137423679232597\\
7.97000000000005	-0.163534179329872\\
7.98000000000004	-0.207216024398804\\
7.99000000000003	-0.234709218144417\\
8.00000000000002	-0.245963767170906\\
8.01000000000001	-0.244773179292679\\
8.02	-0.236084267497063\\
8.03	-0.234830170869827\\
8.03999999999999	-0.226044490933418\\
8.04999999999998	-0.213543340563774\\
8.05999999999997	-0.204797759652138\\
8.06999999999996	-0.210982918739319\\
8.08000000000006	-0.218413919210434\\
8.09000000000005	-0.213383063673973\\
8.10000000000005	-0.207128316164017\\
8.11000000000004	-0.214598640799522\\
8.12000000000003	-0.217125758528709\\
8.13000000000002	-0.19974572956562\\
8.14000000000001	-0.193581715226173\\
8.15	-0.208564653992653\\
8.15999999999999	-0.222316905856133\\
8.16999999999998	-0.21860745549202\\
8.17999999999997	-0.208594903349876\\
8.18999999999996	-0.197294175624847\\
8.20000000000007	-0.194733798503876\\
8.21000000000006	-0.197233691811562\\
8.22000000000005	-0.199803188443184\\
8.23000000000004	-0.21735255420208\\
8.24000000000003	-0.228638157248497\\
8.25000000000002	-0.232380867004395\\
8.26000000000001	-0.234802961349487\\
8.27	-0.232214540243149\\
8.28	-0.238381579518318\\
8.28999999999999	-0.253373593091965\\
8.29999999999998	-0.262204617261887\\
8.30999999999997	-0.257237255573273\\
8.31999999999996	-0.249664157629013\\
8.33000000000006	-0.235890731215477\\
8.34000000000005	-0.222198963165283\\
8.35000000000005	-0.214774027466774\\
8.36000000000004	-0.207330927252769\\
8.37000000000003	-0.207312792539597\\
8.38000000000002	-0.204794734716415\\
8.39000000000001	-0.193542391061783\\
8.4	-0.189796656370163\\
8.40999999999999	-0.204779610037804\\
8.41999999999998	-0.222259446978569\\
8.42999999999997	-0.221028745174408\\
8.43999999999996	-0.21728603541851\\
8.45000000000007	-0.222250372171402\\
8.46000000000006	-0.222183838486671\\
8.47000000000005	-0.218392759561539\\
8.48000000000004	-0.21090430021286\\
8.49000000000003	-0.203409805893898\\
8.50000000000002	-0.194630980491638\\
8.51000000000001	-0.177123114466667\\
8.52	-0.163389027118683\\
8.53	-0.169623360037804\\
8.53999999999999	-0.179578453302383\\
8.54999999999998	-0.179593577980995\\
8.55999999999997	-0.189645454287529\\
8.56999999999996	-0.20345214009285\\
8.58000000000006	-0.213510066270828\\
8.59000000000005	-0.214792177081108\\
8.60000000000005	-0.208528369665146\\
8.61000000000004	-0.193542391061783\\
8.62000000000003	-0.177371099591255\\
8.63000000000002	-0.17238637804985\\
8.64000000000001	-0.168610408902168\\
8.65	-0.162337526679039\\
8.65999999999999	-0.166022777557373\\
8.66999999999998	-0.175965785980225\\
8.67999999999997	-0.173443928360939\\
8.68999999999996	-0.162231683731079\\
8.70000000000007	-0.154770463705063\\
8.71000000000006	-0.154812797904015\\
8.72000000000005	-0.144878074526787\\
8.73000000000004	-0.123646453022957\\
8.74000000000003	-0.103618308901787\\
8.75000000000002	-0.117334268987179\\
8.76000000000001	-0.148593574762344\\
8.77	-0.159885212779045\\
8.78	-0.148672193288803\\
8.78999999999999	-0.137456938624382\\
8.79999999999998	-0.134974375367165\\
8.80999999999997	-0.142483994364738\\
8.83000000000006	-0.131213530898094\\
8.84000000000005	-0.119921877980232\\
8.85000000000005	-0.113664135336876\\
8.86000000000004	-0.107439644634724\\
8.87000000000003	-0.109915375709534\\
8.88000000000002	-0.124825738370419\\
8.89000000000001	-0.14223301410675\\
8.9	-0.145909190177917\\
8.90999999999999	-0.148360714316368\\
8.91999999999998	-0.150840252637863\\
8.92999999999997	-0.145881965756416\\
8.93999999999996	-0.141026496887207\\
8.95000000000007	-0.138689875602722\\
8.96000000000006	-0.146193444728851\\
8.97000000000005	-0.148620784282684\\
8.98000000000004	-0.14109605550766\\
8.99000000000003	-0.119894668459892\\
9.00000000000002	-0.117406845092773\\
9.01000000000001	-0.146117836236954\\
9.02	-0.177362024784088\\
9.03	-0.179935291409492\\
9.03999999999999	-0.15873695909977\\
9.04999999999998	-0.142483994364738\\
9.05999999999997	-0.148663133382797\\
9.06999999999996	-0.166095361113548\\
9.08000000000006	-0.172344043850899\\
9.09000000000005	-0.17235916852951\\
9.10000000000005	-0.172341033816338\\
9.11000000000004	-0.172256350517273\\
9.12000000000003	-0.172198891639709\\
9.13000000000002	-0.172235190868378\\
9.14000000000001	-0.172301709651947\\
9.15	-0.173519536852837\\
9.15999999999999	-0.175902277231216\\
9.16999999999998	-0.169620335102081\\
9.17999999999997	-0.162186324596405\\
9.18999999999996	-0.17226542532444\\
9.20000000000007	-0.189823865890503\\
9.21000000000006	-0.189881324768066\\
9.22000000000005	-0.179923206567764\\
9.23000000000004	-0.176144197583199\\
9.24000000000003	-0.182341486215591\\
9.25000000000002	-0.187387466430664\\
9.26000000000001	-0.179998800158501\\
9.27	-0.172613188624382\\
9.28	-0.17637100815773\\
9.28999999999999	-0.183762699365616\\
9.29999999999998	-0.183614507317543\\
9.30999999999997	-0.176011145114899\\
9.31999999999996	-0.165986493229866\\
9.33000000000006	-0.158513188362122\\
9.34000000000005	-0.154791623353958\\
9.35000000000005	-0.155982226133347\\
9.36000000000004	-0.168392673134804\\
9.37000000000003	-0.173386484384537\\
9.38000000000002	-0.182160049676895\\
9.39000000000001	-0.187187880277634\\
9.4	-0.185948118567467\\
9.40999999999999	-0.172210991382599\\
9.41999999999998	-0.158443629741669\\
9.42999999999997	-0.15470090508461\\
9.43999999999996	-0.172259375452995\\
9.45000000000007	-0.189851075410843\\
9.46000000000006	-0.191166460514069\\
9.47000000000005	-0.186180964112282\\
9.48000000000004	-0.177422493696213\\
9.49000000000003	-0.16865274310112\\
9.50000000000002	-0.151169881224632\\
9.51000000000001	-0.141159549355507\\
9.52	-0.141135349869728\\
9.53	-0.146126911044121\\
9.53999999999999	-0.152357459068298\\
9.54999999999998	-0.152348384261131\\
9.55999999999997	-0.154803723096848\\
9.56999999999996	-0.163509994745255\\
9.58000000000006	-0.168534815311432\\
9.59000000000005	-0.166037902235985\\
9.60000000000005	-0.159691676497459\\
9.61000000000004	-0.165835291147232\\
9.62000000000003	-0.179499834775925\\
9.63000000000002	-0.186967119574547\\
9.64000000000001	-0.169547751545906\\
9.65	-0.155927792191505\\
9.65999999999999	-0.152296975255013\\
9.66999999999998	-0.148678243160248\\
9.67999999999997	-0.146284162998199\\
9.68999999999996	-0.148823395371437\\
9.70000000000007	-0.146335572004318\\
9.71000000000006	-0.145071610808372\\
9.72000000000005	-0.145056486129761\\
9.73000000000004	-0.148805245757103\\
9.74000000000003	-0.158797442913055\\
9.75000000000002	-0.162479653954506\\
9.76000000000001	-0.166098371148109\\
9.77	-0.172226116061211\\
9.78	-0.175908327102661\\
9.78999999999999	-0.172156557440758\\
9.79999999999998	-0.159664466977119\\
9.80999999999997	-0.148430272936821\\
9.81999999999996	-0.148436322808266\\
9.83000000000006	-0.155927792191505\\
9.84000000000005	-0.168416872620583\\
9.85000000000005	-0.169714078307152\\
9.86000000000004	-0.158537372946739\\
9.87000000000003	-0.148581475019455\\
9.88000000000002	-0.154846057295799\\
9.89000000000001	-0.163606762886047\\
9.9	-0.18359637260437\\
9.90999999999999	-0.194848716259003\\
9.91999999999998	-0.193584740161896\\
9.92999999999997	-0.182371735572815\\
9.93999999999996	-0.169959023594856\\
9.95000000000007	-0.16625864803791\\
9.96000000000006	-0.162506863474846\\
9.97000000000005	-0.148781061172485\\
9.98000000000004	-0.141337960958481\\
9.99000000000003	-0.146368831396103\\
10	-0.162555262446404\\
10.01	-0.166213288903236\\
10.02	-0.151185005903244\\
10.03	-0.141186773777008\\
10.04	-0.146160185337067\\
10.05	-0.152363494038582\\
10.06	-0.154827907681465\\
10.07	-0.15856459736824\\
10.0800000000001	-0.154843032360077\\
10.0900000000001	-0.151094272732735\\
10.1	-0.151036828756332\\
10.11	-0.154719054698944\\
10.12	-0.162162140011787\\
10.13	-0.163416236639023\\
10.14	-0.162261918187141\\
10.15	-0.159885212779045\\
10.16	-0.158721834421158\\
10.17	-0.152466326951981\\
10.18	-0.154918640851974\\
10.19	-0.16240406036377\\
10.2000000000001	-0.162446394562721\\
10.2100000000001	-0.159994080662727\\
10.2200000000001	-0.163727715611458\\
10.23	-0.16616490483284\\
10.24	-0.15986405313015\\
10.25	-0.146078526973724\\
10.26	-0.141044646501541\\
10.27	-0.142284408211708\\
10.28	-0.148536115884781\\
10.29	-0.14606037735939\\
10.3	-0.132356524467468\\
10.31	-0.12737101316452\\
10.32	-0.132377684116364\\
10.3300000000001	-0.138626366853714\\
10.3400000000001	-0.13239885866642\\
10.35	-0.128656148910522\\
10.36	-0.137369245290756\\
10.37	-0.134829223155975\\
10.38	-0.128544256091118\\
10.39	-0.131010919809341\\
10.4	-0.138508439064026\\
10.41	-0.142290458083153\\
10.42	-0.141086980700493\\
10.43	-0.144887149333954\\
10.44	-0.144947618246078\\
10.4500000000001	-0.132495626807213\\
10.4600000000001	-0.114988572895527\\
10.4700000000001	-0.103687860071659\\
10.48	-0.0973666086792946\\
10.49	-0.109770223498344\\
10.5	-0.128486797213554\\
10.51	-0.154776498675346\\
10.52	-0.172319859266281\\
10.53	-0.168574124574661\\
10.54	-0.151067063212395\\
10.55	-0.137378320097923\\
10.56	-0.134956240653992\\
10.57	-0.137508362531662\\
10.5800000000001	-0.135065093636513\\
10.5900000000001	-0.138835027813911\\
10.6	-0.146287187933922\\
10.61	-0.151236400008202\\
10.62	-0.148690342903137\\
10.63	-0.134883657097816\\
10.64	-0.124792471528053\\
10.65	-0.128477737307549\\
10.66	-0.14223301410675\\
10.67	-0.151009604334831\\
10.68	-0.146066427230835\\
10.69	-0.141144424676895\\
10.7000000000001	-0.146160185337067\\
10.7100000000001	-0.154833972454071\\
10.7200000000001	-0.159749135375023\\
10.73	-0.163467645645142\\
10.74	-0.159734010696411\\
10.75	-0.15229395031929\\
10.76	-0.152378633618355\\
10.77	-0.158694624900818\\
10.78	-0.152487486600876\\
10.79	-0.142517253756523\\
10.8	-0.137538596987724\\
10.81	-0.13130122423172\\
10.82	-0.123788580298424\\
10.8300000000001	-0.121270522475243\\
10.8400000000001	-0.124995082616806\\
10.85	-0.128704532980919\\
10.86	-0.13494111597538\\
10.87	-0.137487187981606\\
10.88	-0.142502143979073\\
10.89	-0.15119406580925\\
10.9	-0.154836982488632\\
10.91	-0.152260690927505\\
10.92	-0.148530066013336\\
10.93	-0.144862949848175\\
10.94	-0.142417475581169\\
10.9500000000001	-0.148629859089851\\
10.9600000000001	-0.158534348011017\\
10.9700000000001	-0.158476889133453\\
10.98	-0.150973320007324\\
10.99	-0.144754096865654\\
11	-0.141059756278992\\
11.01	-0.134865507483482\\
11.02	-0.128647074103355\\
11.03	-0.123688787221909\\
11.04	-0.127461731433868\\
11.05	-0.137453928589821\\
11.06	-0.146208554506302\\
11.07	-0.14627206325531\\
11.0800000000001	-0.137623265385628\\
11.0900000000001	-0.135173961520195\\
11.1	-0.148895978927612\\
11.11	-0.170073941349983\\
11.12	-0.179989725351334\\
11.13	-0.177422493696213\\
11.14	-0.166173979640007\\
11.15	-0.158655315637589\\
11.16	-0.16228611767292\\
11.17	-0.173401594161987\\
11.18	-0.18211467564106\\
11.19	-0.175923451781273\\
11.2000000000001	-0.16349184513092\\
11.2100000000001	-0.155991300940514\\
11.2200000000001	-0.163416236639023\\
11.23	-0.172117248177528\\
11.24	-0.173401594161987\\
11.25	-0.168498516082764\\
11.26	-0.168543890118599\\
11.27	-0.169822946190834\\
11.28	-0.163649097084999\\
11.29	-0.158715799450874\\
11.3	-0.159991055727005\\
11.31	-0.176237940788269\\
11.32	-0.191205769777298\\
11.3300000000001	-0.194918259978294\\
11.3400000000001	-0.191151350736618\\
11.35	-0.173673763871193\\
11.36	-0.162446394562721\\
11.37	-0.163682356476784\\
11.38	-0.162413120269775\\
11.39	-0.15863111615181\\
11.4	-0.154843032360077\\
11.41	-0.156021535396576\\
11.42	-0.159697726368904\\
11.43	-0.15967957675457\\
11.44	-0.154703930020332\\
11.4500000000001	-0.14473594725132\\
11.4600000000001	-0.138541698455811\\
11.4700000000001	-0.142356991767883\\
11.48	-0.156124353408813\\
11.49	-0.169816896319389\\
11.5	-0.183439120650291\\
11.51	-0.185872510075569\\
11.52	-0.173443928360939\\
11.53	-0.168568074703217\\
11.54	-0.162428244948387\\
11.55	-0.154954925179482\\
11.56	-0.156163677573204\\
11.57	-0.162382885813713\\
11.5800000000001	-0.172377318143845\\
11.5900000000001	-0.187323957681656\\
11.6	-0.194748908281326\\
11.61	-0.189742222428322\\
11.62	-0.169816896319389\\
11.63	-0.151142656803131\\
11.64	-0.142441660165787\\
11.65	-0.14868126809597\\
11.66	-0.151145681738853\\
11.67	-0.146126911044121\\
11.68	-0.144838765263557\\
11.69	-0.13728155195713\\
11.7000000000001	-0.12476222962141\\
11.7100000000001	-0.117325194180012\\
11.7200000000001	-0.124877147376537\\
11.73	-0.142350941896439\\
11.74	-0.163540229201317\\
11.75	-0.168549925088882\\
11.76	-0.154852107167244\\
11.77	-0.142360001802444\\
11.78	-0.134832248091698\\
11.79	-0.134789913892746\\
11.8	-0.144745022058487\\
11.81	-0.152269765734673\\
11.82	-0.151112422347069\\
11.8300000000001	-0.152430027723312\\
11.8400000000001	-0.158712774515152\\
11.85	-0.158749058842659\\
11.86	-0.156248345971107\\
11.87	-0.158703699707985\\
11.88	-0.154930725693703\\
11.89	-0.146184369921684\\
11.9	-0.141159549355507\\
11.91	-0.134889706969261\\
11.92	-0.138650566339493\\
11.93	-0.14865405857563\\
11.94	-0.148611709475517\\
11.9500000000001	-0.14606037735939\\
11.9600000000001	-0.148569375276566\\
11.9700000000001	-0.152369558811188\\
11.98	-0.156139478087425\\
11.99	-0.154909566044807\\
12	-0.146163195371628\\
12.01	-0.142378151416779\\
12.02	-0.142344892024994\\
12.03	-0.152330234646797\\
12.04	-0.162340551614761\\
12.05	-0.168610408902168\\
12.06	-0.173640489578247\\
12.07	-0.177416458725929\\
12.0800000000001	-0.173716098070145\\
12.0900000000001	-0.168740436434746\\
12.1	-0.159897312521935\\
12.11	-0.158501088619232\\
12.12	-0.159658402204514\\
12.13	-0.159649342298508\\
12.14	-0.163422286510468\\
12.15	-0.163476720452309\\
12.16	-0.162289142608643\\
12.17	-0.16228611767292\\
12.18	-0.158522248268127\\
12.19	-0.154803723096848\\
12.2000000000001	-0.15232115983963\\
12.2100000000001	-0.156030610203743\\
12.23	-0.148572400212288\\
12.24	-0.142344892024994\\
12.25	-0.142360001802444\\
12.26	-0.141117215156555\\
12.27	-0.14239327609539\\
12.28	-0.148672193288803\\
12.29	-0.152433052659035\\
12.3	-0.151200115680695\\
12.31	-0.141195833683014\\
12.32	-0.131216540932655\\
12.3300000000001	-0.128752917051315\\
12.3400000000001	-0.131231665611267\\
12.35	-0.13491390645504\\
12.36	-0.13112884759903\\
12.37	-0.132380709052086\\
12.38	-0.14111116528511\\
12.39	-0.144811540842056\\
12.4	-0.138523563742638\\
12.41	-0.127298444509506\\
12.42	-0.119861401617527\\
12.43	-0.123661570250988\\
12.44	-0.138632416725159\\
12.4500000000001	-0.15106101334095\\
12.4600000000001	-0.151015654206276\\
12.4700000000001	-0.142269298434258\\
12.48	-0.142290458083153\\
12.49	-0.144817590713501\\
12.5	-0.152315124869347\\
12.51	-0.152354434132576\\
12.52	-0.144944608211517\\
12.53	-0.137481138110161\\
12.54	-0.137447878718376\\
12.55	-0.137429729104042\\
12.56	-0.137432754039764\\
12.57	-0.137429729104042\\
12.5800000000001	-0.124904364347458\\
12.5900000000001	-0.121110245585442\\
12.6	-0.131086513400078\\
12.61	-0.142341867089272\\
12.62	-0.144853889942169\\
12.63	-0.138614282011986\\
12.64	-0.134865507483482\\
12.65	-0.138608232140541\\
12.66	-0.146069452166557\\
12.67	-0.144778281450272\\
12.68	-0.138472154736519\\
12.69	-0.140932753682137\\
12.7000000000001	-0.138481229543686\\
12.7100000000001	-0.134795963764191\\
12.7200000000001	-0.127331703901291\\
12.73	-0.113609701395035\\
12.74	-0.106139399111271\\
12.75	-0.117418937385082\\
12.76	-0.132432118058205\\
12.77	-0.138656616210938\\
12.78	-0.134847372770309\\
12.79	-0.12109512835741\\
12.8	-0.0999632850289345\\
12.81	-0.0825802236795425\\
12.82	-0.0701365172863007\\
12.8300000000001	-0.075103871524334\\
12.8400000000001	-0.0862745493650436\\
12.85	-0.0899749249219894\\
12.86	-0.093726709485054\\
12.87	-0.103727176785469\\
12.88	-0.121194913983345\\
12.89	-0.13741460442543\\
};
\addlegendentry{Measured $a_i$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/accelerationResponse2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-2,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
-1.23	0\\
-0.0199999999999925	0.372446179389954\\
-0.0100000000000016	0.372431606054306\\
3.5527136788005e-15	0.372432291507721\\
0.0100000000000087	0.368662387132645\\
0.0199999999999996	0.369558840990067\\
0.0300000000000047	0.368757873773575\\
0.0399999999999956	0.368367284536362\\
0.0500000000000007	0.368050366640091\\
0.0600000000000058	0.369250297546387\\
0.0699999999999967	0.37121719121933\\
0.0800000000000018	0.372975498437881\\
0.090000000000007	0.379655718803406\\
0.0999999999999979	0.394242495298386\\
0.110000000000003	0.39521336555481\\
0.120000000000008	0.395549416542053\\
0.129999999999999	0.443039268255234\\
0.140000000000004	0.481086581945419\\
0.149999999999995	0.514777600765228\\
0.16	0.542926669120789\\
0.170000000000005	0.567759156227112\\
0.179999999999996	0.577046275138855\\
0.190000000000001	0.588573336601257\\
0.200000000000006	0.602602541446686\\
0.209999999999997	0.613972842693329\\
0.220000000000002	0.623555183410645\\
0.230000000000008	0.632083535194397\\
0.239999999999998	0.638802289962769\\
0.250000000000004	0.646549344062805\\
0.260000000000009	0.652719914913177\\
0.27	0.647220373153687\\
0.280000000000005	0.658399522304535\\
0.289999999999996	0.673162341117859\\
0.300000000000001	0.703854441642761\\
0.310000000000006	0.721789360046387\\
0.319999999999997	0.740597486495972\\
0.330000000000002	0.757353484630585\\
0.340000000000007	0.77296507358551\\
0.349999999999998	0.699777722358704\\
0.360000000000003	0.714167952537537\\
0.370000000000008	0.727138996124268\\
0.379999999999999	0.739158868789673\\
0.390000000000004	0.750130534172058\\
0.399999999999995	0.759886622428894\\
0.41	0.76877772808075\\
0.420000000000005	0.775945663452148\\
0.429999999999996	0.811843037605286\\
0.440000000000001	0.820529818534851\\
0.450000000000006	0.83143138885498\\
0.459999999999997	0.842945218086243\\
0.470000000000002	0.855037331581116\\
0.480000000000008	0.866886138916016\\
0.489999999999998	0.879131376743317\\
0.500000000000004	0.879765808582306\\
0.510000000000009	0.886990010738373\\
0.52	0.302461594343185\\
0.530000000000005	0.306885778903961\\
0.539999999999996	0.311962991952896\\
0.550000000000001	0.317445784807205\\
0.560000000000006	0.32362487912178\\
0.569999999999997	0.329840540885925\\
0.580000000000002	0.33970832824707\\
0.590000000000007	0.349635452032089\\
0.599999999999998	1.03025984764099\\
0.610000000000003	1.04016530513763\\
0.620000000000008	1.05051708221436\\
0.629999999999999	1.06109082698822\\
0.640000000000004	1.07051074504852\\
0.649999999999995	1.07766509056091\\
0.66	1.08242559432983\\
0.670000000000005	1.01183843612671\\
0.679999999999996	0.9395432472229\\
0.690000000000001	0.888823449611664\\
0.700000000000006	0.83393394947052\\
0.709999999999997	0.800241649150848\\
0.720000000000002	0.775091648101807\\
0.730000000000008	0.756833910942078\\
0.739999999999998	0.745003700256348\\
0.750000000000004	0.82143646478653\\
0.760000000000009	0.889740228652954\\
0.77	0.938605844974518\\
0.780000000000005	0.98849356174469\\
0.789999999999996	1.03058063983917\\
0.800000000000001	1.06545305252075\\
0.810000000000006	1.09578025341034\\
0.819999999999997	1.10964155197144\\
0.830000000000002	1.10719060897827\\
0.840000000000007	1.08281910419464\\
0.849999999999998	1.06946635246277\\
0.860000000000003	1.05461609363556\\
0.870000000000008	1.03999030590057\\
0.879999999999999	1.02675521373749\\
0.890000000000004	1.01571917533875\\
0.899999999999995	1.01735615730286\\
0.91	1.02821600437164\\
0.920000000000005	1.03103756904602\\
0.929999999999996	1.05171310901642\\
0.940000000000001	1.08770155906677\\
0.950000000000006	1.1102774143219\\
0.959999999999997	1.13236618041992\\
0.970000000000002	1.15175426006317\\
0.980000000000008	1.16629016399384\\
0.989999999999998	1.15048444271088\\
1	1.15496969223022\\
1.01000000000001	1.15680074691772\\
1.02	1.15623140335083\\
1.03	1.15486693382263\\
1.04	1.15256714820862\\
1.05	1.15202152729034\\
1.06000000000001	1.15342354774475\\
1.07	1.13113081455231\\
1.08	1.1358335018158\\
1.09000000000001	1.14503741264343\\
1.1	1.1554251909256\\
1.11	1.16699349880219\\
1.12000000000001	1.17869663238525\\
1.13	1.18975627422333\\
1.14	1.18891549110413\\
1.15	1.19464409351349\\
1.16	1.19932150840759\\
1.17000000000001	1.20289885997772\\
1.18	1.20557522773743\\
1.19	1.20829904079437\\
1.20000000000001	1.21019184589386\\
1.21	1.2124445438385\\
1.22	1.21215796470642\\
1.23000000000001	1.1934289932251\\
1.24	1.19539356231689\\
1.25	1.19849240779877\\
1.26000000000001	1.20219874382019\\
1.27	1.20679926872253\\
1.28	1.21206617355347\\
1.29	1.21592688560486\\
1.3	1.20651435852051\\
1.31000000000001	1.21009123325348\\
1.32	1.21341049671173\\
1.33	1.21604025363922\\
1.34000000000001	1.21932101249695\\
1.35	1.22191619873047\\
1.36	1.22478270530701\\
1.37000000000001	1.22639751434326\\
1.38	1.21342098712921\\
1.39	1.21397566795349\\
1.4	1.21456110477448\\
1.41	1.21561503410339\\
1.42000000000001	1.21712863445282\\
1.43	1.21904790401459\\
1.44	1.22066223621368\\
1.45000000000001	1.21328556537628\\
1.46	1.21368801593781\\
1.47	1.21431314945221\\
1.48000000000001	1.21500682830811\\
1.49	1.21636128425598\\
1.5	1.21749460697174\\
1.51000000000001	1.21923911571503\\
1.52	1.22051250934601\\
1.53	1.22072970867157\\
1.54	1.19813990592957\\
1.55	1.19818198680878\\
1.56000000000001	1.19793498516083\\
1.57	1.19820952415466\\
1.58	1.1986243724823\\
1.59000000000001	1.19870960712433\\
1.6	1.1981942653656\\
1.61	1.18828594684601\\
1.62000000000001	1.20098233222961\\
1.63	1.20079696178436\\
1.64	1.20083892345428\\
1.65	1.20104503631592\\
1.66	1.20101118087769\\
1.67000000000001	1.20149183273315\\
1.68	1.20150017738342\\
1.69	1.18989360332489\\
1.70000000000001	1.18774676322937\\
1.71	1.18546891212463\\
1.72	1.1835480928421\\
1.73000000000001	1.18234586715698\\
1.74	1.18133962154388\\
1.75	1.18003857135773\\
1.76000000000001	1.17810070514679\\
1.77	1.17063903808594\\
1.78	1.17011713981628\\
1.79	1.17001795768738\\
1.8	1.1700314283371\\
1.81000000000001	1.16970491409302\\
1.82	1.15603399276733\\
1.83	1.15612423419952\\
1.84000000000001	1.15427613258362\\
1.85	1.15275919437408\\
1.86	1.13506937026978\\
1.87000000000001	1.13266491889954\\
1.88	1.13079226016998\\
1.89	1.12986624240875\\
1.9	1.12812650203705\\
1.91	1.12679302692413\\
1.92000000000001	1.12436616420746\\
1.93	1.12258052825928\\
1.94	1.11189830303192\\
1.95000000000001	1.11056518554688\\
1.96	1.10900390148163\\
1.97	1.10626578330994\\
1.98000000000001	1.11728465557098\\
1.99	1.1150016784668\\
2	1.11200368404388\\
2.01000000000001	1.10790133476257\\
2.02	1.08715415000916\\
2.03	1.08372521400452\\
2.04	1.08030796051025\\
2.05	1.07715952396393\\
2.06000000000001	1.0751645565033\\
2.07	1.07247281074524\\
2.08	1.06993865966797\\
2.09000000000001	1.05741608142853\\
2.1	1.0549750328064\\
2.11	1.0523544549942\\
2.12000000000001	1.04894053936005\\
2.13	1.04813385009766\\
2.14	1.04758274555206\\
2.15	1.04592573642731\\
2.16	1.04428100585938\\
2.17000000000001	1.02324378490448\\
2.18	1.01934790611267\\
2.19	1.01565027236938\\
2.20000000000001	1.01172864437103\\
2.21	1.00851917266846\\
2.22	1.00506949424744\\
2.23000000000001	1.00223112106323\\
2.24	0.987359762191772\\
2.25	0.983704090118408\\
2.26000000000001	0.96684056520462\\
2.27	0.96306312084198\\
2.28	0.960186064243317\\
2.29	0.957690954208374\\
2.3	0.955333113670349\\
2.31000000000001	0.95269101858139\\
2.32	0.931452989578247\\
2.33	0.927016198635101\\
2.34000000000001	0.935748696327209\\
2.35	0.931682884693146\\
2.36	0.92788565158844\\
2.37000000000001	0.924234330654144\\
2.38	0.920732080936432\\
2.39	0.905017375946045\\
2.4	0.900508165359497\\
2.41	0.895002365112305\\
2.42000000000001	0.889086186885834\\
2.43	0.883670151233673\\
2.44	0.879131495952606\\
2.45000000000001	0.875391125679016\\
2.46	0.871092736721039\\
2.47	0.864721179008484\\
2.48000000000001	0.843046367168427\\
2.49	0.839031219482422\\
2.5	0.835474669933319\\
2.51000000000001	0.831537425518036\\
2.52	0.827661156654358\\
2.53	0.825152575969696\\
2.54	0.819482028484344\\
2.55	0.809475541114807\\
2.56000000000001	0.804804801940918\\
2.57	0.799668192863464\\
2.58	0.794987678527832\\
2.59000000000001	0.790049195289612\\
2.6	0.785787463188171\\
2.61	0.781642138957977\\
2.62000000000001	0.776886582374573\\
2.63	0.759853422641754\\
2.64	0.753995656967163\\
2.65	0.748207449913025\\
2.66	0.743190944194794\\
2.67000000000001	0.738026678562164\\
2.68	0.733271360397339\\
2.69	0.728900969028473\\
2.70000000000001	0.724355041980743\\
2.71	0.708328425884247\\
2.72	0.703548848628998\\
2.73000000000001	0.698920428752899\\
2.74	0.680577635765076\\
2.75	0.676210701465607\\
2.76000000000001	0.671990275382996\\
2.77	0.667827010154724\\
2.78	0.661713600158691\\
2.79	0.656547248363495\\
2.8	0.637939691543579\\
2.81000000000001	0.632290601730347\\
2.82	0.627636551856995\\
2.83	0.622721016407013\\
2.84000000000001	0.617592751979828\\
2.85	0.612662732601166\\
2.86	0.607276737689972\\
2.87000000000001	0.590584337711334\\
2.88	0.58410507440567\\
2.89	0.578644216060638\\
2.9	0.572368323802948\\
2.91	0.566497564315796\\
2.92000000000001	0.560546040534973\\
2.93	0.555051982402802\\
2.94	0.563091635704041\\
2.95000000000001	0.543319821357727\\
2.96	0.536353290081024\\
2.97	0.530689597129822\\
2.98000000000001	0.511519253253937\\
2.99	0.505955517292023\\
3	0.500591039657593\\
3.01000000000001	0.495378047227859\\
3.02	0.501862704753876\\
3.03	0.485213607549667\\
3.04	0.478810429573059\\
3.05	0.473441392183304\\
3.06000000000001	0.454010426998138\\
3.07	0.44850018620491\\
3.08	0.443140804767609\\
3.09000000000001	0.442878127098083\\
3.1	0.437422871589661\\
3.11	0.419171154499054\\
3.12000000000001	0.413754671812057\\
3.13	0.406768381595612\\
3.14	0.400159567594528\\
3.15	0.393900215625763\\
3.16	0.387954980134964\\
3.17000000000001	0.383723586797714\\
3.18	0.377998828887939\\
3.19	0.365616977214813\\
3.20000000000001	0.360064119100571\\
3.21	0.352898180484772\\
3.22	0.346132516860962\\
3.23000000000001	0.339700698852539\\
3.24	0.334244042634964\\
3.25	0.327635705471039\\
3.26000000000001	0.320995777845383\\
3.27	0.314764976501465\\
3.28	0.2978775203228\\
3.29	0.291881114244461\\
3.3	0.286064326763153\\
3.31000000000001	0.280447781085968\\
3.32	0.275154024362564\\
3.33	0.269885778427124\\
3.34000000000001	0.263792991638184\\
3.35	0.251223266124725\\
3.36	0.245289713144302\\
3.37000000000001	0.239335283637047\\
3.38	0.233425363898277\\
3.39	0.2277472615242\\
3.4	0.222148895263672\\
3.41	0.216603189706802\\
3.42000000000001	0.211108505725861\\
3.43	0.204301625490189\\
3.44	0.185393989086151\\
3.45000000000001	0.177752032876015\\
3.46	0.171851515769958\\
3.47	0.166199713945389\\
3.48000000000001	0.160791948437691\\
3.49	0.155478805303574\\
3.5	0.149399518966675\\
3.51000000000001	0.136809140443802\\
3.52	0.131003454327583\\
3.53	0.125320702791214\\
3.54	0.11980265378952\\
3.55	0.114398181438446\\
3.56000000000001	0.109089970588684\\
3.57	0.103923909366131\\
3.58	0.0987155735492706\\
3.59000000000001	0.0919333919882774\\
3.6	0.0727856159210205\\
3.61	0.066372774541378\\
3.62000000000001	0.0602859333157539\\
3.63	0.0544735491275787\\
3.64	0.047473780810833\\
3.65	0.0418780446052551\\
3.66	0.0489744022488594\\
3.67000000000001	0.0429650247097015\\
3.68	0.0305213183164597\\
3.69	0.0249696001410484\\
3.70000000000001	0.0195877775549889\\
3.71	0.014316514134407\\
3.72	0.00916208326816559\\
3.73000000000001	0.00412501394748688\\
3.74	-0.000991187989711761\\
3.75	-0.0077262669801712\\
3.76000000000001	-0.0284063071012497\\
3.77	-0.034796878695488\\
3.78	-0.0408842042088509\\
3.79	-0.0468419417738914\\
3.8	-0.0525667443871498\\
3.81000000000001	-0.0564999803900719\\
3.82	-0.0739357620477676\\
3.83	-0.0788512527942657\\
3.84000000000001	-0.0912571251392365\\
3.85	-0.0960097759962082\\
3.86	-0.100708812475204\\
3.87000000000001	-0.105357453227043\\
3.88	-0.110012233257294\\
3.89	-0.114695481956005\\
3.9	-0.106157690286636\\
3.91	-0.112901628017426\\
3.92000000000001	-0.119429722428322\\
3.93	-0.132434889674187\\
3.94	-0.15198677778244\\
3.95000000000001	-0.157907575368881\\
3.96	-0.1633510440588\\
3.97	-0.170051440596581\\
3.98000000000001	-0.176275983452797\\
3.99	-0.183105245232582\\
4	-0.189439535140991\\
4.01000000000001	-0.201985105872154\\
4.02	-0.207520991563797\\
4.03	-0.213308572769165\\
4.04	-0.218395233154297\\
4.05	-0.221628099679947\\
4.06000000000001	-0.225224584341049\\
4.07	-0.229133874177933\\
4.08	-0.234128892421722\\
4.09000000000001	-0.240832418203354\\
4.1	-0.255582809448242\\
4.11	-0.261678397655487\\
4.12000000000001	-0.267650365829468\\
4.13	-0.273474961519241\\
4.14	-0.279272526502609\\
4.15	-0.284974813461304\\
4.16	-0.291359782218933\\
4.17000000000001	-0.299110174179077\\
4.18	-0.305020749568939\\
4.19	-0.310679167509079\\
4.20000000000001	-0.315825164318085\\
4.21	-0.320568174123764\\
4.22	-0.325015366077423\\
4.23000000000001	-0.329421788454056\\
4.24	-0.3344786465168\\
4.25	-0.339921295642853\\
4.26000000000001	-0.345613330602646\\
4.27	-0.351088523864746\\
4.28	-0.356451511383057\\
4.29	-0.361896276473999\\
4.3	-0.367486119270325\\
4.31000000000001	-0.373217105865479\\
4.32	-0.372662425041199\\
4.33	-0.378553092479706\\
4.34000000000001	-0.384210705757141\\
4.35	-0.389465034008026\\
4.36	-0.394261658191681\\
4.37000000000001	-0.398592054843903\\
4.38	-0.402577459812164\\
4.39	-0.406408607959747\\
4.4	-0.410208076238632\\
4.41	-0.416688680648804\\
4.42000000000001	-0.420697510242462\\
4.43	-0.424791634082794\\
4.44	-0.428991347551346\\
4.45000000000001	-0.433278679847717\\
4.46	-0.437675952911377\\
4.47	-0.441464006900787\\
4.48000000000001	-0.445597112178802\\
4.49	-0.466527104377747\\
4.5	-0.471079021692276\\
4.51000000000001	-0.475645452737808\\
4.52	-0.480716288089752\\
4.53	-0.484960794448853\\
4.54	-0.488918334245682\\
4.55	-0.492588222026825\\
4.56000000000001	-0.510438084602356\\
4.57	-0.51399689912796\\
4.58	-0.517463147640228\\
4.59000000000001	-0.520850896835327\\
4.6	-0.524179816246033\\
4.61	-0.527537941932678\\
4.62000000000001	-0.530896484851837\\
4.63	-0.534319281578064\\
4.64	-0.540814697742462\\
4.65	-0.546189785003662\\
4.66	-0.55140608549118\\
4.67000000000001	-0.55649608373642\\
4.68	-0.561358332633972\\
4.69	-0.566015303134918\\
4.70000000000001	-0.570442855358124\\
4.71	-0.576406478881836\\
4.72	-0.581803917884827\\
4.73000000000001	-0.589599788188934\\
4.74	-0.594129800796509\\
4.75	-0.598360657691956\\
4.76000000000001	-0.602315068244934\\
4.77	-0.606025993824005\\
4.78	-0.596200525760651\\
4.79	-0.600126326084137\\
4.8	-0.605107188224792\\
4.81000000000001	-0.609219610691071\\
4.82	-0.613331377506256\\
4.83	-0.617447733879089\\
4.84000000000001	-0.621520102024078\\
4.85	-0.625463008880615\\
4.86	-0.629472017288208\\
4.87000000000001	-0.634031593799591\\
4.88	-0.639280498027802\\
4.89	-0.643528342247009\\
4.9	-0.661065638065338\\
4.91	-0.665072083473206\\
4.92000000000001	-0.668927907943726\\
4.93	-0.670954704284668\\
4.94	-0.673170626163483\\
4.95000000000001	-0.675676584243774\\
4.96	-0.673501491546631\\
4.97	-0.676287412643433\\
4.98000000000001	-0.679101884365082\\
4.99	-0.681963682174683\\
5	-0.684893906116486\\
5.01000000000001	-0.687906682491302\\
5.02	-0.691052913665771\\
5.03	-0.69438648223877\\
5.04	-0.697735071182251\\
5.05	-0.702768743038177\\
5.06000000000001	-0.695324063301086\\
5.07	-0.699816465377808\\
5.08	-0.703846275806427\\
5.09000000000001	-0.707371473312378\\
5.1	-0.710514545440674\\
5.11	-0.71286153793335\\
5.12000000000001	-0.715153813362122\\
5.13	-0.717340052127838\\
5.14	-0.719034910202026\\
5.15	-0.721286654472351\\
5.16	-0.723582983016968\\
5.17000000000001	-0.725883722305298\\
5.18	-0.728280901908875\\
5.19	-0.730869352817535\\
5.20000000000001	-0.733805894851685\\
5.21	-0.735362112522125\\
5.22	-0.736729145050049\\
5.23000000000001	-0.738831639289856\\
5.24	-0.741101264953613\\
5.25	-0.743425250053406\\
5.26000000000001	-0.745671033859253\\
5.27	-0.747872710227966\\
5.28	-0.750012874603271\\
5.29	-0.751961410045624\\
5.3	-0.738372504711151\\
5.31000000000001	-0.740041077136993\\
5.32	-0.741633296012878\\
5.33	-0.743257224559784\\
5.34000000000001	-0.744962751865387\\
5.35	-0.746771514415741\\
5.36	-0.74850070476532\\
5.37000000000001	-0.750162243843079\\
5.38	-0.751832664012909\\
5.39	-0.754431247711182\\
5.4	-0.756102025508881\\
5.41	-0.757772028446198\\
5.42000000000001	-0.772876143455505\\
5.43	-0.774194359779358\\
5.44	-0.775805234909058\\
5.45000000000001	-0.775446593761444\\
5.46	-0.762010157108307\\
5.47	-0.760010004043579\\
5.48000000000001	-0.760414779186249\\
5.49	-0.760956287384033\\
5.5	-0.761595249176025\\
5.51000000000001	-0.7623091340065\\
5.52	-0.763073086738586\\
5.53	-0.763866424560547\\
5.54	-0.778206825256348\\
5.55	-0.778224587440491\\
5.56000000000001	-0.779247164726257\\
5.57	-0.782012224197388\\
5.58	-0.771095871925354\\
5.59000000000001	-0.773362934589386\\
5.6	-0.775222659111023\\
5.61	-0.775102078914642\\
5.62000000000001	-0.774758577346802\\
5.63	-0.781229913234711\\
5.64	-0.781137406826019\\
5.65	-0.781118631362915\\
5.66	-0.781202375888824\\
5.67000000000001	-0.781430721282959\\
5.68	-0.781783759593964\\
5.69	-0.783882141113281\\
5.70000000000001	-0.785589337348938\\
5.71	-0.78709751367569\\
5.72	-0.788665413856506\\
5.73000000000001	-0.789185166358948\\
5.74	-0.789318919181824\\
5.75	-0.789630651473999\\
5.76000000000001	-0.789855241775513\\
5.77	-0.789978444576263\\
5.78	-0.804295182228088\\
5.79	-0.805078685283661\\
5.8	-0.805729866027832\\
5.81000000000001	-0.812631845474243\\
5.82	-0.813167631626129\\
5.83	-0.813724935054779\\
5.84000000000001	-0.814433574676514\\
5.85	-0.815167903900146\\
5.86	-0.802477717399597\\
5.87000000000001	-0.803207814693451\\
5.88	-0.803814351558685\\
5.89	-0.811267375946045\\
5.9	-0.811665296554565\\
5.91	-0.812074482440948\\
5.92000000000001	-0.812487125396729\\
5.93	-0.814631104469299\\
5.94	-0.816547095775604\\
5.95000000000001	-0.818282008171082\\
5.96	-0.817851662635803\\
5.97	-0.819843590259552\\
5.98000000000001	-0.821566164493561\\
5.99	-0.823059022426605\\
6	-0.824347853660583\\
6.01000000000001	-0.823827505111694\\
6.02	-0.823519110679626\\
6.03	-0.823089182376862\\
6.04	-0.823971629142761\\
6.05	-0.819327175617218\\
6.06000000000001	-0.820040106773376\\
6.07	-0.820694208145142\\
6.08	-0.82149749994278\\
6.09000000000001	-0.822364628314972\\
6.1	-0.836665570735931\\
6.11	-0.837332129478455\\
6.12000000000001	-0.838108718395233\\
6.13	-0.829429030418396\\
6.14	-0.816974759101868\\
6.15	-0.817890822887421\\
6.16	-0.818521201610565\\
6.17000000000001	-0.819001615047455\\
6.18	-0.819385528564453\\
6.19	-0.819828391075134\\
6.20000000000001	-0.819582521915436\\
6.21	-0.818665623664856\\
6.22	-0.831508874893188\\
6.23000000000001	-0.831509530544281\\
6.24	-0.831620872020721\\
6.25	-0.833534955978394\\
6.26000000000001	-0.835241973400116\\
6.27	-0.836790025234222\\
6.28	-0.837006270885468\\
6.29	-0.829108119010925\\
6.3	-0.814647912979126\\
6.31000000000001	-0.813824892044067\\
6.32	-0.813189327716827\\
6.33	-0.812661826610565\\
6.34000000000001	-0.825585603713989\\
6.35	-0.825071573257446\\
6.36	-0.824477434158325\\
6.37000000000001	-0.825583755970001\\
6.38	-0.824380457401276\\
6.39	-0.825201869010925\\
6.4	-0.826128602027893\\
6.41	-0.827086925506592\\
6.42000000000001	-0.828026056289673\\
6.43	-0.828765571117401\\
6.44	-0.828368425369263\\
6.45000000000001	-0.826115548610687\\
6.46	-0.802505910396576\\
6.47	-0.800697922706604\\
6.48000000000001	-0.799078166484833\\
6.49	-0.799315452575684\\
6.5	-0.812837898731232\\
6.51000000000001	-0.812874615192413\\
6.52	-0.81306928396225\\
6.53	-0.813113570213318\\
6.54	-0.805136859416962\\
6.55	-0.805498242378235\\
6.56000000000001	-0.805942475795746\\
6.57	-0.806363701820374\\
6.58	-0.806683659553528\\
6.59000000000001	-0.806783616542816\\
6.6	-0.806517899036407\\
6.61	-0.803315341472626\\
6.62000000000001	-0.803737044334412\\
6.63	-0.800917327404022\\
6.64	-0.798725962638855\\
6.65	-0.798548817634583\\
6.66	-0.784943461418152\\
6.67000000000001	-0.784711182117462\\
6.68	-0.784426689147949\\
6.69	-0.78311812877655\\
6.70000000000001	-0.782045066356659\\
6.71	-0.778801083564758\\
6.72	-0.77818638086319\\
6.73000000000001	-0.777678430080414\\
6.74	-0.777216613292694\\
6.75	-0.776750147342682\\
6.76000000000001	-0.775939047336578\\
6.77	-0.775288701057434\\
6.78	-0.766167104244232\\
6.79	-0.76507705450058\\
6.8	-0.764130651950836\\
6.81000000000001	-0.761595726013184\\
6.82	-0.759362936019897\\
6.83	-0.757032454013824\\
6.84000000000001	-0.75518012046814\\
6.85	-0.753457069396973\\
6.86	-0.747482180595398\\
6.87000000000001	-0.745850503444672\\
6.88	-0.744448363780975\\
6.89	-0.74319976568222\\
6.9	-0.742058575153351\\
6.91	-0.740950465202332\\
6.92000000000001	-0.739900469779968\\
6.93	-0.735872983932495\\
6.94	-0.74735701084137\\
6.95000000000001	-0.745603203773499\\
6.96	-0.743755578994751\\
6.97	-0.741838693618774\\
6.98000000000001	-0.72648298740387\\
6.99	-0.724566698074341\\
7	-0.722705066204071\\
7.01000000000001	-0.720345199108124\\
7.02	-0.729084968566895\\
7.03	-0.726515710353851\\
7.04	-0.724568843841553\\
7.05	-0.722772777080536\\
7.06000000000001	-0.721146047115326\\
7.07	-0.719694972038269\\
7.08	-0.717994749546051\\
7.09000000000001	-0.726787269115448\\
7.1	-0.726571917533875\\
7.11	-0.726095497608185\\
7.12000000000001	-0.725393414497375\\
7.13	-0.722835779190063\\
7.14	-0.72039920091629\\
7.15	-0.718066930770874\\
7.16	-0.715746164321899\\
7.17000000000001	-0.710721909999847\\
7.18	-0.696185231208801\\
7.19	-0.694976627826691\\
7.20000000000001	-0.693698227405548\\
7.21	-0.692411005496979\\
7.22	-0.691152393817902\\
7.23000000000001	-0.689468383789063\\
7.24	-0.689482271671295\\
7.25	-0.685359418392181\\
7.26000000000001	-0.685282707214355\\
7.27	-0.685121059417725\\
7.28	-0.684601902961731\\
7.29	-0.683796882629395\\
7.3	-0.682787954807281\\
7.31000000000001	-0.681613504886627\\
7.32	-0.679969072341919\\
7.33	-0.67672336101532\\
7.34000000000001	-0.665941536426544\\
7.35	-0.663274943828583\\
7.36	-0.660882830619812\\
7.37000000000001	-0.658775269985199\\
7.38	-0.670234143733978\\
7.39	-0.668568253517151\\
7.4	-0.666597604751587\\
7.41	-0.664905548095703\\
7.42000000000001	-0.661328196525574\\
7.43	-0.659432291984558\\
7.44	-0.658160626888275\\
7.45000000000001	-0.656901478767395\\
7.46	-0.642237782478333\\
7.47	-0.640925765037537\\
7.48000000000001	-0.639407575130463\\
7.49	-0.636809349060059\\
7.5	-0.630241334438324\\
7.51000000000001	-0.62787139415741\\
7.52	-0.625606715679169\\
7.53	-0.625131070613861\\
7.54	-0.624506294727325\\
7.55	-0.623703241348267\\
7.56000000000001	-0.622780382633209\\
7.57	-0.621507167816162\\
7.58	-0.634913682937622\\
7.59000000000001	-0.633592367172241\\
7.6	-0.632306396961212\\
7.61	-0.629365503787994\\
7.62000000000001	-0.626154363155365\\
7.63	-0.623691737651825\\
7.64	-0.62124764919281\\
7.65	-0.618341684341431\\
7.66	-0.615609765052795\\
7.67000000000001	-0.616354703903198\\
7.68	-0.614112377166748\\
7.69	-0.612176597118378\\
7.70000000000001	-0.610495150089264\\
7.71	-0.609003305435181\\
7.72	-0.607590973377228\\
7.73000000000001	-0.608048379421234\\
7.74	-0.608206868171692\\
7.75	-0.604013204574585\\
7.76000000000001	-0.603488504886627\\
7.77	-0.602591872215271\\
7.78	-0.601521372795105\\
7.79	-0.600322902202606\\
7.8	-0.598941683769226\\
7.81000000000001	-0.597416162490845\\
7.82	-0.582534193992615\\
7.83	-0.582934617996216\\
7.84000000000001	-0.581663072109222\\
7.85	-0.580427527427673\\
7.86	-0.592640697956085\\
7.87000000000001	-0.591456890106201\\
7.88	-0.590475261211395\\
7.89	-0.589601039886475\\
7.9	-0.574877500534058\\
7.91	-0.566227853298187\\
7.92000000000001	-0.565051674842834\\
7.93	-0.563896358013153\\
7.94	-0.562766551971436\\
7.95000000000001	-0.561639666557312\\
7.96	-0.56047123670578\\
7.97	-0.557582199573517\\
7.98000000000001	-0.555186450481415\\
7.99	-0.55301308631897\\
8	-0.553013443946838\\
8.01000000000001	-0.552884578704834\\
8.02	-0.552649080753326\\
8.03	-0.552152276039124\\
8.04	-0.551816463470459\\
8.05	-0.549708008766174\\
8.06000000000001	-0.546860158443451\\
8.07	-0.544328808784485\\
8.08	-0.537935316562653\\
8.09000000000001	-0.535798668861389\\
8.1	-0.547203361988068\\
8.11	-0.545341193675995\\
8.12000000000001	-0.543379962444305\\
8.13	-0.541399776935577\\
8.14	-0.526024699211121\\
8.15	-0.524342238903046\\
8.16	-0.52288556098938\\
8.17000000000001	-0.523267388343811\\
8.18	-0.522089779376984\\
8.19	-0.521050810813904\\
8.20000000000001	-0.519936442375183\\
8.21	-0.518700540065765\\
8.22	-0.517394065856934\\
8.23000000000001	-0.512051999568939\\
8.24	-0.510141253471375\\
8.25	-0.511899054050446\\
8.26000000000001	-0.511488854885101\\
8.27	-0.510836482048035\\
8.28	-0.509968638420105\\
8.29	-0.507254540920258\\
8.3	-0.51814216375351\\
8.31000000000001	-0.515837609767914\\
8.32	-0.513909220695496\\
8.33	-0.512085855007172\\
8.34000000000001	-0.494563609361649\\
8.35	-0.492981910705566\\
8.36	-0.491494208574295\\
8.37000000000001	-0.490088701248169\\
8.38	-0.488244622945786\\
8.39	-0.486452341079712\\
8.4	-0.485182046890259\\
8.41	-0.48407906293869\\
8.42000000000001	-0.484768122434616\\
8.43	-0.483858078718185\\
8.44	-0.48098349571228\\
8.45000000000001	-0.48139351606369\\
8.46	-0.481415539979935\\
8.47	-0.481157660484314\\
8.48000000000001	-0.480684161186218\\
8.49	-0.478062272071838\\
8.5	-0.490720212459564\\
8.51000000000001	-0.488497495651245\\
8.52	-0.48642560839653\\
8.53	-0.484423577785492\\
8.54	-0.482503890991211\\
8.55	-0.480728924274445\\
8.56000000000001	-0.479115784168243\\
8.57	-0.477880895137787\\
8.58	-0.480088233947754\\
8.59000000000001	-0.478743314743042\\
8.6	-0.477615863084793\\
8.61	-0.476647317409515\\
8.62000000000001	-0.475803792476654\\
8.63	-0.474368661642075\\
8.64	-0.473349332809448\\
8.65	-0.474071562290192\\
8.66	-0.474426209926605\\
8.67000000000001	-0.476154059171677\\
8.68	-0.475932776927948\\
8.69	-0.475457578897476\\
8.70000000000001	-0.474803417921066\\
8.71	-0.474054396152496\\
8.72	-0.473286926746368\\
8.73000000000001	-0.472920000553131\\
8.74	-0.474087476730347\\
8.75	-0.473506361246109\\
8.76000000000001	-0.472887963056564\\
8.77	-0.472256362438202\\
8.78	-0.471524000167847\\
8.79	-0.470760494470596\\
8.8	-0.470207303762436\\
8.81000000000001	-0.469833016395569\\
8.82	-0.469488650560379\\
8.83	-0.469431221485138\\
8.84000000000001	-0.469240993261337\\
8.85	-0.469089716672897\\
8.86	-0.46886271238327\\
8.87000000000001	-0.468547254800797\\
8.88	-0.468242138624191\\
8.89	-0.469841122627258\\
8.9	-0.469736695289612\\
8.91	-0.469581127166748\\
8.92000000000001	-0.469386219978333\\
8.93	-0.469142735004425\\
8.94	-0.468843430280685\\
8.95000000000001	-0.468528807163239\\
8.96	-0.468234449625015\\
8.97	-0.46795329451561\\
8.98000000000001	-0.467722177505493\\
8.99	-0.467532724142075\\
9	-0.467350691556931\\
9.01000000000001	-0.467149049043655\\
9.02	-0.466932862997055\\
9.03	-0.466216951608658\\
9.04	-0.466199904680252\\
9.05	-0.466151714324951\\
9.06000000000001	-0.467751860618591\\
9.07	-0.467696636915207\\
9.08	-0.467672407627106\\
9.09000000000001	-0.467683613300323\\
9.1	-0.467701405286789\\
9.11	-0.467689275741577\\
9.12000000000001	-0.467640340328217\\
9.13	-0.467550486326218\\
9.14	-0.469098389148712\\
9.15	-0.468976408243179\\
9.16	-0.468879163265228\\
9.17000000000001	-0.468787640333176\\
9.18	-0.468621760606766\\
9.19	-0.468480885028839\\
9.20000000000001	-0.468368172645569\\
9.21	-0.462727844715118\\
9.22	-0.449420034885406\\
9.23000000000001	-0.44874432682991\\
9.24	-0.448790609836578\\
9.25	-0.448854625225067\\
9.26000000000001	-0.462319254875183\\
9.27	-0.462376832962036\\
9.28	-0.462428748607635\\
9.29	-0.462692707777023\\
9.3	-0.464598089456558\\
9.31000000000001	-0.464796483516693\\
9.32	-0.464937567710876\\
9.33	-0.46499627828598\\
9.34000000000001	-0.465020954608917\\
9.35	-0.465071380138397\\
9.36	-0.464428931474686\\
9.37000000000001	-0.462190926074982\\
9.38	-0.461857616901398\\
9.39	-0.460189253091812\\
9.4	-0.458822757005692\\
9.41	-0.459386825561523\\
9.42000000000001	-0.459884405136108\\
9.43	-0.460322618484497\\
9.44	-0.460740029811859\\
9.45000000000001	-0.460409939289093\\
9.46	-0.441769331693649\\
9.47	-0.442254185676575\\
9.48000000000001	-0.442695468664169\\
9.49	-0.44305831193924\\
9.5	-0.456755429506302\\
9.51000000000001	-0.456928312778473\\
9.52	-0.456792563199997\\
9.53	-0.456641137599945\\
9.54	-0.457980930805206\\
9.55	-0.457541346549988\\
9.56000000000001	-0.457241356372833\\
9.57	-0.457037270069122\\
9.58	-0.456895738840103\\
9.59000000000001	-0.456828474998474\\
9.6	-0.456778436899185\\
9.61	-0.454462677240372\\
9.62000000000001	-0.452623426914215\\
9.63	-0.452259719371796\\
9.64	-0.45104992389679\\
9.65	-0.451769381761551\\
9.66	-0.452436089515686\\
9.67000000000001	-0.452982068061829\\
9.68	-0.453408002853394\\
9.69	-0.453928112983704\\
9.70000000000001	-0.454328060150146\\
9.71	-0.448893308639526\\
9.72	-0.449157327413559\\
9.73000000000001	-0.449349135160446\\
9.74	-0.449494302272797\\
9.75	-0.449602395296097\\
9.76000000000001	-0.449404954910278\\
9.77	-0.449014723300934\\
9.78	-0.44863361120224\\
9.79	-0.448150873184204\\
9.8	-0.447830736637115\\
9.81000000000001	-0.447646826505661\\
9.82	-0.447567850351334\\
9.83	-0.446679621934891\\
9.84000000000001	-0.446759670972824\\
9.85	-0.446884721517563\\
9.86	-0.432918846607208\\
9.87000000000001	-0.434445559978485\\
9.88	-0.43415778875351\\
9.89	-0.433946460485458\\
9.9	-0.433762609958649\\
9.91	-0.433560341596603\\
9.92000000000001	-0.433361202478409\\
9.93	-0.433198273181915\\
9.94	-0.446437209844589\\
9.95000000000001	-0.446260690689087\\
9.96	-0.44608810544014\\
9.97	-0.445926368236542\\
9.98000000000001	-0.445661067962646\\
9.99	-0.44544643163681\\
10	-0.445299208164215\\
10.01	-0.443446159362793\\
10.02	-0.442087084054947\\
10.03	-0.440013945102692\\
10.04	-0.438966482877731\\
10.05	-0.438044458627701\\
10.06	-0.437252879142761\\
10.07	-0.436601400375366\\
10.08	-0.436040639877319\\
10.09	-0.437224507331848\\
10.1	-0.438202947378159\\
10.11	-0.434935808181763\\
10.12	-0.435631424188614\\
10.13	-0.436222106218338\\
10.14	-0.436725318431854\\
10.15	-0.437133491039276\\
10.16	-0.437206268310547\\
10.17	-0.437087595462799\\
10.18	-0.436741590499878\\
10.19	-0.442094653844833\\
10.2	-0.441632032394409\\
10.21	-0.441134989261627\\
10.22	-0.440650761127472\\
10.23	-0.439338207244873\\
10.24	-0.439101070165634\\
10.25	-0.439022362232208\\
10.26	-0.425148218870163\\
10.27	-0.419074535369873\\
10.28	-0.418892234563828\\
10.29	-0.418808132410049\\
10.3	-0.432189434766769\\
10.31	-0.432180821895599\\
10.32	-0.432148516178131\\
10.33	-0.432059288024902\\
10.34	-0.432650029659271\\
10.35	-0.433101773262024\\
10.36	-0.433415949344635\\
10.37	-0.433631539344788\\
10.38	-0.433670669794083\\
10.39	-0.43368524312973\\
10.4	-0.433688282966614\\
10.41	-0.431926190853119\\
10.42	-0.429672092199326\\
10.43	-0.427760183811188\\
10.44	-0.426141381263733\\
10.45	-0.426464676856995\\
10.46	-0.426744371652603\\
10.47	-0.426979064941406\\
10.48	-0.426259905099869\\
10.49	-0.426513701677322\\
10.5	-0.413398027420044\\
10.51	-0.415339827537537\\
10.52	-0.415587365627289\\
10.53	-0.415789783000946\\
10.54	-0.415959239006042\\
10.55	-0.416123867034912\\
10.56	-0.416075795888901\\
10.57	-0.415791869163513\\
10.58	-0.415319621562958\\
10.59	-0.414706379175186\\
10.6	-0.408459186553955\\
10.61	-0.40809828042984\\
10.62	-0.40784215927124\\
10.63	-0.407546371221542\\
10.64	-0.407312452793121\\
10.65	-0.405431628227234\\
10.66	-0.404058486223221\\
10.67	-0.403153270483017\\
10.68	-0.402257710695267\\
10.69	-0.401549756526947\\
10.7	-0.414391577243805\\
10.71	-0.413922309875488\\
10.72	-0.413503974676132\\
10.73	-0.413094013929367\\
10.74	-0.412654101848602\\
10.75	-0.409807145595551\\
10.76	-0.40879875421524\\
10.77	-0.407957673072815\\
10.78	-0.39384251832962\\
10.79	-0.39320120215416\\
10.8	-0.392403960227966\\
10.81	-0.391547203063965\\
10.82	-0.404101431369781\\
10.83	-0.40218847990036\\
10.84	-0.401367485523224\\
10.85	-0.402292162179947\\
10.86	-0.389617562294006\\
10.87	-0.390181183815002\\
10.88	-0.390611827373505\\
10.89	-0.390923798084259\\
10.9	-0.39083805680275\\
10.91	-0.390672504901886\\
10.92	-0.392291188240051\\
10.93	-0.390323549509048\\
10.94	-0.401967585086823\\
10.95	-0.400354117155075\\
10.96	-0.398880451917648\\
10.97	-0.399226278066635\\
10.98	-0.399297744035721\\
10.99	-0.399261057376862\\
11	-0.399339467287064\\
11.01	-0.397821992635727\\
11.02	-0.382552117109299\\
11.03	-0.381602942943573\\
11.04	-0.380831271409988\\
11.05	-0.380172729492188\\
11.06	-0.379618525505066\\
11.07	-0.370257377624512\\
11.08	-0.369786828756332\\
11.09	-0.370821088552475\\
11.1	-0.384894341230392\\
11.11	-0.38531020283699\\
11.12	-0.385716438293457\\
11.13	-0.386058390140533\\
11.14	-0.374600380659103\\
11.15	-0.374835044145584\\
11.16	-0.374867290258408\\
11.17	-0.372992396354675\\
11.18	-0.371299505233765\\
11.19	-0.369785249233246\\
11.2	-0.368427693843842\\
11.21	-0.367207407951355\\
11.22	-0.364454686641693\\
11.23	-0.362658649682999\\
11.24	-0.361176192760468\\
11.25	-0.361691504716873\\
11.26	-0.362182229757309\\
11.27	-0.362645268440247\\
11.28	-0.363071322441101\\
11.29	-0.361991554498672\\
11.3	-0.366763710975647\\
11.31	-0.366059720516205\\
11.32	-0.36524111032486\\
11.33	-0.364324331283569\\
11.34	-0.363338947296143\\
11.35	-0.362325847148895\\
11.36	-0.36132824420929\\
11.37	-0.360159039497375\\
11.38	-0.354983627796173\\
11.39	-0.353760659694672\\
11.4	-0.352790862321854\\
11.41	-0.352042526006699\\
11.42	-0.351034730672836\\
11.43	-0.350646525621414\\
11.44	-0.350185990333557\\
11.45	-0.348596662282944\\
11.46	-0.348663806915283\\
11.47	-0.348601430654526\\
11.48	-0.348438769578934\\
11.49	-0.348201781511307\\
11.5	-0.34789314866066\\
11.51	-0.347517728805542\\
11.52	-0.34705376625061\\
11.53	-0.345994770526886\\
11.54	-0.356668293476105\\
11.55	-0.355686843395233\\
11.56	-0.354796707630157\\
11.57	-0.353921622037888\\
11.58	-0.353129267692566\\
11.59	-0.352400183677673\\
11.6	-0.351582199335098\\
11.61	-0.350916534662247\\
11.62	-0.349950551986694\\
11.63	-0.349457830190659\\
11.64	-0.348996222019196\\
11.65	-0.348554372787476\\
11.66	-0.348123252391815\\
11.67	-0.347708761692047\\
11.68	-0.347233772277832\\
11.69	-0.348165690898895\\
11.7	-0.348823219537735\\
11.71	-0.349397420883179\\
11.72	-0.349693685770035\\
11.73	-0.349857181310654\\
11.74	-0.349903255701065\\
11.75	-0.349828451871872\\
11.76	-0.349670678377151\\
11.77	-0.349418252706528\\
11.78	-0.349158734083176\\
11.79	-0.350628554821014\\
11.8	-0.350327640771866\\
11.81	-0.349677741527557\\
11.82	-0.335992008447647\\
11.83	-0.335712283849716\\
11.84	-0.335590422153473\\
11.85	-0.335551351308823\\
11.86	-0.335560739040375\\
11.87	-0.335600167512894\\
11.88	-0.337355494499207\\
11.89	-0.337463945150375\\
11.9	-0.337578326463699\\
11.91	-0.337676405906677\\
11.92	-0.337703168392181\\
11.93	-0.337655246257782\\
11.94	-0.35116708278656\\
11.95	-0.351230978965759\\
11.96	-0.35124871134758\\
11.97	-0.349544137716293\\
11.98	-0.334680795669556\\
11.99	-0.333408445119858\\
12	-0.332299321889877\\
12.01	-0.33136647939682\\
12.02	-0.330612927675247\\
12.03	-0.330234825611115\\
12.04	-0.323801159858704\\
12.05	-0.323554337024689\\
12.06	-0.323344320058823\\
12.07	-0.323172241449356\\
12.08	-0.323030948638916\\
12.09	-0.324628263711929\\
12.1	-0.325992256402969\\
12.11	-0.327134609222412\\
12.12	-0.327881127595901\\
12.13	-0.326631724834442\\
12.14	-0.325413644313812\\
12.15	-0.324242413043976\\
12.16	-0.323127806186676\\
12.17	-0.322088688611984\\
12.18	-0.334579855203629\\
12.19	-0.33303764462471\\
12.2	-0.331720739603043\\
12.21	-0.330508679151535\\
12.22	-0.32951757311821\\
12.23	-0.328366458415985\\
12.24	-0.327854961156845\\
12.25	-0.32758903503418\\
12.26	-0.314096987247467\\
12.27	-0.314123064279556\\
12.28	-0.314071118831635\\
12.29	-0.313813269138336\\
12.3	-0.326855540275574\\
12.31	-0.326431840658188\\
12.32	-0.32596743106842\\
12.33	-0.327141940593719\\
12.34	-0.314506262540817\\
12.35	-0.314976572990417\\
12.36	-0.316918849945068\\
12.37	-0.31705379486084\\
12.38	-0.330430507659912\\
12.39	-0.330329984426498\\
12.4	-0.330205887556076\\
12.41	-0.328410565853119\\
12.42	-0.326903462409973\\
12.43	-0.319812327623367\\
12.44	-0.318739175796509\\
12.45	-0.31946125626564\\
12.46	-0.31996014714241\\
12.47	-0.31996563076973\\
12.48	-0.320365607738495\\
12.49	-0.31910052895546\\
12.5	-0.318114697933197\\
12.51	-0.317557752132416\\
12.52	-0.32287609577179\\
12.53	-0.324173152446747\\
12.54	-0.311840325593948\\
12.55	-0.31272691488266\\
12.56	-0.313256293535233\\
12.57	-0.313517928123474\\
12.58	-0.31283700466156\\
12.59	-0.312123000621796\\
12.6	-0.31161767244339\\
12.61	-0.311255276203156\\
12.62	-0.310954242944717\\
12.63	-0.310751974582672\\
12.64	-0.310423403978348\\
12.65	-0.31002339720726\\
12.66	-0.323014348745346\\
12.67	-0.323321104049683\\
12.68	-0.323736310005188\\
12.69	-0.322540611028671\\
12.7	-0.321643829345703\\
12.71	-0.320949077606201\\
12.72	-0.320396453142166\\
12.73	-0.319853544235229\\
12.74	-0.319320231676102\\
12.75	-0.318821161985397\\
12.76	-0.318355590105057\\
};
\addlegendentry{Setpoint $u_i$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
-1.23	-0.000220185145735741\\
-1.22	-0.00891736801713705\\
-1.21	-0.0138847287744284\\
-1.2	-0.0101238740608096\\
-1.18999999999999	-0.00885084364563227\\
-1.18	-0.0100573496893048\\
-1.17	-0.0125421499833465\\
-1.15999999999999	-0.0063569713383913\\
-1.15	-0.00389636307954788\\
-1.14	-0.00888107996433973\\
-1.12999999999999	-0.0163665041327477\\
-1.12	-0.0176153443753719\\
-1.11	-0.00393567979335785\\
-1.1	0.00477136671543121\\
-1.09	-0.000202041119337082\\
-1.07999999999999	-0.0101752830669284\\
-1.07	-0.0176849029958248\\
-1.06	-0.0277367699891329\\
-1.04999999999999	-0.0315006524324417\\
-1.04	-0.0214457511901855\\
-1.03	-0.000135507434606552\\
-1.01999999999999	0.0036676824092865\\
-1.01	-0.0162606723606586\\
-0.999999999999996	-0.0312224458903074\\
-0.989999999999991	-0.0262460131198168\\
-0.98	-0.0100724687799811\\
-0.969999999999995	-0.000129463151097298\\
-0.960000000000004	0.00112845189869404\\
-0.939999999999994	-0.00263543240725994\\
-0.930000000000003	-0.00889922399073839\\
-0.919999999999998	-0.0101752830669284\\
-0.909999999999993	-0.00895064044743776\\
-0.900000000000002	-0.00648700445890427\\
-0.889999999999997	-0.0102176172658801\\
-0.879999999999992	-0.0163755770772696\\
-0.870000000000001	-0.0162606723606586\\
-0.859999999999996	-0.00871476624161005\\
-0.850000000000005	0.00995041243731976\\
-0.84	0.0248365867882967\\
-0.829999999999995	0.0273304600268602\\
-0.820000000000004	0.0135086569935083\\
-0.809999999999999	-0.0101631926372647\\
-0.799999999999994	-0.0300824642181396\\
-0.790000000000003	-0.0350407548248768\\
-0.779999999999998	-0.0300492029637098\\
-0.769999999999992	-0.0163695309311152\\
-0.760000000000002	-0.00269591249525547\\
-0.749999999999996	0.00728943571448326\\
-0.739999999999991	0.00981433503329754\\
-0.73	0.00729851052165031\\
-0.719999999999995	0.00349833630025387\\
-0.710000000000004	-0.00399615988135338\\
-0.699999999999999	-0.00395382568240166\\
-0.689999999999994	-0.000177841633558273\\
-0.680000000000003	-0.00393869914114475\\
-0.669999999999998	-0.0164421107620001\\
-0.659999999999993	-0.0264153592288494\\
-0.650000000000002	-0.0213943421840668\\
-0.639999999999997	-0.00636604614555836\\
-0.629999999999992	0.0111077483743429\\
-0.620000000000001	0.0173088293522596\\
-0.609999999999996	0.00482882931828499\\
-0.600000000000005	-0.010129920206964\\
-0.59	-0.0126237915828824\\
-0.579999999999995	-0.00388729013502598\\
-0.570000000000004	-0.00636604614555836\\
-0.559999999999999	-0.0101389931514859\\
-0.549999999999994	-0.00394475273787975\\
-0.540000000000003	-0.000202041119337082\\
-0.529999999999998	-0.0026475228369236\\
-0.519999999999992	-0.0163362678140402\\
-0.510000000000002	-0.0300885103642941\\
-0.499999999999996	-0.027630927041173\\
-0.489999999999991	-0.02138527110219\\
-0.48	-0.0213580541312695\\
-0.469999999999995	-0.030097583308816\\
-0.460000000000004	-0.0338644944131374\\
-0.449999999999999	-0.0238942708820105\\
-0.439999999999994	-0.0102236708626151\\
-0.430000000000003	-0.00655655562877655\\
-0.419999999999998	-0.00281384401023388\\
-0.409999999999993	0.00473205745220184\\
-0.400000000000002	0.00728338211774826\\
-0.389999999999997	0.00358301401138306\\
-0.379999999999992	0.00364953838288784\\
-0.370000000000001	-0.00253866426646709\\
-0.359999999999996	-0.0100543247535825\\
-0.350000000000005	-0.00888107996433973\\
-0.34	-0.000183897092938423\\
-0.329999999999995	-0.000162722542881966\\
-0.320000000000004	-0.0126086743548512\\
-0.309999999999999	-0.0201031696051359\\
-0.299999999999994	-0.0200880542397499\\
-0.290000000000003	-0.0125663401558995\\
-0.279999999999998	0.00118288584053516\\
-0.269999999999992	0.0111440364271402\\
-0.260000000000002	0.013575192540884\\
-0.249999999999996	0.0135237760841846\\
-0.239999999999991	0.00478043779730797\\
-0.23	-0.00894156936556101\\
-0.219999999999995	-0.0214034169912338\\
-0.210000000000004	-0.0200850255787373\\
-0.199999999999999	-0.0137637704610825\\
-0.189999999999994	-0.0212733838707209\\
-0.180000000000003	-0.0238761249929667\\
-0.169999999999998	-0.0127175422385335\\
-0.159999999999993	-0.000205060467123985\\
-0.150000000000002	0.00112240575253963\\
-0.139999999999997	-0.00878431927412748\\
-0.129999999999992	-0.0162334553897381\\
-0.120000000000001	-0.016257643699646\\
-0.109999999999996	-0.00632371008396149\\
-0.100000000000005	0.00120404735207558\\
-0.0899999999999999	-0.00243583880364895\\
-0.0799999999999947	-0.016106441617012\\
-0.0700000000000038	-0.0211100913584232\\
-0.0599999999999987	-0.0137002635747194\\
-0.0499999999999936	-0.0100966589525342\\
-0.0400000000000027	-0.0139421913772821\\
-0.0299999999999976	-0.0139663815498352\\
-0.0199999999999925	-0.016451183706522\\
-0.0100000000000016	-0.020175751298666\\
3.5527136788005e-15	-0.0139059033244848\\
0.0100000000000087	0.00109821557998657\\
0.0199999999999996	0.0135812386870384\\
0.0300000000000047	0.0135630946606398\\
0.0399999999999956	0.0110230762511492\\
0.0500000000000007	0.0497111231088638\\
0.0600000000000058	0.18084055185318\\
0.0699999999999967	0.378127008676529\\
0.0800000000000018	0.537876665592194\\
0.090000000000007	0.611436784267426\\
0.0999999999999979	0.607570052146912\\
0.110000000000003	0.561261236667633\\
0.120000000000008	0.499996781349182\\
0.129999999999999	0.453781753778458\\
0.140000000000004	0.461296617984772\\
0.149999999999995	0.537429094314575\\
0.16	0.630978047847748\\
0.170000000000005	0.689594447612762\\
0.179999999999996	0.694585978984833\\
0.190000000000001	0.64966744184494\\
0.200000000000006	0.56851989030838\\
0.209999999999997	0.471137583255768\\
0.220000000000002	0.375060826539993\\
0.230000000000008	0.307716965675354\\
0.239999999999998	0.281569391489029\\
0.250000000000004	0.289133429527283\\
0.260000000000009	0.32042983174324\\
0.27	0.382936328649521\\
0.280000000000005	0.472860395908356\\
0.289999999999996	0.562742173671722\\
0.300000000000001	0.646375238895416\\
0.310000000000006	0.722510814666748\\
0.319999999999997	0.783648252487183\\
0.330000000000002	0.818517327308655\\
0.340000000000007	0.828391492366791\\
0.349999999999998	0.814584791660309\\
0.360000000000003	0.790831327438354\\
0.370000000000008	0.779533684253693\\
0.379999999999999	0.779406666755676\\
0.390000000000004	0.770552217960358\\
0.399999999999995	0.743025720119476\\
0.41	0.716788232326508\\
0.420000000000005	0.716773152351379\\
0.429999999999996	0.742962181568146\\
0.440000000000001	0.776688992977142\\
0.450000000000006	0.808026850223541\\
0.459999999999997	0.835638046264648\\
0.470000000000002	0.839444220066071\\
0.480000000000008	0.81822395324707\\
0.489999999999998	0.780746221542358\\
0.500000000000004	0.74828040599823\\
0.510000000000009	0.734582543373108\\
0.52	0.745877265930176\\
0.530000000000005	0.760913848876953\\
0.539999999999996	0.774745464324951\\
0.550000000000001	0.792306959629059\\
0.560000000000006	0.829751431941986\\
0.569999999999997	0.878322005271912\\
0.580000000000002	0.929374396800995\\
0.590000000000007	0.970528304576874\\
0.599999999999998	1.00171279907227\\
0.610000000000003	1.02787470817566\\
0.620000000000008	1.01913511753082\\
0.629999999999999	0.91679459810257\\
0.640000000000004	0.720766067504883\\
0.649999999999995	0.464788347482681\\
0.66	0.218854248523712\\
0.670000000000005	0.0478907525539398\\
0.679999999999996	-0.0306630805134773\\
0.690000000000001	-0.0143111143261194\\
0.700000000000006	0.104466110467911\\
0.709999999999997	0.326862990856171\\
0.720000000000002	0.649075508117676\\
0.730000000000008	1.05110514163971\\
0.739999999999998	1.47810971736908\\
0.750000000000004	1.8613600730896\\
0.760000000000009	2.12457823753357\\
0.77	2.19289898872375\\
0.780000000000005	2.05273795127869\\
0.789999999999996	1.74905145168304\\
0.800000000000001	1.33922803401947\\
0.810000000000006	0.862035751342773\\
0.819999999999997	0.401193201541901\\
0.830000000000002	0.0578578636050224\\
0.840000000000007	-0.129312440752983\\
0.849999999999998	-0.165375798940659\\
0.860000000000003	-0.0640028268098831\\
0.870000000000008	0.176139235496521\\
0.879999999999999	0.516270160675049\\
0.890000000000004	0.898764491081238\\
0.899999999999995	1.28111064434052\\
0.91	1.61836063861847\\
0.920000000000005	1.86679244041443\\
0.929999999999996	1.99649512767792\\
0.940000000000001	1.99875688552856\\
0.950000000000006	1.88725280761719\\
0.959999999999997	1.67953419685364\\
0.970000000000002	1.39691603183746\\
0.980000000000008	1.09815144538879\\
0.989999999999998	0.845717012882233\\
1	0.658367574214935\\
1.01000000000001	0.537280917167664\\
1.02	0.498651087284088\\
1.03	0.563691556453705\\
1.04	0.713655531406403\\
1.05	0.914878249168396\\
1.06000000000001	1.12611877918243\\
1.07	1.32232582569122\\
1.08	1.49226713180542\\
1.09000000000001	1.5997679233551\\
1.1	1.63480007648468\\
1.11	1.61363506317139\\
1.12000000000001	1.54373002052307\\
1.13	1.43378388881683\\
1.14	1.3037965297699\\
1.15	1.17259693145752\\
1.16	1.04646122455597\\
1.17000000000001	0.964064955711365\\
1.18	0.944109380245209\\
1.19	0.964119374752045\\
1.20000000000001	1.00531339645386\\
1.21	1.06515049934387\\
1.22	1.16119933128357\\
1.23000000000001	1.27602601051331\\
1.24	1.37079882621765\\
1.25	1.4043562412262\\
1.26000000000001	1.40054082870483\\
1.27	1.40061342716217\\
1.28	1.39705812931061\\
1.29	1.36979866027832\\
1.3	1.30495166778564\\
1.31000000000001	1.23748314380646\\
1.32	1.19615995883942\\
1.33	1.18610715866089\\
1.34000000000001	1.18863201141357\\
1.35	1.1936742067337\\
1.36	1.211221575737\\
1.37000000000001	1.24877786636353\\
1.38	1.28633797168732\\
1.39	1.31513667106628\\
1.4	1.35639035701752\\
1.41	1.40260326862335\\
1.42000000000001	1.42505872249603\\
1.43	1.41504609584808\\
1.44	1.38128614425659\\
1.45000000000001	1.35373318195343\\
1.46	1.33989942073822\\
1.47	1.30736398696899\\
1.48000000000001	1.25859689712524\\
1.49	1.25844573974609\\
1.5	1.30073726177216\\
1.51000000000001	1.33559107780457\\
1.52	1.34554612636566\\
1.53	1.34431552886963\\
1.54	1.3518613576889\\
1.55	1.37311506271362\\
1.56000000000001	1.37683963775635\\
1.57	1.34563386440277\\
1.58	1.31699848175049\\
1.59000000000001	1.29458165168762\\
1.6	1.2870386838913\\
1.61	1.28699934482574\\
1.62000000000001	1.26958906650543\\
1.63	1.25219392776489\\
1.64	1.2659158706665\\
1.65	1.2796288728714\\
1.66	1.27717733383179\\
1.67000000000001	1.27349495887756\\
1.68	1.27229237556458\\
1.69	1.25985479354858\\
1.70000000000001	1.24119257926941\\
1.71	1.23498928546906\\
1.72	1.25119912624359\\
1.73000000000001	1.25620269775391\\
1.74	1.25499022006989\\
1.75	1.27250099182129\\
1.76000000000001	1.29750263690948\\
1.77	1.30123627185822\\
1.78	1.27624988555908\\
1.79	1.26629996299744\\
1.8	1.30130887031555\\
1.81000000000001	1.34509563446045\\
1.82	1.3501809835434\\
1.83	1.33142518997192\\
1.84000000000001	1.31137585639954\\
1.85	1.29016828536987\\
1.86	1.2839914560318\\
1.87000000000001	1.29152238368988\\
1.88	1.30025351047516\\
1.89	1.30144798755646\\
1.9	1.29387485980988\\
1.91	1.30495464801788\\
1.92000000000001	1.33475053310394\\
1.93	1.32094073295593\\
1.94	1.29089033603668\\
1.95000000000001	1.29075419902802\\
1.96	1.30438315868378\\
1.97	1.2768839597702\\
1.98000000000001	1.23687827587128\\
1.99	1.21682000160217\\
2	1.19930386543274\\
2.01000000000001	1.1705687046051\\
2.02	1.15675806999207\\
2.03	1.16046154499054\\
2.04	1.16804373264313\\
2.05	1.17817807197571\\
2.06000000000001	1.20325815677643\\
2.07	1.24088108539581\\
2.08	1.25483894348145\\
2.09000000000001	1.24127721786499\\
2.1	1.22517919540405\\
2.11	1.22157263755798\\
2.12000000000001	1.21542310714722\\
2.13	1.20298910140991\\
2.14	1.20048022270203\\
2.15	1.18295109272003\\
2.16	1.14041221141815\\
2.17000000000001	1.10035824775696\\
2.18	1.09030950069427\\
2.19	1.10027050971985\\
2.20000000000001	1.10893225669861\\
2.21	1.10630536079407\\
2.22	1.11620903015137\\
2.23000000000001	1.13366174697876\\
2.24	1.14483833312988\\
2.25	1.1372230052948\\
2.26000000000001	1.11346638202667\\
2.27	1.11231505870819\\
2.28	1.13989210128784\\
2.29	1.14117121696472\\
2.3	1.11990642547607\\
2.31000000000001	1.10862982273102\\
2.32	1.08118808269501\\
2.33	1.04007351398468\\
2.34000000000001	1.02269947528839\\
2.35	1.02776277065277\\
2.36	1.04649758338928\\
2.37000000000001	1.04026103019714\\
2.38	1.0090743303299\\
2.39	1.00283074378967\\
2.4	1.02031064033508\\
2.41	1.02034389972687\\
2.42000000000001	1.01286232471466\\
2.43	1.01534104347229\\
2.44	1.01033139228821\\
2.45000000000001	0.992866635322571\\
2.46	0.977928996086121\\
2.47	0.975504696369171\\
2.48000000000001	0.979298830032349\\
2.49	0.984328866004944\\
2.5	0.978134632110596\\
2.51000000000001	0.960712373256683\\
2.52	0.946978211402893\\
2.53	0.948145389556885\\
2.54	0.939311385154724\\
2.55	0.916776478290558\\
2.56000000000001	0.905496895313263\\
2.57	0.891744673252106\\
2.58	0.881741225719452\\
2.59000000000001	0.88422292470932\\
2.6	0.894205272197723\\
2.61	0.890462577342987\\
2.62000000000001	0.874289035797119\\
2.63	0.873149037361145\\
2.64	0.891980528831482\\
2.65	0.904548227787018\\
2.66	0.908357441425323\\
2.67000000000001	0.898425817489624\\
2.68	0.891015946865082\\
2.69	0.891124784946442\\
2.70000000000001	0.88122421503067\\
2.71	0.853737771511078\\
2.72	0.82864248752594\\
2.73000000000001	0.825936138629913\\
2.74	0.829491376876831\\
2.75	0.821848750114441\\
2.76000000000001	0.815427660942078\\
2.77	0.813922584056854\\
2.78	0.79746401309967\\
2.79	0.773656845092773\\
2.8	0.766195595264435\\
2.81000000000001	0.772474527359009\\
2.82	0.764980018138885\\
2.83	0.748791337013245\\
2.84000000000001	0.745172619819641\\
2.85	0.762879252433777\\
2.86	0.769385039806366\\
2.87000000000001	0.77081835269928\\
2.88	0.777148604393005\\
2.89	0.767269134521484\\
2.9	0.743718206882477\\
2.91	0.722649931907654\\
2.92000000000001	0.697787463665009\\
2.93	0.669152081012726\\
2.94	0.632964730262756\\
2.95000000000001	0.610417723655701\\
2.96	0.610263466835022\\
2.97	0.621349513530731\\
2.98000000000001	0.613728046417236\\
2.99	0.589830160140991\\
3	0.565889179706573\\
3.01000000000001	0.561919689178467\\
3.02	0.565483927726746\\
3.03	0.561683773994446\\
3.04	0.574260532855988\\
3.05	0.596874117851257\\
3.06000000000001	0.605746626853943\\
3.07	0.592112362384796\\
3.08	0.583508849143982\\
3.09000000000001	0.589938998222351\\
3.1	0.583911061286926\\
3.11	0.556599378585815\\
3.12000000000001	0.539201140403748\\
3.13	0.538042962551117\\
3.14	0.531891167163849\\
3.15	0.528139352798462\\
3.16	0.524327099323273\\
3.17000000000001	0.508056819438934\\
3.18	0.476796686649323\\
3.19	0.440424859523773\\
3.20000000000001	0.40521115064621\\
3.21	0.385010659694672\\
3.22	0.369894653558731\\
3.23000000000001	0.342455923557281\\
3.24	0.342637360095978\\
3.25	0.379087805747986\\
3.26000000000001	0.41925373673439\\
3.27	0.448094755411148\\
3.28	0.459458976984024\\
3.29	0.459573894739151\\
3.3	0.477114200592041\\
3.31000000000001	0.49954628944397\\
3.32	0.489443004131317\\
3.33	0.448121964931488\\
3.34000000000001	0.401752710342407\\
3.35	0.374024450778961\\
3.36	0.342489182949066\\
3.37000000000001	0.291052758693695\\
3.38	0.249759748578072\\
3.39	0.245995849370956\\
3.4	0.257281422615051\\
3.41	0.263626903295517\\
3.42000000000001	0.2462377846241\\
3.43	0.221314862370491\\
3.44	0.235085263848305\\
3.45000000000001	0.263893008232117\\
3.46	0.266550213098526\\
3.47	0.264213562011719\\
3.48000000000001	0.278047472238541\\
3.49	0.288139402866364\\
3.5	0.282074421644211\\
3.51000000000001	0.26358163356781\\
3.52	0.230085477232933\\
3.53	0.210198700428009\\
3.54	0.206401541829109\\
3.55	0.18385836482048\\
3.56000000000001	0.157574713230133\\
3.57	0.159920394420624\\
3.58	0.163484692573547\\
3.59000000000001	0.159614965319633\\
3.6	0.145808294415474\\
3.61	0.141999036073685\\
3.62000000000001	0.160688430070877\\
3.63	0.163164138793945\\
3.64	0.129413217306137\\
3.65	0.100629635155201\\
3.66	0.103024505078793\\
3.67000000000001	0.125395327806473\\
3.68	0.135378420352936\\
3.69	0.14290314912796\\
3.70000000000001	0.135432854294777\\
3.71	0.104284659028053\\
3.72	0.0756764858961105\\
3.73000000000001	0.0595452673733234\\
3.74	0.0533963814377785\\
3.75	0.0497927740216255\\
3.76000000000001	0.00504352897405624\\
3.77	-0.0347353294491768\\
3.78	-0.0159038286656141\\
3.79	0.0153494216501713\\
3.8	0.0191314406692982\\
3.81000000000001	0.0216896124184132\\
3.82	0.0429877527058125\\
3.83	0.0729770436882973\\
3.84000000000001	0.0940998122096062\\
3.85	0.0914305448532104\\
3.86	0.0800693482160568\\
3.87000000000001	0.0637657791376114\\
3.88	0.0136749781668186\\
3.89	-0.044070590287447\\
3.9	-0.0768357738852501\\
3.91	-0.0970189273357391\\
3.92000000000001	-0.114668108522892\\
3.93	-0.146006032824516\\
3.94	-0.17728728055954\\
3.95000000000001	-0.183499693870544\\
3.96	-0.159671381115913\\
3.97	-0.114565283060074\\
3.98000000000001	-0.0893278643488884\\
3.99	-0.0976841300725937\\
4	-0.08350470662117\\
4.01000000000001	-0.0506911426782608\\
4.02	-0.0467579141259193\\
4.03	-0.0603567212820053\\
4.04	-0.0777428150177002\\
4.05	-0.0852282419800758\\
4.06000000000001	-0.0952922105789185\\
4.07	-0.12292069196701\\
4.08	-0.154316857457161\\
4.09000000000001	-0.169426798820496\\
4.1	-0.175738975405693\\
4.11	-0.17582668364048\\
4.12000000000001	-0.168483406305313\\
4.13	-0.16989853978157\\
4.14	-0.182483613491058\\
4.15	-0.190044611692429\\
4.16	-0.187641486525536\\
4.17000000000001	-0.187765464186668\\
4.18	-0.214087665081024\\
4.19	-0.23160757124424\\
4.20000000000001	-0.214063465595245\\
4.21	-0.187816873192787\\
4.22	-0.164148062467575\\
4.23000000000001	-0.177894249558449\\
4.24	-0.240268498659134\\
4.25	-0.28514775633812\\
4.26000000000001	-0.262482821941376\\
4.27	-0.222168728709221\\
4.28	-0.228036373853683\\
4.29	-0.328858971595764\\
4.3	-0.477202922105789\\
4.31000000000001	-0.591907799243927\\
4.32	-0.677992463111877\\
4.33	-0.744188010692596\\
4.34000000000001	-0.738036096096039\\
4.35	-0.656972467899323\\
4.36	-0.539673924446106\\
4.37000000000001	-0.398661196231842\\
4.38	-0.283950239419937\\
4.39	-0.196846634149551\\
4.4	-0.134756654500961\\
4.41	-0.123728103935719\\
4.42000000000001	-0.137553706765175\\
4.43	-0.156360223889351\\
4.44	-0.187726154923439\\
4.45000000000001	-0.209112018346786\\
4.46	-0.240428775548935\\
4.47	-0.319148898124695\\
4.48000000000001	-0.424074083566666\\
4.49	-0.533927261829376\\
4.5	-0.631215810775757\\
4.51000000000001	-0.700974941253662\\
4.52	-0.739424109458923\\
4.53	-0.734045505523682\\
4.54	-0.684892058372498\\
4.55	-0.613317847251892\\
4.56000000000001	-0.533198416233063\\
4.57	-0.479412496089935\\
4.58	-0.455626547336578\\
4.59000000000001	-0.424355149269104\\
4.6	-0.39066469669342\\
4.61	-0.390797764062881\\
4.62000000000001	-0.418453454971313\\
4.63	-0.457395523786545\\
4.64	-0.495139390230179\\
4.65	-0.544088006019592\\
4.66	-0.604161083698273\\
4.67000000000001	-0.635492980480194\\
4.68	-0.658130705356598\\
4.69	-0.693239271640778\\
4.70000000000001	-0.718277096748352\\
4.71	-0.714591860771179\\
4.72	-0.677191972732544\\
4.73000000000001	-0.63848352432251\\
4.74	-0.624658763408661\\
4.75	-0.624462246894836\\
4.76000000000001	-0.609255433082581\\
4.77	-0.589096426963806\\
4.78	-0.600215792655945\\
4.79	-0.653819441795349\\
4.8	-0.702420294284821\\
4.81000000000001	-0.719703555107117\\
4.82	-0.726938009262085\\
4.83	-0.751694560050964\\
4.84000000000001	-0.765280544757843\\
4.85	-0.746476233005524\\
4.86	-0.716495990753174\\
4.87000000000001	-0.691524684429169\\
4.88	-0.685296475887299\\
4.89	-0.69912725687027\\
4.9	-0.715555608272552\\
4.91	-0.730789542198181\\
4.92000000000001	-0.74101984500885\\
4.93	-0.752459645271301\\
4.94	-0.765136182308197\\
4.95000000000001	-0.776572227478027\\
4.96	-0.808022856712341\\
4.97	-0.819477736949921\\
4.98000000000001	-0.798321723937988\\
4.99	-0.791930139064789\\
5	-0.809207379817963\\
5.01000000000001	-0.835255146026611\\
5.02	-0.858799993991852\\
5.03	-0.876074135303497\\
5.04	-0.884632349014282\\
5.05	-0.893242597579956\\
5.06000000000001	-0.894449055194855\\
5.07	-0.906940340995789\\
5.08	-0.906819403171539\\
5.09000000000001	-0.834205806255341\\
5.1	-0.764192700386047\\
5.11	-0.754179358482361\\
5.12000000000001	-0.740415036678314\\
5.13	-0.692972362041473\\
5.14	-0.679304778575897\\
5.15	-0.713085949420929\\
5.16	-0.728183746337891\\
5.17000000000001	-0.717149138450623\\
5.18	-0.742268681526184\\
5.19	-0.824731528759003\\
5.20000000000001	-0.894760549068451\\
5.21	-0.911145806312561\\
5.22	-0.911269783973694\\
5.23000000000001	-0.932546675205231\\
5.24	-0.967491328716278\\
5.25	-0.983677685260773\\
5.26000000000001	-0.987405300140381\\
5.27	-1.00614011287689\\
5.28	-1.0198620557785\\
5.29	-0.992363631725311\\
5.3	-0.933623194694519\\
5.31000000000001	-0.869882225990295\\
5.32	-0.822410047054291\\
5.33	-0.818567514419556\\
5.34000000000001	-0.830901563167572\\
5.35	-0.83826607465744\\
5.36	-0.849476039409637\\
5.37000000000001	-0.873180329799652\\
5.38	-0.8830606341362\\
5.39	-0.880393624305725\\
5.4	-0.8702751994133\\
5.41	-0.866499245166779\\
5.42000000000001	-0.883994281291962\\
5.43	-0.880293846130371\\
5.44	-0.859195232391357\\
5.45000000000001	-0.863125503063202\\
5.46	-0.900755226612091\\
5.47	-0.933366179466248\\
5.48000000000001	-0.952212810516357\\
5.49	-0.953581750392914\\
5.5	-0.938731849193573\\
5.51000000000001	-0.925058305263519\\
5.52	-0.908793985843658\\
5.53	-0.884967982769012\\
5.54	-0.863603293895721\\
5.55	-0.853500008583069\\
5.56000000000001	-0.85840380191803\\
5.57	-0.866995215415955\\
5.58	-0.86688631772995\\
5.59000000000001	-0.858125627040863\\
5.6	-0.861853241920471\\
5.61	-0.870568573474884\\
5.62000000000001	-0.884272456169128\\
5.63	-0.907977521419525\\
5.64	-0.924259960651398\\
5.65	-0.921865880489349\\
5.66	-0.935684621334076\\
5.67000000000001	-0.976951241493225\\
5.68	-1.01815950870514\\
5.69	-1.02562069892883\\
5.70000000000001	-1.000652551651\\
5.71	-0.978229522705078\\
5.72	-0.95958936214447\\
5.73000000000001	-0.933408498764038\\
5.74	-0.914682805538177\\
5.75	-0.904703557491302\\
5.76000000000001	-0.900988101959229\\
5.77	-0.897311866283417\\
5.78	-0.904833614826202\\
5.79	-0.924731731414795\\
5.8	-0.929599285125732\\
5.81000000000001	-0.932005345821381\\
5.82	-0.964374482631683\\
5.83	-1.00549590587616\\
5.84000000000001	-1.00173509120941\\
5.85	-0.956798315048218\\
5.86	-0.924284160137177\\
5.87000000000001	-0.898021638393402\\
5.88	-0.866789579391479\\
5.89	-0.83929717540741\\
5.9	-0.830562889575958\\
5.91	-0.861813962459564\\
5.92000000000001	-0.896815896034241\\
5.93	-0.901873230934143\\
5.94	-0.914431810379028\\
5.95000000000001	-0.941942393779755\\
5.96	-0.946979284286499\\
5.97	-0.935793459415436\\
5.98000000000001	-0.929544866085052\\
5.99	-0.912007510662079\\
6	-0.887030184268951\\
6.01000000000001	-0.889584541320801\\
6.02	-0.918359041213989\\
6.03	-0.963332056999207\\
6.04	-0.994542896747589\\
6.05	-1.00076138973236\\
6.06000000000001	-1.00827407836914\\
6.07	-1.01838636398315\\
6.08	-1.01847410202026\\
6.09000000000001	-1.0009731054306\\
6.1	-0.984663486480713\\
6.11	-0.973359704017639\\
6.12000000000001	-0.963307857513428\\
6.13	-0.97690886259079\\
6.14	-0.994249582290649\\
6.15	-0.980500459671021\\
6.16	-0.949319005012512\\
6.17000000000001	-0.95175313949585\\
6.18	-0.977854549884796\\
6.19	-0.991535067558289\\
6.20000000000001	-0.982785642147064\\
6.21	-0.969048500061035\\
6.22	-0.959078252315521\\
6.23000000000001	-0.956680417060852\\
6.24	-0.966795802116394\\
6.25	-0.986839830875397\\
6.26000000000001	-1.00061023235321\\
6.27	-1.0156112909317\\
6.28	-1.02690589427948\\
6.29	-1.03950309753418\\
6.3	-1.0446457862854\\
6.31000000000001	-1.05099141597748\\
6.32	-1.06096529960632\\
6.33	-1.05090665817261\\
6.34000000000001	-1.01592576503754\\
6.35	-0.983441829681396\\
6.36	-0.969644248485565\\
6.37000000000001	-0.974514007568359\\
6.38	-0.991858601570129\\
6.39	-1.00546872615814\\
6.4	-1.01160550117493\\
6.41	-1.00151431560516\\
6.42000000000001	-0.977624714374542\\
6.43	-0.944983541965485\\
6.44	-0.911166846752167\\
6.45000000000001	-0.89237767457962\\
6.46	-0.889908015727997\\
6.47	-0.888813436031342\\
6.48000000000001	-0.882815718650818\\
6.49	-0.879299819469452\\
6.5	-0.880717217922211\\
6.51000000000001	-0.893324196338654\\
6.52	-0.914691865444183\\
6.53	-0.939844608306885\\
6.54	-0.983762383460999\\
6.55	-1.03014361858368\\
6.56000000000001	-1.05021810531616\\
6.57	-1.02274298667908\\
6.58	-0.96521520614624\\
6.59000000000001	-0.91139680147171\\
6.6	-0.885104060173035\\
6.61	-0.890113711357117\\
6.62000000000001	-0.905111789703369\\
6.63	-0.925015985965729\\
6.64	-0.939829528331757\\
6.65	-0.933357119560242\\
6.66	-0.910625696182251\\
6.67000000000001	-0.87549352645874\\
6.68	-0.834269285202026\\
6.69	-0.808070361614227\\
6.70000000000001	-0.808037102222443\\
6.71	-0.830463111400604\\
6.72	-0.851685583591461\\
6.73000000000001	-0.844224452972412\\
6.74	-0.828020632266998\\
6.75	-0.813061892986298\\
6.76000000000001	-0.81313145160675\\
6.77	-0.81076455116272\\
6.78	-0.80094176530838\\
6.79	-0.796111226081848\\
6.8	-0.801183700561523\\
6.81000000000001	-0.796238243579865\\
6.82	-0.770099759101868\\
6.83	-0.751419484615326\\
6.84000000000001	-0.745222210884094\\
6.85	-0.739046096801758\\
6.86	-0.735330641269684\\
6.87000000000001	-0.760271668434143\\
6.88	-0.787730813026428\\
6.89	-0.791449308395386\\
6.9	-0.783818781375885\\
6.91	-0.768621146678925\\
6.92000000000001	-0.758469462394714\\
6.93	-0.74717777967453\\
6.94	-0.737165212631226\\
6.95000000000001	-0.734629034996033\\
6.96	-0.715867042541504\\
6.97	-0.682164549827576\\
6.98000000000001	-0.664717972278595\\
6.99	-0.653474748134613\\
7	-0.644726097583771\\
7.01000000000001	-0.630995035171509\\
7.02	-0.617275297641754\\
7.03	-0.608620405197144\\
7.04	-0.600031316280365\\
7.05	-0.600209712982178\\
7.06000000000001	-0.620362639427185\\
7.07	-0.654203534126282\\
7.08	-0.676738381385803\\
7.09000000000001	-0.692936897277832\\
7.1	-0.689127683639526\\
7.11	-0.662910580635071\\
7.12000000000001	-0.637981534004211\\
7.13	-0.626750349998474\\
7.14	-0.612976968288422\\
7.15	-0.596660494804382\\
7.16	-0.572795927524567\\
7.17000000000001	-0.541423976421356\\
7.18	-0.530069589614868\\
7.19	-0.5324667096138\\
7.20000000000001	-0.519923210144043\\
7.21	-0.522399723529816\\
7.22	-0.532357811927795\\
7.23000000000001	-0.536091506481171\\
7.24	-0.533639907836914\\
7.25	-0.532457590103149\\
7.26000000000001	-0.539976358413696\\
7.27	-0.540057957172394\\
7.28	-0.512752294540405\\
7.29	-0.485386908054352\\
7.3	-0.470416039228439\\
7.31000000000001	-0.458000332117081\\
7.32	-0.45061469078064\\
7.33	-0.439480304718018\\
7.34000000000001	-0.422115385532379\\
7.35	-0.408468186855316\\
7.36	-0.42226055264473\\
7.37000000000001	-0.46222385764122\\
7.38	-0.492134511470795\\
7.39	-0.480806589126587\\
7.4	-0.460739135742188\\
7.41	-0.454384654760361\\
7.42000000000001	-0.45426669716835\\
7.43	-0.444159597158432\\
7.44	-0.419091522693634\\
7.45000000000001	-0.39152655005455\\
7.46	-0.366476595401764\\
7.47	-0.348969548940659\\
7.48000000000001	-0.350214600563049\\
7.49	-0.373956024646759\\
7.5	-0.405227422714233\\
7.51000000000001	-0.419079422950745\\
7.52	-0.422952175140381\\
7.53	-0.423024743795395\\
7.54	-0.419342517852783\\
7.55	-0.408241391181946\\
7.56000000000001	-0.39467665553093\\
7.57	-0.374754369258881\\
7.58	-0.357201904058456\\
7.59000000000001	-0.349668085575104\\
7.6	-0.345982819795609\\
7.61	-0.34354567527771\\
7.62000000000001	-0.342309683561325\\
7.63	-0.32975709438324\\
7.64	-0.312159359455109\\
7.65	-0.305844128131866\\
7.66	-0.318277984857559\\
7.67000000000001	-0.322002589702606\\
7.68	-0.325721055269241\\
7.69	-0.346886157989502\\
7.70000000000001	-0.378031343221664\\
7.71	-0.404187202453613\\
7.72	-0.411636352539063\\
7.73000000000001	-0.395405352115631\\
7.74	-0.366706430912018\\
7.75	-0.333019018173218\\
7.76000000000001	-0.29808047413826\\
7.77	-0.274351179599762\\
7.78	-0.27436026930809\\
7.79	-0.283164113759995\\
7.8	-0.283254832029343\\
7.81000000000001	-0.277108937501907\\
7.82	-0.280963540077209\\
7.83	-0.294791400432587\\
7.84000000000001	-0.318559229373932\\
7.85	-0.347288370132446\\
7.86	-0.373511523008347\\
7.87000000000001	-0.374754369258881\\
7.88	-0.357229113578796\\
7.89	-0.325920641422272\\
7.9	-0.298352658748627\\
7.91	-0.280851662158966\\
7.92000000000001	-0.26589897274971\\
7.93	-0.253388702869415\\
7.94	-0.253270775079727\\
7.95000000000001	-0.255626350641251\\
7.96	-0.244304463267326\\
7.97	-0.230573371052742\\
7.98000000000001	-0.228166401386261\\
7.99	-0.234512642025948\\
8	-0.239539712667465\\
8.01000000000001	-0.245761156082153\\
8.02	-0.259502112865448\\
8.03	-0.27454474568367\\
8.04	-0.290846079587936\\
8.05	-0.308328926563263\\
8.06000000000001	-0.322026759386063\\
8.07	-0.335734397172928\\
8.08	-0.329497039318085\\
8.09000000000001	-0.304571092128754\\
8.1	-0.28089702129364\\
8.11	-0.267205238342285\\
8.12000000000001	-0.256004333496094\\
8.13	-0.246027275919914\\
8.14	-0.232271999120712\\
8.15	-0.225996106863022\\
8.16	-0.217201352119446\\
8.17000000000001	-0.204646557569504\\
8.18	-0.190861031413078\\
8.19	-0.190797537565231\\
8.20000000000001	-0.206968039274216\\
8.21	-0.241906553506851\\
8.22	-0.273166626691818\\
8.23000000000001	-0.2795090675354\\
8.24	-0.270830035209656\\
8.25	-0.267078220844269\\
8.26000000000001	-0.263314366340637\\
8.27	-0.23588165640831\\
8.28	-0.203461214900017\\
8.29	-0.182262852787971\\
8.3	-0.17977200448513\\
8.31000000000001	-0.182277977466583\\
8.32	-0.168592259287834\\
8.33	-0.146169260144234\\
8.34000000000001	-0.132474452257156\\
8.35	-0.131258890032768\\
8.36	-0.135031834244728\\
8.37000000000001	-0.14501416683197\\
8.38	-0.1550063341856\\
8.39	-0.159975931048393\\
8.4	-0.173646539449692\\
8.41	-0.187339082360268\\
8.42000000000001	-0.207288593053818\\
8.43	-0.224738195538521\\
8.44	-0.232181280851364\\
8.45000000000001	-0.22461724281311\\
8.46	-0.210819616913795\\
8.47	-0.197073429822922\\
8.48000000000001	-0.187079012393951\\
8.49	-0.182060241699219\\
8.5	-0.185787841677666\\
8.51000000000001	-0.189557746052742\\
8.52	-0.18338468670845\\
8.53	-0.175965785980225\\
8.54	-0.177322700619698\\
8.55	-0.183714300394058\\
8.56000000000001	-0.20002393424511\\
8.57	-0.224971055984497\\
8.58	-0.242372259497643\\
8.59000000000001	-0.232329457998276\\
8.6	-0.213543340563774\\
8.61	-0.207246258854866\\
8.62000000000001	-0.214713543653488\\
8.63	-0.214734718203545\\
8.64	-0.204794734716415\\
8.65	-0.203561007976532\\
8.66	-0.221019670367241\\
8.67000000000001	-0.235963314771652\\
8.68	-0.230936244130135\\
8.69	-0.211004093289375\\
8.70000000000001	-0.199854597449303\\
8.71	-0.2073974609375\\
8.72	-0.222362264990807\\
8.73000000000001	-0.228511154651642\\
8.74	-0.220910802483559\\
8.75	-0.217098534107208\\
8.76000000000001	-0.218347385525703\\
8.77	-0.220883592963219\\
8.78	-0.214692384004593\\
8.79	-0.207246258854866\\
8.8	-0.201052010059357\\
8.81000000000001	-0.203588217496872\\
8.82	-0.211134120821953\\
8.83	-0.208649337291718\\
8.84000000000001	-0.207355126738548\\
8.85	-0.208561643958092\\
8.86	-0.201036885380745\\
8.87000000000001	-0.18352983891964\\
8.88	-0.182238668203354\\
8.89	-0.197185322642326\\
8.9	-0.20466773211956\\
8.91	-0.204679816961288\\
8.92000000000001	-0.20719787478447\\
8.93	-0.208464875817299\\
8.94	-0.204734265804291\\
8.95000000000001	-0.203473314642906\\
8.96	-0.207203924655914\\
8.97	-0.207270458340645\\
8.98000000000001	-0.208607003092766\\
8.99	-0.217346519231796\\
9	-0.211079686880112\\
9.01000000000001	-0.197303250432014\\
9.02	-0.189739197492599\\
9.03	-0.182178184390068\\
9.04	-0.165862500667572\\
9.05	-0.152070179581642\\
9.06000000000001	-0.144633129239082\\
9.07	-0.152260690927505\\
9.08	-0.172368243336678\\
9.09000000000001	-0.199896931648254\\
9.1	-0.217334419488907\\
9.11	-0.217261835932732\\
9.12000000000001	-0.210988968610764\\
9.13	-0.197291165590286\\
9.14	-0.183611497282982\\
9.15	-0.179868772625923\\
9.16	-0.189799666404724\\
9.17000000000001	-0.193506121635437\\
9.18	-0.189705923199654\\
9.19	-0.185890659689903\\
9.20000000000001	-0.187112286686897\\
9.21	-0.189624279737473\\
9.22	-0.183445170521736\\
9.23000000000001	-0.172250300645828\\
9.24	-0.16603185236454\\
9.25	-0.172325894236565\\
9.26000000000001	-0.173613280057907\\
9.27	-0.173622354865074\\
9.28	-0.176116988062859\\
9.29	-0.183578222990036\\
9.3	-0.193542391061783\\
9.31000000000001	-0.19355146586895\\
9.32	-0.182311251759529\\
9.33	-0.159830778837204\\
9.34000000000001	-0.152339309453964\\
9.35	-0.168513640761375\\
9.36	-0.175923451781273\\
9.37000000000001	-0.162171199917793\\
9.38	-0.145951509475708\\
9.39	-0.148493781685829\\
9.4	-0.159821718931198\\
9.41	-0.166140720248222\\
9.42000000000001	-0.168673917651176\\
9.43	-0.169955998659134\\
9.44	-0.172452911734581\\
9.45000000000001	-0.166180029511452\\
9.46	-0.163606762886047\\
9.47	-0.17226542532444\\
9.48000000000001	-0.179726630449295\\
9.49	-0.169792711734772\\
9.5	-0.15863111615181\\
9.51000000000001	-0.156166687607765\\
9.52	-0.152372568845749\\
9.53	-0.151027753949165\\
9.54	-0.152245566248894\\
9.55	-0.152272790670395\\
9.56000000000001	-0.148554265499115\\
9.57	-0.138571932911873\\
9.58	-0.12357085943222\\
9.59000000000001	-0.119852334260941\\
9.6	-0.138614282011986\\
9.61	-0.168555974960327\\
9.62000000000001	-0.189742222428322\\
9.63	-0.191012233495712\\
9.64	-0.187311872839928\\
9.65	-0.191072717308998\\
9.66	-0.20476146042347\\
9.67000000000001	-0.200979441404343\\
9.68	-0.189748257398605\\
9.69	-0.182290077209473\\
9.70000000000001	-0.186066046357155\\
9.71	-0.194839641451836\\
9.72	-0.197327449917793\\
9.73000000000001	-0.187290698289871\\
9.74	-0.179744780063629\\
9.75	-0.172277525067329\\
9.76000000000001	-0.169874355196953\\
9.78	-0.163552328944206\\
9.79	-0.155982226133347\\
9.8	-0.151000529527664\\
9.81000000000001	-0.148563325405121\\
9.82	-0.148593574762344\\
9.83	-0.152281850576401\\
9.84000000000001	-0.155939891934395\\
9.85	-0.155903607606888\\
9.86	-0.158437579870224\\
9.87000000000001	-0.172201931476593\\
9.88	-0.183493554592133\\
9.89	-0.186081171035767\\
9.9	-0.173673763871193\\
9.91	-0.159981980919838\\
9.92000000000001	-0.166213288903236\\
9.93	-0.187396541237831\\
9.94	-0.201094344258308\\
9.95000000000001	-0.197345584630966\\
9.96	-0.193566590547562\\
9.97	-0.187245339155197\\
9.98000000000001	-0.175968810915947\\
9.99	-0.172210991382599\\
10	-0.177228957414627\\
10.01	-0.187254399061203\\
10.02	-0.189721047878265\\
10.03	-0.183445170521736\\
10.04	-0.173456028103828\\
10.05	-0.16349184513092\\
10.06	-0.165989518165588\\
10.07	-0.182187259197235\\
10.08	-0.183430045843124\\
10.09	-0.175974860787392\\
10.1	-0.173495337367058\\
10.11	-0.179720595479012\\
10.12	-0.185954168438911\\
10.13	-0.199721544981003\\
10.14	-0.211007103323936\\
10.15	-0.208537444472313\\
10.16	-0.187366291880608\\
10.17	-0.179953441023827\\
10.18	-0.183738499879837\\
10.19	-0.187453985214233\\
10.2	-0.183638706803322\\
10.21	-0.177307590842247\\
10.22	-0.182238668203354\\
10.23	-0.189724072813988\\
10.24	-0.187254399061203\\
10.25	-0.183493554592133\\
10.26	-0.182190284132957\\
10.27	-0.179687321186066\\
10.28	-0.179729670286179\\
10.29	-0.179768964648247\\
10.3	-0.177265256643295\\
10.31	-0.173480227589607\\
10.32	-0.165962293744087\\
10.33	-0.154685780405998\\
10.34	-0.148418188095093\\
10.35	-0.150985419750214\\
10.36	-0.146111786365509\\
10.37	-0.148687317967415\\
10.38	-0.156215071678162\\
10.39	-0.158739984035492\\
10.4	-0.15625137090683\\
10.41	-0.145023226737976\\
10.42	-0.141292601823807\\
10.43	-0.145020201802254\\
10.44	-0.144962757825851\\
10.45	-0.144926458597183\\
10.46	-0.146160185337067\\
10.47	-0.144929483532906\\
10.48	-0.142426550388336\\
10.49	-0.151142656803131\\
10.5	-0.154879316687584\\
10.51	-0.14861473441124\\
10.52	-0.142302557826042\\
10.53	-0.13472943007946\\
10.54	-0.1309564858675\\
10.55	-0.13847516477108\\
10.56	-0.152245566248894\\
10.57	-0.168474331498146\\
10.58	-0.169689893722534\\
10.59	-0.162137940526009\\
10.6	-0.155864298343658\\
10.61	-0.159637242555618\\
10.62	-0.165944159030914\\
10.63	-0.168498516082764\\
10.64	-0.158534348011017\\
10.65	-0.141065806150436\\
10.66	-0.124877147376537\\
10.67	-0.123661570250988\\
10.68	-0.134904831647873\\
10.69	-0.144914358854294\\
10.7	-0.151188015937805\\
10.71	-0.152475401759148\\
10.72	-0.156293705105782\\
10.73	-0.155097052454948\\
10.74	-0.145056486129761\\
10.75	-0.134950190782547\\
10.76	-0.146066427230835\\
10.77	-0.163488820195198\\
10.78	-0.175968810915947\\
10.79	-0.169732227921486\\
10.8	-0.158528298139572\\
10.81	-0.151076123118401\\
10.82	-0.144811540842056\\
10.83	-0.134771764278412\\
10.84	-0.124741069972515\\
10.85	-0.12347711622715\\
10.86	-0.123537592589855\\
10.87	-0.12357085943222\\
10.88	-0.124804571270943\\
10.9	-0.127331703901291\\
10.91	-0.14111116528511\\
10.92	-0.148663133382797\\
10.93	-0.146217629313469\\
10.94	-0.137499287724495\\
10.95	-0.12127959728241\\
10.96	-0.117603406310081\\
10.97	-0.120187997817993\\
10.98	-0.127709701657295\\
10.99	-0.128940403461456\\
11	-0.123897448182106\\
11.01	-0.127531290054321\\
11.02	-0.137390419840813\\
11.03	-0.134805038571358\\
11.04	-0.1285200715065\\
11.05	-0.128483772277832\\
11.06	-0.137184783816338\\
11.07	-0.140893444418907\\
11.08	-0.13466289639473\\
11.09	-0.117240525782108\\
11.1	-0.11728285998106\\
11.11	-0.131010919809341\\
11.12	-0.134738504886627\\
11.13	-0.128483772277832\\
11.14	-0.119749516248703\\
11.15	-0.117319151759148\\
11.16	-0.127407297492027\\
11.17	-0.134980425238609\\
11.18	-0.137523472309113\\
11.19	-0.141295626759529\\
11.2	-0.14132285118103\\
11.21	-0.137571856379509\\
11.22	-0.134998574852943\\
11.23	-0.137432754039764\\
11.24	-0.138674765825272\\
11.25	-0.13496832549572\\
11.26	-0.134980425238609\\
11.27	-0.132465377449989\\
11.28	-0.127413347363472\\
11.29	-0.127319604158401\\
11.3	-0.132220447063446\\
11.31	-0.142148330807686\\
11.32	-0.145891040563583\\
11.33	-0.138423770666122\\
11.34	-0.127204686403275\\
11.35	-0.120959043502808\\
11.36	-0.124686636030674\\
11.37	-0.13221438229084\\
11.38	-0.1323202252388\\
11.39	-0.123655527830124\\
11.4	-0.121152579784393\\
11.41	-0.123655527830124\\
11.42	-0.132471442222595\\
11.43	-0.142550528049469\\
11.44	-0.142586812376976\\
11.45	-0.138801768422127\\
11.46	-0.128789201378822\\
11.47	-0.120070055127144\\
11.48	-0.121346116065979\\
11.49	-0.131325408816338\\
11.5	-0.138750359416008\\
11.51	-0.14239327609539\\
11.52	-0.14109605550766\\
11.53	-0.132365599274635\\
11.54	-0.128604739904404\\
11.55	-0.141026496887207\\
11.56	-0.154719054698944\\
11.57	-0.154728129506111\\
11.58	-0.151003554463387\\
11.59	-0.148487731814384\\
11.6	-0.145942449569702\\
11.61	-0.152121588587761\\
11.62	-0.155870333313942\\
11.63	-0.154685780405998\\
11.64	-0.146024093031883\\
11.65	-0.13858100771904\\
11.66	-0.132323265075684\\
11.67	-0.134817123413086\\
11.68	-0.137405529618263\\
11.69	-0.131289124488831\\
11.7	-0.127625033259392\\
11.71	-0.131364732980728\\
11.72	-0.141292601823807\\
11.73	-0.146217629313469\\
11.74	-0.144929483532906\\
11.75	-0.138723134994507\\
11.76	-0.132522836327553\\
11.77	-0.132486552000046\\
11.78	-0.138602182269096\\
11.79	-0.137269452214241\\
11.8	-0.131019979715347\\
11.81	-0.134798988699913\\
11.82	-0.142284408211708\\
11.83	-0.150961220264435\\
11.84	-0.148378863930702\\
11.85	-0.138366311788559\\
11.86	-0.123416624963284\\
11.87	-0.119707182049751\\
11.88	-0.130965545773506\\
11.89	-0.145990833640099\\
11.9	-0.159779369831085\\
11.91	-0.168522715568542\\
11.92	-0.155997350811958\\
11.93	-0.137269452214241\\
11.94	-0.121110245585442\\
11.95	-0.12370391190052\\
11.96	-0.132498651742935\\
11.97	-0.142487019300461\\
11.98	-0.146263003349304\\
11.99	-0.135086268186569\\
12	-0.120112396776676\\
12.01	-0.120085179805756\\
12.02	-0.132528886198997\\
12.03	-0.14865405857563\\
12.04	-0.15230605006218\\
12.05	-0.14604526758194\\
12.06	-0.138571932911873\\
12.07	-0.138541698455811\\
12.08	-0.142275333404541\\
12.09	-0.148560300469398\\
12.1	-0.151109397411346\\
12.11	-0.144884124398232\\
12.12	-0.142378151416779\\
12.13	-0.137405529618263\\
12.14	-0.13491390645504\\
12.15	-0.132389783859253\\
12.16	-0.127374038100243\\
12.17	-0.12486807256937\\
12.18	-0.131113722920418\\
12.19	-0.146132960915565\\
12.2	-0.152420967817307\\
12.21	-0.151209190487862\\
12.22	-0.146226704120636\\
12.23	-0.146229729056358\\
12.24	-0.148765936493874\\
12.25	-0.145062536001205\\
12.26	-0.138801768422127\\
12.27	-0.142474919557571\\
12.28	-0.146120861172676\\
12.29	-0.146024093031883\\
12.3	-0.148478657007217\\
12.31	-0.155988276004791\\
12.32	-0.165974393486977\\
12.33	-0.162210509181023\\
12.34	-0.145999908447266\\
12.35	-0.141035571694374\\
12.36	-0.151036828756332\\
12.37	-0.16603185236454\\
12.38	-0.168534815311432\\
12.39	-0.159797519445419\\
12.4	-0.156078994274139\\
12.41	-0.158609956502914\\
12.42	-0.159854978322983\\
12.43	-0.169816896319389\\
12.44	-0.177319690585136\\
12.45	-0.16988343000412\\
12.46	-0.142444685101509\\
12.47	-0.123712986707687\\
12.48	-0.113718561828136\\
12.49	-0.107436612248421\\
12.5	-0.117358461022377\\
12.51	-0.131041154265404\\
12.52	-0.13474152982235\\
12.53	-0.128450512886047\\
12.54	-0.120949968695641\\
12.55	-0.121007427573204\\
12.56	-0.123589001595974\\
12.57	-0.12488017231226\\
12.58	-0.119867444038391\\
12.59	-0.117343336343765\\
12.6	-0.119852334260941\\
12.61	-0.119927927851677\\
12.62	-0.121228188276291\\
12.63	-0.121234230697155\\
12.64	-0.121194913983345\\
12.65	-0.121158629655838\\
12.66	-0.119912810623646\\
12.67	-0.111191429197788\\
12.68	-0.10744871199131\\
12.69	-0.109954684972763\\
12.7	-0.109975852072239\\
12.71	-0.107488036155701\\
12.72	-0.10744871199131\\
12.73	-0.111164212226868\\
12.74	-0.117409862577915\\
12.75	-0.123679712414742\\
12.76	-0.123728103935719\\
};
\addlegendentry{Measured $a_i$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/comparisonFigure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={[]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparision experiment with simulation},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1, line width=1.3pt, forget plot] table[row sep=crcr] {%
-2.1	0.0429592132568359\\
-2.09000000000001	0.0429153442382813\\
-2.08000000000002	0.0463581085205078\\
-2.07000000000003	0.0462913513183594\\
-2.06000000000004	0.04620361328125\\
-2.04999999999993	0.0461578369140625\\
-2.03999999999994	0.0458259582519531\\
-2.02999999999995	0.0460681915283203\\
-2.01999999999996	0.046417236328125\\
-2.00999999999997	0.0467967987060547\\
-1.99999999999998	0.0467929840087891\\
-1.98999999999999	0.0470676422119141\\
-1.98	0.0471897125244141\\
-1.97	0.0472126007080078\\
-1.96000000000001	0.0468788146972656\\
-1.95000000000002	0.0467662811279297\\
-1.94000000000003	0.0465755462646484\\
-1.93000000000004	0.0463733673095703\\
-1.91999999999994	0.0459461212158203\\
-1.90999999999995	0.0459423065185547\\
-1.89999999999995	0.0460205078125\\
-1.88999999999996	0.0475082397460938\\
-1.87999999999997	0.0501136779785156\\
-1.86999999999998	0.0501632690429688\\
-1.85999999999999	0.0500926971435547\\
-1.85	0.0499458312988281\\
-1.84000000000001	0.0495624542236328\\
-1.83000000000002	0.0494575500488281\\
-1.82000000000003	0.0493392944335938\\
-1.81000000000004	0.0491619110107422\\
-1.79999999999993	0.0487289428710938\\
-1.78999999999994	0.048583984375\\
-1.77999999999995	0.0485153198242188\\
-1.76999999999996	0.0485038757324219\\
-1.75999999999997	0.0482769012451172\\
-1.74999999999998	0.0481719970703125\\
-1.73999999999999	0.0480690002441406\\
-1.73	0.0480327606201172\\
-1.72	0.0478744506835938\\
-1.71000000000001	0.0478992462158203\\
-1.70000000000002	0.0491943359375\\
-1.69000000000003	0.0491142272949219\\
-1.68000000000004	0.0510749816894531\\
-1.66999999999994	0.0509719848632813\\
-1.65999999999995	0.0508079528808594\\
-1.64999999999995	0.0505695343017578\\
-1.63999999999996	0.0501346588134766\\
-1.62999999999997	0.049957275390625\\
-1.61999999999998	0.0498485565185547\\
-1.60999999999999	0.04974365234375\\
-1.6	0.0493068695068359\\
-1.59000000000001	0.0490436553955078\\
-1.58000000000002	0.0487575531005859\\
-1.57000000000003	0.0484657287597656\\
-1.56000000000004	0.0478801727294922\\
-1.54999999999993	0.0476913452148438\\
-1.53999999999994	0.0475883483886719\\
-1.52999999999995	0.0475997924804688\\
-1.51999999999996	0.0472602844238281\\
-1.50999999999997	0.0473804473876953\\
-1.49999999999998	0.0474891662597656\\
-1.48999999999999	0.0493373870849609\\
-1.48	0.0519790649414063\\
-1.47	0.0519332885742188\\
-1.46000000000001	0.0517616271972656\\
-1.45000000000002	0.0515193939208984\\
-1.44000000000003	0.0509548187255859\\
-1.43000000000004	0.0506458282470703\\
-1.41999999999994	0.0503215789794922\\
-1.40999999999995	0.0501022338867188\\
-1.39999999999995	0.0496959686279297\\
-1.38999999999996	0.0497398376464844\\
-1.37999999999997	0.0497856140136719\\
-1.36999999999998	0.0497760772705078\\
-1.35999999999999	0.0493640899658203\\
-1.35	0.0492610931396484\\
-1.34000000000001	0.0491008758544922\\
-1.33000000000002	0.0488624572753906\\
-1.32000000000003	0.0482387542724609\\
-1.31000000000004	0.0479698181152344\\
-1.29999999999993	0.0477085113525391\\
-1.28999999999994	0.0474643707275391\\
-1.27999999999995	0.0468082427978516\\
-1.26999999999996	0.0490474700927734\\
-1.25999999999997	0.0487689971923828\\
-1.24999999999998	0.048492431640625\\
-1.23999999999999	0.0513858795166016\\
-1.23	0.0513629913330078\\
-1.22	0.0514278411865234\\
-1.21000000000001	0.0515174865722656\\
-1.20000000000002	0.0511837005615234\\
-1.19000000000003	0.0512104034423828\\
-1.18000000000004	0.0511474609375\\
-1.16999999999994	0.0510692596435547\\
-1.15999999999995	0.0505580902099609\\
-1.14999999999995	0.050445556640625\\
-1.13999999999996	0.0503044128417969\\
-1.12999999999997	0.0501499176025391\\
-1.11999999999998	0.0495281219482422\\
-1.10999999999999	0.0494174957275391\\
-1.1	0.0513706207275391\\
-1.09000000000001	0.0513038635253906\\
-1.08000000000002	0.0540733337402344\\
-1.07000000000003	0.0538730621337891\\
-1.06000000000004	0.0536441802978516\\
-1.04999999999993	0.0534534454345703\\
-1.03999999999994	0.0528984069824219\\
-1.02999999999995	0.0527153015136719\\
-1.01999999999996	0.0525455474853516\\
-1.00999999999997	0.0524005889892578\\
-0.999999999999977	0.0518722534179688\\
-0.989999999999986	0.0517768859863281\\
-0.979999999999995	0.0516376495361328\\
-0.970000000000004	0.0514640808105469\\
-0.960000000000013	0.0508460998535156\\
-0.950000000000022	0.0506153106689453\\
-0.940000000000031	0.0503444671630859\\
-0.930000000000041	0.0500679016113281\\
-0.919999999999936	0.0493354797363281\\
-0.909999999999945	0.049163818359375\\
-0.899999999999954	0.0515823364257813\\
-0.889999999999963	0.0515193939208984\\
-0.879999999999972	0.0546188354492188\\
-0.869999999999981	0.0545749664306641\\
-0.859999999999991	0.0544548034667969\\
-0.85	0.0542774200439453\\
-0.840000000000009	0.0536575317382813\\
-0.830000000000018	0.05352783203125\\
-0.820000000000027	0.0534152984619141\\
-0.810000000000036	0.0532188415527344\\
-0.799999999999931	0.0524234771728516\\
-0.789999999999941	0.0520477294921875\\
-0.77999999999995	0.0516681671142578\\
-0.769999999999959	0.0513286590576172\\
-0.759999999999968	0.0504360198974609\\
-0.749999999999977	0.050201416015625\\
-0.739999999999986	0.0500774383544922\\
-0.729999999999995	0.0500526428222656\\
-0.720000000000004	0.0494537353515625\\
-0.710000000000013	0.0495452880859375\\
-0.700000000000022	0.049652099609375\\
-0.690000000000031	0.0524749755859375\\
-0.680000000000041	0.0558586120605469\\
-0.669999999999936	0.0559654235839844\\
-0.659999999999945	0.0559902191162109\\
-0.649999999999954	0.0559062957763672\\
-0.639999999999963	0.0553989410400391\\
-0.629999999999972	0.0554046630859375\\
-0.619999999999981	0.0555305480957031\\
-0.609999999999991	0.0556678771972656\\
-0.6	0.0553131103515625\\
-0.590000000000009	0.0552730560302734\\
-0.580000000000018	0.055206298828125\\
-0.570000000000027	0.0551204681396484\\
-0.560000000000036	0.0546398162841797\\
-0.549999999999931	2.2923469543457\\
-0.539999999999941	2.29231262207031\\
-0.52999999999995	2.29227256774902\\
-0.519999999999959	2.29213333129883\\
-0.509999999999968	2.29193115234375\\
-0.499999999999977	2.29173851013184\\
-0.489999999999986	2.29354095458984\\
-0.479999999999995	2.29350280761719\\
-0.470000000000004	2.29351425170898\\
-0.460000000000013	2.29352760314941\\
-0.450000000000022	2.29347038269043\\
-0.440000000000031	2.2933406829834\\
-0.430000000000041	2.29319000244141\\
-0.419999999999936	2.29302215576172\\
-0.409999999999945	2.29279327392578\\
-0.399999999999954	2.29245567321777\\
-0.389999999999963	2.22994995117188\\
-0.379999999999972	2.22942161560059\\
-0.369999999999981	2.22881698608398\\
-0.359999999999991	2.22817802429199\\
-0.35	2.22756958007813\\
-0.340000000000009	2.22704124450684\\
-0.330000000000018	2.22658157348633\\
-0.320000000000027	2.22620582580566\\
-0.310000000000036	2.22585487365723\\
-0.299999999999931	2.2254753112793\\
-0.289999999999941	2.22501564025879\\
-0.27999999999995	2.22822570800781\\
-0.269999999999959	2.22754287719727\\
-0.259999999999968	2.226806640625\\
-0.249999999999977	2.22598838806152\\
-0.239999999999986	2.22505950927734\\
-0.229999999999995	2.22406578063965\\
-0.220000000000004	2.22307205200195\\
-0.210000000000013	2.22211265563965\\
-0.200000000000022	2.22117042541504\\
-0.190000000000031	2.22024154663086\\
-0.180000000000041	2.21928977966309\\
-0.169999999999936	2.21831893920898\\
-0.159999999999945	2.21734619140625\\
-0.149999999999954	2.21640777587891\\
-0.139999999999963	2.21550178527832\\
-0.129999999999972	2.21456527709961\\
-0.119999999999981	2.21355056762695\\
-0.109999999999991	2.21244049072266\\
-0.0999999999999996	2.21126174926758\\
-0.0900000000000087	2.2100887298584\\
-0.0800000000000178	2.20894813537598\\
-0.0700000000000269	2.21769142150879\\
-0.060000000000036	2.2166805267334\\
-0.0499999999999314	2.21571350097656\\
-0.0399999999999405	2.21477127075195\\
-0.0299999999999496	2.21381759643555\\
-0.0199999999999587	2.21284675598145\\
-0.00999999999996781	2.21189880371094\\
2.30926389122033e-14	12.710994720459\\
0.010000000000014	12.7101020812988\\
0.0200000000000049	12.7091674804688\\
0.0299999999999958	12.6461334228516\\
0.0399999999999867	12.6450891494751\\
0.0499999999999776	12.6440458297729\\
0.0599999999999685	12.6430196762085\\
0.0699999999999594	12.6419267654419\\
0.080000000000064	12.6407823562622\\
0.0900000000000549	12.6396350860596\\
0.100000000000046	12.6385135650635\\
0.110000000000037	12.6498241424561\\
0.120000000000028	12.6485214233398\\
0.130000000000019	12.6468276977539\\
0.140000000000009	12.6446285247803\\
0.15	12.6417970657349\\
0.159999999999991	12.6383037567139\\
0.169999999999982	12.6343154907227\\
0.179999999999973	12.6300964355469\\
0.189999999999964	12.6259307861328\\
0.200000000000069	12.6219921112061\\
0.210000000000059	12.6183843612671\\
0.22000000000005	12.6150941848755\\
0.230000000000041	12.6120204925537\\
0.240000000000032	12.6090211868286\\
0.250000000000023	12.6059198379517\\
0.260000000000014	12.6024856567383\\
0.270000000000005	12.5985736846924\\
0.279999999999996	12.5941066741943\\
0.289999999999987	12.5891056060791\\
0.299999999999978	12.6148071289063\\
0.309999999999969	12.6091222763062\\
0.319999999999959	12.6032314300537\\
0.330000000000064	12.5972785949707\\
0.340000000000055	12.5913705825806\\
0.350000000000046	12.5234928131104\\
0.360000000000037	12.5177841186523\\
0.370000000000028	12.5122852325439\\
0.380000000000019	12.5069789886475\\
0.390000000000009	12.5017929077148\\
0.4	12.4966506958008\\
0.409999999999991	12.4914922714233\\
0.419999999999982	12.4862785339355\\
0.429999999999973	12.4809074401855\\
0.439999999999964	12.4752988815308\\
0.450000000000069	12.4694271087646\\
0.460000000000059	12.4633102416992\\
0.47000000000005	12.4569692611694\\
0.480000000000041	12.4504413604736\\
0.490000000000032	12.3817300796509\\
0.500000000000023	12.4363269805908\\
0.510000000000014	12.4297122955322\\
0.520000000000005	12.42311668396\\
0.529999999999996	12.4166440963745\\
0.539999999999987	12.4103527069092\\
0.549999999999978	12.4042148590088\\
0.559999999999969	12.3982086181641\\
0.569999999999959	12.3922348022461\\
0.580000000000064	12.3241233825684\\
0.590000000000055	12.3178596496582\\
0.600000000000046	12.3113708496094\\
0.610000000000037	12.3046550750732\\
0.620000000000028	12.2977313995361\\
0.630000000000019	12.2906742095947\\
0.640000000000009	12.283540725708\\
0.65	12.276406288147\\
0.659999999999991	12.2073564529419\\
0.669999999999982	12.2005338668823\\
0.679999999999973	12.1938743591309\\
0.689999999999964	12.1872758865356\\
0.700000000000069	12.1807289123535\\
0.710000000000059	12.174222946167\\
0.72000000000005	12.1677017211914\\
0.730000000000041	12.2580947875977\\
0.740000000000032	12.2519950866699\\
0.750000000000023	12.1838054656982\\
0.760000000000014	12.1775074005127\\
0.770000000000005	12.1710653305054\\
0.779999999999996	12.1645126342773\\
0.789999999999987	12.1579113006592\\
0.799999999999978	12.1513547897339\\
0.809999999999969	12.1448822021484\\
0.819999999999959	12.1384296417236\\
0.830000000000064	12.0699510574341\\
0.840000000000055	12.0635547637939\\
0.850000000000046	12.0573444366455\\
0.860000000000037	12.0512924194336\\
0.870000000000028	12.0452651977539\\
0.880000000000019	12.0392360687256\\
0.890000000000009	12.033166885376\\
0.9	12.0270309448242\\
0.909999999999991	11.9772567749023\\
0.919999999999982	11.9557876586914\\
0.929999999999973	11.949254989624\\
0.939999999999964	11.9427499771118\\
0.950000000000069	11.9362287521362\\
0.960000000000059	11.9296951293945\\
0.97000000000005	11.9232664108276\\
0.980000000000041	11.9169960021973\\
0.990000000000032	11.9107818603516\\
1.00000000000002	11.7661876678467\\
1.01000000000001	11.7601766586304\\
1.02	11.7543439865112\\
1.03	11.7485914230347\\
1.03999999999999	11.7428016662598\\
1.04999999999998	11.7368869781494\\
1.05999999999997	11.7308120727539\\
1.06999999999996	11.7246208190918\\
1.08000000000006	11.7183647155762\\
1.09000000000005	11.5878620147705\\
1.10000000000005	11.581563949585\\
1.11000000000004	11.5461406707764\\
1.12000000000003	11.5397825241089\\
1.13000000000002	11.5335273742676\\
1.14000000000001	11.5274429321289\\
1.15	11.521448135376\\
1.15999999999999	11.515474319458\\
1.16999999999998	11.3589668273926\\
1.17999999999997	11.3533315658569\\
1.18999999999996	11.347749710083\\
1.20000000000007	11.3421802520752\\
1.21000000000006	11.3367319107056\\
1.22000000000005	11.3313541412354\\
1.23000000000004	11.3259906768799\\
1.24000000000003	11.3205871582031\\
1.25000000000002	11.3031616210938\\
1.26000000000001	11.2977237701416\\
1.27	11.2921724319458\\
1.28	11.2865734100342\\
1.28999999999999	11.2810792922974\\
1.29999999999998	11.275707244873\\
1.30999999999997	11.243369102478\\
1.31999999999996	11.2380456924438\\
1.33000000000006	11.1704864501953\\
1.34000000000005	11.1651630401611\\
1.35000000000005	11.159948348999\\
1.36000000000004	11.1548919677734\\
1.37000000000003	11.1499404907227\\
1.38000000000002	11.1449565887451\\
1.39000000000001	11.1398525238037\\
1.4	11.1346817016602\\
1.40999999999999	11.005069732666\\
1.41999999999998	10.9999389648438\\
1.42999999999997	10.9948959350586\\
1.43999999999996	10.9899425506592\\
1.45000000000007	10.9849872589111\\
1.46000000000006	10.9799470901489\\
1.47000000000005	10.9748983383179\\
1.48000000000004	10.8577642440796\\
1.49000000000003	10.8530368804932\\
1.50000000000002	10.8204383850098\\
1.51000000000001	10.8158378601074\\
1.52	10.811243057251\\
1.53	10.8066482543945\\
1.53999999999999	10.8020963668823\\
1.54999999999998	10.7976837158203\\
1.55999999999997	10.7933731079102\\
1.56999999999996	10.6156978607178\\
1.58000000000006	10.6112813949585\\
1.59000000000005	10.6067972183228\\
1.60000000000005	10.602294921875\\
1.61000000000004	10.5977783203125\\
1.62000000000003	10.5933265686035\\
1.63000000000002	10.5890140533447\\
1.64000000000001	10.5847959518433\\
1.65	10.5805931091309\\
1.65999999999999	10.4521560668945\\
1.66999999999998	10.4481000900269\\
1.67999999999997	10.4441680908203\\
1.68999999999996	10.4402389526367\\
1.70000000000007	10.4363164901733\\
1.71000000000006	10.4003200531006\\
1.72000000000005	10.3964233398438\\
1.73000000000004	10.3924922943115\\
1.74000000000003	10.2022037506104\\
1.75000000000002	10.1983184814453\\
1.76000000000001	10.1945972442627\\
1.77	10.1910810470581\\
1.78	10.1876811981201\\
1.78999999999999	10.1842803955078\\
1.79999999999998	10.1809215545654\\
1.80999999999997	10.1776752471924\\
1.81999999999996	9.98821449279785\\
1.83000000000006	9.98513793945313\\
1.84000000000005	9.98195838928223\\
1.85000000000005	9.97862815856934\\
1.86000000000004	9.97522449493408\\
1.87000000000003	9.97180461883545\\
1.88000000000002	9.96840953826904\\
1.89000000000001	9.96505355834961\\
1.9	9.93916320800781\\
1.90999999999999	9.70203113555908\\
1.91999999999998	9.69882297515869\\
1.92999999999997	9.69577407836914\\
1.93999999999996	9.6928653717041\\
1.95000000000007	9.68995094299316\\
1.96000000000006	9.68700313568115\\
1.97000000000005	9.6840648651123\\
1.98000000000004	9.68117427825928\\
1.99000000000003	9.49221611022949\\
2.00000000000002	9.48944664001465\\
2.01000000000001	9.48672485351563\\
2.02	9.4840259552002\\
2.03	9.48140716552734\\
2.03999999999999	9.47881126403809\\
2.04999999999998	9.47618103027344\\
2.05999999999997	9.24136638641357\\
2.06999999999996	9.23899269104004\\
2.08000000000006	9.23678588867188\\
2.09000000000005	9.23471355438232\\
2.10000000000005	9.23268699645996\\
2.11000000000004	9.20238876342773\\
2.12000000000003	9.20051574707031\\
2.13000000000002	9.07486915588379\\
2.14000000000001	9.07316589355469\\
2.15	9.07145690917969\\
2.15999999999999	9.06972217559814\\
2.16999999999998	9.06796169281006\\
2.17999999999997	9.06616115570068\\
2.18999999999996	9.06432628631592\\
2.20000000000007	9.06244659423828\\
2.21000000000006	9.06051826477051\\
2.22000000000005	8.85654830932617\\
2.23000000000004	8.85456275939941\\
2.24000000000003	8.85261917114258\\
2.25000000000002	8.85080814361572\\
2.26000000000001	8.84922695159912\\
2.27	8.84785747528076\\
2.28	8.8464994430542\\
2.28999999999999	8.84504127502441\\
2.29999999999998	8.62775039672852\\
2.30999999999997	8.6038122177124\\
2.31999999999996	8.60263919830322\\
2.33000000000006	8.60139656066895\\
2.34000000000005	8.60017967224121\\
2.35000000000005	8.59901332855225\\
2.36000000000004	8.59780311584473\\
2.37000000000003	8.45857238769531\\
2.38000000000002	8.45709419250488\\
2.39000000000001	8.45555305480957\\
2.4	8.45398807525635\\
2.40999999999999	8.45246982574463\\
2.41999999999998	8.45105266571045\\
2.42999999999997	8.44980716705322\\
2.43999999999996	8.44871520996094\\
2.45000000000007	8.24842739105225\\
2.46000000000006	8.24763107299805\\
2.47000000000005	8.24696445465088\\
2.48000000000004	8.24637031555176\\
2.49000000000003	8.24586009979248\\
2.50000000000002	8.24531364440918\\
2.51000000000001	8.24464416503906\\
2.52	8.2229061126709\\
2.53	8.03547859191895\\
2.53999999999999	8.03457355499268\\
2.54999999999998	8.03357124328613\\
2.55999999999997	8.03250598907471\\
2.56999999999996	8.03140735626221\\
2.58000000000006	8.0302848815918\\
2.59000000000005	8.02919292449951\\
2.60000000000005	8.02830505371094\\
2.61000000000004	8.02769374847412\\
2.62000000000003	7.76626586914063\\
2.63000000000002	7.76583862304688\\
2.64000000000001	7.76546955108643\\
2.65	7.7651948928833\\
2.65999999999999	7.76489543914795\\
2.66999999999998	7.76443386077881\\
2.67999999999997	7.76372051239014\\
2.68999999999996	7.76267242431641\\
2.70000000000007	7.68789100646973\\
2.71000000000006	7.68668651580811\\
2.72000000000005	7.68551158905029\\
2.73000000000004	7.68432521820068\\
2.74000000000003	7.66344928741455\\
2.75000000000002	7.66249465942383\\
2.76000000000001	7.66184043884277\\
2.77	7.66146564483643\\
2.78	7.46409511566162\\
2.78999999999999	7.4642333984375\\
2.79999999999998	7.46448040008545\\
2.80999999999997	7.46463394165039\\
2.81999999999996	7.46462631225586\\
2.83000000000006	7.46453380584717\\
2.84000000000005	7.46437549591064\\
2.85000000000005	7.46412086486816\\
2.86000000000004	7.46372890472412\\
2.87000000000003	7.21405601501465\\
2.88000000000002	7.21355152130127\\
2.89000000000001	7.21306324005127\\
2.9	7.21261215209961\\
2.90999999999999	7.21221256256104\\
2.91999999999998	7.21187877655029\\
2.92999999999997	7.21164512634277\\
2.93999999999996	7.2115478515625\\
2.95000000000007	6.9624195098877\\
2.96000000000006	6.96244525909424\\
2.97000000000005	6.96247100830078\\
2.98000000000004	6.96260070800781\\
2.99000000000003	6.9627857208252\\
3.00000000000002	6.96296405792236\\
3.01000000000001	6.96312236785889\\
3.02	6.96331691741943\\
3.03	6.78769302368164\\
3.03999999999999	6.78796100616455\\
3.04999999999998	6.78816413879395\\
3.05999999999997	6.78828048706055\\
3.06999999999996	6.78839778900146\\
3.08000000000006	6.78860569000244\\
3.09000000000005	6.78889465332031\\
3.10000000000005	6.78916072845459\\
3.11000000000004	6.52714347839355\\
3.12000000000003	6.52753067016602\\
3.13000000000002	6.52791881561279\\
3.14000000000001	6.5283145904541\\
3.15	6.52879905700684\\
3.15999999999999	6.52935886383057\\
3.16999999999998	6.52988529205322\\
3.17999999999997	6.53026962280273\\
3.18999999999996	6.53067207336426\\
3.20000000000007	6.53125190734863\\
3.21000000000006	6.28324222564697\\
3.22000000000005	6.28381633758545\\
3.23000000000004	6.28436374664307\\
3.24000000000003	6.28490734100342\\
3.25000000000002	6.28542423248291\\
3.26000000000001	6.28593921661377\\
3.27	6.28641510009766\\
3.28	6.28684425354004\\
3.28999999999999	6.08818817138672\\
3.29999999999998	6.08857250213623\\
3.30999999999997	6.07813453674316\\
3.31999999999996	6.07864570617676\\
3.33000000000006	6.07931518554688\\
3.34000000000005	6.080078125\\
3.35000000000005	6.080885887146\\
3.36000000000004	6.08173179626465\\
3.37000000000003	6.08261013031006\\
3.38000000000002	5.83470916748047\\
3.39000000000001	5.8355827331543\\
3.4	5.83631420135498\\
3.40999999999999	5.83692455291748\\
3.41999999999998	5.83740997314453\\
3.42999999999997	5.83778953552246\\
3.43999999999996	5.83801364898682\\
3.45000000000007	5.8381233215332\\
3.46000000000006	5.65167808532715\\
3.47000000000005	5.65188217163086\\
3.48000000000004	5.65217018127441\\
3.49000000000003	5.65256977081299\\
3.50000000000002	5.64591503143311\\
3.51000000000001	5.64636039733887\\
3.52	5.64709186553955\\
3.53	5.64849948883057\\
3.53999999999999	5.65070343017578\\
3.54999999999998	5.4047679901123\\
3.55999999999997	5.4078950881958\\
3.56999999999996	5.41117382049561\\
3.58000000000006	5.41432189941406\\
3.59000000000005	5.41700744628906\\
3.60000000000005	5.41904258728027\\
3.61000000000004	5.42048072814941\\
3.62000000000003	5.42137908935547\\
3.63000000000002	5.42176246643066\\
3.64000000000001	5.23515129089355\\
3.65	5.23488140106201\\
3.65999999999999	5.23483657836914\\
3.66999999999998	5.23512935638428\\
3.67999999999997	5.23550701141357\\
3.68999999999996	5.23576641082764\\
3.70000000000007	5.23605728149414\\
3.71000000000006	5.236647605896\\
3.72000000000005	5.04477310180664\\
3.73000000000004	5.04640769958496\\
3.74000000000003	5.04862785339355\\
3.75000000000002	5.05124568939209\\
3.76000000000001	5.05408668518066\\
3.77	5.05695724487305\\
3.78	5.05957221984863\\
3.78999999999999	5.06180095672607\\
3.79999999999998	5.06373882293701\\
3.80999999999997	5.03174304962158\\
3.81999999999996	5.03304100036621\\
3.83000000000006	5.03398323059082\\
3.84000000000005	5.03485488891602\\
3.85000000000005	5.03572750091553\\
3.86000000000004	5.03654479980469\\
3.87000000000003	5.03734397888184\\
3.88000000000002	5.03824234008789\\
3.89000000000001	5.03942108154297\\
3.9	4.83991718292236\\
3.90999999999999	4.83653259277344\\
3.91999999999998	4.83857250213623\\
3.92999999999997	4.84064865112305\\
3.93999999999996	4.84272956848145\\
3.95000000000007	4.84485912322998\\
3.96000000000006	4.84700870513916\\
3.97000000000005	4.84906482696533\\
3.98000000000004	4.62626457214355\\
3.99000000000003	4.62799549102783\\
4.00000000000002	4.62951850891113\\
4.01000000000001	4.63084888458252\\
4.02	4.63209629058838\\
4.03	4.63336181640625\\
4.03999999999999	4.63473033905029\\
4.04999999999998	4.63621711730957\\
4.05999999999997	4.63783073425293\\
4.06999999999996	4.37054347991943\\
4.08000000000006	4.37233352661133\\
4.09000000000005	4.37421607971191\\
4.10000000000005	4.37626075744629\\
4.11000000000004	4.36765098571777\\
4.12000000000003	4.37001800537109\\
4.13000000000002	4.37240219116211\\
4.14000000000001	4.24180889129639\\
4.15	4.24406814575195\\
4.15999999999999	4.24618911743164\\
4.16999999999998	4.24805355072021\\
4.17999999999997	4.24969577789307\\
4.18999999999996	4.25117874145508\\
4.20000000000007	4.25263595581055\\
4.21000000000006	4.25405406951904\\
4.22000000000005	4.2554817199707\\
4.23000000000004	4.0074634552002\\
4.24000000000003	4.00903224945068\\
4.25000000000002	4.01062202453613\\
4.26000000000001	4.01228141784668\\
4.27	4.01406002044678\\
4.28	4.015944480896\\
4.28999999999999	4.01790332794189\\
4.29999999999998	4.0212230682373\\
4.30999999999997	3.89137935638428\\
4.31999999999996	3.89349555969238\\
4.33000000000006	3.89555358886719\\
4.34000000000005	3.89759635925293\\
4.35000000000005	3.8996410369873\\
4.36000000000004	3.90163135528564\\
4.37000000000003	3.90358638763428\\
4.38000000000002	3.90547847747803\\
4.39000000000001	3.90732383728027\\
4.4	3.67553997039795\\
4.40999999999999	3.67744445800781\\
4.41999999999998	3.67941379547119\\
4.42999999999997	3.68154621124268\\
4.43999999999996	3.68357181549072\\
4.45000000000007	3.68534183502197\\
4.46000000000006	3.68708324432373\\
4.47000000000005	3.57444286346436\\
4.48000000000004	3.57652378082275\\
4.49000000000003	3.57868194580078\\
4.50000000000002	3.57874584197998\\
4.51000000000001	3.58118534088135\\
4.52	3.5837869644165\\
4.53	3.58648204803467\\
4.53999999999999	3.58921146392822\\
4.54999999999998	3.5919303894043\\
4.55999999999997	3.59465599060059\\
4.56999999999996	3.34830379486084\\
4.58000000000006	3.35082912445068\\
4.59000000000005	3.35315799713135\\
4.60000000000005	3.35537433624268\\
4.61000000000004	3.35749912261963\\
4.62000000000003	3.35951805114746\\
4.63000000000002	3.36154270172119\\
4.64000000000001	3.36364841461182\\
4.65	3.25314140319824\\
4.65999999999999	3.25537776947021\\
4.66999999999998	3.25758838653564\\
4.67999999999997	3.25997066497803\\
4.68999999999996	3.26263523101807\\
4.70000000000007	3.26548671722412\\
4.71000000000006	3.26838684082031\\
4.72000000000005	3.08600616455078\\
4.73000000000004	3.08905267715454\\
4.74000000000003	3.09228563308716\\
4.75000000000002	3.09559345245361\\
4.76000000000001	3.09885215759277\\
4.77	3.10201501846313\\
4.78	3.10510063171387\\
4.78999999999999	3.10810232162476\\
4.79999999999998	2.98659801483154\\
4.80999999999997	2.98918104171753\\
4.81999999999996	2.99157619476318\\
4.83000000000006	2.99392938613892\\
4.84000000000005	2.99633598327637\\
4.85000000000005	2.99885511398315\\
4.86000000000004	3.00153017044067\\
4.87000000000003	3.00441646575928\\
4.88000000000002	3.00751733779907\\
4.89000000000001	2.76206254959106\\
4.9	2.76528215408325\\
4.90999999999999	2.75736713409424\\
4.91999999999998	2.76049852371216\\
4.92999999999997	2.76352453231812\\
4.93999999999996	2.76645946502686\\
4.95000000000007	2.76928472518921\\
4.96000000000006	2.70985221862793\\
4.97000000000005	2.71249866485596\\
4.98000000000004	2.71510934829712\\
4.99000000000003	2.7177586555481\\
5.00000000000002	2.72050094604492\\
5.01000000000001	2.7233099937439\\
5.02	2.7260913848877\\
5.03	2.72881412506104\\
5.03999999999999	2.65683507919312\\
5.04999999999998	2.65957450866699\\
5.05999999999997	2.66230297088623\\
5.06999999999996	2.66508436203003\\
5.08000000000006	2.66794061660767\\
5.09000000000005	2.67087173461914\\
5.10000000000005	2.67389249801636\\
5.11000000000004	2.67873859405518\\
5.12000000000003	2.53633403778076\\
5.13000000000002	2.5391149520874\\
5.14000000000001	2.54172134399414\\
5.15	2.54427719116211\\
5.15999999999999	2.5467267036438\\
5.16999999999998	2.54897737503052\\
5.17999999999997	2.55109310150146\\
5.18999999999996	2.55323553085327\\
5.20000000000007	2.43086767196655\\
5.21000000000006	2.43330717086792\\
5.22000000000005	2.43587303161621\\
5.23000000000004	2.4385461807251\\
5.24000000000003	2.44136905670166\\
5.25000000000002	2.44426536560059\\
5.26000000000001	2.44717168807983\\
5.27	2.45012378692627\\
5.28	2.32845878601074\\
5.28999999999999	2.33147382736206\\
5.29999999999998	2.33443880081177\\
5.30999999999997	2.33844423294067\\
5.31999999999996	2.34102010726929\\
5.33000000000006	2.34335803985596\\
5.34000000000005	2.34552669525146\\
5.35000000000005	2.34760713577271\\
5.36000000000004	2.34966564178467\\
5.37000000000003	2.35175848007202\\
5.38000000000002	2.35396814346313\\
5.39000000000001	2.35634708404541\\
5.4	2.35883235931396\\
5.40999999999999	2.36130332946777\\
5.41999999999998	2.36366653442383\\
5.42999999999997	2.36597394943237\\
5.43999999999996	2.36832427978516\\
5.45000000000007	2.24611902236938\\
5.46000000000006	2.24860239028931\\
5.47000000000005	2.25100040435791\\
5.48000000000004	2.25338363647461\\
5.49000000000003	2.25583267211914\\
5.50000000000002	2.25835227966309\\
5.51000000000001	2.26958560943604\\
5.52	2.27202558517456\\
5.53	2.27448558807373\\
5.53999999999999	2.10024642944336\\
5.54999999999998	2.10251426696777\\
5.55999999999997	2.10460042953491\\
5.56999999999996	2.10664749145508\\
5.58000000000006	2.10867977142334\\
5.59000000000005	2.11057949066162\\
5.60000000000005	2.1122841835022\\
5.61000000000004	2.11386775970459\\
5.62000000000003	1.92867660522461\\
5.63000000000002	1.93020153045654\\
5.64000000000001	1.93164968490601\\
5.65	1.93299722671509\\
5.65999999999999	1.93434762954712\\
5.66999999999998	1.93581295013428\\
5.67999999999997	1.93742942810059\\
5.68999999999996	1.93919324874878\\
5.70000000000007	1.75439214706421\\
5.71000000000006	1.75643491744995\\
5.72000000000005	1.76814556121826\\
5.73000000000004	1.77036094665527\\
5.74000000000003	1.77257442474365\\
5.75000000000002	1.77471590042114\\
5.76000000000001	1.7767014503479\\
5.77	1.7785120010376\\
5.78	1.78021287918091\\
5.78999999999999	1.78185606002808\\
5.79999999999998	1.78351783752441\\
5.80999999999997	1.78525686264038\\
5.81999999999996	1.78705787658691\\
5.83000000000006	1.788893699646\\
5.84000000000005	1.79074811935425\\
5.85000000000005	1.7926721572876\\
5.86000000000004	1.79470348358154\\
5.87000000000003	1.67233848571777\\
5.88000000000002	1.67446517944336\\
5.89000000000001	1.6765513420105\\
5.9	1.67846250534058\\
5.90999999999999	1.6805305480957\\
5.91999999999998	1.68188047409058\\
5.92999999999997	1.68311023712158\\
5.93999999999996	1.68439817428589\\
5.95000000000007	1.56130266189575\\
5.96000000000006	1.56265830993652\\
5.97000000000005	1.56406450271606\\
5.98000000000004	1.56559276580811\\
5.99000000000003	1.56729030609131\\
6.00000000000002	1.56913709640503\\
6.01000000000001	1.57109594345093\\
6.02	1.57311868667603\\
6.03	1.45076560974121\\
6.03999999999999	1.4528603553772\\
6.04999999999998	1.45485401153564\\
6.05999999999997	1.45665216445923\\
6.06999999999996	1.45827293395996\\
6.08000000000006	1.4598183631897\\
6.09000000000005	1.46129608154297\\
6.10000000000005	1.47625732421875\\
6.11000000000004	1.35307931900024\\
6.12000000000003	1.35431051254272\\
6.13000000000002	1.35565662384033\\
6.14000000000001	1.35711097717285\\
6.15	1.35867500305176\\
6.15999999999999	1.36040830612183\\
6.16999999999998	1.36226749420166\\
6.17999999999997	1.36420917510986\\
6.18999999999996	1.36618280410767\\
6.20000000000007	1.24366569519043\\
6.21000000000006	1.24542331695557\\
6.22000000000005	1.24712085723877\\
6.23000000000004	1.24883985519409\\
6.24000000000003	1.25052976608276\\
6.25000000000002	1.25211048126221\\
6.26000000000001	1.25364208221436\\
6.27	1.11919450759888\\
6.28	1.12078332901001\\
6.28999999999999	1.12234258651733\\
6.29999999999998	1.12379360198975\\
6.30999999999997	1.13771867752075\\
6.31999999999996	1.13928699493408\\
6.33000000000006	1.14093446731567\\
6.34000000000005	1.14256811141968\\
6.35000000000005	0.94724702835083\\
6.36000000000004	0.948630332946777\\
6.37000000000003	0.950015068054199\\
6.38000000000002	0.951418399810791\\
6.39000000000001	0.95274019241333\\
6.4	0.9539475440979\\
6.40999999999999	0.955107688903809\\
6.41999999999998	0.956325054168701\\
6.42999999999997	0.895225048065186\\
6.43999999999996	0.896396160125732\\
6.45000000000007	0.897540092468262\\
6.46000000000006	0.898681163787842\\
6.47000000000005	0.899864196777344\\
6.48000000000004	0.901091575622559\\
6.49000000000003	0.902348041534424\\
6.50000000000002	0.910621166229248\\
6.51000000000001	0.912042140960693\\
6.52	0.788831233978271\\
6.53	0.790308952331543\\
6.53999999999999	0.791895866394043\\
6.54999999999998	0.793585300445557\\
6.55999999999997	0.795246124267578\\
6.56999999999996	0.79684591293335\\
6.58000000000006	0.798291683197021\\
6.59000000000005	0.799487113952637\\
6.60000000000005	0.748502254486084\\
6.61000000000004	0.749476909637451\\
6.62000000000003	0.750504493713379\\
6.63000000000002	0.751575469970703\\
6.64000000000001	0.752645015716553\\
6.65	0.753756046295166\\
6.65999999999999	0.754992485046387\\
6.66999999999998	0.756372928619385\\
6.67999999999997	0.747511863708496\\
6.68999999999996	0.749040126800537\\
6.70000000000007	0.750608444213867\\
6.71000000000006	0.752198696136475\\
6.72000000000005	0.763916969299316\\
6.73000000000004	0.765505790710449\\
6.74000000000003	0.766975402832031\\
6.75000000000002	0.768330097198486\\
6.76000000000001	0.707359313964844\\
6.77	0.708735942840576\\
6.78	0.710108280181885\\
6.78999999999999	0.711417198181152\\
6.79999999999998	0.712636470794678\\
6.80999999999997	0.713805675506592\\
6.81999999999996	0.715024471282959\\
6.83000000000006	0.716322422027588\\
6.84000000000005	0.717635154724121\\
6.85000000000005	0.65660285949707\\
6.86000000000004	0.657876014709473\\
6.87000000000003	0.659250736236572\\
6.88000000000002	0.660718441009521\\
6.89000000000001	0.662153720855713\\
6.9	0.667454242706299\\
6.90999999999999	0.668645858764648\\
6.91999999999998	0.669902801513672\\
6.92999999999997	0.546556949615479\\
6.93999999999996	0.547754287719727\\
6.95000000000007	0.548876762390137\\
6.96000000000006	0.549953937530518\\
6.97000000000005	0.551032066345215\\
6.98000000000004	0.552150249481201\\
6.99000000000003	0.553237438201904\\
7.00000000000002	0.554305076599121\\
7.01000000000001	0.493090629577637\\
7.02	0.494240283966064\\
7.03	0.495438575744629\\
7.03999999999999	0.496635913848877\\
7.04999999999998	0.497869491577148\\
7.05999999999997	0.499176502227783\\
7.06999999999996	0.500521183013916\\
7.08000000000006	0.501804828643799\\
7.09000000000005	0.451526165008545\\
7.10000000000005	0.453477382659912\\
7.11000000000004	0.454469203948975\\
7.12000000000003	0.455304622650146\\
7.13000000000002	0.456045627593994\\
7.14000000000001	0.456825733184814\\
7.15	0.457711219787598\\
7.15999999999999	0.458689212799072\\
7.16999999999998	0.459736824035645\\
7.17999999999997	0.398591995239258\\
7.18999999999996	0.399699211120605\\
7.20000000000007	0.400856971740723\\
7.21000000000006	0.402068138122559\\
7.22000000000005	0.403315544128418\\
7.23000000000004	0.40453577041626\\
7.24000000000003	0.405623912811279\\
7.25000000000002	0.34443473815918\\
7.26000000000001	0.345502376556396\\
7.27	0.346592426300049\\
7.28	0.347634315490723\\
7.28999999999999	0.34862232208252\\
7.29999999999998	0.362565040588379\\
7.30999999999997	0.363614559173584\\
7.31999999999996	0.364667892456055\\
7.33000000000006	0.416923522949219\\
7.34000000000005	0.417838096618652\\
7.35000000000005	0.418808460235596\\
7.36000000000004	0.419897556304932\\
7.37000000000003	0.421073913574219\\
7.38000000000002	0.422247886657715\\
7.39000000000001	0.423469066619873\\
7.4	0.424737930297852\\
7.40999999999999	0.301373481750488\\
7.41999999999998	0.302507400512695\\
7.42999999999997	0.303501129150391\\
7.43999999999996	0.30443286895752\\
7.45000000000007	0.305429935455322\\
7.46000000000006	0.306485652923584\\
7.47000000000005	0.307520389556885\\
7.48000000000004	0.308458805084229\\
7.49000000000003	0.309338569641113\\
7.50000000000002	0.247932434082031\\
7.51000000000001	0.248814105987549\\
7.52	0.249711990356445\\
7.53	0.249716758728027\\
7.53999999999999	0.250923156738281\\
7.54999999999998	0.252231121063232\\
7.55999999999997	0.253472328186035\\
7.56999999999996	0.316955089569092\\
7.58000000000006	0.318201541900635\\
7.59000000000005	0.319453239440918\\
7.60000000000005	0.320656299591064\\
7.61000000000004	0.32179594039917\\
7.62000000000003	0.322869777679443\\
7.63000000000002	0.32386302947998\\
7.64000000000001	0.324820518493652\\
7.65	0.325880527496338\\
7.65999999999999	0.202500820159912\\
7.66999999999998	0.203744888305664\\
7.67999999999997	0.204980373382568\\
7.68999999999996	0.206201076507568\\
7.70000000000007	0.207407474517822\\
7.71000000000006	0.208550930023193\\
7.72000000000005	0.216238498687744\\
7.73000000000004	0.21717357635498\\
7.74000000000003	0.146442413330078\\
7.75000000000002	0.147311210632324\\
7.76000000000001	0.148189544677734\\
7.77	0.149090766906738\\
7.78	0.149977207183838\\
7.78999999999999	0.150874614715576\\
7.79999999999998	0.151796340942383\\
7.80999999999997	0.152672290802002\\
7.81999999999996	0.153511524200439\\
7.83000000000006	0.0222430229187012\\
7.84000000000005	0.0230894088745117\\
7.85000000000005	0.0239877700805664\\
7.86000000000004	0.0249199867248535\\
7.87000000000003	0.0259089469909668\\
7.88000000000002	0.0269861221313477\\
7.89000000000001	0.028113842010498\\
7.9	0.0291590690612793\\
7.90999999999999	-0.0267705917358398\\
7.91999999999998	-0.0258622169494629\\
7.92999999999997	-0.0250029563903809\\
7.93999999999996	-0.0242791175842285\\
7.95000000000007	-0.0237102508544922\\
7.96000000000006	-0.0231513977050781\\
7.97000000000005	-0.0224647521972656\\
7.98000000000004	-0.0215597152709961\\
7.99000000000003	-0.0829343795776367\\
8.00000000000002	-0.0818343162536621\\
8.01000000000001	-0.0807390213012695\\
8.02	-0.0796866416931152\\
8.03	-0.0786404609680176\\
8.03999999999999	-0.0776381492614746\\
8.04999999999998	-0.0766987800598145\\
8.05999999999997	-0.0758037567138672\\
8.06999999999996	-0.137296676635742\\
8.08000000000006	-0.136337757110596\\
8.09000000000005	-0.13540506362915\\
8.10000000000005	-0.127359390258789\\
8.11000000000004	-0.126407146453857\\
8.12000000000003	-0.125435352325439\\
8.13000000000002	-0.124555587768555\\
8.14000000000001	-0.123703479766846\\
8.15	-0.122786521911621\\
8.15999999999999	-0.189663887023926\\
8.16999999999998	-0.188685417175293\\
8.17999999999997	-0.187755107879639\\
8.18999999999996	-0.186879634857178\\
8.20000000000007	-0.18601655960083\\
8.21000000000006	-0.185138702392578\\
8.22000000000005	-0.184243679046631\\
8.23000000000004	-0.18325662612915\\
8.24000000000003	-0.239171504974365\\
8.25000000000002	-0.238110065460205\\
8.26000000000001	-0.237039089202881\\
8.27	-0.235983848571777\\
8.28	-0.234893321990967\\
8.28999999999999	-0.233727931976318\\
8.29999999999998	-0.232516288757324\\
8.30999999999997	-0.112306118011475\\
8.31999999999996	-0.173208713531494\\
8.33000000000006	-0.17177152633667\\
8.34000000000005	-0.170400619506836\\
8.35000000000005	-0.169063568115234\\
8.36000000000004	-0.167764186859131\\
8.37000000000003	-0.166471004486084\\
8.38000000000002	-0.165195465087891\\
8.39000000000001	-0.163980007171631\\
8.4	-0.287604808807373\\
8.40999999999999	-0.286337852478027\\
8.41999999999998	-0.28498649597168\\
8.42999999999997	-0.283642292022705\\
8.43999999999996	-0.2823166847229\\
8.45000000000007	-0.280967712402344\\
8.46000000000006	-0.279621601104736\\
8.47000000000005	-0.278286933898926\\
8.48000000000004	-0.276990413665771\\
8.49000000000003	-0.338139533996582\\
8.50000000000002	-0.336928844451904\\
8.51000000000001	-0.268864154815674\\
8.52	-0.267593383789063\\
8.53	-0.266295433044434\\
8.53999999999999	-0.264950752258301\\
8.54999999999998	-0.263606548309326\\
8.55999999999997	-0.262209415435791\\
8.56999999999996	-0.190429210662842\\
8.58000000000006	-0.188909530639648\\
8.59000000000005	-0.187383651733398\\
8.60000000000005	-0.185892105102539\\
8.61000000000004	-0.184479236602783\\
8.62000000000003	-0.18314790725708\\
8.63000000000002	-0.18184232711792\\
8.64000000000001	-0.180559158325195\\
8.65	-0.241640090942383\\
8.65999999999999	-0.240374088287354\\
8.66999999999998	-0.239062786102295\\
8.67999999999997	-0.237768173217773\\
8.68999999999996	-0.236532211303711\\
8.70000000000007	-0.235335350036621\\
8.71000000000006	-0.234139442443848\\
8.72000000000005	-0.240968704223633\\
8.73000000000004	-0.23992919921875\\
8.74000000000003	-0.205481052398682\\
8.75000000000002	-0.204344272613525\\
8.76000000000001	-0.203047752380371\\
8.77	-0.201691150665283\\
8.78	-0.20039176940918\\
8.78999999999999	-0.199151039123535\\
8.79999999999998	-0.197925567626953\\
8.80999999999997	-0.264824867248535\\
8.81999999999996	-0.263565540313721\\
8.83000000000006	-0.262368202209473\\
8.84000000000005	-0.261233329772949\\
8.85000000000005	-0.260133743286133\\
8.86000000000004	-0.259060859680176\\
8.87000000000003	-0.257987499237061\\
8.88000000000002	-0.319295883178711\\
8.89000000000001	-0.318074703216553\\
8.9	-0.316844463348389\\
8.90999999999999	-0.315609931945801\\
8.91999999999998	-0.314356327056885\\
8.92999999999997	-0.313126087188721\\
8.93999999999996	-0.311918258666992\\
8.95000000000007	-0.310720920562744\\
8.96000000000006	-0.309488296508789\\
8.97000000000005	-0.370705604553223\\
8.98000000000004	-0.369504451751709\\
8.99000000000003	-0.368409633636475\\
9.00000000000002	-0.367331504821777\\
9.01000000000001	-0.366111755371094\\
9.02	-0.364735126495361\\
9.03	-0.363351821899414\\
9.03999999999999	-0.362088680267334\\
9.04999999999998	-0.360923290252686\\
9.05999999999997	-0.359738826751709\\
9.06999999999996	-0.358477592468262\\
9.08000000000006	-0.357195377349854\\
9.09000000000005	-0.355925559997559\\
9.10000000000005	-0.354679107666016\\
9.11000000000004	-0.348234176635742\\
9.12000000000003	-0.346960544586182\\
9.13000000000002	-0.345699787139893\\
9.14000000000001	-0.338636875152588\\
9.15	-0.337715148925781\\
9.15999999999999	-0.337559700012207\\
9.16999999999998	-0.338272094726563\\
9.17999999999997	-0.339346408843994\\
9.18999999999996	-0.340588569641113\\
9.20000000000007	-0.341978073120117\\
9.21000000000006	-0.343411922454834\\
9.22000000000005	-0.282416820526123\\
9.23000000000004	-0.283811092376709\\
9.24000000000003	-0.285224437713623\\
9.25000000000002	-0.286667823791504\\
9.26000000000001	-0.288089752197266\\
9.27	-0.289481639862061\\
9.28	-0.290896415710449\\
9.28999999999999	-0.292354583740234\\
9.29999999999998	-0.402361392974854\\
9.30999999999997	-0.403809070587158\\
9.31999999999996	-0.405198574066162\\
9.33000000000006	-0.406537532806396\\
9.34000000000005	-0.407856464385986\\
9.35000000000005	-0.409199237823486\\
9.36000000000004	-0.410619735717773\\
9.37000000000003	-0.474376678466797\\
9.38000000000002	-0.475813388824463\\
9.39000000000001	-0.477234363555908\\
9.4	-0.478623867034912\\
9.40999999999999	-0.479941368103027\\
9.41999999999998	-0.481184005737305\\
9.42999999999997	-0.482406616210938\\
9.43999999999996	-0.483717441558838\\
9.45000000000007	-0.485113143920898\\
9.46000000000006	-0.538000106811523\\
9.47000000000005	-0.539389133453369\\
9.48000000000004	-0.540748119354248\\
9.49000000000003	-0.542074203491211\\
9.50000000000002	-0.528604507446289\\
9.51000000000001	-0.529803276062012\\
9.52	-0.530991554260254\\
9.53	-0.532200813293457\\
9.53999999999999	-0.595646381378174\\
9.54999999999998	-0.596869945526123\\
9.55999999999997	-0.598088264465332\\
9.56999999999996	-0.599351406097412\\
9.58000000000006	-0.600639343261719\\
9.59000000000005	-0.601913928985596\\
9.60000000000005	-0.603153705596924\\
9.61000000000004	-0.604424476623535\\
9.62000000000003	-0.679012298583984\\
9.63000000000002	-0.680394649505615\\
9.64000000000001	-0.681694030761719\\
9.65	-0.682934761047363\\
9.65999999999999	-0.684167385101318\\
9.66999999999998	-0.685388565063477\\
9.67999999999997	-0.686599254608154\\
9.68999999999996	-0.687826633453369\\
9.70000000000007	-0.751350402832031\\
9.71000000000006	-0.733748912811279\\
9.72000000000005	-0.734945297241211\\
9.73000000000004	-0.736155986785889\\
9.74000000000003	-0.737410068511963\\
9.75000000000002	-0.738676071166992\\
9.76000000000001	-0.739940166473389\\
9.77	-0.741212844848633\\
9.78	-0.742496013641357\\
9.78999999999999	-0.743747234344482\\
9.79999999999998	-0.744924068450928\\
9.80999999999997	-0.746035099029541\\
9.81999999999996	-0.747134208679199\\
9.83000000000006	-0.748265266418457\\
9.84000000000005	-0.749464988708496\\
9.85000000000005	-0.750680446624756\\
9.86000000000004	-0.751845359802246\\
9.87000000000003	-0.824034690856934\\
9.88000000000002	-0.82518196105957\\
9.89000000000001	-0.826378345489502\\
9.9	-0.827674388885498\\
9.90999999999999	-0.808550834655762\\
9.91999999999998	-0.809873104095459\\
9.92999999999997	-0.81114673614502\\
9.93999999999996	-0.812366962432861\\
9.95000000000007	-0.813567161560059\\
9.96000000000006	-0.814737796783447\\
9.97000000000005	-0.815834045410156\\
9.98000000000004	-0.816893577575684\\
9.99000000000003	-0.81798267364502\\
10	-0.819156169891357\\
10.01	-0.820333003997803\\
10.02	-0.883823871612549\\
10.03	-0.884881496429443\\
10.04	-0.885959148406982\\
10.05	-0.887052536010742\\
10.06	-0.888139247894287\\
10.07	-0.889232635498047\\
10.0800000000001	-0.890302658081055\\
10.0900000000001	-0.891350269317627\\
10.1	-0.874274730682373\\
10.11	-0.873452663421631\\
10.12	-0.872600078582764\\
10.13	-0.871747493743896\\
10.14	-0.870902061462402\\
10.15	-0.870068073272705\\
10.16	-0.869243621826172\\
10.17	-0.868461608886719\\
10.18	-0.867678165435791\\
10.19	-0.866861343383789\\
10.2000000000001	-0.928423881530762\\
10.2100000000001	-0.927606582641602\\
10.2200000000001	-0.926764011383057\\
10.23	-0.925897598266602\\
10.24	-0.925058841705322\\
10.25	-0.92429780960083\\
10.26	-0.923581123352051\\
10.27	-0.922871589660645\\
10.28	-0.859761714935303\\
10.29	-0.859068870544434\\
10.3	-0.85846471786499\\
10.31	-0.857903957366943\\
10.32	-0.906575202941895\\
10.3300000000001	-0.905989170074463\\
10.3400000000001	-0.905436992645264\\
10.35	-0.904905796051025\\
10.36	-0.84194803237915\\
10.37	-0.841391086578369\\
10.38	-0.840867042541504\\
10.39	-0.84033203125\\
10.4	-0.839760303497314\\
10.41	-0.839169025421143\\
10.42	-0.838582515716553\\
10.43	-0.83797550201416\\
10.44	-0.837368488311768\\
10.4500000000001	-0.899210929870605\\
10.4600000000001	-0.898757457733154\\
10.4700000000001	-0.89836311340332\\
10.48	-0.898004531860352\\
10.49	-0.897587299346924\\
10.5	-0.897069931030273\\
10.51	-0.940202713012695\\
10.52	-1.06434965133667\\
10.53	-1.06375217437744\\
10.54	-1.06324338912964\\
10.55	-1.06279993057251\\
10.56	-1.06236600875854\\
10.57	-1.06191825866699\\
10.5800000000001	-1.06148195266724\\
10.5900000000001	-1.06102609634399\\
10.6	-1.06053400039673\\
10.61	-1.06001949310303\\
10.62	-1.05952072143555\\
10.63	-1.05909299850464\\
10.64	-1.05871915817261\\
10.65	-1.05833005905151\\
10.66	-1.05787324905396\\
10.67	-1.05737352371216\\
10.68	-1.11927700042725\\
10.69	-1.11882638931274\\
10.7000000000001	-1.1183500289917\\
10.7100000000001	-1.11783075332642\\
10.7200000000001	-1.11728954315186\\
10.73	-1.13482666015625\\
10.74	-1.13432312011719\\
10.75	-1.13385057449341\\
10.76	-1.13337707519531\\
10.77	-1.13287448883057\\
10.78	-1.13240623474121\\
10.79	-1.13199377059937\\
10.8	-1.13161277770996\\
10.81	-1.13126659393311\\
10.82	-1.13095712661743\\
10.8300000000001	-1.13065910339355\\
10.8400000000001	-1.13687992095947\\
10.85	-1.13654184341431\\
10.86	-1.13616847991943\\
10.87	-1.13577890396118\\
10.88	-1.13536310195923\\
10.89	-1.1349048614502\\
10.9	-1.13443088531494\\
10.91	-1.13397121429443\\
10.92	-1.15079355239868\\
10.93	-1.15042304992676\\
10.94	-1.15006446838379\\
10.9500000000001	-1.14968061447144\\
10.9600000000001	-1.14924240112305\\
10.9700000000001	-1.14880514144897\\
10.98	-1.21085166931152\\
10.99	-1.21048450469971\\
11	-1.21013593673706\\
11.01	-1.20981931686401\\
11.02	-1.20953512191772\\
11.03	-1.20927619934082\\
11.04	-1.20899724960327\\
11.05	-1.20866727828979\\
11.06	-1.14584827423096\\
11.07	-1.14547204971313\\
11.0800000000001	-1.14513635635376\\
11.0900000000001	-1.14481163024902\\
11.1	-1.14441919326782\\
11.11	-1.14392232894897\\
11.12	-1.14779758453369\\
11.13	-1.08483600616455\\
11.14	-1.0843768119812\\
11.15	-1.08395624160767\\
11.16	-1.08352041244507\\
11.17	-1.08303117752075\\
11.18	-1.08250045776367\\
11.19	-1.08200120925903\\
11.2000000000001	-1.08156251907349\\
11.2100000000001	-1.08115863800049\\
11.2200000000001	-1.08071613311768\\
11.23	-1.08022928237915\\
11.24	-1.07973575592041\\
11.25	-1.0792670249939\\
11.26	-1.07879257202148\\
11.27	-1.07831239700317\\
11.28	-1.01926326751709\\
11.29	-1.01884126663208\\
11.3	-1.01841497421265\\
11.31	-1.01791000366211\\
11.32	-0.978167533874512\\
11.3300000000001	-0.977451801300049\\
11.3400000000001	-0.976752758026123\\
11.35	-0.976137638092041\\
11.36	-1.03417539596558\\
11.37	-1.03360462188721\\
11.38	-1.03303956985474\\
11.39	-1.03249502182007\\
11.4	-1.03197288513184\\
11.41	-1.03144836425781\\
11.42	-1.0309100151062\\
11.43	-1.09674978256226\\
11.44	-1.09624814987183\\
11.4500000000001	-1.09579420089722\\
11.4600000000001	-1.09537220001221\\
11.4700000000001	-1.09493398666382\\
11.48	-1.09443044662476\\
11.49	-1.09385824203491\\
11.5	-1.09321451187134\\
11.51	-1.09255218505859\\
11.52	-1.07070779800415\\
11.53	-1.07004880905151\\
11.54	-1.06942129135132\\
11.55	-1.06883525848389\\
11.56	-1.06824636459351\\
11.57	-1.06763029098511\\
11.5800000000001	-1.00059938430786\\
11.5900000000001	-0.999875068664551\\
11.6	-0.999122142791748\\
11.61	-0.998403549194336\\
11.62	-0.997794151306152\\
11.63	-0.997280120849609\\
11.64	-0.996804237365723\\
11.65	-0.99628734588623\\
11.66	-1.05819368362427\\
11.67	-1.05767440795898\\
11.68	-1.05716180801392\\
11.69	-1.05668354034424\\
11.7000000000001	-1.05626201629639\\
11.7100000000001	-1.05587482452393\\
11.7200000000001	-1.04581499099731\\
11.73	-1.04529619216919\\
11.74	-0.98223876953125\\
11.75	-0.981618881225586\\
11.76	-0.981095790863037\\
11.77	-0.980663776397705\\
11.78	-0.980278491973877\\
11.79	-0.97988748550415\\
11.8	-0.979437351226807\\
11.81	-1.04138231277466\\
11.82	-1.04088020324707\\
11.8300000000001	-1.0403790473938\\
11.8400000000001	-1.03986120223999\\
11.85	-1.03934955596924\\
11.86	-1.03886890411377\\
11.87	-1.03840684890747\\
11.88	-1.03800582885742\\
11.89	-0.975240230560303\\
11.9	-0.974989414215088\\
11.91	-0.971682071685791\\
11.92	-0.971567153930664\\
11.93	-0.971492767333984\\
11.94	-0.971449375152588\\
11.9500000000001	-0.971415996551514\\
11.9600000000001	-0.971391201019287\\
11.9700000000001	-1.0962553024292\\
11.98	-1.0962176322937\\
11.99	-1.09619522094727\\
12	-1.09621477127075\\
12.01	-1.09632778167725\\
12.02	-1.09661531448364\\
12.03	-1.09706115722656\\
12.04	-0.972694396972656\\
12.05	-0.973223686218262\\
12.06	-0.97374439239502\\
12.07	-0.97429370880127\\
12.0800000000001	-0.974869251251221\\
12.0900000000001	-0.97545337677002\\
12.1	-0.976020336151123\\
12.11	-0.972723007202148\\
12.12	-0.966766357421875\\
12.13	-0.967278957366943\\
12.14	-0.96783971786499\\
12.15	-0.96843147277832\\
12.16	-0.969040870666504\\
12.17	-0.969676494598389\\
12.18	-0.970320224761963\\
12.19	-0.908581733703613\\
12.2000000000001	-0.909205913543701\\
12.2100000000001	-0.909824371337891\\
12.2200000000001	-0.910423755645752\\
12.23	-0.91099739074707\\
12.24	-0.911545753479004\\
12.25	-0.912074565887451\\
12.26	-0.912582397460938\\
12.27	-0.725929260253906\\
12.28	-0.726458549499512\\
12.29	-0.727009773254395\\
12.3	-0.727567195892334\\
12.31	-0.721547603607178\\
12.32	-0.721992969512939\\
12.3300000000001	-0.722438812255859\\
12.3400000000001	-0.722901344299316\\
12.35	-0.59860372543335\\
12.36	-0.599088668823242\\
12.37	-0.59959602355957\\
12.38	-0.600150108337402\\
12.39	-0.600719928741455\\
12.4	-0.601250171661377\\
12.41	-0.601711750030518\\
12.42	-0.602114200592041\\
12.43	-0.594006061553955\\
12.44	-0.594488143920898\\
12.4500000000001	-0.595032691955566\\
12.4600000000001	-0.595585823059082\\
12.4700000000001	-0.596114635467529\\
12.48	-0.596653938293457\\
12.49	-0.597213745117188\\
12.5	-0.597803115844727\\
12.51	-0.590565204620361\\
12.52	-0.591099262237549\\
12.53	-0.59160041809082\\
12.54	-0.592085838317871\\
12.55	-0.592565059661865\\
12.56	-0.593051910400391\\
12.57	-0.593545436859131\\
12.5800000000001	-0.593990325927734\\
12.5900000000001	-0.594420909881592\\
12.6	-0.594893455505371\\
12.61	-0.595413684844971\\
12.62	-0.595940113067627\\
12.63	-0.596424579620361\\
12.64	-0.596871852874756\\
12.65	-0.597334861755371\\
12.66	-0.660148143768311\\
12.67	-0.660657405853271\\
12.68	-0.661138534545898\\
12.69	-0.66163158416748\\
12.7000000000001	-0.662119388580322\\
12.7100000000001	-0.66258716583252\\
12.7200000000001	-0.663008213043213\\
12.73	-0.66335391998291\\
12.74	-0.654459476470947\\
12.75	-0.654815196990967\\
12.76	-0.655253887176514\\
12.77	-0.655710697174072\\
12.78	-0.65614128112793\\
12.79	-0.656491279602051\\
12.8	-0.656744956970215\\
12.81	-0.656922340393066\\
12.82	-0.657046318054199\\
12.8300000000001	-0.65718936920166\\
12.8400000000001	-0.657376289367676\\
12.85	-0.657584667205811\\
12.86	-0.657837390899658\\
12.87	-0.658152103424072\\
12.88	-0.658540725708008\\
12.89	-0.658988952636719\\
};
\addplot[const plot, color=mycolor2, line width=1.3pt, forget plot] table[row sep=crcr] {%
-2.1	-0.0935365334153175\\
-2.09000000000001	-0.0935332700610161\\
-2.08000000000002	-0.0891390442848206\\
-2.07000000000003	-0.0922894924879074\\
-2.06000000000004	-0.094160869717598\\
-2.04999999999993	-0.0891436189413071\\
-2.03999999999994	-0.0749641209840775\\
-2.02999999999995	-0.0611922182142735\\
-2.01999999999996	-0.0511853210628033\\
-2.00999999999997	-0.0487262345850468\\
-1.99999999999998	-0.047978013753891\\
-1.98999999999999	-0.0567058362066746\\
-1.98	-0.072256863117218\\
-1.97	-0.0815924778580666\\
-1.96000000000001	-0.0852053090929985\\
-1.95000000000002	-0.0927255153656006\\
-1.94000000000003	-0.100865215063095\\
-1.93000000000004	-0.101515337824821\\
-1.91999999999994	-0.094029076397419\\
-1.90999999999995	-0.0834385752677917\\
-1.89999999999995	-0.0753230825066566\\
-1.88999999999996	-0.0734381228685379\\
-1.87999999999997	-0.0694782361388206\\
-1.86999999999998	-0.0738483965396881\\
-1.85999999999999	-0.0850644558668137\\
-1.85	-0.0918997675180435\\
-1.84000000000001	-0.0925215929746628\\
-1.83000000000002	-0.0862816125154495\\
-1.82000000000003	-0.0856712162494659\\
-1.81000000000004	-0.0881711393594742\\
-1.79999999999993	-0.088732585310936\\
-1.78999999999994	-0.0824668928980827\\
-1.77999999999995	-0.0755816996097565\\
-1.76999999999996	-0.0699600800871849\\
-1.75999999999997	-0.0723460391163826\\
-1.74999999999998	-0.0810799151659012\\
-1.73999999999999	-0.0842042490839958\\
-1.73	-0.0829618498682976\\
-1.72	-0.0827914550900459\\
-1.71000000000001	-0.0859449133276939\\
-1.70000000000002	-0.088443323969841\\
-1.69000000000003	-0.0902930796146393\\
-1.68000000000004	-0.0911273956298828\\
-1.66999999999994	-0.0961291417479515\\
-1.65999999999995	-0.103584326803684\\
-1.64999999999995	-0.111663535237312\\
-1.63999999999996	-0.11380784958601\\
-1.62999999999997	-0.105099692940712\\
-1.61999999999998	-0.0963790342211723\\
-1.60999999999999	-0.0957429111003876\\
-1.6	-0.10559818893671\\
-1.59000000000001	-0.114316940307617\\
-1.58000000000002	-0.118089884519577\\
-1.57000000000003	-0.119382172822952\\
-1.56000000000004	-0.117220535874367\\
-1.54999999999993	-0.108492709696293\\
-1.53999999999994	-0.0991253405809402\\
-1.52999999999995	-0.0859880521893501\\
-1.51999999999996	-0.0769898071885109\\
-1.50999999999997	-0.0732486099004745\\
-1.49999999999998	-0.0738851130008698\\
-1.48999999999999	-0.0776399150490761\\
-1.48	-0.0796868801116943\\
-1.47	-0.0871919542551041\\
-1.46000000000001	-0.100291445851326\\
-1.45000000000002	-0.107752680778503\\
-1.44000000000003	-0.110441148281097\\
-1.43000000000004	-0.111079178750515\\
-1.41999999999994	-0.111106395721436\\
-1.40999999999995	-0.101742058992386\\
-1.39999999999995	-0.0853865519165993\\
-1.38999999999996	-0.0760116279125214\\
-1.37999999999997	-0.0729008987545967\\
-1.36999999999998	-0.0760161653161049\\
-1.35999999999999	-0.0816221535205841\\
-1.35	-0.0853890553116798\\
-1.34000000000001	-0.0935321524739265\\
-1.33000000000002	-0.104141913354397\\
-1.32000000000003	-0.113786332309246\\
-1.31000000000004	-0.119371652603149\\
-1.29999999999993	-0.123093195259571\\
-1.28999999999994	-0.120597407221794\\
-1.27999999999995	-0.119525745511055\\
-1.26999999999996	-0.120180390775204\\
-1.25999999999997	-0.122677572071552\\
-1.24999999999998	-0.120176129043102\\
-1.23999999999999	-0.107801914215088\\
-1.23	-0.0928219929337502\\
-1.22	-0.0840971916913986\\
-1.21000000000001	-0.081602931022644\\
-1.20000000000002	-0.0830404758453369\\
-1.19000000000003	-0.0886500105261803\\
-1.18000000000004	-0.0955098867416382\\
-1.16999999999994	-0.0955144241452217\\
-1.15999999999995	-0.0959409773349762\\
-1.14999999999995	-0.0978104248642921\\
-1.13999999999996	-0.100918531417847\\
-1.12999999999997	-0.102777786552906\\
-1.11999999999998	-0.105186656117439\\
-1.10999999999999	-0.0989814251661301\\
-1.1	-0.0933858901262283\\
-1.09000000000001	-0.0952666848897934\\
-1.08000000000002	-0.0969288200139999\\
-1.07000000000003	-0.105630941689014\\
-1.06000000000004	-0.10808589309454\\
-1.04999999999993	-0.10431294888258\\
-1.03999999999994	-0.103998810052872\\
-1.02999999999995	-0.104001827538013\\
-1.01999999999996	-0.100916408002377\\
-1.00999999999997	-0.096593514084816\\
-0.999999999999977	-0.0928510054945946\\
-0.989999999999986	-0.0916218161582947\\
-0.979999999999995	-0.0978330969810486\\
-0.970000000000004	-0.103404819965363\\
-0.960000000000013	-0.107712209224701\\
-0.950000000000022	-0.11211109161377\\
-0.940000000000031	-0.117121905088425\\
-0.930000000000041	-0.118972092866898\\
-0.919999999999936	-0.118465684354305\\
-0.909999999999945	-0.111575961112976\\
-0.899999999999954	-0.107828713953495\\
-0.889999999999963	-0.101610757410526\\
-0.879999999999972	-0.0923493281006813\\
-0.869999999999981	-0.0936405062675476\\
-0.859999999999991	-0.100489422678947\\
-0.85	-0.10607023537159\\
-0.840000000000009	-0.107096783816814\\
-0.830000000000018	-0.102105237543583\\
-0.820000000000027	-0.100226335227489\\
-0.810000000000036	-0.108324088156223\\
-0.799999999999931	-0.120429307222366\\
-0.789999999999941	-0.127332657575607\\
-0.77999999999995	-0.127350822091103\\
-0.769999999999959	-0.123580902814865\\
-0.759999999999968	-0.123213991522789\\
-0.749999999999977	-0.116334855556488\\
-0.739999999999986	-0.105747796595097\\
-0.729999999999995	-0.0951652526855469\\
-0.720000000000004	-0.0870508179068565\\
-0.710000000000013	-0.0845237001776695\\
-0.700000000000022	-0.0826417729258537\\
-0.690000000000031	-0.0770201608538628\\
-0.680000000000041	-0.0718933343887329\\
-0.669999999999936	-0.0775255560874939\\
-0.659999999999945	-0.0850306451320648\\
-0.649999999999954	-0.0950299799442291\\
-0.639999999999963	-0.0964164286851883\\
-0.629999999999972	-0.0852049291133881\\
-0.619999999999981	-0.0739798247814178\\
-0.609999999999991	-0.0739858746528625\\
-0.6	-0.0827166140079498\\
-0.590000000000009	-0.0908234491944313\\
-0.580000000000018	-0.0914565622806549\\
-0.570000000000027	-0.0914671644568443\\
-0.560000000000036	-0.0913876220583916\\
-0.549999999999931	-0.207216411828995\\
-0.539999999999941	-0.207190722227097\\
-0.52999999999995	-0.210921362042427\\
-0.519999999999959	-0.220884054899216\\
-0.509999999999968	-0.225220963358879\\
-0.499999999999977	-0.222708582878113\\
-0.489999999999986	-0.216453477740288\\
-0.479999999999995	-0.212077230215073\\
-0.470000000000004	-0.207701042294502\\
-0.460000000000013	-0.20585235953331\\
-0.450000000000022	-0.210901379585266\\
-0.440000000000031	-0.216546803712845\\
-0.430000000000041	-0.217801690101624\\
-0.419999999999936	-0.219697237014771\\
-0.409999999999945	-0.226608142256737\\
-0.399999999999954	-0.237242102622986\\
-0.389999999999963	-0.249085202813148\\
-0.379999999999972	-0.255925446748734\\
-0.369999999999981	-0.2627834379673\\
-0.359999999999991	-0.265889674425125\\
-0.35	-0.262745678424835\\
-0.340000000000009	-0.255871117115021\\
-0.330000000000018	-0.249008223414421\\
-0.320000000000027	-0.240892767906189\\
-0.310000000000036	-0.23836225271225\\
-0.299999999999931	-0.240817233920097\\
-0.289999999999941	-0.248894974589348\\
-0.27999999999995	-0.26322478055954\\
-0.269999999999959	-0.274441003799438\\
-0.259999999999968	-0.280055075883865\\
-0.249999999999977	-0.287567734718323\\
-0.239999999999986	-0.298845738172531\\
-0.229999999999995	-0.305738508701324\\
-0.220000000000004	-0.305721879005432\\
-0.210000000000013	-0.302579402923584\\
-0.200000000000022	-0.300711065530777\\
-0.190000000000031	-0.299468249082565\\
-0.180000000000041	-0.30134716629982\\
-0.169999999999936	-0.302626252174377\\
-0.159999999999945	-0.301434844732285\\
-0.149999999999954	-0.297729939222336\\
-0.139999999999963	-0.294613182544708\\
-0.129999999999972	-0.297714829444885\\
-0.119999999999981	-0.305818647146225\\
-0.109999999999991	-0.315164864063263\\
-0.0999999999999996	-0.322012305259705\\
-0.0900000000000087	-0.321357667446136\\
-0.0800000000000178	-0.318210661411285\\
-0.0700000000000269	-0.313199877738953\\
-0.060000000000036	-0.310054808855057\\
-0.0499999999999314	-0.305677115917206\\
-0.0399999999999405	-0.303176820278168\\
-0.0299999999999496	-0.304425656795502\\
-0.0199999999999587	-0.305672585964203\\
-0.00999999999996781	-0.303173810243607\\
2.30926389122033e-14	-0.298841834068298\\
0.010000000000014	-0.2970370054245\\
0.0200000000000049	-0.300806939601898\\
0.0299999999999958	-0.306398332118988\\
0.0399999999999867	-0.311986327171326\\
0.0499999999999776	-0.311984807252884\\
0.0599999999999685	-0.310147136449814\\
0.0699999999999594	-0.316436648368835\\
0.080000000000064	-0.321439921855927\\
0.0900000000000549	-0.321381002664566\\
0.100000000000046	-0.31631126999855\\
0.110000000000037	-0.381281405687332\\
0.120000000000028	-0.401881158351898\\
0.130000000000019	-0.439986824989319\\
0.140000000000009	-0.490561485290527\\
0.15	-0.554823398590088\\
0.159999999999991	-0.622187376022339\\
0.169999999999982	-0.672104358673096\\
0.179999999999973	-0.695194125175476\\
0.189999999999964	-0.690792381763458\\
0.200000000000069	-0.668880462646484\\
0.210000000000059	-0.635739266872406\\
0.22000000000005	-0.603870391845703\\
0.230000000000041	-0.581370711326599\\
0.240000000000032	-0.572612345218658\\
0.250000000000023	-0.581985831260681\\
0.260000000000014	-0.614454686641693\\
0.270000000000005	-0.786912560462952\\
0.279999999999996	-0.841875374317169\\
0.289999999999987	-0.895593881607056\\
0.299999999999978	-0.942439377307892\\
0.309999999999969	-0.975519001483917\\
0.319999999999959	-0.996114134788513\\
0.330000000000064	-1.00234818458557\\
0.340000000000055	-0.998597919940948\\
0.350000000000046	-1.05420386791229\\
0.360000000000037	-1.04165887832642\\
0.370000000000028	-1.02099585533142\\
0.380000000000019	-1.00160253047943\\
0.390000000000009	-0.989115178585052\\
0.4	-0.984750092029572\\
0.409999999999991	-0.985989570617676\\
0.419999999999982	-1.05347180366516\\
0.429999999999973	-1.06908226013184\\
0.439999999999964	-1.09217762947083\\
0.450000000000069	-1.11839604377747\\
0.460000000000059	-1.1427538394928\\
0.47000000000005	-1.16522836685181\\
0.480000000000041	-1.18394756317139\\
0.490000000000032	-1.26141393184662\\
0.500000000000023	-1.27076160907745\\
0.510000000000014	-1.27690529823303\\
0.520000000000005	-1.27443265914917\\
0.529999999999996	-1.2613513469696\\
0.539999999999987	-1.24263644218445\\
0.549999999999978	-1.22701144218445\\
0.559999999999969	-1.21447288990021\\
0.569999999999959	-1.21131229400635\\
0.580000000000064	-1.3456597328186\\
0.590000000000055	-1.36440944671631\\
0.600000000000046	-1.38631236553192\\
0.610000000000037	-1.40820467472076\\
0.620000000000028	-1.42882084846497\\
0.630000000000019	-1.44254469871521\\
0.640000000000009	-1.45061945915222\\
0.65	-1.4505922794342\\
0.659999999999991	-1.56435203552246\\
0.669999999999982	-1.54436922073364\\
0.679999999999973	-1.528724193573\\
0.689999999999964	-1.52243614196777\\
0.700000000000069	-1.51680088043213\\
0.710000000000059	-1.51182925701141\\
0.72000000000005	-1.51310467720032\\
0.730000000000041	-1.50997710227966\\
0.740000000000032	-1.50468623638153\\
0.750000000000023	-1.69842624664307\\
0.760000000000014	-1.71155893802643\\
0.770000000000005	-1.72470319271088\\
0.779999999999996	-1.7359631061554\\
0.789999999999987	-1.74094939231873\\
0.799999999999978	-1.73595213890076\\
0.809999999999969	-1.72723913192749\\
0.819999999999959	-1.72477185726166\\
0.830000000000064	-1.78603529930115\\
0.840000000000055	-1.78040456771851\\
0.850000000000046	-1.76166546344757\\
0.860000000000037	-1.74541831016541\\
0.870000000000028	-1.74228477478027\\
0.880000000000019	-1.7422935962677\\
0.890000000000009	-1.74542963504791\\
0.9	-1.75168442726135\\
0.909999999999991	-1.76357567310333\\
0.919999999999982	-1.8384382724762\\
0.929999999999973	-1.84282970428467\\
0.939999999999964	-1.8402978181839\\
0.950000000000069	-1.84272575378418\\
0.960000000000059	-1.84454596042633\\
0.97000000000005	-1.83394384384155\\
0.980000000000041	-1.81775188446045\\
0.990000000000032	-1.81089663505554\\
1.00000000000002	-1.93214666843414\\
1.01000000000001	-1.91527628898621\\
1.02	-1.89778757095337\\
1.03	-1.8890655040741\\
1.03999999999999	-1.89161419868469\\
1.04999999999998	-1.90352392196655\\
1.05999999999997	-1.91852068901062\\
1.06999999999996	-1.92977011203766\\
1.08000000000006	-1.93603110313416\\
1.09000000000005	-2.00040721893311\\
1.10000000000005	-2.00228047370911\\
1.11000000000004	-2.00542068481445\\
1.12000000000003	-2.00287389755249\\
1.13000000000002	-1.99287235736847\\
1.14000000000001	-1.97598743438721\\
1.15	-1.96719789505005\\
1.15999999999999	-1.96526980400085\\
1.16999999999998	-2.01337742805481\\
1.17999999999997	-1.99462413787842\\
1.18999999999996	-1.98959755897522\\
1.20000000000007	-1.98769807815552\\
1.21000000000006	-1.97580373287201\\
1.22000000000005	-1.96829771995544\\
1.23000000000004	-1.96708905696869\\
1.24000000000003	-1.96964716911316\\
1.25000000000002	-2.09531235694885\\
1.26000000000001	-2.09657955169678\\
1.27	-2.10782265663147\\
1.28	-2.11221885681152\\
1.28999999999999	-2.10039973258972\\
1.29999999999998	-2.08794593811035\\
1.30999999999997	-2.08297324180603\\
1.31999999999996	-2.07683849334717\\
1.33000000000006	-2.13938140869141\\
1.34000000000005	-2.13815021514893\\
1.35000000000005	-2.12753009796143\\
1.36000000000004	-2.11132526397705\\
1.37000000000003	-2.10137104988098\\
1.38000000000002	-2.10511636734009\\
1.39000000000001	-2.11695742607117\\
1.4	-2.12380623817444\\
1.40999999999999	-2.24751615524292\\
1.41999999999998	-2.24558568000793\\
1.42999999999997	-2.23618459701538\\
1.43999999999996	-2.22740364074707\\
1.45000000000007	-2.2273428440094\\
1.46000000000006	-2.2360417842865\\
1.47000000000005	-2.23667478561401\\
1.48000000000004	-2.34610080718994\\
1.49000000000003	-2.32801270484924\\
1.50000000000002	-2.31677794456482\\
1.51000000000001	-2.30922913551331\\
1.52	-2.30862808227539\\
1.53	-2.30864405632019\\
1.53999999999999	-2.30368089675903\\
1.54999999999998	-2.28936386108398\\
1.55999999999997	-2.27814722061157\\
1.56999999999996	-2.4044189453125\\
1.58000000000006	-2.41260385513306\\
1.59000000000005	-2.41830945014954\\
1.60000000000005	-2.42021799087524\\
1.61000000000004	-2.42146277427673\\
1.62000000000003	-2.41462707519531\\
1.63000000000002	-2.39968156814575\\
1.64000000000001	-2.38905477523804\\
1.65	-2.38901829719543\\
1.65999999999999	-2.4502592086792\\
1.66999999999998	-2.43715381622314\\
1.67999999999997	-2.4240345954895\\
1.68999999999996	-2.42399549484253\\
1.70000000000007	-2.42331123352051\\
1.71000000000006	-2.41699767112732\\
1.72000000000005	-2.41622591018677\\
1.73000000000004	-2.41993355751038\\
1.74000000000003	-2.48242092132568\\
1.75000000000002	-2.4774067401886\\
1.76000000000001	-2.46177220344543\\
1.77	-2.44117760658264\\
1.78	-2.42873668670654\\
1.78999999999999	-2.42876482009888\\
1.79999999999998	-2.42565631866455\\
1.80999999999997	-2.41320037841797\\
1.81999999999996	-2.52577590942383\\
1.83000000000006	-2.51961374282837\\
1.84000000000005	-2.52904987335205\\
1.85000000000005	-2.54346656799316\\
1.86000000000004	-2.55036926269531\\
1.87000000000003	-2.55100202560425\\
1.88000000000002	-2.548495054245\\
1.89000000000001	-2.54473233222961\\
1.9	-2.5415620803833\\
1.90999999999999	-2.59980344772339\\
1.91999999999998	-2.58791589736938\\
1.92999999999997	-2.57228827476501\\
1.93999999999996	-2.55853700637817\\
1.95000000000007	-2.55852890014648\\
1.96000000000006	-2.56166458129883\\
1.97000000000005	-2.56046104431152\\
1.98000000000004	-2.55493545532227\\
1.99000000000003	-2.67380571365356\\
2.00000000000002	-2.66639828681946\\
2.01000000000001	-2.66141986846924\\
2.02	-2.65951943397522\\
2.03	-2.65261888504028\\
2.03999999999999	-2.65070033073425\\
2.04999999999998	-2.65374326705933\\
2.05999999999997	-2.70929384231567\\
2.06999999999996	-2.69113969802856\\
2.08000000000006	-2.67485976219177\\
2.09000000000005	-2.66107535362244\\
2.10000000000005	-2.65546274185181\\
2.11000000000004	-2.64926815032959\\
2.12000000000003	-2.63181686401367\\
2.13000000000002	-2.6162121295929\\
2.14000000000001	-2.6143581867218\\
2.15	-2.6138174533844\\
2.15999999999999	-2.61577725410461\\
2.16999999999998	-2.61832070350647\\
2.17999999999997	-2.62271690368652\\
2.18999999999996	-2.62652373313904\\
2.20000000000007	-2.63157510757446\\
2.21000000000006	-2.63720202445984\\
2.22000000000005	-2.5784604549408\\
2.23000000000004	-2.58161926269531\\
2.24000000000003	-2.57786846160889\\
2.25000000000002	-2.56469440460205\\
2.26000000000001	-2.54214596748352\\
2.27	-2.5202214717865\\
2.28	-2.51889085769653\\
2.28999999999999	-2.52881264686584\\
2.29999999999998	-2.58315110206604\\
2.30999999999997	-2.56378579139709\\
2.31999999999996	-2.55694317817688\\
2.33000000000006	-2.56442928314209\\
2.34000000000005	-2.56192064285278\\
2.35000000000005	-2.5569224357605\\
2.36000000000004	-2.56069278717041\\
2.37000000000003	-2.51199865341187\\
2.38000000000002	-2.52396202087402\\
2.39000000000001	-2.52966976165771\\
2.4	-2.53161430358887\\
2.40999999999999	-2.52668714523315\\
2.41999999999998	-2.51548051834106\\
2.42999999999997	-2.49800729751587\\
2.43999999999996	-2.48239946365356\\
2.45000000000007	-2.53177499771118\\
2.46000000000006	-2.51547026634216\\
2.47000000000005	-2.50346899032593\\
2.48000000000004	-2.49588584899902\\
2.49000000000003	-2.48656010627747\\
2.50000000000002	-2.48979258537292\\
2.51000000000001	-2.50174570083618\\
2.52	-2.51178002357483\\
2.53	-2.45366859436035\\
2.53999999999999	-2.45803594589233\\
2.54999999999998	-2.4686644077301\\
2.55999999999997	-2.47554588317871\\
2.56999999999996	-2.47927355766296\\
2.58000000000006	-2.48235201835632\\
2.59000000000005	-2.48041319847107\\
2.60000000000005	-2.46037006378174\\
2.61000000000004	-2.43220043182373\\
2.62000000000003	-2.41468334197998\\
2.63000000000002	-2.41159272193909\\
2.64000000000001	-2.40602016448975\\
2.65	-2.39606213569641\\
2.65999999999999	-2.39734482765198\\
2.66999999999998	-2.41299605369568\\
2.67999999999997	-2.43991661071777\\
2.68999999999996	-2.47060966491699\\
2.70000000000007	-2.48818731307983\\
2.71000000000006	-2.48641633987427\\
2.72000000000005	-2.48336482048035\\
2.73000000000004	-2.48462343215942\\
2.74000000000003	-2.47958278656006\\
2.75000000000002	-2.45920014381409\\
2.76000000000001	-2.42911815643311\\
2.77	-2.40149927139282\\
2.78	-2.3751072883606\\
2.78999999999999	-2.35123205184937\\
2.79999999999998	-2.34051990509033\\
2.80999999999997	-2.34860444068909\\
2.81999999999996	-2.36423587799072\\
2.83000000000006	-2.37177324295044\\
2.84000000000005	-2.37680387496948\\
2.85000000000005	-2.38745474815369\\
2.86000000000004	-2.40000128746033\\
2.87000000000003	-2.47130823135376\\
2.88000000000002	-2.47386145591736\\
2.89000000000001	-2.47266745567322\\
2.9	-2.4696249961853\\
2.90999999999999	-2.46535038948059\\
2.91999999999998	-2.45855760574341\\
2.92999999999997	-2.44860982894897\\
2.93999999999996	-2.43426370620728\\
2.95000000000007	-2.4211757183075\\
2.96000000000006	-2.42244267463684\\
2.97000000000005	-2.42120051383972\\
2.98000000000004	-2.40996527671814\\
2.99000000000003	-2.40370297431946\\
3.00000000000002	-2.40490531921387\\
3.01000000000001	-2.40673923492432\\
3.02	-2.40297436714172\\
3.03	-2.45915746688843\\
3.03999999999999	-2.46026587486267\\
3.04999999999998	-2.46765637397766\\
3.05999999999997	-2.4757285118103\\
3.06999999999996	-2.47631216049194\\
3.08000000000006	-2.46881532669067\\
3.09000000000005	-2.46073150634766\\
3.10000000000005	-2.46263337135315\\
3.11000000000004	-2.45704817771912\\
3.12000000000003	-2.44289135932922\\
3.13000000000002	-2.44170045852661\\
3.14000000000001	-2.44113516807556\\
3.15	-2.43119359016418\\
3.15999999999999	-2.4230945110321\\
3.16999999999998	-2.42623090744019\\
3.17999999999997	-2.44000792503357\\
3.18999999999996	-2.43881511688232\\
3.20000000000007	-2.42077779769897\\
3.21000000000006	-2.41208148002625\\
3.22000000000005	-2.42145490646362\\
3.23000000000004	-2.42456555366516\\
3.24000000000003	-2.42581748962402\\
3.25000000000002	-2.42771148681641\\
3.26000000000001	-2.42772221565247\\
3.27	-2.43142700195313\\
3.28	-2.4363260269165\\
3.28999999999999	-2.43872308731079\\
3.29999999999998	-2.44177079200745\\
3.30999999999997	-2.43982529640198\\
3.31999999999996	-2.42600202560425\\
3.33000000000006	-2.40972518920898\\
3.34000000000005	-2.40032815933228\\
3.35000000000005	-2.39655208587646\\
3.36000000000004	-2.39279103279114\\
3.37000000000003	-2.38967990875244\\
3.38000000000002	-2.38600564002991\\
3.39000000000001	-2.39174485206604\\
3.4	-2.40498781204224\\
3.40999999999999	-2.41758704185486\\
3.41999999999998	-2.43015122413635\\
3.42999999999997	-2.44145941734314\\
3.43999999999996	-2.45775246620178\\
3.45000000000007	-2.46840596199036\\
3.46000000000006	-2.40405702590942\\
3.47000000000005	-2.39843654632568\\
3.48000000000004	-2.3915114402771\\
3.49000000000003	-2.38079071044922\\
3.50000000000002	-2.37567019462585\\
3.51000000000001	-2.37172937393188\\
3.52	-2.34229516983032\\
3.53	-2.27352976799011\\
3.53999999999999	-2.19353485107422\\
3.54999999999998	-2.07047772407532\\
3.55999999999997	-2.03683614730835\\
3.56999999999996	-2.02002859115601\\
3.58000000000006	-2.03312373161316\\
3.59000000000005	-2.07868766784668\\
3.60000000000005	-2.14304780960083\\
3.61000000000004	-2.20245933532715\\
3.62000000000003	-2.2556037902832\\
3.63000000000002	-2.30808019638062\\
3.64000000000001	-2.29367113113403\\
3.65	-2.31304216384888\\
3.65999999999999	-2.29122233390808\\
3.66999999999998	-2.25820064544678\\
3.67999999999997	-2.25076508522034\\
3.68999999999996	-2.26449584960938\\
3.70000000000007	-2.26131534576416\\
3.71000000000006	-2.2312605381012\\
3.72000000000005	-2.24502825737\\
3.73000000000004	-2.18519425392151\\
3.74000000000003	-2.12652182579041\\
3.75000000000002	-2.08649778366089\\
3.76000000000001	-2.0633282661438\\
3.77	-2.06019616127014\\
3.78	-2.08642196655273\\
3.78999999999999	-2.12452745437622\\
3.79999999999998	-2.15332174301147\\
3.80999999999997	-2.30152034759521\\
3.81999999999996	-2.34275484085083\\
3.83000000000006	-2.37893295288086\\
3.84000000000005	-2.38515114784241\\
3.85000000000005	-2.38637566566467\\
3.86000000000004	-2.39195895195007\\
3.87000000000003	-2.39441967010498\\
3.88000000000002	-2.38438558578491\\
3.89000000000001	-2.35623645782471\\
3.9	-2.19185185432434\\
3.90999999999999	-2.15998911857605\\
3.91999999999998	-2.141850233078\\
3.92999999999997	-2.13747692108154\\
3.93999999999996	-2.13559484481812\\
3.95000000000007	-2.13063526153564\\
3.96000000000006	-2.12757158279419\\
3.97000000000005	-2.13574290275574\\
3.98000000000004	-2.02330565452576\\
3.99000000000003	-2.04212069511414\\
4.00000000000002	-2.06215977668762\\
4.01000000000001	-2.08215045928955\\
4.02	-2.09089040756226\\
4.03	-2.08904004096985\\
4.03999999999999	-2.08095145225525\\
4.04999999999998	-2.07032632827759\\
4.05999999999997	-2.0602879524231\\
4.06999999999996	-1.98900091648102\\
4.08000000000006	-1.98145318031311\\
4.09000000000005	-1.97263133525848\\
4.10000000000005	-1.95569205284119\\
4.11000000000004	-1.93506908416748\\
4.12000000000003	-1.91896760463715\\
4.13000000000002	-1.91712176799774\\
4.14000000000001	-1.86145567893982\\
4.15	-1.86579656600952\\
4.15999999999999	-1.87953996658325\\
4.16999999999998	-1.90518963336945\\
4.17999999999997	-1.92773354053497\\
4.18999999999996	-1.94337201118469\\
4.20000000000007	-1.94589638710022\\
4.21000000000006	-1.9490704536438\\
4.22000000000005	-1.94914579391479\\
4.23000000000004	-1.94047665596008\\
4.24000000000003	-1.93487894535065\\
4.25000000000002	-1.93358778953552\\
4.26000000000001	-1.92665064334869\\
4.27	-1.9147264957428\\
4.28	-1.90405261516571\\
4.28999999999999	-1.89649105072021\\
4.29999999999998	-1.891432762146\\
4.30999999999997	-1.81991672515869\\
4.31999999999996	-1.81678462028503\\
4.33000000000006	-1.82176184654236\\
4.34000000000005	-1.8229843378067\\
4.35000000000005	-1.82296741008759\\
4.36000000000004	-1.8285676240921\\
4.37000000000003	-1.83231019973755\\
4.38000000000002	-1.83856022357941\\
4.39000000000001	-1.84417414665222\\
4.4	-1.83918428421021\\
4.40999999999999	-1.83918726444244\\
4.41999999999998	-1.83360171318054\\
4.42999999999997	-1.81685352325439\\
4.43999999999996	-1.82697188854218\\
4.45000000000007	-1.85329437255859\\
4.46000000000006	-1.8564658164978\\
4.47000000000005	-1.83773994445801\\
4.48000000000004	-1.82331764698029\\
4.49000000000003	-1.8151079416275\\
4.50000000000002	-1.8025838136673\\
4.51000000000001	-1.78387522697449\\
4.52	-1.76761317253113\\
4.53	-1.75823652744293\\
4.53999999999999	-1.75579345226288\\
4.54999999999998	-1.75647354125977\\
4.55999999999997	-1.75588512420654\\
4.56999999999996	-1.75843954086304\\
4.58000000000006	-1.77722227573395\\
4.59000000000005	-1.79787600040436\\
4.60000000000005	-1.80854117870331\\
4.61000000000004	-1.81856417655945\\
4.62000000000003	-1.82918691635132\\
4.63000000000002	-1.82917404174805\\
4.64000000000001	-1.82103765010834\\
4.65	-1.74726057052612\\
4.65999999999999	-1.74527633190155\\
4.66999999999998	-1.74885761737823\\
4.67999999999997	-1.73183274269104\\
4.68999999999996	-1.70362102985382\\
4.70000000000007	-1.68482613563538\\
4.71000000000006	-1.679771900177\\
4.72000000000005	-1.67970752716064\\
4.73000000000004	-1.66375517845154\\
4.74000000000003	-1.64376401901245\\
4.75000000000002	-1.63569498062134\\
4.76000000000001	-1.63950848579407\\
4.77	-1.64768433570862\\
4.78	-1.65524065494537\\
4.78999999999999	-1.66344571113586\\
4.79999999999998	-1.61666297912598\\
4.80999999999997	-1.6423796415329\\
4.81999999999996	-1.66184270381927\\
4.83000000000006	-1.66691851615906\\
4.84000000000005	-1.66199374198914\\
4.85000000000005	-1.65144264698029\\
4.86000000000004	-1.63651084899902\\
4.87000000000003	-1.61534380912781\\
4.88000000000002	-1.59479057788849\\
4.89000000000001	-1.58603298664093\\
4.9	-1.58470523357391\\
4.90999999999999	-1.58273029327393\\
4.91999999999998	-1.58883428573608\\
4.92999999999997	-1.59933614730835\\
4.93999999999996	-1.60857737064362\\
4.95000000000007	-1.61970329284668\\
4.96000000000006	-1.56837034225464\\
4.97000000000005	-1.57641899585724\\
4.98000000000004	-1.58009159564972\\
4.99000000000003	-1.57691788673401\\
5.00000000000002	-1.56753182411194\\
5.01000000000001	-1.56065535545349\\
5.02	-1.5637903213501\\
5.03	-1.56946873664856\\
5.03999999999999	-1.44458496570587\\
5.04999999999998	-1.44281935691833\\
5.05999999999997	-1.44287812709808\\
5.06999999999996	-1.43794584274292\\
5.08000000000006	-1.42931914329529\\
5.09000000000005	-1.4213593006134\\
5.10000000000005	-1.41212320327759\\
5.11000000000004	-1.40718913078308\\
5.12000000000003	-1.35238492488861\\
5.13000000000002	-1.37233746051788\\
5.14000000000001	-1.38978850841522\\
5.15	-1.39536678791046\\
5.15999999999999	-1.40591871738434\\
5.16999999999998	-1.42645108699799\\
5.17999999999997	-1.44011068344116\\
5.18999999999996	-1.43815219402313\\
5.20000000000007	-1.29744243621826\\
5.21000000000006	-1.28358340263367\\
5.22000000000005	-1.27159368991852\\
5.23000000000004	-1.26026654243469\\
5.24000000000003	-1.2452404499054\\
5.25000000000002	-1.23772084712982\\
5.26000000000001	-1.23646855354309\\
5.27	-1.23151004314423\\
5.28	-1.22592866420746\\
5.28999999999999	-1.22469758987427\\
5.29999999999998	-1.23096442222595\\
5.30999999999997	-1.24728608131409\\
5.31999999999996	-1.27003991603851\\
5.33000000000006	-1.29389870166779\\
5.34000000000005	-1.31208276748657\\
5.35000000000005	-1.32023465633392\\
5.36000000000004	-1.32211625576019\\
5.37000000000003	-1.25590181350708\\
5.38000000000002	-1.24409568309784\\
5.39000000000001	-1.22726678848267\\
5.4	-1.21660804748535\\
5.40999999999999	-1.21842277050018\\
5.41999999999998	-1.22962403297424\\
5.42999999999997	-1.23520231246948\\
5.43999999999996	-1.23137104511261\\
5.45000000000007	-1.22129857540131\\
5.46000000000006	-1.21811127662659\\
5.47000000000005	-1.22676265239716\\
5.48000000000004	-1.22918450832367\\
5.49000000000003	-1.22292590141296\\
5.50000000000002	-1.2160656452179\\
5.51000000000001	-1.22041654586792\\
5.52	-1.22444427013397\\
5.53	-1.22200262546539\\
5.53999999999999	-1.16147804260254\\
5.54999999999998	-1.17903161048889\\
5.55999999999997	-1.19654774665833\\
5.56999999999996	-1.20034921169281\\
5.58000000000006	-1.20167446136475\\
5.59000000000005	-1.21547770500183\\
5.60000000000005	-1.23488640785217\\
5.61000000000004	-1.24679398536682\\
5.62000000000003	-1.24930727481842\\
5.63000000000002	-1.25242793560028\\
5.64000000000001	-1.26116406917572\\
5.65	-1.2711398601532\\
5.65999999999999	-1.27171456813812\\
5.66999999999998	-1.26038992404938\\
5.67999999999997	-1.24468493461609\\
5.68999999999996	-1.22961163520813\\
5.70000000000007	-1.21518993377686\\
5.71000000000006	-1.20201408863068\\
5.72000000000005	-1.19317138195038\\
5.73000000000004	-1.18570995330811\\
5.74000000000003	-1.18691599369049\\
5.75000000000002	-1.19374465942383\\
5.76000000000001	-1.2093209028244\\
5.77	-1.22679281234741\\
5.78	-1.1749312877655\\
5.78999999999999	-1.18121457099915\\
5.79999999999998	-1.17878842353821\\
5.80999999999997	-1.17140710353851\\
5.81999999999996	-1.16590178012848\\
5.83000000000006	-1.16163110733032\\
5.84000000000005	-1.15921723842621\\
5.85000000000005	-1.1511812210083\\
5.86000000000004	-1.14062404632568\\
5.87000000000003	-1.00877940654755\\
5.88000000000002	-1.00565874576569\\
5.89000000000001	-1.01063787937164\\
5.9	-1.02810204029083\\
5.90999999999999	-1.05555498600006\\
5.91999999999998	-1.08476078510284\\
5.92999999999997	-1.09717035293579\\
5.93999999999996	-1.09147560596466\\
5.95000000000007	-1.08518660068512\\
5.96000000000006	-1.08515739440918\\
5.97000000000005	-1.08074009418488\\
5.98000000000004	-1.06879913806915\\
5.99000000000003	-1.05186605453491\\
6.00000000000002	-1.03621125221252\\
6.01000000000001	-1.02496886253357\\
6.02	-1.01874089241028\\
6.03	-1.01314914226532\\
6.03999999999999	-1.01195013523102\\
6.04999999999998	-1.02199268341064\\
6.05999999999997	-1.04139637947083\\
6.06999999999996	-1.05894136428833\\
6.08000000000006	-1.06710934638977\\
6.09000000000005	-1.07400321960449\\
6.10000000000005	-1.08651614189148\\
6.11000000000004	-1.03829669952393\\
6.12000000000003	-1.03833425045013\\
6.13000000000002	-1.02583265304565\\
6.14000000000001	-1.01579701900482\\
6.15	-1.00452768802643\\
6.15999999999999	-0.987649083137512\\
6.16999999999998	-0.975119113922119\\
6.17999999999997	-0.966971039772034\\
6.18999999999996	-0.964473247528076\\
6.20000000000007	-0.973219156265259\\
6.21000000000006	-0.985681593418121\\
6.22000000000005	-0.992496728897095\\
6.23000000000004	-0.990596115589142\\
6.24000000000003	-0.99432772397995\\
6.25000000000002	-1.0049113035202\\
6.26000000000001	-1.00989580154419\\
6.27	-1.00927102565765\\
6.28	-1.00426125526428\\
6.28999999999999	-1.00673842430115\\
6.29999999999998	-1.01674139499664\\
6.30999999999997	-1.01867592334747\\
6.31999999999996	-1.00794959068298\\
6.33000000000006	-0.999926090240479\\
6.34000000000005	-1.00124835968018\\
6.35000000000005	-1.01313507556915\\
6.36000000000004	-1.02685415744781\\
6.37000000000003	-1.02747642993927\\
6.38000000000002	-1.02561378479004\\
6.39000000000001	-1.03373539447784\\
6.4	-1.04497218132019\\
6.40999999999999	-1.04933393001556\\
6.41999999999998	-1.0430953502655\\
6.42999999999997	-1.04119920730591\\
6.43999999999996	-1.04801273345947\\
6.45000000000007	-1.0510880947113\\
6.46000000000006	-1.05167865753174\\
6.47000000000005	-1.04788386821747\\
6.48000000000004	-1.04469382762909\\
6.49000000000003	-1.04212772846222\\
6.50000000000002	-1.03583908081055\\
6.51000000000001	-1.02672433853149\\
6.52	-0.961746752262115\\
6.53	-0.957379341125488\\
6.53999999999999	-0.946132779121399\\
6.54999999999998	-0.936136662960052\\
6.55999999999997	-0.938009321689606\\
6.56999999999996	-0.943677663803101\\
6.58000000000006	-0.958752632141113\\
6.59000000000005	-0.983779728412628\\
6.60000000000005	-1.0037567615509\\
6.61000000000004	-1.0062655210495\\
6.62000000000003	-1.0006936788559\\
6.63000000000002	-0.996994614601135\\
6.64000000000001	-0.997021555900574\\
6.65	-0.993896961212158\\
6.65999999999999	-0.981377720832825\\
6.66999999999998	-0.967596411705017\\
6.67999999999997	-0.895065009593964\\
6.68999999999996	-0.891293227672577\\
6.70000000000007	-0.886285066604614\\
6.71000000000006	-0.883772313594818\\
6.72000000000005	-0.883767485618591\\
6.73000000000004	-0.886111736297607\\
6.74000000000003	-0.897964119911194\\
6.75000000000002	-0.909781336784363\\
6.76000000000001	-0.910375356674194\\
6.77	-0.907858312129974\\
6.78	-0.908462941646576\\
6.78999999999999	-0.915335953235626\\
6.79999999999998	-0.924106001853943\\
6.80999999999997	-0.929137885570526\\
6.81999999999996	-0.924202561378479\\
6.83000000000006	-0.916791141033173\\
6.84000000000005	-0.914974093437195\\
6.85000000000005	-0.854962110519409\\
6.86000000000004	-0.856174111366272\\
6.87000000000003	-0.846182584762573\\
6.88000000000002	-0.836855828762054\\
6.89000000000001	-0.839375197887421\\
6.9	-0.856217205524445\\
6.90999999999999	-0.864775717258453\\
6.91999999999998	-0.858511805534363\\
6.92999999999997	-0.85659795999527\\
6.93999999999996	-0.864667892456055\\
6.95000000000007	-0.872122943401337\\
6.96000000000006	-0.877086699008942\\
6.97000000000005	-0.876453459262848\\
6.98000000000004	-0.872084617614746\\
6.99000000000003	-0.875190615653992\\
7.00000000000002	-0.877054274082184\\
7.01000000000001	-0.873929738998413\\
7.02	-0.868317067623138\\
7.03	-0.863355994224548\\
7.03999999999999	-0.863381564617157\\
7.04999999999998	-0.85966295003891\\
7.05999999999997	-0.852203130722046\\
7.06999999999996	-0.84784072637558\\
7.08000000000006	-0.854674458503723\\
7.09000000000005	-0.800893068313599\\
7.10000000000005	-0.807782649993896\\
7.11000000000004	-0.821558594703674\\
7.12000000000003	-0.837206244468689\\
7.13000000000002	-0.847176373004913\\
7.14000000000001	-0.844015598297119\\
7.15	-0.833995282649994\\
7.15999999999999	-0.825230598449707\\
7.16999999999998	-0.818370938301086\\
7.17999999999997	-0.81587541103363\\
7.18999999999996	-0.812721788883209\\
7.20000000000007	-0.807689607143402\\
7.21000000000006	-0.802051186561584\\
7.22000000000005	-0.79829466342926\\
7.23000000000004	-0.800787270069122\\
7.24000000000003	-0.813870012760162\\
7.25000000000002	-0.820085287094116\\
7.26000000000001	-0.816362082958221\\
7.27	-0.813902914524078\\
7.28	-0.818304300308228\\
7.28999999999999	-0.82333505153656\\
7.29999999999998	-0.825245201587677\\
7.30999999999997	-0.820308566093445\\
7.31999999999996	-0.820317566394806\\
7.33000000000006	-0.767181754112244\\
7.34000000000005	-0.771541178226471\\
7.35000000000005	-0.765910387039185\\
7.36000000000004	-0.753430604934692\\
7.37000000000003	-0.745320618152618\\
7.38000000000002	-0.745299279689789\\
7.39000000000001	-0.741515636444092\\
7.4	-0.736462295055389\\
7.40999999999999	-0.740154981613159\\
7.41999999999998	-0.750150799751282\\
7.42999999999997	-0.763929009437561\\
7.43999999999996	-0.770802021026611\\
7.45000000000007	-0.764530122280121\\
7.46000000000006	-0.758883059024811\\
7.47000000000005	-0.760751247406006\\
7.48000000000004	-0.770775854587555\\
7.49000000000003	-0.776456296443939\\
7.50000000000002	-0.775863528251648\\
7.51000000000001	-0.776507496833801\\
7.52	-0.774639070034027\\
7.53	-0.762144207954407\\
7.53999999999999	-0.742747247219086\\
7.54999999999998	-0.73274177312851\\
7.55999999999997	-0.739592134952545\\
7.56999999999996	-0.682119488716125\\
7.58000000000006	-0.675931215286255\\
7.59000000000005	-0.675309717655182\\
7.60000000000005	-0.680267930030823\\
7.61000000000004	-0.686499834060669\\
7.62000000000003	-0.692750334739685\\
7.63000000000002	-0.701470494270325\\
7.64000000000001	-0.705191910266876\\
7.65	-0.695168256759644\\
7.65999999999999	-0.6807581782341\\
7.66999999999998	-0.676988124847412\\
7.67999999999997	-0.677650272846222\\
7.68999999999996	-0.678951501846313\\
7.70000000000007	-0.680236577987671\\
7.71000000000006	-0.686491191387177\\
7.72000000000005	-0.698358774185181\\
7.73000000000004	-0.708338618278503\\
7.74000000000003	-0.652707099914551\\
7.75000000000002	-0.653355658054352\\
7.76000000000001	-0.651519000530243\\
7.77	-0.649639964103699\\
7.78	-0.651455283164978\\
7.78999999999999	-0.650792896747589\\
7.79999999999998	-0.64831554889679\\
7.80999999999997	-0.652698755264282\\
7.81999999999996	-0.656415641307831\\
7.83000000000006	-0.658268749713898\\
7.84000000000005	-0.656398773193359\\
7.85000000000005	-0.651395380496979\\
7.86000000000004	-0.648251235485077\\
7.87000000000003	-0.642632484436035\\
7.88000000000002	-0.633910596370697\\
7.89000000000001	-0.628934025764465\\
7.9	-0.637057304382324\\
7.90999999999999	-0.645810723304749\\
7.91999999999998	-0.650756597518921\\
7.92999999999997	-0.656325221061707\\
7.93999999999996	-0.669992685317993\\
7.95000000000007	-0.685590863227844\\
7.96000000000006	-0.686267733573914\\
7.97000000000005	-0.67321240901947\\
7.98000000000004	-0.651371419429779\\
7.99000000000003	-0.575124680995941\\
8.00000000000002	-0.569497346878052\\
8.01000000000001	-0.570092558860779\\
8.02	-0.574436902999878\\
8.03	-0.575063824653625\\
8.03999999999999	-0.579456627368927\\
8.04999999999998	-0.585707128047943\\
8.05999999999997	-0.590079843997955\\
8.06999999999996	-0.586987137794495\\
8.08000000000006	-0.583271622657776\\
8.09000000000005	-0.585786938667297\\
8.10000000000005	-0.588914215564728\\
8.11000000000004	-0.585102796554565\\
8.12000000000003	-0.583839178085327\\
8.13000000000002	-0.59252917766571\\
8.14000000000001	-0.595611095428467\\
8.15	-0.588119566440582\\
8.15999999999999	-0.581243395805359\\
8.16999999999998	-0.583098113536835\\
8.17999999999997	-0.58810430765152\\
8.18999999999996	-0.593754649162292\\
8.20000000000007	-0.595034778118134\\
8.21000000000006	-0.593784809112549\\
8.22000000000005	-0.592500030994415\\
8.23000000000004	-0.583725333213806\\
8.24000000000003	-0.57808244228363\\
8.25000000000002	-0.576211094856262\\
8.26000000000001	-0.574999988079071\\
8.27	-0.576294183731079\\
8.28	-0.573210656642914\\
8.28999999999999	-0.565714597702026\\
8.29999999999998	-0.561299085617065\\
8.30999999999997	-0.563782691955566\\
8.31999999999996	-0.567420601844788\\
8.33000000000006	-0.574307322502136\\
8.34000000000005	-0.581153213977814\\
8.35000000000005	-0.584865689277649\\
8.36000000000004	-0.588587284088135\\
8.37000000000003	-0.588596343994141\\
8.38000000000002	-0.589855372905731\\
8.39000000000001	-0.59548157453537\\
8.4	-0.597354412078857\\
8.40999999999999	-0.589862942695618\\
8.41999999999998	-0.581123054027557\\
8.42999999999997	-0.581738412380219\\
8.43999999999996	-0.583609819412231\\
8.45000000000007	-0.581127643585205\\
8.46000000000006	-0.58116090297699\\
8.47000000000005	-0.583056509494781\\
8.48000000000004	-0.586800754070282\\
8.49000000000003	-0.528047978878021\\
8.50000000000002	-0.532437443733215\\
8.51000000000001	-0.541191399097443\\
8.52	-0.54793506860733\\
8.53	-0.544817984104156\\
8.53999999999999	-0.539840459823608\\
8.54999999999998	-0.539833009243011\\
8.55999999999997	-0.534807145595551\\
8.56999999999996	-0.527903914451599\\
8.58000000000006	-0.522875070571899\\
8.59000000000005	-0.52223414182663\\
8.60000000000005	-0.525366127490997\\
8.61000000000004	-0.532859265804291\\
8.62000000000003	-0.540944993495941\\
8.63000000000002	-0.543437480926514\\
8.64000000000001	-0.545325577259064\\
8.65	-0.548462152481079\\
8.65999999999999	-0.546619653701782\\
8.66999999999998	-0.541648209095001\\
8.67999999999997	-0.542909264564514\\
8.68999999999996	-0.548515558242798\\
8.70000000000007	-0.552246272563934\\
8.71000000000006	-0.552225232124329\\
8.72000000000005	-0.557192802429199\\
8.73000000000004	-0.567808747291565\\
8.74000000000003	-0.577822983264923\\
8.75000000000002	-0.570837676525116\\
8.76000000000001	-0.555208146572113\\
8.77	-0.549562454223633\\
8.78	-0.55516916513443\\
8.78999999999999	-0.560776948928833\\
8.79999999999998	-0.562018394470215\\
8.80999999999997	-0.495763719081879\\
8.81999999999996	-0.495763868093491\\
8.83000000000006	-0.501399219036102\\
8.84000000000005	-0.507045209407806\\
8.85000000000005	-0.510174214839935\\
8.86000000000004	-0.513286590576172\\
8.87000000000003	-0.512048900127411\\
8.88000000000002	-0.504593849182129\\
8.89000000000001	-0.495890378952026\\
8.9	-0.494052469730377\\
8.90999999999999	-0.492826908826828\\
8.91999999999998	-0.491587340831757\\
8.92999999999997	-0.494066715240479\\
8.93999999999996	-0.496494710445404\\
8.95000000000007	-0.497663259506226\\
8.96000000000006	-0.493911743164063\\
8.97000000000005	-0.492698311805725\\
8.98000000000004	-0.496460914611816\\
8.99000000000003	-0.507061898708344\\
9.00000000000002	-0.508306086063385\\
9.01000000000001	-0.493950843811035\\
9.02	-0.478329032659531\\
9.03	-0.477042675018311\\
9.03999999999999	-0.487642109394073\\
9.04999999999998	-0.495768874883652\\
9.05999999999997	-0.492679566144943\\
9.06999999999996	-0.48396372795105\\
9.08000000000006	-0.480839669704437\\
9.09000000000005	-0.480832368135452\\
9.10000000000005	-0.48084169626236\\
9.11000000000004	-0.480884313583374\\
9.12000000000003	-0.480867266654968\\
9.13000000000002	-0.480849295854568\\
9.14000000000001	-0.480816215276718\\
9.15	-0.480207502841949\\
9.15999999999999	-0.479016333818436\\
9.16999999999998	-0.482157528400421\\
9.17999999999997	-0.485874772071838\\
9.18999999999996	-0.480835467576981\\
9.20000000000007	-0.47205650806427\\
9.21000000000006	-0.472028017044067\\
9.22000000000005	-0.477007329463959\\
9.23000000000004	-0.478897094726563\\
9.24000000000003	-0.475798696279526\\
9.25000000000002	-0.47327595949173\\
9.26000000000001	-0.47697052359581\\
9.27	-0.480663567781448\\
9.28	-0.47878485918045\\
9.28999999999999	-0.475089192390442\\
9.29999999999998	-0.475163459777832\\
9.30999999999997	-0.478966265916824\\
9.31999999999996	-0.483978688716888\\
9.33000000000006	-0.48771545290947\\
9.34000000000005	-0.48957633972168\\
9.35000000000005	-0.488981187343597\\
9.36000000000004	-0.4827761054039\\
9.37000000000003	-0.480279356241226\\
9.38000000000002	-0.475892722606659\\
9.39000000000001	-0.473379015922546\\
9.4	-0.473999083042145\\
9.40999999999999	-0.480867862701416\\
9.41999999999998	-0.48775178194046\\
9.42999999999997	-0.489623367786407\\
9.43999999999996	-0.480844408273697\\
9.45000000000007	-0.472048819065094\\
9.46000000000006	-0.471391379833221\\
9.47000000000005	-0.473884403705597\\
9.48000000000004	-0.478263884782791\\
9.49000000000003	-0.482649028301239\\
9.50000000000002	-0.491390705108643\\
9.51000000000001	-0.496407628059387\\
9.52	-0.496419876813889\\
9.53	-0.493924260139465\\
9.53999999999999	-0.428309142589569\\
9.54999999999998	-0.428313821554184\\
9.55999999999997	-0.427086293697357\\
9.56999999999996	-0.422733336687088\\
9.58000000000006	-0.420221090316772\\
9.59000000000005	-0.421469748020172\\
9.60000000000005	-0.424643039703369\\
9.61000000000004	-0.421571433544159\\
9.62000000000003	-0.414739370346069\\
9.63000000000002	-0.41100600361824\\
9.64000000000001	-0.419715970754623\\
9.65	-0.42652627825737\\
9.65999999999999	-0.428342014551163\\
9.66999999999998	-0.430151730775833\\
9.67999999999997	-0.431349098682404\\
9.68999999999996	-0.430079817771912\\
9.70000000000007	-0.431324034929276\\
9.71000000000006	-0.431956321001053\\
9.72000000000005	-0.431985110044479\\
9.73000000000004	-0.430110901594162\\
9.74000000000003	-0.425114929676056\\
9.75000000000002	-0.423273950815201\\
9.76000000000001	-0.421464681625366\\
9.77	-0.418400943279266\\
9.78	-0.416559934616089\\
9.78999999999999	-0.355935961008072\\
9.79999999999998	-0.362182140350342\\
9.80999999999997	-0.367799401283264\\
9.81999999999996	-0.367796570062637\\
9.83000000000006	-0.364051043987274\\
9.84000000000005	-0.357806712388992\\
9.85000000000005	-0.357158333063126\\
9.86000000000004	-0.362746953964233\\
9.87000000000003	-0.367725133895874\\
9.88000000000002	-0.364593118429184\\
9.89000000000001	-0.360213041305542\\
9.9	-0.350218504667282\\
9.90999999999999	-0.344592601060867\\
9.91999999999998	-0.345252692699432\\
9.92999999999997	-0.350859344005585\\
9.93999999999996	-0.357065856456757\\
9.95000000000007	-0.358916193246841\\
9.96000000000006	-0.360792219638824\\
9.97000000000005	-0.367655247449875\\
9.98000000000004	-0.371376901865005\\
9.99000000000003	-0.368861556053162\\
10	-0.360768437385559\\
10.01	-0.358939468860626\\
10.02	-0.366453647613525\\
10.03	-0.371452808380127\\
10.04	-0.36896613240242\\
10.05	-0.365864515304565\\
10.06	-0.364632338285446\\
10.07	-0.362764030694962\\
10.0800000000001	-0.364624857902527\\
10.0900000000001	-0.366499304771423\\
10.1	-0.366528064012527\\
10.11	-0.364763259887695\\
10.12	-0.361041754484177\\
10.13	-0.360414743423462\\
10.14	-0.360991954803467\\
10.15	-0.362180382013321\\
10.16	-0.362762123346329\\
10.17	-0.365889936685562\\
10.18	-0.364663809537888\\
10.19	-0.360921144485474\\
10.2000000000001	-0.298400044441223\\
10.2100000000001	-0.299626231193542\\
10.2200000000001	-0.2977594435215\\
10.23	-0.296540856361389\\
10.24	-0.299691319465637\\
10.25	-0.306584119796753\\
10.26	-0.309101074934006\\
10.27	-0.308481216430664\\
10.28	-0.305355399847031\\
10.29	-0.306593298912048\\
10.3	-0.313445270061493\\
10.31	-0.315938085317612\\
10.32	-0.313434779644012\\
10.3300000000001	-0.310333549976349\\
10.3400000000001	-0.313447326421738\\
10.35	-0.315318703651428\\
10.36	-0.248462200164795\\
10.37	-0.249732241034508\\
10.38	-0.252874761819839\\
10.39	-0.251641452312469\\
10.4	-0.247892752289772\\
10.41	-0.246001794934273\\
10.42	-0.246603578329086\\
10.43	-0.244703561067581\\
10.44	-0.244673371315002\\
10.4500000000001	-0.250899434089661\\
10.4600000000001	-0.259653002023697\\
10.4700000000001	-0.265303403139114\\
10.48	-0.268464088439941\\
10.49	-0.262262344360352\\
10.5	-0.252904117107391\\
10.51	-0.23975932598114\\
10.52	-0.231050699949265\\
10.53	-0.232923597097397\\
10.54	-0.241677150130272\\
10.55	-0.248521536588669\\
10.56	-0.249732613563538\\
10.57	-0.248456567525864\\
10.5800000000001	-0.24967822432518\\
10.5900000000001	-0.247793287038803\\
10.6	-0.244067221879959\\
10.61	-0.241592645645142\\
10.62	-0.242865681648254\\
10.63	-0.249769061803818\\
10.64	-0.254814684391022\\
10.65	-0.252972066402435\\
10.66	-0.246094435453415\\
10.67	-0.241706162691116\\
10.68	-0.244177788496017\\
10.69	-0.246638804674149\\
10.7000000000001	-0.244130969047546\\
10.7100000000001	-0.239794105291367\\
10.7200000000001	-0.237336546182632\\
10.73	-0.235477328300476\\
10.74	-0.237335115671158\\
10.75	-0.241055175662041\\
10.76	-0.241012841463089\\
10.77	-0.237854868173599\\
10.78	-0.240958452224731\\
10.79	-0.245943576097488\\
10.8	-0.24843293428421\\
10.81	-0.251551628112793\\
10.82	-0.255307972431183\\
10.8300000000001	-0.256567031145096\\
10.8400000000001	-0.254704773426056\\
10.85	-0.252850085496902\\
10.86	-0.249731808900833\\
10.87	-0.248458802700043\\
10.88	-0.245951354503632\\
10.89	-0.241605415940285\\
10.9	-0.239783987402916\\
10.91	-0.241072162985802\\
10.92	-0.242937505245209\\
10.93	-0.244810089468956\\
10.94	-0.24603283405304\\
10.9500000000001	-0.24292665719986\\
10.9600000000001	-0.237974405288696\\
10.9700000000001	-0.238003149628639\\
10.98	-0.241754949092865\\
10.99	-0.24486455321312\\
11	-0.246711730957031\\
11.01	-0.249808847904205\\
11.02	-0.252918064594269\\
11.03	-0.255397200584412\\
11.04	-0.253510743379593\\
11.05	-0.248514637351036\\
11.06	-0.181637316942215\\
11.07	-0.181605577468872\\
11.0800000000001	-0.185929983854294\\
11.0900000000001	-0.18715463578701\\
11.1	-0.180293649435043\\
11.11	-0.169704675674438\\
11.12	-0.164746806025505\\
11.13	-0.166036561131477\\
11.14	-0.171660840511322\\
11.15	-0.175420179963112\\
11.16	-0.173604786396027\\
11.17	-0.168047070503235\\
11.18	-0.163690537214279\\
11.19	-0.166786164045334\\
11.2000000000001	-0.173001974821091\\
11.2100000000001	-0.176752269268036\\
11.2200000000001	-0.173039793968201\\
11.23	-0.16868931055069\\
11.24	-0.16804713010788\\
11.25	-0.170498669147491\\
11.26	-0.170475989580154\\
11.27	-0.169836461544037\\
11.28	-0.172923371195793\\
11.29	-0.175390020012856\\
11.3	-0.17475238442421\\
11.31	-0.166628956794739\\
11.32	-0.159145042300224\\
11.3300000000001	-0.157279327511787\\
11.3400000000001	-0.159162789583206\\
11.35	-0.167901590466499\\
11.36	-0.173515290021896\\
11.37	-0.172897309064865\\
11.38	-0.17353193461895\\
11.39	-0.175422936677933\\
11.4	-0.17731699347496\\
11.41	-0.176727741956711\\
11.42	-0.174889668822289\\
11.43	-0.174898758530617\\
11.44	-0.177386596798897\\
11.4500000000001	-0.182370603084564\\
11.4600000000001	-0.185467734932899\\
11.4700000000001	-0.183560103178024\\
11.48	-0.176676422357559\\
11.49	-0.169830158352852\\
11.5	-0.163019061088562\\
11.51	-0.0993023663759232\\
11.52	-0.105516664683819\\
11.53	-0.107931517064571\\
11.54	-0.111001446843147\\
11.55	-0.114738121628761\\
11.56	-0.114133760333061\\
11.57	-0.111024171113968\\
11.5800000000001	-0.106026969850063\\
11.5900000000001	-0.0985536649823189\\
11.6	-0.0948412045836449\\
11.61	-0.0973445624113083\\
11.62	-0.107307240366936\\
11.63	-0.116644375026226\\
11.64	-0.120994888246059\\
11.65	-0.117875099182129\\
11.66	-0.116642907261848\\
11.67	-0.119152307510376\\
11.68	-0.119796395301819\\
11.69	-0.123575016856194\\
11.7000000000001	-0.129834696650505\\
11.7100000000001	-0.133553221821785\\
11.7200000000001	-0.129777267575264\\
11.73	-0.121030814945698\\
11.74	-0.11043618619442\\
11.75	-0.107931353151798\\
11.76	-0.114780277013779\\
11.77	-0.12102634459734\\
11.78	-0.124790236353874\\
11.79	-0.124811425805092\\
11.8	-0.119833894073963\\
11.81	-0.116071544587612\\
11.82	-0.116650238633156\\
11.8300000000001	-0.115991458296776\\
11.8400000000001	-0.112850107252598\\
11.85	-0.112831987440586\\
11.86	-0.114082366228104\\
11.87	-0.112854711711407\\
11.88	-0.11474122107029\\
11.89	-0.119114421308041\\
11.9	-0.121626853942871\\
11.91	-0.124761797487736\\
11.92	-0.122881211340427\\
11.93	-0.117879472672939\\
11.94	-0.117900654673576\\
11.9500000000001	-0.11917632818222\\
11.9600000000001	-0.117921844124794\\
11.9700000000001	-0.116021767258644\\
11.98	-0.114136822521687\\
11.99	-0.114751793444157\\
12	-0.119124993681908\\
12.01	-0.121017530560493\\
12.02	-0.121034175157547\\
12.03	-0.116041518747807\\
12.04	-0.111036375164986\\
12.05	-0.107901461422443\\
12.06	-0.105386435985565\\
12.07	-0.103498466312885\\
12.0800000000001	-0.105348661541939\\
12.0900000000001	-0.107836507260799\\
12.1	-0.112258084118366\\
12.11	-0.112956210970879\\
12.12	-0.11238444596529\\
12.13	-0.112388990819454\\
12.14	-0.110502533614635\\
12.15	-0.110475338995457\\
12.16	-0.111069150269032\\
12.17	-0.111070685088634\\
12.18	-0.112952642142773\\
12.19	-0.114811934530735\\
12.2000000000001	-0.116053245961666\\
12.2100000000001	-0.114198550581932\\
12.2200000000001	-0.114198580384254\\
12.23	-0.117927722632885\\
12.24	-0.121041499078274\\
12.25	-0.12103396654129\\
12.26	-0.121655389666557\\
12.27	-0.121017388999462\\
12.28	-0.117877960205078\\
12.29	-0.115997560322285\\
12.3	-0.116614058613777\\
12.31	-0.12161622941494\\
12.32	-0.126611769199371\\
12.3300000000001	-0.127843603491783\\
12.3400000000001	-0.126604244112968\\
12.35	-0.124763138592243\\
12.36	-0.12665568292141\\
12.37	-0.126029759645462\\
12.38	-0.121664553880692\\
12.39	-0.11981438845396\\
12.4	-0.122958399355412\\
12.41	-0.128570973873138\\
12.42	-0.132289528846741\\
12.43	-0.130389466881752\\
12.44	-0.122904069721699\\
12.4500000000001	-0.116689801216125\\
12.4600000000001	-0.116712510585785\\
12.4700000000001	-0.121085718274117\\
12.48	-0.121075168251991\\
12.49	-0.11981163918972\\
12.5	-0.1160629093647\\
12.51	-0.116043291985989\\
12.52	-0.119755752384663\\
12.53	-0.123487509787083\\
12.54	-0.123504161834717\\
12.55	-0.123513258993626\\
12.56	-0.123511768877506\\
12.57	-0.123513303697109\\
12.5800000000001	-0.129776000976563\\
12.5900000000001	-0.131673097610474\\
12.6	-0.126684978604317\\
12.61	-0.121057324111462\\
12.62	-0.119801335036755\\
12.63	-0.122921168804169\\
12.64	-0.124795585870743\\
12.65	-0.122924253344536\\
12.66	-0.11919367313385\\
12.67	-0.119839288294315\\
12.68	-0.122992381453514\\
12.69	-0.121762119233608\\
12.7000000000001	-0.122987918555737\\
12.7100000000001	-0.124830596148968\\
12.7200000000001	-0.128562778234482\\
12.73	-0.135423809289932\\
12.74	-0.139159008860588\\
12.75	-0.133528918027878\\
12.76	-0.12602236866951\\
12.77	-0.122910141944885\\
12.78	-0.124814800918102\\
12.79	-0.131690964102745\\
12.8	-0.142256930470467\\
12.81	-0.150948494672775\\
12.82	-0.157170385122299\\
12.8300000000001	-0.154686719179153\\
12.8400000000001	-0.149101406335831\\
12.85	-0.147251233458519\\
12.86	-0.145375370979309\\
12.87	-0.140375137329102\\
12.88	-0.131641268730164\\
12.89	-0.123531438410282\\
};
\addplot[const plot, color=mycolor3, line width=1.3pt, forget plot] table[row sep=crcr] {%
-2.1	-0.0509901921697349\\
-2.09000000000001	-0.0499999970197678\\
-2.07000000000003	-0.0509901921697349\\
-2.02999999999995	-0.0399999991059303\\
-2.01999999999996	-0.0509901921697349\\
-1.99999999999998	-0.04123105533459\\
-1.98	-0.0499999970197678\\
-1.96000000000001	-0.0509901921697349\\
-1.95000000000002	-0.0499999970197678\\
-1.93000000000004	-0.0509901921697349\\
-1.91999999999994	-0.0499999970197678\\
-1.89999999999995	-0.0509901921697349\\
-1.88999999999996	-0.0499999970197678\\
-1.87999999999997	-0.0509901921697349\\
-1.85999999999999	-0.0499999970197678\\
-1.85	-0.0509901921697349\\
-1.70000000000002	-0.0499999970197678\\
-1.69000000000003	-0.0608276239433785\\
-1.68000000000004	-0.0499999970197678\\
-1.66999999999994	-0.0608276239433785\\
-1.65999999999995	-0.0599999986588955\\
-1.64999999999995	-0.0509901921697349\\
-1.63999999999996	-0.0608276239433785\\
-1.61999999999998	-0.0599999986588955\\
-1.60999999999999	-0.0608276239433785\\
-1.6	-0.0599999986588955\\
-1.59000000000001	-0.0608276239433785\\
-1.58000000000002	-0.0599999986588955\\
-1.57000000000003	-0.0608276239433785\\
-1.56000000000004	-0.0599999986588955\\
-1.54999999999993	-0.0608276239433785\\
-1.53999999999994	-0.0599999986588955\\
-1.45000000000002	-0.0700000002980232\\
-1.44000000000003	-0.0608276239433785\\
-1.43000000000004	-0.0700000002980232\\
-1.39999999999995	-0.0707106783820723\\
-1.38999999999996	-0.0599999986588955\\
-1.37999999999997	-0.0707106783820723\\
-1.35999999999999	-0.0608276239433785\\
-1.35	-0.0707106783820723\\
-1.34000000000001	-0.0700000002980232\\
-1.33000000000002	-0.0707106783820723\\
-1.31000000000004	-0.0700000002980232\\
-1.29999999999993	-0.0707106783820723\\
-1.26999999999996	-0.0700000002980232\\
-1.24999999999998	-0.0707106783820723\\
-1.23999999999999	-0.0700000002980232\\
-1.23	-0.0799999982118607\\
-1.22	-0.0707106783820723\\
-1.21000000000001	-0.0700000002980232\\
-1.19000000000003	-0.0707106783820723\\
-1.18000000000004	-0.0700000002980232\\
-1.15999999999995	-0.0806225756809305\\
-1.14999999999995	-0.0700000002980232\\
-1.13999999999996	-0.0799999982118607\\
-1.07000000000003	-0.0806225756809305\\
-1.06000000000004	-0.0799999982118607\\
-1.03999999999994	-0.0806225756809305\\
-1.02999999999995	-0.0799999982118607\\
-0.999999999999977	-0.0806225756809305\\
-0.989999999999986	-0.0799999982118607\\
-0.979999999999995	-0.0806225756809305\\
-0.970000000000004	-0.0899999961256981\\
-0.960000000000013	-0.0806225756809305\\
-0.950000000000022	-0.0799999982118607\\
-0.940000000000031	-0.0905538475060848\\
-0.930000000000041	-0.0899999961256981\\
-0.909999999999945	-0.0905538475060848\\
-0.899999999999954	-0.0899999961256981\\
-0.799999999999931	-0.0999999940395355\\
-0.789999999999941	-0.0899999961256981\\
-0.77999999999995	-0.0999999940395355\\
-0.680000000000041	-0.100498750258085\\
-0.669999999999936	-0.0999999940395355\\
-0.479999999999995	-0.109999999403954\\
-0.470000000000004	-0.0999999940395355\\
-0.460000000000013	-0.109999999403954\\
-0.450000000000022	-0.0999999940395355\\
-0.440000000000031	-0.109999999403954\\
-0.379999999999972	-0.119999997317791\\
-0.369999999999981	-0.120415943096416\\
-0.359999999999991	-0.119999997317791\\
-0.289999999999941	-0.129999995231628\\
-0.27999999999995	-0.119999997317791\\
-0.269999999999959	-0.129999995231628\\
-0.239999999999986	-0.140000000596046\\
-0.229999999999995	-0.129999995231628\\
-0.220000000000004	-0.140000000596046\\
-0.190000000000031	-0.149999991059303\\
-0.139999999999963	-0.159999996423721\\
-0.0900000000000087	-0.170000001788139\\
-0.0700000000000269	-0.179999992251396\\
-0.0499999999999314	-0.170000001788139\\
-0.0399999999999405	-0.179999992251396\\
-0.00999999999996781	-0.180277556024127\\
2.30926389122033e-14	-0.189999997615814\\
0.0299999999999958	-0.190262973511766\\
0.0399999999999867	-0.20024983202779\\
0.0499999999999776	-0.199999988079071\\
0.0599999999999685	-0.20024983202779\\
0.0699999999999594	-0.209999993443489\\
0.0900000000000549	-0.210237953856565\\
0.110000000000037	-0.22022715425444\\
0.130000000000019	-0.229999989271164\\
0.140000000000009	-0.240208237620214\\
0.15	-0.250199920055003\\
0.159999999999991	-0.260192227086867\\
0.169999999999982	-0.270185102653436\\
0.179999999999973	-0.280178515705794\\
0.189999999999964	-0.290172354223541\\
0.210000000000059	-0.300166602517159\\
0.240000000000032	-0.310161250761157\\
0.250000000000023	-0.320156204715593\\
0.270000000000005	-0.340147030602061\\
0.279999999999996	-0.350142822035815\\
0.289999999999987	-0.360555112048255\\
0.299999999999978	-0.380525947023532\\
0.309999999999969	-0.39012816975648\\
0.319999999999959	-0.410121929507532\\
0.330000000000064	-0.420475907713129\\
0.340000000000055	-0.430464842354542\\
0.350000000000046	-0.450444213253187\\
0.360000000000037	-0.460434555872016\\
0.370000000000028	-0.470425338243542\\
0.390000000000009	-0.480416475240427\\
0.4	-0.490407973142618\\
0.409999999999991	-0.500399840110004\\
0.419999999999982	-0.510391996660058\\
0.429999999999973	-0.520384454173731\\
0.439999999999964	-0.530377195640307\\
0.450000000000069	-0.550363528129491\\
0.460000000000059	-0.570788920535298\\
0.47000000000005	-0.580775327127606\\
0.480000000000041	-0.600333205034318\\
0.490000000000032	-0.610327795069468\\
0.500000000000023	-0.620725386843931\\
0.510000000000014	-0.650691915552477\\
0.520000000000005	-0.660681432991737\\
0.529999999999996	-0.670671262581905\\
0.539999999999987	-0.680661450125719\\
0.559999999999969	-0.710633498710743\\
0.569999999999959	-0.72111022409651\\
0.580000000000064	-0.730616137779803\\
0.600000000000046	-0.751065909177401\\
0.610000000000037	-0.771038241953864\\
0.620000000000028	-0.791011971879225\\
0.630000000000019	-0.80099932811116\\
0.640000000000009	-0.810987055254802\\
0.65	-0.830963279708698\\
0.659999999999991	-0.850940620214912\\
0.669999999999982	-0.860929684709085\\
0.679999999999973	-0.880908617017759\\
0.689999999999964	-0.890898408610864\\
0.700000000000069	-0.901387794895534\\
0.710000000000059	-0.910878663258407\\
0.72000000000005	-0.930859824695551\\
0.730000000000041	-0.951314867460933\\
0.740000000000032	-0.961301179913583\\
0.750000000000023	-0.950841720413397\\
0.760000000000014	-0.980815946285237\\
0.770000000000005	-1.00124921957621\\
0.779999999999996	-1.01079175929776\\
0.789999999999987	-1.0212247356934\\
0.799999999999978	-1.04120119110395\\
0.809999999999969	-1.06117853276186\\
0.819999999999959	-1.07116752043813\\
0.830000000000064	-1.08115671153957\\
0.840000000000055	-1.1011358009592\\
0.860000000000037	-1.1211155205344\\
0.870000000000028	-1.13159179435985\\
0.880000000000019	-1.15156412978296\\
0.890000000000009	-1.16107705268153\\
0.9	-1.17106784572034\\
0.909999999999991	-1.19151158295069\\
0.919999999999982	-1.2010411433588\\
0.929999999999973	-1.22147454727801\\
0.939999999999964	-1.24145077368786\\
0.950000000000069	-1.25099960020057\\
0.960000000000059	-1.26142775290798\\
0.980000000000041	-1.29139455683377\\
0.990000000000032	-1.32136286598347\\
1.00000000000002	-1.31186883876557\\
1.02	-1.34182702686132\\
1.03	-1.36132290025144\\
1.03999999999999	-1.36180029334394\\
1.05999999999997	-1.38177421704163\\
1.06999999999996	-1.4117364860037\\
1.08000000000006	-1.42172426235264\\
1.10000000000005	-1.4412493959448\\
1.11000000000004	-1.46219005707601\\
1.12000000000003	-1.48121573590635\\
1.13000000000002	-1.49214611487394\\
1.14000000000001	-1.5021318183548\\
1.15	-1.51162163627039\\
1.15999999999999	-1.53160044152985\\
1.17999999999997	-1.54159005009407\\
1.18999999999996	-1.5515797924123\\
1.20000000000007	-1.57203682847963\\
1.21000000000006	-1.58154979654542\\
1.23000000000004	-1.60199865622232\\
1.24000000000003	-1.6219741105096\\
1.25000000000002	-1.61152103495555\\
1.26000000000001	-1.63196200451144\\
1.27	-1.65193823160425\\
1.28	-1.6619265594174\\
1.28999999999999	-1.67191502666154\\
1.29999999999998	-1.67146637917263\\
1.30999999999997	-1.70238061435029\\
1.31999999999996	-1.71187024113418\\
1.33000000000006	-1.72185936941817\\
1.34000000000005	-1.71236670198574\\
1.35000000000005	-1.75182761700856\\
1.36000000000004	-1.75231275727326\\
1.37000000000003	-1.75182761700856\\
1.38000000000002	-1.76229962427883\\
1.39000000000001	-1.78179681722173\\
1.40999999999999	-1.80177685301275\\
1.41999999999998	-1.81176703595574\\
1.42999999999997	-1.82175732651681\\
1.43999999999996	-1.83133823222415\\
1.45000000000007	-1.85218779999306\\
1.46000000000006	-1.8617196493911\\
1.48000000000004	-1.85218779999306\\
1.49000000000003	-1.89169234962786\\
1.50000000000002	-1.90213036059666\\
1.51000000000001	-1.91211920961962\\
1.52	-1.90213036059666\\
1.53	-1.92166590096171\\
1.53999999999999	-1.93209725346256\\
1.54999999999998	-1.95164026417887\\
1.55999999999997	-1.94208644472535\\
1.56999999999996	-1.96124952065703\\
1.58000000000006	-1.96254928117579\\
1.59000000000005	-1.97205467529233\\
1.60000000000005	-1.98204429889063\\
1.61000000000004	-2.00159936044002\\
1.62000000000003	-2.00249843915243\\
1.64000000000001	-2.00202397570624\\
1.65	-2.03199406572586\\
1.65999999999999	-2.04198429074833\\
1.66999999999998	-2.04244947138681\\
1.67999999999997	-2.05197461090516\\
1.68999999999996	-2.06242569879732\\
1.70000000000007	-2.07195553111736\\
1.71000000000006	-2.08194612848648\\
1.72000000000005	-2.09239089083174\\
1.73000000000004	-2.11191845406186\\
1.74000000000003	-2.10192759122654\\
1.75000000000002	-2.11236823402368\\
1.76000000000001	-2.12190940289004\\
1.77	-2.14233504087626\\
1.78999999999999	-2.12235706552371\\
1.79999999999998	-2.13234600162898\\
1.80999999999997	-2.15148771425588\\
1.81999999999996	-2.16231342307914\\
1.83000000000006	-2.16187403428668\\
1.84000000000005	-2.15148771425588\\
1.86000000000004	-2.19228197306677\\
1.87000000000003	-2.19146075719816\\
1.89000000000001	-2.20184018700517\\
1.9	-2.21226132439581\\
1.90999999999999	-2.24142812564635\\
1.91999999999998	-2.23181542345472\\
1.92999999999997	-2.23143453517724\\
1.93999999999996	-2.23224104520002\\
1.95000000000007	-2.25179928042058\\
1.96000000000006	-2.25142177295013\\
1.97000000000005	-2.25179928042058\\
1.99000000000003	-2.26179131579298\\
2.00000000000002	-2.27220155624766\\
2.01000000000001	-2.26179131579298\\
2.02	-2.27178342117135\\
2.03	-2.2821918999824\\
2.03999999999999	-2.29176783828325\\
2.04999999999998	-2.28140304840053\\
2.05999999999997	-2.29176783828325\\
2.06999999999996	-2.31175252458911\\
2.08000000000006	-2.32137883378833\\
2.09000000000005	-2.31138480901718\\
2.10000000000005	-2.31175252458911\\
2.11000000000004	-2.33173747316735\\
2.12000000000003	-2.32137883378833\\
2.13000000000002	-2.33214485898242\\
2.14000000000001	-2.34173004371021\\
2.15	-2.33173747316735\\
2.15999999999999	-2.33214485898242\\
2.16999999999998	-2.33259504508157\\
2.17999999999997	-2.3521266017332\\
2.20000000000007	-2.33214485898242\\
2.21000000000006	-2.3517226773316\\
2.22000000000005	-2.36211758887237\\
2.23000000000004	-2.37170813062077\\
2.24000000000003	-2.36135543799874\\
2.26000000000001	-2.37134971213947\\
2.27	-2.38102906532198\\
2.28	-2.37134971213947\\
2.28999999999999	-2.38134403427565\\
2.29999999999998	-2.39169382678966\\
2.30999999999997	-2.39102475140741\\
2.31999999999996	-2.37170813062077\\
2.33000000000006	-2.40133282013727\\
2.34000000000005	-2.38102906532198\\
2.35000000000005	-2.3817009487274\\
2.36000000000004	-2.39133840380551\\
2.37000000000003	-2.40133282013727\\
2.38000000000002	-2.40102047333967\\
2.39000000000001	-2.38102906532198\\
2.4	-2.4016867640592\\
2.40999999999999	-2.4210120229686\\
2.41999999999998	-2.41101623067289\\
2.42999999999997	-2.4016867640592\\
2.43999999999996	-2.41132728268899\\
2.45000000000007	-2.43131634417236\\
2.46000000000006	-2.41132728268899\\
2.47000000000005	-2.42132179088834\\
2.48000000000004	-2.4016867640592\\
2.49000000000003	-2.41167975980001\\
2.50000000000002	-2.4210120229686\\
2.51000000000001	-2.41167975980001\\
2.52	-2.43166592381198\\
2.53	-2.41167975980001\\
2.53999999999999	-2.42167281328825\\
2.54999999999998	-2.43131634417236\\
2.56999999999996	-2.44131118027787\\
2.59000000000005	-2.43100784979553\\
2.60000000000005	-2.44100394904997\\
2.61000000000004	-2.4210120229686\\
2.62000000000003	-2.43100784979553\\
2.63000000000002	-2.43074045623238\\
2.65	-2.41101623067289\\
2.65999999999999	-2.43100784979553\\
2.70000000000007	-2.44100394904997\\
2.71000000000006	-2.43131634417236\\
2.72000000000005	-2.46099577157801\\
2.73000000000004	-2.46130050733286\\
2.74000000000003	-2.46099577157801\\
2.75000000000002	-2.46073163663212\\
2.76000000000001	-2.44131118027787\\
2.77	-2.47099173235692\\
2.78	-2.46050811569177\\
2.78999999999999	-2.44032790402526\\
2.79999999999998	-2.42051631166137\\
2.80999999999997	-2.44051229846068\\
2.83000000000006	-2.43051417717069\\
2.84000000000005	-2.43074045623238\\
2.85000000000005	-2.44073765060379\\
2.86000000000004	-2.43074045623238\\
2.87000000000003	-2.44131118027787\\
2.88000000000002	-2.45130582208016\\
2.89000000000001	-2.46130050733286\\
2.9	-2.44100394904997\\
2.92999999999997	-2.46099577157801\\
2.93999999999996	-2.47072866603632\\
2.95000000000007	-2.44051229846068\\
2.96000000000006	-2.43051417717069\\
2.97000000000005	-2.44051229846068\\
2.98000000000004	-2.44032790402526\\
2.99000000000003	-2.46050811569177\\
3.00000000000002	-2.44073765060379\\
3.01000000000001	-2.43051417717069\\
3.02	-2.43100784979553\\
3.03	-2.44073765060379\\
3.03999999999999	-2.43100784979553\\
3.04999999999998	-2.4509998436744\\
3.05999999999997	-2.42051631166137\\
3.06999999999996	-2.43074045623238\\
3.08000000000006	-2.44073765060379\\
3.09000000000005	-2.43051417717069\\
3.10000000000005	-2.43032902415583\\
3.11000000000004	-2.43051417717069\\
3.12000000000003	-2.45032655651827\\
3.13000000000002	-2.42018578114916\\
3.14000000000001	-2.42033039381926\\
3.15	-2.42051631166137\\
3.15999999999999	-2.44032790402526\\
3.16999999999998	-2.42033039381926\\
3.17999999999997	-2.41051846378085\\
3.20000000000007	-2.42051631166137\\
3.21000000000006	-2.43074045623238\\
3.22000000000005	-2.40052063374937\\
3.23000000000004	-2.40074973980913\\
3.24000000000003	-2.41033177476771\\
3.25000000000002	-2.42033039381926\\
3.26000000000001	-2.41033177476771\\
3.28	-2.41018656217442\\
3.28999999999999	-2.42018578114916\\
3.29999999999998	-2.400187349628\\
3.30999999999997	-2.41033177476771\\
3.31999999999996	-2.40033316714222\\
3.33000000000006	-2.42018578114916\\
3.34000000000005	-2.38033598674532\\
3.35000000000005	-2.39033457108616\\
3.36000000000004	-2.3905228217909\\
3.37000000000003	-2.40033316714222\\
3.38000000000002	-2.38033598674532\\
3.4	-2.36033885380485\\
3.40999999999999	-2.38033598674532\\
3.42999999999997	-2.39033457108616\\
3.43999999999996	-2.38018894414417\\
3.45000000000007	-2.3701897513722\\
3.46000000000006	-2.38033598674532\\
3.47000000000005	-2.39018814359057\\
3.48000000000004	-2.39008354702995\\
3.49000000000003	-2.39018814359057\\
3.50000000000002	-2.35008500947417\\
3.51000000000001	-2.38018894414417\\
3.52	-2.3701897513722\\
3.53	-2.35019138619238\\
3.53999999999999	-2.35008500947417\\
3.54999999999998	-2.34008538269323\\
3.55999999999997	-2.33034324604739\\
3.56999999999996	-2.31008652124192\\
3.58000000000006	-2.32008613853639\\
3.59000000000005	-2.33019304874725\\
3.60000000000005	-2.31019473975707\\
3.61000000000004	-2.29008729642976\\
3.62000000000003	-2.30019559616453\\
3.63000000000002	-2.34008538269323\\
3.64000000000001	-2.33019304874725\\
3.65	-2.31019473975707\\
3.65999999999999	-2.30008690719221\\
3.66999999999998	-2.34019221395854\\
3.67999999999997	-2.3600210814414\\
3.68999999999996	-2.32002148486649\\
3.70000000000007	-2.28008768899783\\
3.71000000000006	-2.29002179580946\\
3.72000000000005	-2.34019221395854\\
3.73000000000004	-2.32008613853639\\
3.74000000000003	-2.26002211424788\\
3.75000000000002	-2.25008888712916\\
3.76000000000001	-2.28019733126261\\
3.77	-2.29008729642976\\
3.78	-2.26002211424788\\
3.78999999999999	-2.24002233085301\\
3.79999999999998	-2.23008970336394\\
3.80999999999997	-2.25008888712916\\
3.81999999999996	-2.26002211424788\\
3.83000000000006	-2.27008808494043\\
3.84000000000005	-2.24002233085301\\
3.86000000000004	-2.25002222211149\\
3.88000000000002	-2.25008888712916\\
3.89000000000001	-2.22002255101721\\
3.9	-2.24002233085301\\
3.90999999999999	-2.22002255101721\\
3.91999999999998	-2.20000004768372\\
3.92999999999997	-2.21009053402609\\
3.93999999999996	-2.22002255101721\\
3.95000000000007	-2.21000003814697\\
3.96000000000006	-2.18009180793918\\
3.97000000000005	-2.18002300241464\\
3.98000000000004	-2.19009137951085\\
3.99000000000003	-2.21009053402609\\
4.00000000000002	-2.17020720124574\\
4.01000000000001	-2.18020647898798\\
4.02	-2.18036700832449\\
4.03	-2.18020647898798\\
4.03999999999999	-2.17020720124574\\
4.05999999999997	-2.17009200181956\\
4.06999999999996	-2.15020914909221\\
4.08000000000006	-2.17009200181956\\
4.09000000000005	-2.14021013653289\\
4.10000000000005	-2.15009287819438\\
4.11000000000004	-2.14021013653289\\
4.12000000000003	-2.13002335007171\\
4.13000000000002	-2.12009422308364\\
4.14000000000001	-2.12021213908663\\
4.15999999999999	-2.13009377066769\\
4.16999999999998	-2.10009514056838\\
4.17999999999997	-2.10021417941518\\
4.18999999999996	-2.11021315446193\\
4.21000000000006	-2.12021213908663\\
4.22000000000005	-2.08021625860797\\
4.24000000000003	-2.10021417941518\\
4.25000000000002	-2.10009514056838\\
4.26000000000001	-2.09021521408383\\
4.27	-2.06009702786879\\
4.28	-2.06021837779675\\
4.28999999999999	-2.08021625860797\\
4.29999999999998	-2.07009654934433\\
4.30999999999997	-2.05021945275537\\
4.33000000000006	-2.04039208101993\\
4.34000000000005	-2.05021945275537\\
4.35000000000005	-2.0303940218024\\
4.38000000000002	-2.03061564150985\\
4.39000000000001	-2.03022163415777\\
4.4	-2.00039995999012\\
4.40999999999999	-2.02022274091321\\
4.41999999999998	-2.00062490229977\\
4.43999999999996	-1.99022612733227\\
4.47000000000005	-1.98040389905461\\
4.48000000000004	-1.99010050950658\\
4.49000000000003	-1.99022612733227\\
4.50000000000002	-1.94041226532194\\
4.52	-1.97040595892526\\
4.53	-2.00039995999012\\
4.53999999999999	-1.92041657854059\\
4.54999999999998	-1.89042321871457\\
4.55999999999997	-1.95064084873465\\
4.56999999999996	-1.96040803971117\\
4.58000000000006	-1.93041441081013\\
4.59000000000005	-1.89042321871457\\
4.60000000000005	-1.91041876886253\\
4.61000000000004	-1.93010357170725\\
4.62000000000003	-1.91041876886253\\
4.63000000000002	-1.900236803496\\
4.64000000000001	-1.89010580283454\\
4.65	-1.900236803496\\
4.65999999999999	-1.89023806592885\\
4.66999999999998	-1.87024063098669\\
4.67999999999997	-1.88002659078707\\
4.68999999999996	-1.87010695357667\\
4.70000000000007	-1.85010800958285\\
4.71000000000006	-1.86010753807331\\
4.72000000000005	-1.85002693146236\\
4.73000000000004	-1.84002708788175\\
4.74000000000003	-1.83010921005996\\
4.75000000000002	-1.83024580882567\\
4.76000000000001	-1.82999992370605\\
4.77	-1.81011043664304\\
4.78	-1.80024993495303\\
4.78999999999999	-1.80011105999623\\
4.80999999999997	-1.78011232739108\\
4.81999999999996	-1.77025419994972\\
4.83000000000006	-1.79025134084396\\
4.84000000000005	-1.78025276242093\\
4.85000000000005	-1.76011362315414\\
4.86000000000004	-1.75011428197764\\
4.87000000000003	-1.7502571239563\\
4.88000000000002	-1.75002857119406\\
4.89000000000001	-1.76002839932377\\
4.9	-1.74002874493021\\
4.90999999999999	-1.73002892056456\\
4.91999999999998	-1.72002897892296\\
4.93999999999996	-1.74002874493021\\
4.95000000000007	-1.71002915845386\\
4.96000000000006	-1.69999992847443\\
4.97000000000005	-1.68002970918866\\
4.98000000000004	-1.69999992847443\\
5.00000000000002	-1.67999994754791\\
5.01000000000001	-1.64999997615814\\
5.02	-1.66003008682932\\
5.04999999999998	-1.63012268999521\\
5.05999999999997	-1.64012193237617\\
5.06999999999996	-1.62000000476837\\
5.08000000000006	-1.62003086867043\\
5.09000000000005	-1.61003106990455\\
5.10000000000005	-1.63003066978834\\
5.11000000000004	-1.60003115432786\\
5.15	-1.57999992370605\\
5.15999999999999	-1.59003136039952\\
5.16999999999998	-1.58003156895888\\
5.17999999999997	-1.59003136039952\\
5.18999999999996	-1.57003178005349\\
5.20000000000007	-1.55003221004469\\
5.21000000000006	-1.57012731660987\\
5.22000000000005	-1.57003178005349\\
5.23000000000004	-1.55003221004469\\
5.24000000000003	-1.52003287530636\\
5.25000000000002	-1.53003265077848\\
5.26000000000001	-1.5400324290426\\
5.27	-1.52003287530636\\
5.28	-1.49000000953674\\
5.29999999999998	-1.51003310268171\\
5.30999999999997	-1.49003356620414\\
5.31999999999996	-1.48003380246974\\
5.33000000000006	-1.49003356620414\\
5.34000000000005	-1.48013514803198\\
5.35000000000005	-1.47003392261345\\
5.36000000000004	-1.4701359575294\\
5.37000000000003	-1.47003392261345\\
5.38000000000002	-1.4701359575294\\
5.39000000000001	-1.45013785294984\\
5.4	-1.44003465981472\\
5.40999999999999	-1.46013689881468\\
5.41999999999998	-1.45003441082319\\
5.42999999999997	-1.43013980084786\\
5.43999999999996	-1.42014079516876\\
5.45000000000007	-1.43013980084786\\
5.46000000000006	-1.4200351679152\\
5.47000000000005	-1.41014180345612\\
5.48000000000004	-1.40003568998734\\
5.49000000000003	-1.41031907943987\\
5.50000000000002	-1.39032368899891\\
5.51000000000001	-1.39003595645124\\
5.52	-1.39014386313572\\
5.53	-1.38032604365746\\
5.53999999999999	-1.37032843253911\\
5.54999999999998	-1.36014706517054\\
5.55999999999997	-1.37014598238562\\
5.56999999999996	-1.37032843253911\\
5.58000000000006	-1.3503333160123\\
5.59000000000005	-1.36014706517054\\
5.60000000000005	-1.3503333160123\\
5.62000000000003	-1.34033569300139\\
5.64000000000001	-1.3503333160123\\
5.65	-1.34059679617036\\
5.65999999999999	-1.33033822654913\\
5.66999999999998	-1.33015029114767\\
5.67999999999997	-1.34033569300139\\
5.68999999999996	-1.32060585478388\\
5.70000000000007	-1.32034079832472\\
5.71000000000006	-1.30034606008636\\
5.72000000000005	-1.31034340920316\\
5.74000000000003	-1.30034606008636\\
5.75000000000002	-1.28035148561541\\
5.76000000000001	-1.29034875190414\\
5.77	-1.29061996788725\\
5.78	-1.28035148561541\\
5.78999999999999	-1.27035426220921\\
5.80999999999997	-1.27062974602432\\
5.81999999999996	-1.26063475118524\\
5.83000000000006	-1.260357082706\\
5.85000000000005	-1.25035994815884\\
5.86000000000004	-1.24036285965474\\
5.87000000000003	-1.23036581831606\\
5.89000000000001	-1.22065559013894\\
5.9	-1.23036581831606\\
5.91999999999998	-1.22065559013894\\
5.93999999999996	-1.21066089544417\\
5.95000000000007	-1.23036581831606\\
5.96000000000006	-1.23065025366643\\
5.97000000000005	-1.20066641006864\\
5.98000000000004	-1.20037486990456\\
5.99000000000003	-1.20066641006864\\
6.01000000000001	-1.19067201713783\\
6.02	-1.17038450926944\\
6.03	-1.18067771899937\\
6.03999999999999	-1.17068351808103\\
6.04999999999998	-1.15039121394572\\
6.05999999999997	-1.1603878328048\\
6.06999999999996	-1.18067771899937\\
6.08000000000006	-1.17068351808103\\
6.09000000000005	-1.1410959499912\\
6.11000000000004	-1.17068351808103\\
6.12000000000003	-1.16068941689417\\
6.13000000000002	-1.15108641937333\\
6.14000000000001	-1.14070152420027\\
6.16999999999998	-1.1410959499912\\
6.17999999999997	-1.13070773816754\\
6.18999999999996	-1.1211155205344\\
6.20000000000007	-1.11072050115492\\
6.22000000000005	-1.11112556961818\\
6.23000000000004	-1.11072050115492\\
6.24000000000003	-1.10072705625898\\
6.25000000000002	-1.1011358009592\\
6.27	-1.08115671153957\\
6.28	-1.08074041061374\\
6.28999999999999	-1.10072705625898\\
6.29999999999998	-1.09114621956332\\
6.30999999999997	-1.07116752043813\\
6.31999999999996	-1.06117853276186\\
6.33000000000006	-1.09073373134502\\
6.34000000000005	-1.09114621956332\\
6.35000000000005	-1.07116752043813\\
6.36000000000004	-1.05118975430993\\
6.37000000000003	-1.06117853276186\\
6.38000000000002	-1.07116752043813\\
6.39000000000001	-1.06117853276186\\
6.40999999999999	-1.05118975430993\\
6.42999999999997	-1.04120119110395\\
6.43999999999996	-1.05118975430993\\
6.46000000000006	-1.04120119110395\\
6.47000000000005	-1.03121284939866\\
6.48000000000004	-1.04120119110395\\
6.50000000000002	-1.0212247356934\\
6.52	-1.02176316283626\\
6.53	-1.01123685674413\\
6.54999999999998	-1.00124921957621\\
6.56999999999996	-1.01123685674413\\
6.58000000000006	-0.991261771969208\\
6.60000000000005	-1.00124921957621\\
6.61000000000004	-1.01123685674413\\
6.62000000000003	-0.991261771969208\\
6.63000000000002	-0.981274640587898\\
6.65	-1.00124921957621\\
6.65999999999999	-0.991816465231659\\
6.66999999999998	-0.981274640587898\\
6.67999999999997	-0.961301179913583\\
6.70000000000007	-0.981274640587898\\
6.71000000000006	-0.971287773820309\\
6.72000000000005	-0.951314867460933\\
6.73000000000004	-0.941328845419978\\
6.74000000000003	-0.951892839131224\\
6.75000000000002	-0.961301179913583\\
6.76000000000001	-0.951892839131224\\
6.77	-0.941328845419978\\
6.79999999999998	-0.951314867460933\\
6.80999999999997	-0.931933481071919\\
6.84000000000005	-0.931343123132249\\
6.85000000000005	-0.921357650827161\\
6.86000000000004	-0.921954402817642\\
6.87000000000003	-0.921357650827161\\
6.88000000000002	-0.911975843479429\\
6.9	-0.901997758824114\\
6.90999999999999	-0.911975843479429\\
6.92999999999997	-0.901997758824114\\
6.96000000000006	-0.891403373472903\\
6.97000000000005	-0.901387794895534\\
6.98000000000004	-0.912688303470944\\
6.99000000000003	-0.891403373472903\\
7.00000000000002	-0.882043077999445\\
7.02	-0.891403373472903\\
7.03999999999999	-0.872066515889719\\
7.06999999999996	-0.862090437207071\\
7.08000000000006	-0.872066515889719\\
7.09000000000005	-0.861452216775131\\
7.10000000000005	-0.862090437207071\\
7.12000000000003	-0.861452216775131\\
7.13000000000002	-0.862090437207071\\
7.14000000000001	-0.852114979942455\\
7.16999999999998	-0.842140104602146\\
7.17999999999997	-0.852114979942455\\
7.18999999999996	-0.842140104602146\\
7.20000000000007	-0.852114979942455\\
7.21000000000006	-0.832165832112103\\
7.22000000000005	-0.832946560313136\\
7.23000000000004	-0.832165832112103\\
7.25000000000002	-0.822192184412424\\
7.28	-0.812219184519455\\
7.28999999999999	-0.822192184412424\\
7.30999999999997	-0.812219184519455\\
7.34000000000005	-0.813019067368106\\
7.35000000000005	-0.812219184519455\\
7.37000000000003	-0.802246797154794\\
7.39000000000001	-0.782304259995502\\
7.4	-0.792275166572102\\
7.40999999999999	-0.803056613040313\\
7.41999999999998	-0.792275166572102\\
7.42999999999997	-0.782304259995502\\
7.43999999999996	-0.772334105465957\\
7.45000000000007	-0.792275166572102\\
7.46000000000006	-0.793095164384141\\
7.47000000000005	-0.772334105465957\\
7.49000000000003	-0.773175252234935\\
7.50000000000002	-0.782304259995502\\
7.51000000000001	-0.772334105465957\\
7.52	-0.762364732489127\\
7.53	-0.773175252234935\\
7.53999999999999	-0.762364732489127\\
7.54999999999998	-0.752396172132121\\
7.55999999999997	-0.763216866654474\\
7.56999999999996	-0.762364732489127\\
7.58000000000006	-0.753259583438355\\
7.59000000000005	-0.743303446888351\\
7.60000000000005	-0.753259583438355\\
7.62000000000003	-0.743303446888351\\
7.63000000000002	-0.742428457127989\\
7.64000000000001	-0.743303446888351\\
7.65999999999999	-0.732461562584398\\
7.68999999999996	-0.733348444374318\\
7.71000000000006	-0.722495643728813\\
7.73000000000004	-0.713442337944581\\
7.74000000000003	-0.722495643728813\\
7.75000000000002	-0.723394743836147\\
7.76000000000001	-0.712530679598551\\
7.77	-0.702566710818102\\
7.78	-0.713442337944581\\
7.78999999999999	-0.723394743836147\\
7.79999999999998	-0.712530679598551\\
7.80999999999997	-0.692603780345509\\
7.81999999999996	-0.712530679598551\\
7.83000000000006	-0.713442337944581\\
7.84000000000005	-0.702566710818102\\
7.85000000000005	-0.692603780345509\\
7.86000000000004	-0.702566710818102\\
7.87000000000003	-0.713442337944581\\
7.88000000000002	-0.692603780345509\\
7.89000000000001	-0.682641933642042\\
7.9	-0.693541633034057\\
7.91999999999998	-0.682641933642042\\
7.92999999999997	-0.68359345357398\\
7.95000000000007	-0.693541633034057\\
7.96000000000006	-0.673646749071919\\
7.98000000000004	-0.68359345357398\\
7.99000000000003	-0.693541633034057\\
8.00000000000002	-0.662721627668295\\
8.01000000000001	-0.653758341474362\\
8.02	-0.673646749071919\\
8.03	-0.68359345357398\\
8.03999999999999	-0.662721627668295\\
8.04999999999998	-0.643816729924888\\
8.05999999999997	-0.663701707080802\\
8.08000000000006	-0.662721627668295\\
8.09000000000005	-0.653758341474362\\
8.11000000000004	-0.643816729924888\\
8.12000000000003	-0.652763332950506\\
8.13000000000002	-0.642806332831686\\
8.14000000000001	-0.653758341474362\\
8.15	-0.642806332831686\\
8.15999999999999	-0.632850688417829\\
8.17999999999997	-0.642806332831686\\
8.18999999999996	-0.643816729924888\\
8.20000000000007	-0.632850688417829\\
8.21000000000006	-0.622896464712916\\
8.22000000000005	-0.632850688417829\\
8.23000000000004	-0.633876954963323\\
8.25000000000002	-0.622896464712916\\
8.26000000000001	-0.623939104363963\\
8.28	-0.612943730934013\\
8.28999999999999	-0.623939104363963\\
8.29999999999998	-0.614003271566173\\
8.30999999999997	-0.602992501548506\\
8.33000000000006	-0.614003271566173\\
8.35000000000005	-0.604069496934235\\
8.36000000000004	-0.594138005092246\\
8.38000000000002	-0.614003271566173\\
8.39000000000001	-0.604069496934235\\
8.4	-0.593042973900152\\
8.40999999999999	-0.583095172745821\\
8.41999999999998	-0.594138005092246\\
8.42999999999997	-0.593042973900152\\
8.43999999999996	-0.583095172745821\\
8.45000000000007	-0.584208850225787\\
8.47000000000005	-0.583095172745821\\
8.49000000000003	-0.584208850225787\\
8.51000000000001	-0.573149187982633\\
8.53	-0.574282153551552\\
8.54999999999998	-0.573149187982633\\
8.55999999999997	-0.563205115840894\\
8.59000000000005	-0.564358044783638\\
8.60000000000005	-0.563205115840894\\
8.61000000000004	-0.553263059450105\\
8.63000000000002	-0.563205115840894\\
8.64000000000001	-0.553263059450105\\
8.65	-0.543323070226489\\
8.65999999999999	-0.553263059450105\\
8.66999999999998	-0.563205115840894\\
8.67999999999997	-0.553263059450105\\
8.68999999999996	-0.544518097810343\\
8.70000000000007	-0.543323070226489\\
8.71000000000006	-0.553263059450105\\
8.73000000000004	-0.533385385544285\\
8.75000000000002	-0.553263059450105\\
8.76000000000001	-0.543323070226489\\
8.77	-0.533385385544285\\
8.88000000000002	-0.523450074030601\\
8.89000000000001	-0.534602627860059\\
8.9	-0.523450074030601\\
8.93999999999996	-0.513517273430592\\
8.97000000000005	-0.523450074030601\\
8.98000000000004	-0.513517273430592\\
8.99000000000003	-0.503587132320781\\
9.00000000000002	-0.513517273430592\\
9.02	-0.503587132320781\\
9.03	-0.513517273430592\\
9.04999999999998	-0.503587132320781\\
9.08000000000006	-0.513517273430592\\
9.09000000000005	-0.493659781609562\\
9.12000000000003	-0.492544393777566\\
9.13000000000002	-0.493659781609562\\
9.15999999999999	-0.483735454085583\\
9.18999999999996	-0.493659781609562\\
9.20000000000007	-0.483735454085583\\
9.21000000000006	-0.473814308266963\\
9.22000000000005	-0.483735454085583\\
9.23000000000004	-0.482597129500679\\
9.24000000000003	-0.473814308266963\\
9.27	-0.472652090423187\\
9.28	-0.462709390396304\\
9.29999999999998	-0.473814308266963\\
9.30999999999997	-0.463896518738835\\
9.31999999999996	-0.452769244729742\\
9.34000000000005	-0.463896518738835\\
9.37000000000003	-0.453982366519044\\
9.41999999999998	-0.444072063679966\\
9.43999999999996	-0.442831793804254\\
9.46000000000006	-0.444072063679966\\
9.47000000000005	-0.442831793804254\\
9.48000000000004	-0.432897193595869\\
9.49000000000003	-0.442831793804254\\
9.51000000000001	-0.432897193595869\\
9.52	-0.434165844304074\\
9.53	-0.432897193595869\\
9.54999999999998	-0.424264055541038\\
9.55999999999997	-0.432897193595869\\
9.56999999999996	-0.434165844304074\\
9.58000000000006	-0.422965706277754\\
9.64000000000001	-0.41303752465052\\
9.65	-0.414366983369234\\
9.65999999999999	-0.41303752465052\\
9.67999999999997	-0.422965706277754\\
9.68999999999996	-0.41303752465052\\
9.70000000000007	-0.403112863387527\\
9.72000000000005	-0.41303752465052\\
9.74000000000003	-0.403112863387527\\
9.76000000000001	-0.404474944546113\\
9.77	-0.403112863387527\\
9.78	-0.39319205045879\\
9.79999999999998	-0.403112863387527\\
9.80999999999997	-0.39319205045879\\
9.86000000000004	-0.392045901356569\\
9.87000000000003	-0.39319205045879\\
9.88000000000002	-0.383275352818329\\
9.91999999999998	-0.373363098378203\\
9.93999999999996	-0.383275352818329\\
9.95000000000007	-0.373363098378203\\
10	-0.363455621147875\\
10.06	-0.353553384271246\\
10.1	-0.352278293052736\\
10.11	-0.353553384271246\\
10.12	-0.34365680865341\\
10.13	-0.352278293052736\\
10.15	-0.353553384271246\\
10.16	-0.34365680865341\\
10.2200000000001	-0.333766368418148\\
10.24	-0.332415386096276\\
10.26	-0.322490302723722\\
10.29	-0.332415386096276\\
10.3	-0.333766368418148\\
10.31	-0.322490302723722\\
10.32	-0.323882687287142\\
10.35	-0.322490302723722\\
10.36	-0.323882687287142\\
10.37	-0.322490302723722\\
10.39	-0.312569994411923\\
10.4	-0.322490302723722\\
10.41	-0.312569994411923\\
10.43	-0.302654901165731\\
10.4500000000001	-0.312569994411923\\
10.4700000000001	-0.302654901165731\\
10.48	-0.304138108386866\\
10.49	-0.302654901165731\\
10.55	-0.292745614977539\\
10.56	-0.302654901165731\\
10.5800000000001	-0.292745614977539\\
10.5900000000001	-0.282842713528289\\
10.61	-0.292745614977539\\
10.63	-0.282842713528289\\
10.73	-0.27294686228054\\
10.74	-0.281602557920447\\
10.75	-0.27294686228054\\
10.79	-0.263058919197521\\
10.82	-0.261725037015301\\
10.85	-0.263058919197521\\
10.86	-0.251793566160391\\
10.87	-0.263058919197521\\
10.88	-0.261725037015301\\
10.89	-0.253179777882188\\
10.9600000000001	-0.241867727042791\\
11.01	-0.243310495773516\\
11.06	-0.233452339875209\\
11.07	-0.231948259369418\\
11.11	-0.222036031839982\\
11.18	-0.212132027770519\\
11.19	-0.222036031839982\\
11.2000000000001	-0.213775576656314\\
11.2100000000001	-0.222036031839982\\
11.2200000000001	-0.212132027770519\\
11.27	-0.202237472273056\\
11.32	-0.203960768678938\\
11.3300000000001	-0.202237472273056\\
11.36	-0.192353838157121\\
11.4	-0.191049729327544\\
11.41	-0.182482868155533\\
11.42	-0.18110769501217\\
11.43	-0.182482868155533\\
11.49	-0.172626766660718\\
11.5	-0.182482868155533\\
11.51	-0.172626766660718\\
11.55	-0.171172429409896\\
11.57	-0.161245151361861\\
11.5800000000001	-0.162788202322398\\
11.5900000000001	-0.161245151361861\\
11.6	-0.162788202322398\\
11.64	-0.152970576509203\\
11.69	-0.151327450582865\\
11.7000000000001	-0.152970576509203\\
11.7100000000001	-0.151327450582865\\
11.73	-0.141421356764145\\
11.78	-0.14317821107508\\
11.81	-0.133416635844224\\
11.82	-0.131529459598761\\
11.8400000000001	-0.141421356764145\\
11.85	-0.133416635844224\\
11.86	-0.131529459598761\\
11.89	-0.121655247886757\\
11.9500000000001	-0.123693166003772\\
11.9600000000001	-0.121655247886757\\
11.9700000000001	-0.114017541758436\\
11.98	-0.121655247886757\\
11.99	-0.11180339820859\\
12.04	-0.101980384339468\\
12.05	-0.11180339820859\\
12.06	-0.101980384339468\\
12.13	-0.0921954406939101\\
12.2000000000001	-0.0824621106691819\\
12.2100000000001	-0.0921954406939101\\
12.2200000000001	-0.0824621106691819\\
12.28	-0.0728010990565515\\
12.37	-0.0632455517897199\\
12.39	-0.0728010990565515\\
12.4	-0.0632455517897199\\
12.4600000000001	-0.0538516451382449\\
12.4700000000001	-0.0608276239433785\\
12.48	-0.0538516451382449\\
12.52	-0.0509901921697349\\
12.53	-0.0538516451382449\\
12.55	-0.0447213585503956\\
12.56	-0.0538516451382449\\
12.57	-0.0447213585503956\\
12.6	-0.04123105533459\\
12.61	-0.0447213585503956\\
12.62	-0.03162277589486\\
12.63	-0.04123105533459\\
12.64	-0.0447213585503956\\
12.65	-0.03162277589486\\
12.66	-0.0360555119487369\\
12.68	-0.03162277589486\\
12.7000000000001	-0.0360555119487369\\
12.7100000000001	-0.03162277589486\\
12.73	-0.0360555119487369\\
12.74	-0.0223606792751969\\
12.75	-0.0360555119487369\\
12.76	-0.0223606792751969\\
12.78	-0.0282842706152593\\
12.79	-0.0223606792751969\\
12.8	-0.0360555119487369\\
12.81	-0.0223606792751969\\
12.82	-0.0282842706152593\\
12.8300000000001	-0.0223606792751969\\
12.87	-0.0141421353076296\\
12.88	-0.0282842706152593\\
12.89	-0.0141421353076296\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	12.71\\
0.0617398364440263	12.7052232340718\\
0.206490445023697	12.6583159554787\\
0.436333613784576	12.4911578127577\\
0.748126051489368	12.1116814290908\\
1.14613182029	11.4309318421309\\
1.54613182029	10.5924495611182\\
1.94613182029	9.65972448016839\\
3.14613182029	6.73208111532244\\
3.54613182029	5.81194181532045\\
3.94613182029	4.95058167128784\\
4.34613182029	4.15792295520224\\
4.74613182029	3.4395877818979\\
5.14613182029	2.79777391191929\\
5.54613182029	2.23201579138952\\
5.94613182029	1.73983715106438\\
6.34613182029	1.31730299474986\\
6.74613182029	0.95947973459322\\
7.14613182029001	0.660812690987477\\
7.54613182029	0.415430267289459\\
7.94613182029001	0.217383919983369\\
8.34613182029	0.0608326463457907\\
8.74613182029001	-0.0598198345981906\\
9.14613182029001	-0.149827675281362\\
9.54613182029001	-0.2140384333965\\
9.94613182029001	-0.256855434551223\\
10.34613182029	-0.282221571070334\\
10.74613182029	-0.29361984109444\\
11.14613182029	-0.294086592674464\\
11.94613182029	-0.272279278056622\\
13.14613182029	-0.210751949792627\\
14.74613182029	-0.122802243698878\\
15.94613182029	-0.070739317258333\\
17.14613182029	-0.034346167154844\\
18.34613182029	-0.011799918843419\\
20	0.00298064623961736\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0617398364440263	-0.153643205880659\\
0.206490445023697	-0.488692433240832\\
0.436333613784576	-0.952373267045996\\
0.748126051489368	-1.45974427630436\\
1.14613182029	-1.93059279518656\\
1.54613182029	-2.23664087001517\\
1.94613182029	-2.40677126805518\\
2.34613182029	-2.46887731430499\\
2.74613182029	-2.44716831094651\\
3.14613182029	-2.36237865228769\\
3.54613182029	-2.2320236955673\\
3.94613182029	-2.07068401830097\\
4.34613182029	-1.89030331212527\\
5.54613182029	-1.32104318678677\\
5.94613182029	-1.14150857093181\\
6.34613182029	-0.97323341522128\\
6.74613182029	-0.818209837297331\\
7.14613182029001	-0.677581721587803\\
7.54613182029	-0.551816503364737\\
7.94613182029001	-0.44085457606203\\
8.34613182029	-0.344237526151115\\
8.74613182029001	-0.261216701524287\\
9.14613182029001	-0.190843806515964\\
9.54613182029001	-0.132045311669852\\
9.94613182029001	-0.0836824886267706\\
10.34613182029	-0.0445988469042575\\
11.14613182029	0.0102357225516627\\
11.94613182029	0.0408978658423429\\
12.74613182029	0.0546157631467032\\
13.94613182029	0.0557827910282711\\
15.94613182029	0.0368150508560845\\
18.74613182029	0.01123151590226\\
20	0.00484129869734673\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0123321568313308	-0.000382350723004521\\
0.0617398364440263	-0.00917082676243908\\
0.206490445023697	-0.0903493574177183\\
0.436333613784576	-0.331582793104307\\
1.14613182029	-1.29610164523542\\
1.54613182029	-1.74774142327866\\
1.94613182029	-2.07548647576215\\
2.34613182029	-2.28158652542472\\
2.74613182029	-2.3812527913756\\
3.14613182029	-2.39355622062818\\
3.54613182029	-2.33746742894397\\
3.94613182029	-2.23022736796113\\
4.34613182029	-2.08677638790439\\
4.74613182029	-1.91966274559379\\
5.54613182029	-1.55350364033284\\
6.34613182029	-1.19075567778733\\
6.74613182029	-1.02202296084033\\
7.14613182029001	-0.865291134379209\\
7.54613182029	-0.722051553235271\\
7.94613182029001	-0.593061191566676\\
8.34613182029	-0.478497712514891\\
8.74613182029001	-0.378093557813475\\
9.14613182029001	-0.291250302209125\\
9.54613182029001	-0.217134797705608\\
9.94613182029001	-0.154758787344427\\
10.34613182029	-0.10304373189491\\
10.74613182029	-0.0608725893911952\\
11.14613182029	-0.0271302348693681\\
11.94613182029	0.01934333944088\\
12.74613182029	0.0442906265020468\\
13.54613182029	0.0543783504689515\\
14.74613182029	0.0528743380738064\\
17.54613182029	0.0252733189993393\\
20	0.00727234091030127\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	12.71\\
0.228142511917582	12.7042125263147\\
0.344852738927447	12.6838403336568\\
0.411298170753927	12.666162655548\\
0.502281382015568	12.6336677205026\\
0.593264593277208	12.5919303862594\\
0.701332901326335	12.5294020530839\\
0.814896209871105	12.4482390219288\\
0.951750706343674	12.3288745684855\\
1.0882277814612	12.1861013762727\\
1.22470485657872	12.0195724750066\\
1.36048620157035	11.8305395643431\\
1.49626754656197	11.6186718777682\\
1.62651023361003	11.3946143627091\\
1.75675292065809	11.1509315010931\\
1.91539411773454	10.8289291757979\\
2.15081617963214	10.3040515681943\\
2.44158868092502	9.58797148163344\\
2.75335299383363	8.75331383096403\\
3.04517148414566	7.92693161080713\\
4.39035255984972	4.02852517561486\\
4.67702761524833	3.26756029822637\\
4.98191330038552	2.51272395577519\\
5.11545020089916	2.20217292349802\\
5.41971544312614	1.54464917934978\\
5.55045397381732	1.2845751634302\\
5.73557080517325	0.940352808171404\\
5.98483745759393	0.522264398602143\\
6.1418265853408	0.285997519424637\\
6.28488393907205	0.0889312378873761\\
6.42794129280331	-0.0908811404540231\\
6.6048299725524	-0.289646444872847\\
6.73708427968465	-0.421546834812986\\
6.86933858681691	-0.539481196436284\\
7.09010386970164	-0.706116148130768\\
7.20833680519027	-0.780396030155796\\
7.32656974067891	-0.84466306616736\\
7.52435373369548	-0.930704476113235\\
7.66070609919012	-0.975148406928597\\
7.79705846468476	-1.00818198251842\\
7.99146241138249	-1.03677278443366\\
8.13992364704867	-1.04500948503019\\
8.28838488271484	-1.04245163280657\\
8.4795151604808	-1.02466322473127\\
8.69470831094451	-0.987264457491069\\
9.01854992849992	-0.902231049994882\\
9.41716330946537	-0.761668364643032\\
9.76613619441228	-0.617269230656582\\
11.0972624732717	-0.0395834572820171\\
11.4700443220586	0.0970448453471242\\
11.7564231026934	0.188402413253911\\
12.1065220973486	0.282007957305371\\
12.4586994403087	0.355125433460582\\
12.7483406356288	0.399312888918491\\
13.1047912428451	0.434542713806096\\
13.4458502724143	0.449746007973864\\
13.8251369662198	0.44755928342774\\
14.1533746726695	0.431809090291182\\
14.6934065758557	0.383542364859274\\
15.374413784828	0.296491097245756\\
17.1076087438003	0.053951142203001\\
17.6354300098777	-0.00369363607550355\\
18.1916868571832	-0.0504382935868257\\
18.8042867806276	-0.0843502768292339\\
19.362142296175	-0.100362885349099\\
20	-0.103520694325496\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.152659833290379	-0.0071366064165268\\
0.190059415355112	-0.0803311025122468\\
0.228142511917582	-0.128366966012287\\
0.344852738927447	-0.224792788496345\\
0.411298170753927	-0.306549874021297\\
0.593264593277208	-0.513362462450697\\
0.814896209871105	-0.785502426107946\\
1.49626754656197	-1.64286280852633\\
1.75675292065809	-1.9441050952496\\
2.03310514868334	-2.23051266560523\\
2.15081617963214	-2.34054599666072\\
2.29620243027858	-2.46489560262652\\
2.44158868092502	-2.57593917396097\\
2.59837057483615	-2.68034118329841\\
2.75335299383363	-2.76723337233703\\
2.89596581514111	-2.83281250372513\\
3.04517148414566	-2.88652924062716\\
3.231056450093	-2.93205829745751\\
3.41000548456826	-2.95379057103788\\
3.56624949521187	-2.95586325283851\\
3.75053769553227	-2.93857295518043\\
3.90591485030841	-2.90831510874911\\
4.06129200508455	-2.86430280956524\\
4.22668250860995	-2.80345387918072\\
4.39035255984972	-2.73014473560462\\
4.53584524939995	-2.65481863738004\\
4.67702761524833	-2.57334456758041\\
4.98191330038552	-2.3735024893433\\
5.28897691243496	-2.14518274523932\\
5.55045397381732	-1.93603332786148\\
6.28488393907205	-1.31717032789592\\
6.73708427968465	-0.94429183355032\\
7.09010386970164	-0.671631836255965\\
7.32656974067891	-0.502081952937523\\
7.66070609919012	-0.283521100957138\\
7.79705846468476	-0.201903718516732\\
8.13992364704867	-0.0182899711700415\\
8.28838488271484	0.051616218284682\\
8.4795151604808	0.13276547773981\\
8.69470831094451	0.211939492071497\\
9.01854992849992	0.308292006012707\\
9.24729751697086	0.360308974714059\\
9.58702910195989	0.414460096287034\\
9.94933924189347	0.444286735426196\\
10.2716057728202	0.449383253629467\\
10.6238747787339	0.435344569224029\\
10.9405263929845	0.408425247898716\\
11.2916748795271	0.366086718443988\\
11.7564231026934	0.296491163193277\\
13.4458502724143	0.0197331366205411\\
13.973791178457	-0.0464994298427328\\
14.4027246737895	-0.0880944455813513\\
14.937596637542	-0.124285306605898\\
15.374413784828	-0.140725052845735\\
15.980541242234	-0.147263192804573\\
16.5372695916715	-0.139026332057057\\
17.3011387140112	-0.112663859049789\\
20	0.00591247430812558\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.190059415355112	-0.00340529935077427\\
0.280264184176161	-0.0248743156901838\\
0.411298170753927	-0.0729381544437118\\
0.502281382015568	-0.120474449490597\\
0.593264593277208	-0.17702224792103\\
0.701332901326335	-0.255537951767149\\
0.814896209871105	-0.349374219119287\\
0.951750706343674	-0.475511093883032\\
1.22470485657872	-0.758803750790761\\
1.62651023361003	-1.21667113964837\\
2.03310514868334	-1.6801030300249\\
2.29620243027858	-1.95886195707197\\
2.44158868092502	-2.10153239906949\\
2.59837057483615	-2.24441588692459\\
2.75335299383363	-2.37319850961445\\
2.89596581514111	-2.47982945732434\\
3.04517148414566	-2.57851887510835\\
3.231056450093	-2.68231652680492\\
3.41000548456826	-2.76155007730029\\
3.56624949521187	-2.81382199467564\\
3.75053769553227	-2.85530059254678\\
3.90591485030841	-2.87356871425057\\
4.06129200508455	-2.87692912803678\\
4.22668250860995	-2.86462175171151\\
4.39035255984972	-2.83697793085318\\
4.53584524939995	-2.80017737307621\\
4.67702761524833	-2.75406609910457\\
4.84837639987189	-2.68517913326692\\
5.11545020089916	-2.55233039443861\\
5.41971544312614	-2.3685393883582\\
5.73557080517325	-2.14892693512848\\
5.98483745759393	-1.96034275061271\\
6.42794129280331	-1.60536180353709\\
7.20833680519027	-0.974751295434775\\
7.52435373369548	-0.73562346614812\\
7.79705846468476	-0.542624291811816\\
8.13992364704867	-0.321465874106195\\
8.4795151604808	-0.129279992584493\\
8.69470831094451	-0.0222658684792805\\
9.01854992849992	0.115984527609438\\
9.24729751697086	0.197216383459715\\
9.58702910195989	0.293518916353616\\
9.76613619441228	0.332950774948795\\
10.1163201414759	0.388684459673076\\
10.4387446036249	0.416989372056154\\
10.7926220070512	0.425405939192668\\
11.0972624732717	0.416483756643789\\
11.4700443220586	0.388561309090896\\
11.7564231026934	0.357311254152702\\
12.2482614806045	0.289298816374846\\
14.1533746726695	-0.00287770495744866\\
14.6934065758557	-0.062577439938476\\
15.156005211185	-0.100234292432862\\
15.5847463492013	-0.123801239040539\\
16.1278007270048	-0.138935299524288\\
16.7108845891598	-0.139608507007519\\
17.4670759584502	-0.121930432511157\\
18.389455826243	-0.0838335491293698\\
20	-0.0127248671307498\\
};
\addlegendentry{$e_i$}

\addlegendentry{$\dot{e}_i$}

\addlegendentry{$x_3$}

\addlegendentry{Experiment}

\addlegendentry{Simulated system 1}

\addlegendentry{Simulated system 2}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/comparisonFigure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={[]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparision experiment with simulation},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1, line width=1.3pt, forget plot] table[row sep=crcr] {%
-1.23	14.4136066436768\\
0.0100000000000087	14.2717752456665\\
0.0199999999999996	14.3032932281494\\
0.0300000000000047	14.2717752456665\\
0.0399999999999956	14.2560167312622\\
0.0500000000000007	14.2402572631836\\
0.0600000000000058	14.2717752456665\\
0.0699999999999967	14.319052696228\\
0.0800000000000018	14.3505706787109\\
0.0999999999999979	14.3663291931152\\
0.110000000000003	14.3820886611938\\
0.129999999999999	14.3978471755981\\
0.140000000000004	14.3348112106323\\
0.170000000000005	14.3663291931152\\
0.179999999999996	14.4608840942383\\
0.190000000000001	14.4766426086426\\
0.209999999999997	14.4608840942383\\
0.220000000000002	14.4451246261597\\
0.239999999999998	14.3978471755981\\
0.250000000000004	14.3663291931152\\
0.260000000000009	14.319052696228\\
0.27	14.3032932281494\\
0.280000000000005	14.2875347137451\\
0.300000000000001	14.3032932281494\\
0.319999999999997	14.319052696228\\
0.349999999999998	14.256739616394\\
0.360000000000003	14.2724981307983\\
0.399999999999995	14.256739616394\\
0.41	14.2409801483154\\
0.429999999999996	14.2252216339111\\
0.440000000000001	14.2409801483154\\
0.480000000000008	14.2252216339111\\
0.500000000000004	14.2094621658325\\
0.510000000000009	14.2052450180054\\
nan	nan\\
0.599999999999998	14.2094621658325\\
0.610000000000003	14.2252216339111\\
0.620000000000008	14.256739616394\\
0.629999999999999	14.3040161132813\\
0.640000000000004	14.3197755813599\\
0.66	14.256739616394\\
0.670000000000005	14.1779441833496\\
0.679999999999996	14.051872253418\\
0.690000000000001	13.9415588378906\\
0.700000000000006	13.8627643585205\\
0.709999999999997	13.7997283935547\\
0.720000000000002	13.815486907959\\
0.730000000000008	13.8627643585205\\
0.739999999999998	13.9573183059692\\
0.750000000000004	14.0361127853394\\
0.760000000000009	14.1779441833496\\
0.77	14.1313886642456\\
0.780000000000005	14.1944246292114\\
0.789999999999996	14.2259426116943\\
0.810000000000006	14.2732191085815\\
0.819999999999997	14.2417011260986\\
0.830000000000002	14.0525932312012\\
0.840000000000007	13.9580392837524\\
0.849999999999998	13.8634853363037\\
0.860000000000003	13.8004493713379\\
0.870000000000008	13.768931388855\\
0.890000000000004	13.8004493713379\\
0.899999999999995	13.8477258682251\\
0.91	13.8950033187866\\
0.920000000000005	13.8799667358398\\
0.929999999999996	13.9430027008057\\
0.940000000000001	13.9902801513672\\
0.950000000000006	14.0060396194458\\
0.970000000000002	13.9902801513672\\
0.980000000000008	13.9430027008057\\
0.989999999999998	13.8491735458374\\
1	13.7861375808716\\
1.01000000000001	13.7388610839844\\
1.02	13.6915836334229\\
1.03	13.6758251190186\\
1.04	13.6600656509399\\
1.05	13.6758251190186\\
1.06000000000001	13.6915836334229\\
1.07	13.6607885360718\\
1.08	13.6765480041504\\
1.09000000000001	13.7080659866333\\
1.1	13.7238245010376\\
1.11	13.7395839691162\\
1.13	13.7238245010376\\
1.14	13.6299953460693\\
1.15	13.5984773635864\\
1.16	13.5669593811035\\
1.17000000000001	13.5354413986206\\
1.18	13.5039234161377\\
1.20000000000001	13.4881649017334\\
1.22	13.5039234161377\\
1.23000000000001	13.441614151001\\
1.24	13.4573736190796\\
1.25	13.4731321334839\\
1.29	13.4573736190796\\
1.3	13.3793087005615\\
1.31000000000001	13.3635501861572\\
1.32	13.3477907180786\\
1.33	13.3162727355957\\
1.35	13.3005132675171\\
1.37000000000001	13.2689952850342\\
1.38	13.2224473953247\\
1.39	13.238205909729\\
1.44	13.2224473953247\\
1.45000000000001	13.1443824768066\\
1.46	13.1286239624023\\
1.47	13.1128644943237\\
1.48000000000001	13.0971059799194\\
1.5	13.0813465118408\\
1.52	13.0655879974365\\
1.53	13.0813465118408\\
1.54	12.9567356109619\\
1.56000000000001	12.9409770965576\\
1.59000000000001	12.925217628479\\
1.61	12.7848539352417\\
1.62000000000001	12.7690944671631\\
1.66	12.7533359527588\\
1.68	12.7375764846802\\
1.69	12.6129751205444\\
1.71	12.5972156524658\\
1.72	12.5814571380615\\
1.75	12.5656976699829\\
1.77	12.5034017562866\\
1.78	12.4876432418823\\
1.81000000000001	12.4718837738037\\
1.82	12.4561252593994\\
1.84000000000001	12.4403657913208\\
1.86	12.2692356109619\\
1.87000000000001	12.237717628479\\
1.88	12.2219581604004\\
1.89	12.237717628479\\
1.9	12.2219581604004\\
1.92000000000001	12.2061996459961\\
1.94	12.0816116333008\\
1.96	12.0658521652222\\
2	12.0343341827393\\
2.02	11.8317012786865\\
2.04	11.8159418106079\\
2.05	11.8001832962036\\
2.06000000000001	11.8159418106079\\
2.07	11.8001832962036\\
2.08	11.784423828125\\
2.09000000000001	11.6498794555664\\
2.1	11.665638923645\\
2.12000000000001	11.6341209411621\\
2.14	11.6498794555664\\
2.15	11.6341209411621\\
2.17000000000001	11.4314222335815\\
2.20000000000001	11.4156627655029\\
2.22	11.3999042510986\\
2.24	11.2073526382446\\
2.27	11.1915941238403\\
2.31000000000001	11.1758346557617\\
2.32	10.9841613769531\\
2.34000000000001	10.9684019088745\\
2.39	10.7776346206665\\
2.41	10.7933931350708\\
2.42000000000001	10.7776346206665\\
2.43	10.7618751525879\\
2.45000000000001	10.7776346206665\\
2.46	10.7618751525879\\
2.47	10.7461166381836\\
2.48000000000001	10.5752563476563\\
2.49	10.559497833252\\
2.51000000000001	10.5437383651733\\
2.52	10.527979850769\\
2.53	10.559497833252\\
2.54	10.527979850769\\
2.55	10.32945728302\\
2.57	10.3136978149414\\
2.59000000000001	10.2979393005371\\
2.62000000000001	10.2821798324585\\
2.63	10.0999488830566\\
2.65	10.084189414978\\
2.67000000000001	10.0684299468994\\
2.68	10.0526714324951\\
2.70000000000001	10.0684299468994\\
2.71	9.86589813232422\\
2.74	9.85013961791992\\
2.78	9.83438014984131\\
2.79	9.85013961791992\\
2.8	9.57457065582275\\
2.81000000000001	9.55881118774414\\
2.82	9.57457065582275\\
2.84000000000001	9.55881118774414\\
2.85	9.54305267333984\\
2.86	9.55881118774414\\
2.87000000000001	9.3562126159668\\
2.88	9.30893516540527\\
2.89	9.3562126159668\\
2.92000000000001	9.34045314788818\\
2.95000000000001	9.07559299468994\\
2.96	9.05983352661133\\
2.97	9.07559299468994\\
3.02	9.05983352661133\\
3.03	8.88877964019775\\
3.04	8.87302017211914\\
3.05	8.88877964019775\\
3.06000000000001	8.87302017211914\\
3.09000000000001	8.99374389648438\\
3.1	8.99366092681885\\
3.11	8.73413944244385\\
3.12000000000001	8.73423767089844\\
3.13	8.73432540893555\\
3.14	8.73440361022949\\
3.15	8.73450756072998\\
3.16	8.73464393615723\\
3.17000000000001	8.73486709594727\\
3.18	8.73525524139404\\
3.19	8.48667526245117\\
3.20000000000001	8.48747825622559\\
3.21	8.4884090423584\\
3.22	8.48941421508789\\
3.23000000000001	8.49056243896484\\
3.24	8.49166297912598\\
3.25	8.44068717956543\\
3.26000000000001	8.44067001342773\\
3.27	8.44050979614258\\
3.28	8.25341033935547\\
3.29	8.25314617156982\\
3.3	8.25278186798096\\
3.31000000000001	8.25231266021729\\
3.32	8.25190830230713\\
3.33	8.25172805786133\\
3.34000000000001	8.25181007385254\\
3.35	8.00290966033936\\
3.36	8.00332450866699\\
3.37000000000001	8.00401496887207\\
3.38	8.00491237640381\\
3.39	8.00580406188965\\
3.4	8.00663185119629\\
3.41	8.00738620758057\\
3.42000000000001	8.00820446014404\\
3.43	8.00912857055664\\
3.44	7.76085662841797\\
3.45000000000001	7.70526695251465\\
3.46	7.70500564575195\\
3.47	7.70474338531494\\
3.48000000000001	7.70440769195557\\
3.49	7.70401668548584\\
3.5	7.70365619659424\\
3.51000000000001	7.45427513122559\\
3.52	7.45416736602783\\
3.53	7.45411682128906\\
3.54	7.45407867431641\\
3.55	7.45415019989014\\
3.56000000000001	7.45436382293701\\
3.57	7.45455455780029\\
3.58	7.45474529266357\\
3.59000000000001	7.45494079589844\\
3.6	7.20614242553711\\
3.61	7.20640754699707\\
3.62000000000001	7.20657444000244\\
3.63	7.20672130584717\\
3.64	7.15620613098145\\
3.65	7.15593338012695\\
3.66	7.15564632415771\\
3.67000000000001	7.15524291992188\\
3.68	6.90575504302979\\
3.69	6.90525245666504\\
3.70000000000001	6.90479183197021\\
3.71	6.90448379516602\\
3.72	6.90431880950928\\
3.73000000000001	6.90422344207764\\
3.74	6.90417098999023\\
3.75	6.90412521362305\\
3.76000000000001	6.59304046630859\\
3.77	6.59341716766357\\
3.78	6.59369468688965\\
3.79	6.59381103515625\\
3.8	6.59389877319336\\
3.81000000000001	6.59395885467529\\
3.82	6.5938835144043\\
3.83	6.59366226196289\\
3.84000000000001	6.30984115600586\\
3.85	6.30912971496582\\
3.86	6.30848407745361\\
3.87000000000001	6.30791187286377\\
3.88	6.30759143829346\\
3.89	6.30756187438965\\
3.9	6.30769729614258\\
3.91	6.30792808532715\\
3.92000000000001	6.30824851989746\\
3.93	6.05977630615234\\
3.94	6.0604076385498\\
3.95000000000001	6.06107616424561\\
3.96	6.06162071228027\\
3.97	6.06193542480469\\
3.98000000000001	6.06210803985596\\
3.99	6.06234264373779\\
4	6.06248950958252\\
4.01000000000001	5.813551902771\\
4.02	5.81350803375244\\
4.03	5.79474544525146\\
4.04	5.79468536376953\\
4.05	5.79466152191162\\
4.06000000000001	5.79468727111816\\
4.07	5.79485034942627\\
4.08	5.79517078399658\\
4.09000000000001	5.79557418823242\\
4.1	5.4849100112915\\
4.11	5.4853458404541\\
4.12000000000001	5.48574352264404\\
4.13	5.48614692687988\\
4.14	5.48660945892334\\
4.15	5.4871187210083\\
4.16	5.48761367797852\\
4.17000000000001	5.42591285705566\\
4.18	5.42654609680176\\
4.19	5.42728805541992\\
4.20000000000001	5.42794036865234\\
4.21	5.42846298217773\\
4.22	5.4288969039917\\
4.23000000000001	5.42940330505371\\
4.24	5.4161205291748\\
4.25	5.21875095367432\\
4.26000000000001	5.21953773498535\\
4.27	5.220139503479\\
4.28	5.22076416015625\\
4.29	5.22188949584961\\
4.3	5.22374153137207\\
4.31000000000001	5.22614002227783\\
4.32	5.04220771789551\\
4.33	5.04532527923584\\
4.34000000000001	5.04838848114014\\
4.35	5.0510311126709\\
4.36	5.05307292938232\\
4.37000000000001	5.0544261932373\\
4.38	5.05521297454834\\
4.39	5.05558013916016\\
4.4	5.05564308166504\\
4.41	4.74446296691895\\
4.42000000000001	4.74458312988281\\
4.43	4.74481010437012\\
4.44	4.74520492553711\\
4.45000000000001	4.74571800231934\\
4.46	4.74639892578125\\
4.47	4.74748802185059\\
4.48000000000001	4.74910068511963\\
4.49	4.56453800201416\\
4.5	4.56715679168701\\
4.51000000000001	4.57009506225586\\
4.52	4.550368309021\\
4.53	4.55327701568604\\
4.54	4.55594062805176\\
4.55	4.55824756622314\\
4.56000000000001	4.24905395507813\\
4.57	4.25070476531982\\
4.58	4.25224590301514\\
4.59000000000001	4.25364017486572\\
4.6	4.25486660003662\\
4.61	4.25609970092773\\
4.62000000000001	4.25746822357178\\
4.63	4.25903606414795\\
4.64	4.01193714141846\\
4.65	4.013916015625\\
4.66	4.01620197296143\\
4.67000000000001	4.01864051818848\\
4.68	4.0211877822876\\
4.69	4.02390480041504\\
4.70000000000001	4.02674293518066\\
4.71	4.02956008911133\\
4.72	4.03218650817871\\
4.73000000000001	3.71180152893066\\
4.74	3.7141752243042\\
4.75	3.7165641784668\\
4.76000000000001	3.71886730194092\\
4.77	3.72110080718994\\
4.78	3.72338008880615\\
4.79	3.7259407043457\\
4.8	3.47978687286377\\
4.81000000000001	3.48268127441406\\
4.82	3.48563098907471\\
4.83	3.48869228363037\\
4.84000000000001	3.4918212890625\\
4.85	3.49491691589355\\
4.86	3.49781322479248\\
4.87000000000001	3.47980690002441\\
4.88	3.23346614837646\\
4.89	3.23611640930176\\
4.9	3.23884296417236\\
4.91	3.2416467666626\\
4.92000000000001	3.24448680877686\\
4.93	3.24738502502441\\
4.94	3.25034236907959\\
4.95000000000001	3.25335025787354\\
4.96	3.00762939453125\\
4.97	3.01085758209229\\
4.98000000000001	3.01398754119873\\
4.99	3.01708984375\\
5	3.02029323577881\\
5.01000000000001	3.02363014221191\\
5.02	3.02708911895752\\
5.03	3.0306282043457\\
5.04	3.03420162200928\\
5.05	3.03783130645752\\
5.06000000000001	2.7810640335083\\
5.07	2.78474807739258\\
5.08	2.78843307495117\\
5.09000000000001	2.79177284240723\\
5.1	2.79476451873779\\
5.11	2.79770660400391\\
5.12000000000001	2.80059146881104\\
5.13	2.80325317382813\\
5.14	2.60850715637207\\
5.15	2.61127853393555\\
5.16	2.61413669586182\\
5.17000000000001	2.61695003509521\\
5.18	2.61988353729248\\
5.19	2.62324047088623\\
5.20000000000001	2.62694263458252\\
5.21	2.63072204589844\\
5.22	2.43798351287842\\
5.23000000000001	2.4418773651123\\
5.24	2.44585418701172\\
5.25	2.44991302490234\\
5.26000000000001	2.45398998260498\\
5.27	2.45814228057861\\
5.28	2.46238613128662\\
5.29	2.46648406982422\\
5.3	2.39943218231201\\
5.31000000000001	2.40293025970459\\
5.32	2.40620136260986\\
5.33	2.40946388244629\\
5.34000000000001	2.41279220581055\\
5.35	2.41615962982178\\
5.36	2.41958332061768\\
5.37000000000001	2.42312526702881\\
5.38	2.42671775817871\\
5.39	2.18082618713379\\
5.4	2.18437194824219\\
5.41	2.18790912628174\\
5.42000000000001	2.19154453277588\\
5.43	2.20884418487549\\
5.44	2.21238422393799\\
5.45000000000001	2.21594047546387\\
5.46	2.2196798324585\\
5.47	2.09124851226807\\
5.48000000000001	2.09524059295654\\
5.49	2.09923648834229\\
5.5	2.10315608978271\\
5.51000000000001	2.10700607299805\\
5.52	2.11077404022217\\
5.53	2.11442279815674\\
5.54	2.11796569824219\\
5.55	1.94197273254395\\
5.56000000000001	1.94550037384033\\
5.57	1.94908142089844\\
5.58	1.95267295837402\\
5.59000000000001	1.95622158050537\\
5.6	1.95979785919189\\
5.61	1.96342849731445\\
5.62000000000001	1.96714019775391\\
5.63	1.72167015075684\\
5.64	1.72550296783447\\
5.65	1.7293176651001\\
5.66	1.73319911956787\\
5.67000000000001	1.73728179931641\\
5.68	1.74156379699707\\
5.69	1.74587345123291\\
5.70000000000001	1.75004863739014\\
5.71	1.75412464141846\\
5.72	1.75810050964355\\
5.73000000000001	1.52315998077393\\
5.74	1.52691173553467\\
5.75	1.53061580657959\\
5.76000000000001	1.53431510925293\\
5.77	1.53800201416016\\
5.78	1.5417366027832\\
5.79	1.54557800292969\\
5.8	1.54945850372314\\
5.81000000000001	1.31625843048096\\
5.82	1.32030868530273\\
5.83	1.32455825805664\\
5.84000000000001	1.32878971099854\\
5.85	1.3318567276001\\
5.86	1.33567810058594\\
5.87000000000001	1.33936977386475\\
5.88	1.34290409088135\\
5.89	1.08542728424072\\
5.9	1.08878135681152\\
5.91	1.0922966003418\\
5.92000000000001	1.09597682952881\\
5.93	1.09968948364258\\
5.94	1.10346698760986\\
5.95000000000001	1.10738945007324\\
5.96	0.999171257019043\\
5.97	1.00306415557861\\
5.98000000000001	1.00693416595459\\
5.99	1.0107250213623\\
6	1.01438999176025\\
6.01000000000001	1.01807498931885\\
6.02	1.02190113067627\\
6.03	1.0377082824707\\
6.04	1.04193019866943\\
6.05	1.03389930725098\\
6.06000000000001	1.03817844390869\\
6.07	1.04251098632813\\
6.08	1.04683876037598\\
6.09000000000001	1.05107593536377\\
6.1	1.05523204803467\\
6.11	1.05933666229248\\
6.12000000000001	1.06338882446289\\
6.13	0.994237899780273\\
6.14	0.99846363067627\\
6.15	1.00261783599854\\
6.16	1.00662517547607\\
6.17000000000001	1.01065444946289\\
6.18	1.01480102539063\\
6.19	1.01902675628662\\
6.20000000000001	1.02321720123291\\
6.21	0.840508460998535\\
6.22	0.861958503723145\\
6.23000000000001	0.86607837677002\\
6.24	0.870247840881348\\
6.25	0.874516487121582\\
6.26000000000001	0.87885856628418\\
6.27	0.883280754089355\\
6.28	0.887761116027832\\
6.29	0.70549488067627\\
6.3	0.710070610046387\\
6.31000000000001	0.714668273925781\\
6.32	0.71932315826416\\
6.33	0.723930358886719\\
6.34000000000001	0.728371620178223\\
6.35	0.732659339904785\\
6.36	0.736886024475098\\
6.37000000000001	0.741135597229004\\
6.38	0.610760688781738\\
6.39	0.615174293518066\\
6.4	0.619621276855469\\
6.41	0.624030113220215\\
6.42000000000001	0.628323554992676\\
6.43	0.632455825805664\\
6.44	0.634379386901855\\
6.45000000000001	0.638216018676758\\
6.46	0.517402648925781\\
6.47	0.521222114562988\\
6.48000000000001	0.52501106262207\\
6.49	0.528774261474609\\
6.5	0.532546043395996\\
6.51000000000001	0.536376953125\\
6.52	0.540315628051758\\
6.53	0.544365882873535\\
6.54	0.423988342285156\\
6.55	0.428471565246582\\
6.56000000000001	0.433053970336914\\
6.57	0.437495231628418\\
6.58	0.441653251647949\\
6.59000000000001	0.445548057556152\\
6.6	0.449320793151855\\
6.61	0.453125953674316\\
6.62000000000001	0.332386016845703\\
6.63	0.34287166595459\\
6.64	0.346917152404785\\
6.65	0.350933074951172\\
6.66	0.354846954345703\\
6.67000000000001	0.35859203338623\\
6.68	0.362133026123047\\
6.69	0.365542411804199\\
6.70000000000001	0.368956565856934\\
6.71	0.247879981994629\\
6.72	0.251521110534668\\
6.73000000000001	0.255125045776367\\
6.74	0.258647918701172\\
6.75	0.262102127075195\\
6.76000000000001	0.26556396484375\\
6.77	0.269020080566406\\
6.78	0.147830963134766\\
6.79	0.151226043701172\\
6.8	0.154644012451172\\
6.81000000000001	0.158041000366211\\
6.82	0.161327362060547\\
6.83	0.178004264831543\\
6.84000000000001	0.181203842163086\\
6.85	0.184369087219238\\
6.86	0.125219345092773\\
6.87000000000001	0.128495216369629\\
6.88	0.131901741027832\\
6.89	0.135331153869629\\
6.9	0.13872241973877\\
6.91	0.14203929901123\\
6.92000000000001	0.145306587219238\\
6.93	0.221590042114258\\
6.94	0.224760055541992\\
6.95000000000001	0.227916717529297\\
6.96	0.23098087310791\\
6.97	0.233875274658203\\
6.98000000000001	0.23668384552002\\
6.99	0.239437103271484\\
7	0.242145538330078\\
7.01000000000001	0.244785308837891\\
7.02	0.122908592224121\\
7.03	0.143400192260742\\
7.04	0.145943641662598\\
7.05	0.148482322692871\\
7.06000000000001	0.151117324829102\\
7.07	0.15391731262207\\
7.08	0.15683650970459\\
7.09000000000001	0.0478591918945313\\
7.1	0.0508489608764648\\
7.11	0.0537195205688477\\
7.12000000000001	0.0564603805541992\\
7.13	0.0591516494750977\\
7.14	0.0617752075195313\\
7.15	0.0643234252929688\\
7.16	0.0667648315429688\\
7.17000000000001	0.00690937042236328\\
7.18	0.00915145874023438\\
7.19	0.0114192962646484\\
7.20000000000001	0.0136280059814453\\
7.21	0.0158510208129883\\
7.22	0.0181293487548828\\
7.23000000000001	0.0355911254882813\\
7.24	0.0379209518432617\\
7.25	-0.0218992233276367\\
7.26000000000001	-0.0195369720458984\\
7.27	-0.0171804428100586\\
7.28	-0.0149555206298828\\
7.29	-0.0128679275512695\\
7.3	-0.0108566284179688\\
7.31000000000001	-0.00890350341796875\\
7.32	-0.006988525390625\\
7.33	-0.00512123107910156\\
7.34000000000001	-0.14039134979248\\
7.35	-0.138677597045898\\
7.36	-0.136894226074219\\
7.37000000000001	-0.134910583496094\\
7.38	-0.132777214050293\\
7.39	-0.130701065063477\\
7.4	-0.128725051879883\\
7.41	-0.126779556274414\\
7.42000000000001	-0.26066780090332\\
7.43	-0.237286567687988\\
7.44	-0.235443115234375\\
7.45000000000001	-0.233736038208008\\
7.46	-0.23215389251709\\
7.47	-0.230655670166016\\
7.48000000000001	-0.229146957397461\\
7.49	-0.227517127990723\\
7.5	-0.287992477416992\\
7.51000000000001	-0.286124229431152\\
7.52	-0.284236907958984\\
7.53	-0.282349586486816\\
7.54	-0.280481338500977\\
7.55	-0.278668403625488\\
7.56000000000001	-0.276922225952148\\
7.57	-0.2752685546875\\
7.58	-0.324395179748535\\
7.59000000000001	-0.322840690612793\\
7.6	-0.321295738220215\\
7.61	-0.319754600524902\\
7.62000000000001	-0.297453880310059\\
7.63	-0.295895576477051\\
7.64	-0.294421195983887\\
7.65	-0.292980194091797\\
7.66	-0.291477203369141\\
7.67000000000001	-0.414337158203125\\
7.68	-0.412797927856445\\
7.69	-0.411162376403809\\
7.70000000000001	-0.409366607666016\\
7.71	-0.407445907592773\\
7.72	-0.405485153198242\\
7.73000000000001	-0.403603553771973\\
7.74	-0.401865005493164\\
7.75	-0.462479591369629\\
7.76000000000001	-0.461073875427246\\
7.77	-0.459785461425781\\
7.78	-0.458495140075684\\
7.79	-0.457151412963867\\
7.8	-0.455805778503418\\
7.81000000000001	-0.454488754272461\\
7.82	-0.44227409362793\\
7.83	-0.503003120422363\\
7.84000000000001	-0.501437187194824\\
7.85	-0.499729156494141\\
7.86	-0.497888565063477\\
7.87000000000001	-0.496038436889648\\
7.88	-0.494272232055664\\
7.89	-0.492661476135254\\
7.9	-0.491188049316406\\
7.91	-0.427619934082031\\
7.92000000000001	-0.426307678222656\\
7.93	-0.425056457519531\\
7.94	-0.423807144165039\\
7.95000000000001	-0.422536849975586\\
7.96	-0.421320915222168\\
7.97	-0.420171737670898\\
7.98000000000001	-0.419032096862793\\
7.99	-0.417858123779297\\
8	-0.49068546295166\\
8.01000000000001	-0.489445686340332\\
8.02	-0.488133430480957\\
8.03	-0.47932243347168\\
8.04	-0.477822303771973\\
8.05	-0.476235389709473\\
8.06000000000001	-0.474579811096191\\
8.07	-0.472856521606445\\
8.08	-0.533422470092773\\
8.09000000000001	-0.531857490539551\\
8.1	-0.530418395996094\\
8.11	-0.529040336608887\\
8.12000000000001	-0.527711868286133\\
8.13	-0.526426315307617\\
8.14	-0.525206565856934\\
8.15	-0.524018287658691\\
8.16	-0.522871017456055\\
8.17000000000001	-0.584028244018555\\
8.18	-0.583003044128418\\
8.19	-0.58198070526123\\
8.20000000000001	-0.580878257751465\\
8.21	-0.57960033416748\\
8.22	-0.578166007995605\\
8.23000000000001	-0.448274612426758\\
8.24	-0.446240425109863\\
8.25	-0.516963958740234\\
8.26000000000001	-0.514981269836426\\
8.27	-0.51313591003418\\
8.28	-0.511448860168457\\
8.29	-0.509853363037109\\
8.3	-0.508270263671875\\
8.31000000000001	-0.506662368774414\\
8.32	-0.505117416381836\\
8.33	-0.503684043884277\\
8.34000000000001	-0.626937866210938\\
8.35	-0.625574111938477\\
8.36	-0.624179840087891\\
8.37000000000001	-0.622735023498535\\
8.38	-0.621241569519043\\
8.39	-0.619724273681641\\
8.4	-0.618142127990723\\
8.41	-0.616495132446289\\
8.42000000000001	-0.677055358886719\\
8.43	-0.67522144317627\\
8.44	-0.607213973999023\\
8.45000000000001	-0.605040550231934\\
8.46	-0.602944374084473\\
8.47	-0.600915908813477\\
8.48000000000001	-0.598934173583984\\
8.49	-0.59697151184082\\
8.5	-0.657295227050781\\
8.51000000000001	-0.655296325683594\\
8.52	-0.653323173522949\\
8.53	-0.651383399963379\\
8.54	-0.649435043334961\\
8.55	-0.647451400756836\\
8.56000000000001	-0.6453857421875\\
8.57	-0.643197059631348\\
8.58	-0.765524864196777\\
8.59000000000001	-0.763298988342285\\
8.6	-0.761172294616699\\
8.61	-0.759079933166504\\
8.62000000000001	-0.756948471069336\\
8.63	-0.730352401733398\\
8.64	-0.72809886932373\\
8.65	-0.725851058959961\\
8.66	-0.723523139953613\\
8.67000000000001	-0.783424377441406\\
8.68	-0.781062126159668\\
8.69	-0.778800010681152\\
8.70000000000001	-0.776593208312988\\
8.71	-0.774351119995117\\
8.72	-0.772038459777832\\
8.73000000000001	-0.769700050354004\\
8.74	-0.829704284667969\\
8.75	-0.827448844909668\\
8.76000000000001	-0.825192451477051\\
8.77	-0.822932243347168\\
8.78	-0.82076358795166\\
8.79	-0.818828582763672\\
8.8	-0.817641258239746\\
8.81000000000001	-0.818202018737793\\
8.82	-0.808891296386719\\
8.83	-0.810927391052246\\
8.84000000000001	-0.809654235839844\\
8.85	-0.811874389648438\\
8.86	-0.814093589782715\\
8.87000000000001	-0.816245079040527\\
8.88	-0.818391799926758\\
8.89	-0.882823944091797\\
8.9	-0.885078430175781\\
8.91	-0.887335777282715\\
8.92000000000001	-0.889609336853027\\
8.93	-0.891891479492188\\
8.94	-0.89415454864502\\
8.95000000000001	-0.896410942077637\\
8.96	-0.898683547973633\\
8.97	-0.900960922241211\\
8.98000000000001	-0.90324878692627\\
8.99	-0.905588150024414\\
9	-0.907893180847168\\
9.01000000000001	-0.910126686096191\\
9.02	-0.91231632232666\\
9.03	-0.896233558654785\\
9.04	-0.898257255554199\\
9.05	-0.900204658508301\\
9.06000000000001	-0.964325904846191\\
9.07	-0.966285705566406\\
9.08	-0.968355178833008\\
9.09000000000001	-0.970564842224121\\
9.1	-0.972865104675293\\
9.11	-0.975152969360352\\
9.12000000000001	-0.977407455444336\\
9.13	-0.979592323303223\\
9.14	-1.04391765594482\\
9.15	-1.04601573944092\\
9.16	-1.04815769195557\\
9.17000000000001	-1.05031394958496\\
9.18	-1.05244445800781\\
9.19	-1.0545482635498\\
9.20000000000001	-1.05665493011475\\
9.21	-1.05878257751465\\
9.22	-1.06088256835938\\
9.23000000000001	-1.03546810150146\\
9.24	-1.03740787506104\\
9.25	-1.03938007354736\\
9.26000000000001	-1.04136276245117\\
9.27	-1.04334545135498\\
9.28	-1.04533958435059\\
9.29	-1.0473690032959\\
9.3	-1.11164855957031\\
9.31000000000001	-1.11372375488281\\
9.32	-1.11574172973633\\
9.33	-1.11764335632324\\
9.34000000000001	-1.1195125579834\\
9.35	-1.12145900726318\\
9.36	-1.12343597412109\\
9.37000000000001	-1.12534141540527\\
9.38	-1.18936157226563\\
9.39	-1.19118976593018\\
9.4	-1.19308757781982\\
9.41	-1.19502067565918\\
9.42000000000001	-1.19695854187012\\
9.43	-1.19890117645264\\
9.44	-1.20085334777832\\
9.45000000000001	-1.16853427886963\\
9.46	-1.17033576965332\\
9.47	-1.17217636108398\\
9.48000000000001	-1.17405033111572\\
9.49	-1.17588233947754\\
9.5	-1.17766189575195\\
9.51000000000001	-1.17942905426025\\
9.52	-1.18117332458496\\
9.53	-1.18290328979492\\
9.54	-1.24682998657227\\
9.55	-1.24857044219971\\
9.56000000000001	-1.25028610229492\\
9.57	-1.25195121765137\\
9.58	-1.25354385375977\\
9.59000000000001	-1.25511741638184\\
9.6	-1.25678443908691\\
9.61	-1.25860023498535\\
9.62000000000001	-1.26051902770996\\
9.63	-1.30429267883301\\
9.64	-1.30610084533691\\
9.65	-1.30792713165283\\
9.66	-1.30981349945068\\
9.67000000000001	-1.31168365478516\\
9.68	-1.31349658966064\\
9.69	-1.31526565551758\\
9.70000000000001	-1.31705474853516\\
9.71	-1.31889533996582\\
9.72	-1.32073974609375\\
9.73000000000001	-1.32253646850586\\
9.74	-1.32429122924805\\
9.75	-1.32600688934326\\
9.76000000000001	-1.32771301269531\\
9.77	-1.32941627502441\\
9.78	-1.33108139038086\\
9.79	-1.33270168304443\\
9.8	-1.33429431915283\\
9.81000000000001	-1.33587646484375\\
9.82	-1.33745956420898\\
9.83	-1.30582714080811\\
9.84000000000001	-1.30733585357666\\
9.85	-1.30884742736816\\
9.86	-1.3103723526001\\
9.87000000000001	-1.38413333892822\\
9.88	-1.38578605651855\\
9.89	-1.38745307922363\\
9.9	-1.38906097412109\\
9.91	-1.39060020446777\\
9.92000000000001	-1.39216899871826\\
9.93	-1.39384078979492\\
9.94	-1.3955774307251\\
9.95000000000001	-1.39729404449463\\
9.96	-1.39898777008057\\
9.97	-1.40064525604248\\
9.98000000000001	-1.40224075317383\\
9.99	-1.40381622314453\\
10	-1.40541648864746\\
10.01	-1.40706729888916\\
10.02	-1.40872573852539\\
10.03	-1.37737274169922\\
10.04	-1.37884140014648\\
10.05	-1.38025951385498\\
10.06	-1.38168907165527\\
10.07	-1.38319778442383\\
10.08	-1.38471126556396\\
10.09	-1.38618755340576\\
10.1	-1.38765144348145\\
10.11	-1.4514799118042\\
10.12	-1.45300102233887\\
10.13	-1.45459842681885\\
10.14	-1.45625305175781\\
10.15	-1.45789241790771\\
10.16	-1.4594259262085\\
10.17	-1.46092319488525\\
10.18	-1.46243953704834\\
10.19	-1.4639720916748\\
10.2	-1.46547985076904\\
10.21	-1.46694946289063\\
10.22	-1.46843814849854\\
10.23	-1.43801212310791\\
10.24	-1.43942451477051\\
10.25	-1.44081592559814\\
10.26	-1.44219970703125\\
10.27	-1.44356918334961\\
10.28	-1.44493865966797\\
10.29	-1.44630908966064\\
10.3	-1.44766712188721\\
10.31	-1.44900321960449\\
10.32	-1.4503002166748\\
10.33	-1.45153903961182\\
10.34	-1.45274353027344\\
10.35	-1.45396423339844\\
10.36	-1.45516777038574\\
10.37	-1.45638656616211\\
10.38	-1.45765018463135\\
10.39	-1.4589262008667\\
10.4	-1.46018981933594\\
10.41	-1.46139812469482\\
10.42	-1.46258354187012\\
10.43	-1.46377944946289\\
10.44	-1.46496772766113\\
10.45	-1.46614360809326\\
10.46	-1.46731281280518\\
10.47	-1.46846771240234\\
10.48	-1.43580055236816\\
10.49	-1.43688488006592\\
10.5	-1.43798828125\\
10.51	-1.5013952255249\\
10.52	-1.5024356842041\\
10.53	-1.50343608856201\\
10.54	-1.50441741943359\\
10.55	-1.50543880462646\\
10.56	-1.50652885437012\\
10.57	-1.50770092010498\\
10.58	-1.50887775421143\\
10.59	-1.51001358032227\\
10.6	-1.51111602783203\\
10.61	-1.51223564147949\\
10.62	-1.51338768005371\\
10.63	-1.51455211639404\\
10.64	-1.51566505432129\\
10.65	-1.51669025421143\\
10.66	-1.51763439178467\\
10.67	-1.52680110931396\\
10.68	-1.52779865264893\\
10.69	-1.52884864807129\\
10.7	-1.52993011474609\\
10.71	-1.53101825714111\\
10.72	-1.53212642669678\\
10.73	-1.53322887420654\\
10.74	-1.53427505493164\\
10.75	-1.47286796569824\\
10.76	-1.47389888763428\\
10.77	-1.47500419616699\\
10.78	-1.47616481781006\\
10.79	-1.47729015350342\\
10.8	-1.47835731506348\\
10.81	-1.47938919067383\\
10.82	-1.48039150238037\\
10.83	-1.44144058227539\\
10.84	-1.44223976135254\\
10.85	-1.44302845001221\\
10.86	-1.44381809234619\\
10.87	-1.44460964202881\\
10.88	-1.44540405273438\\
10.89	-1.44619560241699\\
10.9	-1.44699573516846\\
10.91	-1.44786167144775\\
10.92	-1.51756191253662\\
10.93	-1.51845359802246\\
10.94	-1.51930236816406\\
10.95	-1.52007102966309\\
10.96	-1.52082252502441\\
10.97	-1.52158832550049\\
10.98	-1.52240085601807\\
10.99	-1.52320861816406\\
11	-1.52399158477783\\
11.01	-1.52479076385498\\
11.02	-1.50006675720215\\
11.03	-1.50082588195801\\
11.04	-1.50155448913574\\
11.05	-1.50228595733643\\
11.06	-1.50306129455566\\
11.07	-1.3789701461792\\
11.08	-1.37972164154053\\
11.09	-1.38038063049316\\
11.1	-1.38104057312012\\
11.11	-1.38177108764648\\
11.12	-1.38252258300781\\
11.13	-1.38324356079102\\
11.14	-1.44635963439941\\
11.15	-1.44702243804932\\
11.16	-1.44773578643799\\
11.17	-1.44848537445068\\
11.18	-1.44924449920654\\
11.19	-1.45001602172852\\
11.2	-1.45077514648438\\
11.21	-1.45150566101074\\
11.22	-1.43198490142822\\
11.23	-1.4371919631958\\
11.24	-1.43786334991455\\
11.25	-1.43851661682129\\
11.26	-1.43917751312256\\
11.27	-1.43982696533203\\
11.28	-1.44045162200928\\
11.29	-1.44107532501221\\
11.3	-1.437180519104\\
11.31	-1.43787956237793\\
11.32	-1.43860054016113\\
11.33	-1.43928718566895\\
11.34	-1.43991756439209\\
11.35	-1.44051265716553\\
11.36	-1.44112873077393\\
11.37	-1.44178009033203\\
11.38	-1.50945281982422\\
11.39	-1.51006698608398\\
11.4	-1.51066875457764\\
11.41	-1.51128482818604\\
11.42	-1.49490928649902\\
11.43	-1.49556350708008\\
11.44	-1.49621391296387\\
11.45	-1.4298267364502\\
11.46	-1.43040657043457\\
11.47	-1.43094444274902\\
11.48	-1.43148899078369\\
11.49	-1.43208599090576\\
11.5	-1.43271923065186\\
11.51	-1.43336391448975\\
11.52	-1.43399620056152\\
11.53	-1.43458557128906\\
11.54	-1.37271595001221\\
11.55	-1.37334156036377\\
11.56	-1.3740291595459\\
11.57	-1.37471580505371\\
11.58	-1.37538719177246\\
11.59	-1.37604808807373\\
11.6	-1.37669372558594\\
11.61	-1.37736892700195\\
11.62	-1.36286067962646\\
11.63	-1.36349773406982\\
11.64	-1.36409282684326\\
11.65	-1.36465072631836\\
11.66	-1.36517810821533\\
11.67	-1.36571502685547\\
11.68	-1.36626625061035\\
11.69	-1.36678886413574\\
11.7	-1.36729335784912\\
11.71	-1.37232303619385\\
11.72	-1.37288761138916\\
11.73	-1.37347412109375\\
11.74	-1.37405490875244\\
11.75	-1.37460613250732\\
11.76	-1.3751277923584\\
11.77	-1.37564754486084\\
11.78	-1.37619304656982\\
11.79	-1.44193077087402\\
11.8	-1.44243717193604\\
11.81	-1.42981910705566\\
11.82	-1.43034648895264\\
11.83	-1.43091583251953\\
11.84	-1.43147277832031\\
11.85	-1.43198585510254\\
11.86	-1.43243026733398\\
11.87	-1.43285846710205\\
11.88	-1.49584102630615\\
11.89	-1.49640274047852\\
11.9	-1.49702835083008\\
11.91	-1.49768733978271\\
11.92	-1.49828624725342\\
11.93	-1.49879264831543\\
11.94	-1.4992151260376\\
11.95	-1.49964141845703\\
11.96	-1.50102424621582\\
11.97	-1.50154113769531\\
11.98	-1.50207614898682\\
11.99	-1.50255012512207\\
12	-1.50294589996338\\
12.01	-1.5033483505249\\
12.02	-1.50381088256836\\
12.03	-1.50434970855713\\
12.04	-1.49085807800293\\
12.05	-1.49134731292725\\
12.06	-1.49179935455322\\
12.07	-1.49224281311035\\
12.08	-1.49270153045654\\
12.09	-1.49319648742676\\
12.1	-1.49370765686035\\
12.11	-1.49419403076172\\
12.12	-1.49467277526855\\
12.13	-1.49512672424316\\
12.14	-1.49556446075439\\
12.15	-1.49598407745361\\
12.16	-1.49638652801514\\
12.17	-1.49677753448486\\
12.18	-1.49721431732178\\
12.19	-1.49773120880127\\
12.2	-1.49827480316162\\
12.21	-1.49605655670166\\
12.22	-1.49655723571777\\
12.23	-1.48589992523193\\
12.24	-1.48637390136719\\
12.25	-1.48683166503906\\
12.26	-1.48726463317871\\
12.27	-1.48771381378174\\
12.28	-1.4909200668335\\
12.29	-1.49136829376221\\
12.3	-1.49182987213135\\
12.31	-1.49233913421631\\
12.32	-1.49290466308594\\
12.33	-1.49345397949219\\
12.34	-1.49392127990723\\
12.35	-1.49435234069824\\
12.36	-1.55730724334717\\
12.37	-1.55782699584961\\
12.38	-1.55836296081543\\
12.39	-1.55886363983154\\
12.4	-1.55935287475586\\
12.41	-1.55985832214355\\
12.42	-1.56036949157715\\
12.43	-1.55815982818604\\
12.44	-1.55875301361084\\
12.45	-1.55930709838867\\
12.46	-1.55972099304199\\
12.47	-1.54816150665283\\
12.48	-1.54839324951172\\
12.49	-1.54860305786133\\
12.5	-1.54886436462402\\
12.51	-1.54918575286865\\
12.52	-1.54952239990234\\
12.53	-1.54982471466064\\
12.54	-1.55008888244629\\
12.55	-1.55035591125488\\
12.56	-1.55064582824707\\
12.57	-1.55095481872559\\
12.58	-1.55124759674072\\
12.59	-1.55152225494385\\
12.6	-1.55179595947266\\
12.61	-1.55206394195557\\
12.62	-1.55233955383301\\
12.63	-1.55262088775635\\
12.64	-1.55290699005127\\
12.65	-1.55319690704346\\
12.66	-1.55348110198975\\
12.67	-1.55372619628906\\
12.68	-1.55395126342773\\
12.69	-1.55417346954346\\
12.7	-1.55438137054443\\
12.71	-1.5545711517334\\
12.72	-1.55475807189941\\
12.73	-1.55496978759766\\
12.74	-1.55521965026855\\
12.75	-1.55549812316895\\
12.76	-1.55577182769775\\
};
\addplot[const plot, color=mycolor2, line width=1.3pt, forget plot] table[row sep=crcr] {%
-1.23	0.000273493118584156\\
-1.22	0.000278479914413765\\
-1.21	0.000288737966911867\\
-1.2	0.000292618322419003\\
-1.18999999999999	0.000294208730338141\\
-1.18	0.000296942016575485\\
-1.17	0.000302220432786271\\
-1.15999999999999	0.000298899307381362\\
-1.15	0.000292951823212206\\
-1.14	0.000294018478598446\\
-1.12999999999999	0.000304089568089694\\
-1.12	0.000314013654133305\\
-1.11	0.000305315916193649\\
-1.1	0.000287099916022271\\
-1.09	0.000277823070064187\\
-1.07999999999999	0.000282271386822686\\
-1.07	0.000295224221190438\\
-1.06	0.000318483973387629\\
-1.04999999999999	0.000342625309713185\\
-1.04	0.000350381014868617\\
-1.03	0.000330391456373036\\
-1.01999999999999	0.000308733113342896\\
-1.01	0.000315077370032668\\
-0.999999999999996	0.000338847865350544\\
-0.989999999999991	0.000352584203938022\\
-0.98	0.000343994004651904\\
-0.969999999999995	0.000324324093526229\\
-0.960000000000004	0.000306090310914442\\
-0.949999999999999	0.000290630559902638\\
-0.939999999999994	0.000282175111351535\\
-0.930000000000003	0.000282718101516366\\
-0.919999999999998	0.000284659443423152\\
-0.909999999999993	0.000284679612377658\\
-0.900000000000002	0.000281546992482617\\
-0.889999999999997	0.000283434346783906\\
-0.879999999999992	0.000292555603664368\\
-0.870000000000001	0.000299994222586975\\
-0.859999999999996	0.000296807265840471\\
-0.850000000000005	0.00027089795912616\\
-0.84	0.000230544421356171\\
-0.829999999999995	0.000193393512745388\\
-0.820000000000004	0.000179165450390428\\
-0.809999999999999	0.000196448934730142\\
-0.799999999999994	0.000235613901168108\\
-0.790000000000003	0.000274657388217747\\
-0.779999999999998	0.000301258580293506\\
-0.769999999999992	0.000306609261315316\\
-0.760000000000002	0.000294070254312828\\
-0.749999999999996	0.000271039636572823\\
-0.739999999999991	0.000248424330493435\\
-0.73	0.000232411344768479\\
-0.719999999999995	0.000223554947297089\\
-0.710000000000004	0.000225305033382028\\
-0.699999999999999	0.000226649222895503\\
-0.689999999999994	0.000223025606828742\\
-0.680000000000003	0.000224556963075884\\
-0.669999999999998	0.000241259855101816\\
-0.659999999999993	0.000267598661594093\\
-0.650000000000002	0.000283466913970187\\
-0.639999999999997	0.000278114574030042\\
-0.629999999999992	0.000251864141318947\\
-0.620000000000001	0.000221989626879804\\
-0.609999999999996	0.00021221699716989\\
-0.600000000000005	0.000222446702537127\\
-0.59	0.000234074745094404\\
-0.579999999999995	0.000232963284361176\\
-0.570000000000004	0.000235018422245048\\
-0.559999999999999	0.000241342830122449\\
-0.549999999999994	0.000238912180066109\\
-0.540000000000003	0.000232146718190052\\
-0.529999999999998	0.000229399593081325\\
-0.519999999999992	0.000243966307607479\\
-0.510000000000002	0.000273186975391582\\
-0.499999999999996	0.0002946559980046\\
-0.489999999999991	0.000304896908346564\\
-0.48	0.000313382799504325\\
-0.469999999999995	0.000331248826114461\\
-0.460000000000004	0.000350847432855517\\
-0.449999999999999	0.000354879681253806\\
-0.439999999999994	0.000341217615641654\\
-0.430000000000003	0.000325052620610222\\
-0.419999999999998	0.000306691770674661\\
-0.409999999999993	0.000281776330666617\\
-0.400000000000002	0.000257537380093709\\
-0.389999999999997	0.000241621499299072\\
-0.379999999999992	0.000228053337195888\\
-0.370000000000001	0.000224215706111863\\
-0.359999999999996	0.000230218181968667\\
-0.350000000000005	0.00023374063312076\\
-0.34	0.000225852156290784\\
-0.329999999999995	0.000219105597352609\\
-0.320000000000004	0.000228768185479566\\
-0.309999999999999	0.000246111623710021\\
-0.299999999999994	0.000260613829595968\\
-0.290000000000003	0.000263418653048575\\
-0.279999999999998	0.000248656840994954\\
-0.269999999999992	0.000223799885134213\\
-0.260000000000002	0.000199778922251426\\
-0.249999999999996	0.000179545764694922\\
-0.239999999999991	0.000173277556314133\\
-0.23	0.000184939548489638\\
-0.219999999999995	0.000210135680390522\\
-0.210000000000004	0.000229648459935561\\
-0.199999999999999	0.000238170599914156\\
-0.189999999999994	0.000254569167736918\\
-0.180000000000003	0.000271515978965908\\
-0.169999999999998	0.000271870056167245\\
-0.159999999999993	0.000256573723163456\\
-0.150000000000002	0.000241960020503029\\
-0.139999999999997	0.000241843954427168\\
-0.129999999999992	0.00025089195696637\\
-0.120000000000001	0.000258455489529297\\
-0.109999999999996	0.000252429454121739\\
-0.100000000000005	0.000237942425883375\\
-0.0899999999999999	0.000230170568102039\\
-0.0799999999999947	0.000240483146626502\\
-0.0700000000000038	0.000255284103332087\\
-0.0599999999999987	0.000258480955380946\\
-0.0499999999999936	0.000256620114669204\\
-0.0400000000000027	0.000259729364188388\\
-0.0299999999999976	0.000262288755038753\\
-0.0199999999999925	0.000267432624241337\\
-0.0100000000000016	0.000276287057204172\\
3.5527136788005e-15	0.000275881349807605\\
0.0100000000000087	0.000256856961641461\\
0.0199999999999996	0.000225283336476423\\
0.0300000000000047	0.000198640016606078\\
0.0399999999999956	0.000179282011231408\\
0.0500000000000007	0.000114989205030724\\
0.0600000000000058	-0.000101645455288235\\
0.0699999999999967	-0.000528455886524171\\
0.0800000000000018	-0.00108560908120126\\
0.090000000000007	0.0608544424176216\\
0.0999999999999979	0.0603882558643818\\
0.110000000000003	0.0600537657737732\\
0.120000000000008	0.0598488226532936\\
0.129999999999999	0.0311457552015781\\
0.140000000000004	0.00691321864724159\\
0.149999999999995	-0.0136324837803841\\
0.16	-0.0307985618710518\\
0.170000000000005	-0.045426994562149\\
0.179999999999996	-0.0577168464660645\\
0.190000000000001	-0.130502671003342\\
0.200000000000006	-0.139058038592339\\
0.209999999999997	-0.146249517798424\\
0.220000000000002	-0.152350664138794\\
0.230000000000008	-0.157551467418671\\
0.239999999999998	-0.16242142021656\\
0.250000000000004	-0.167660906910896\\
0.260000000000009	-0.172196552157402\\
0.27	-0.301128029823303\\
0.280000000000005	-0.308202862739563\\
0.289999999999996	-0.317205667495728\\
0.300000000000001	-0.32749330997467\\
0.310000000000006	-0.338430523872375\\
0.319999999999997	-0.349642693996429\\
0.330000000000002	-0.359860956668854\\
0.340000000000007	-0.369381338357925\\
0.349999999999998	-1.31597542762756\\
0.360000000000003	-1.32449352741241\\
0.370000000000008	-1.33240365982056\\
0.379999999999999	-1.33973360061646\\
0.390000000000004	-1.34642446041107\\
0.399999999999995	-1.35263156890869\\
0.41	-1.35831117630005\\
0.420000000000005	-1.3626823425293\\
0.429999999999996	-1.05476188659668\\
0.440000000000001	-1.05980181694031\\
0.450000000000006	-1.06644988059998\\
0.459999999999997	-1.07347142696381\\
0.470000000000002	-1.08084547519684\\
0.480000000000008	-1.08832883834839\\
0.489999999999998	-1.09579622745514\\
0.500000000000004	-1.09644067287445\\
0.510000000000009	-1.04750370979309\\
0.52	-0.350458741188049\\
0.530000000000005	-0.353414267301559\\
0.539999999999996	-0.356768041849136\\
0.550000000000001	-0.360369175672531\\
0.560000000000006	-0.364137321710587\\
0.569999999999997	-0.367927849292755\\
0.580000000000002	-0.373945474624634\\
0.590000000000007	-0.379741728305817\\
0.599999999999998	-0.198008745908737\\
0.610000000000003	-0.20379176735878\\
0.620000000000008	-0.209589451551437\\
0.629999999999999	-0.215264916419983\\
0.640000000000004	-0.220751881599426\\
0.649999999999995	-0.225114822387695\\
0.66	-0.229048132896423\\
0.670000000000005	-0.187289953231812\\
0.679999999999996	-0.277290433645248\\
0.690000000000001	-0.248162984848022\\
0.700000000000006	-0.224149316549301\\
0.709999999999997	-0.204633057117462\\
0.720000000000002	-0.189038306474686\\
0.730000000000008	-0.177131593227386\\
0.739999999999998	-0.168371856212616\\
0.750000000000004	-0.213694900274277\\
0.760000000000009	-0.253030389547348\\
0.77	-0.349604725837708\\
0.780000000000005	-0.378997385501862\\
0.789999999999996	-0.404148161411285\\
0.800000000000001	-0.425414323806763\\
0.810000000000006	-0.443136006593704\\
0.819999999999997	-0.452104151248932\\
0.830000000000002	-0.453700125217438\\
0.840000000000007	-0.638424515724182\\
0.849999999999998	-0.631826996803284\\
0.860000000000003	-0.623801112174988\\
0.870000000000008	-0.615396976470947\\
0.879999999999999	-0.607325911521912\\
0.890000000000004	-0.600080728530884\\
0.899999999999995	-0.600306272506714\\
0.91	-0.606156289577484\\
0.920000000000005	-0.740150332450867\\
0.929999999999996	-0.751728594303131\\
0.940000000000001	-0.764731049537659\\
0.950000000000006	-0.778240859508514\\
0.959999999999997	-0.791711211204529\\
0.970000000000002	-0.803792119026184\\
0.980000000000008	-0.813429176807404\\
0.989999999999998	-1.06937921047211\\
1	-1.07314467430115\\
1.01000000000001	-1.07503390312195\\
1.02	-1.07545948028564\\
1.03	-1.07488489151001\\
1.04	-1.07374000549316\\
1.05	-1.07314968109131\\
1.06000000000001	-1.07374715805054\\
1.07	-1.32471096515656\\
1.08	-1.32732129096985\\
1.09000000000001	-1.33241891860962\\
1.1	-1.33849620819092\\
1.11	-1.34529328346252\\
1.12000000000001	-1.35243010520935\\
1.13	-1.35943222045898\\
1.14	-1.42646670341492\\
1.15	-1.43047535419464\\
1.16	-1.43384289741516\\
1.17000000000001	-1.43653953075409\\
1.18	-1.43868672847748\\
1.19	-1.44034790992737\\
1.20000000000001	-1.44175958633423\\
1.21	-1.44313335418701\\
1.22	-1.4427011013031\\
1.23000000000001	-1.63033950328827\\
1.24	-1.63127994537354\\
1.25	-1.63291215896606\\
1.26000000000001	-1.63517236709595\\
1.27	-1.63797795772552\\
1.28	-1.64118981361389\\
1.29	-1.64380168914795\\
1.3	-1.77136516571045\\
1.31000000000001	-1.77380406856537\\
1.32	-1.77608585357666\\
1.33	-1.77820467948914\\
1.34000000000001	-1.78020524978638\\
1.35	-1.78204560279846\\
1.36	-1.78379356861115\\
1.37000000000001	-1.78529345989227\\
1.38	-1.91016840934753\\
1.39	-1.91024911403656\\
1.4	-1.91060614585876\\
1.41	-1.91124880313873\\
1.42000000000001	-1.91217184066772\\
1.43	-1.91334223747253\\
1.44	-1.91458427906036\\
1.45000000000001	-1.97737550735474\\
1.46	-1.97787857055664\\
1.47	-1.97851729393005\\
1.48000000000001	-1.97919774055481\\
1.49	-1.98002374172211\\
1.5	-1.98097252845764\\
1.51000000000001	-1.98203635215759\\
1.52	-1.98307037353516\\
1.53	-1.98294532299042\\
1.54	-2.04539155960083\\
1.55	-2.04541730880737\\
1.56000000000001	-2.04552412033081\\
1.57	-2.04569149017334\\
1.58	-2.04594445228577\\
1.59000000000001	-2.04625415802002\\
1.6	-2.04593968391418\\
1.61	-2.10820531845093\\
1.62000000000001	-2.10803365707397\\
1.63	-2.10792064666748\\
1.64	-2.10794639587402\\
1.65	-2.10807204246521\\
1.66	-2.10830879211426\\
1.67000000000001	-2.10860204696655\\
1.68	-2.10886454582214\\
1.69	-2.16983699798584\\
1.70000000000001	-2.16852760314941\\
1.71	-2.167396068573\\
1.72	-2.16648244857788\\
1.73000000000001	-2.16574907302856\\
1.74	-2.16513538360596\\
1.75	-2.16459965705872\\
1.76000000000001	-2.16341781616211\\
1.77	-2.2258996963501\\
1.78	-2.22583866119385\\
1.79	-2.22577834129333\\
1.8	-2.2257866859436\\
1.81000000000001	-2.2258448600769\\
1.82	-2.2259373664856\\
1.83	-2.22599220275879\\
1.84000000000001	-2.22512292861938\\
1.85	-2.22419786453247\\
1.86	-2.3482346534729\\
1.87000000000001	-2.34728336334229\\
1.88	-2.3463990688324\\
1.89	-2.34557676315308\\
1.9	-2.3447732925415\\
1.91	-2.34396004676819\\
1.92000000000001	-2.34273767471313\\
1.93	-2.3416485786438\\
1.94	-2.40318441390991\\
1.95000000000001	-2.40237140655518\\
1.96	-2.40167689323425\\
1.97	-2.4000072479248\\
1.98000000000001	-2.3985550403595\\
1.99	-2.39716291427612\\
2	-2.39584970474243\\
2.01000000000001	-2.39334797859192\\
2.02	-2.51603507995605\\
2.03	-2.51394414901733\\
2.04	-2.51211762428284\\
2.05	-2.51045536994934\\
2.06000000000001	-2.50898122787476\\
2.07	-2.50759720802307\\
2.08	-2.50630927085876\\
2.09000000000001	-2.56688547134399\\
2.1	-2.56513929367065\\
2.11	-2.56354117393494\\
2.12000000000001	-2.56197452545166\\
2.13	-2.56148242950439\\
2.14	-2.56088876724243\\
2.15	-2.56013584136963\\
2.16	-2.55913281440735\\
2.17000000000001	-2.68164420127869\\
2.18	-2.67926836013794\\
2.19	-2.6770133972168\\
2.20000000000001	-2.67487955093384\\
2.21	-2.67292237281799\\
2.22	-2.67107629776001\\
2.23000000000001	-2.66934537887573\\
2.24	-2.72943711280823\\
2.25	-2.72720766067505\\
2.26000000000001	-2.72509551048279\\
2.27	-2.72304964065552\\
2.28	-2.72129487991333\\
2.29	-2.7197732925415\\
2.3	-2.71833562850952\\
2.31000000000001	-2.71698188781738\\
2.32	-2.83919048309326\\
2.33	-2.83648490905762\\
2.34000000000001	-2.83389616012573\\
2.35	-2.83141660690308\\
2.36	-2.82910108566284\\
2.37000000000001	-2.82687425613403\\
2.38	-2.82473850250244\\
2.39	-2.88428688049316\\
2.4	-2.88153696060181\\
2.41	-2.87792205810547\\
2.42000000000001	-2.87457156181335\\
2.43	-2.87152647972107\\
2.44	-2.86875867843628\\
2.45000000000001	-2.86621999740601\\
2.46	-2.86385631561279\\
2.47	-2.8602283000946\\
2.48000000000001	-2.98183059692383\\
2.49	-2.97963953018188\\
2.5	-2.9774706363678\\
2.51000000000001	-2.9753270149231\\
2.52	-2.97322082519531\\
2.53	-2.97117590904236\\
2.54	-2.96823310852051\\
2.55	-2.96537518501282\\
2.56000000000001	-2.96252703666687\\
2.57	-2.95965194702148\\
2.58	-2.95679783821106\\
2.59000000000001	-2.95404362678528\\
2.6	-2.95144462585449\\
2.61	-2.94891691207886\\
2.62000000000001	-2.9462742805481\\
2.63	-3.00487899780273\\
2.64	-3.00130701065063\\
2.65	-2.99803471565247\\
2.66	-2.99497556686401\\
2.67000000000001	-2.99208354949951\\
2.68	-2.98944139480591\\
2.69	-2.98677611351013\\
2.70000000000001	-2.98374629020691\\
2.71	-3.04329681396484\\
2.72	-3.04038190841675\\
2.73000000000001	-3.03755950927734\\
2.74	-3.03480291366577\\
2.75	-3.03213977813721\\
2.76000000000001	-3.02956604957581\\
2.77	-3.02702713012695\\
2.78	-3.02355647087097\\
2.79	-3.02014827728271\\
2.8	-3.07931852340698\\
2.81000000000001	-3.07613110542297\\
2.82	-3.07303547859192\\
2.83	-3.07003784179688\\
2.84000000000001	-3.06716799736023\\
2.85	-3.06441903114319\\
2.86	-3.06087708473206\\
2.87000000000001	-3.1200225353241\\
2.88	-3.11684393882751\\
2.89	-3.11274099349976\\
2.9	-3.10891389846802\\
2.91	-3.10533380508423\\
2.92000000000001	-3.10196185112\\
2.93	-3.09861135482788\\
2.94	-3.0953426361084\\
2.95000000000001	-3.15362763404846\\
2.96	-3.14963674545288\\
2.97	-3.14592552185059\\
2.98000000000001	-3.14240646362305\\
2.99	-3.13901352882385\\
3	-3.1357421875\\
3.01000000000001	-3.13256311416626\\
3.02	-3.12860345840454\\
3.03	-3.18725991249084\\
3.04	-3.18361258506775\\
3.05	-3.18008089065552\\
3.06000000000001	-3.17666053771973\\
3.07	-3.17330026626587\\
3.08	-3.17003202438354\\
3.09000000000001	-3.16789889335632\\
3.1	-3.16457343101501\\
3.11	-3.22369837760925\\
3.12000000000001	-3.22039365768433\\
3.13	-3.21613168716431\\
3.14	-3.21210026741028\\
3.15	-3.20828127861023\\
3.16	-3.20465350151062\\
3.17000000000001	-3.20206952095032\\
3.18	-3.1985719203949\\
3.19	-3.19508385658264\\
3.20000000000001	-3.19168448448181\\
3.21	-3.1872992515564\\
3.22	-3.18315696716309\\
3.23000000000001	-3.17921590805054\\
3.24	-3.17587018013\\
3.25	-3.17267346382141\\
3.26000000000001	-3.16862440109253\\
3.27	-3.16482734680176\\
3.28	-3.22360062599182\\
3.29	-3.21994829177856\\
3.3	-3.21640682220459\\
3.31000000000001	-3.21298956871033\\
3.32	-3.20976781845093\\
3.33	-3.20655798912048\\
3.34000000000001	-3.20284104347229\\
3.35	-3.19924354553223\\
3.36	-3.19561839103699\\
3.37000000000001	-3.19197607040405\\
3.38	-3.18835735321045\\
3.39	-3.18488001823425\\
3.4	-3.18145251274109\\
3.41	-3.17805814743042\\
3.42000000000001	-3.1746940612793\\
3.43	-3.17052793502808\\
3.44	-3.22906899452209\\
3.45000000000001	-3.22531723976135\\
3.46	-3.2217230796814\\
3.47	-3.21828079223633\\
3.48000000000001	-3.21498847007751\\
3.49	-3.21175479888916\\
3.5	-3.20805335044861\\
3.51000000000001	-3.20445108413696\\
3.52	-3.20091247558594\\
3.53	-3.19744777679443\\
3.54	-3.19408321380615\\
3.55	-3.19078636169434\\
3.56000000000001	-3.18754577636719\\
3.57	-3.18439221382141\\
3.58	-3.18121290206909\\
3.59000000000001	-3.17707371711731\\
3.6	-3.23547697067261\\
3.61	-3.23156189918518\\
3.62000000000001	-3.22784733772278\\
3.63	-3.22430038452148\\
3.64	-3.2208571434021\\
3.65	-3.21744918823242\\
3.66	-3.21360993385315\\
3.67000000000001	-3.20995163917542\\
3.68	-3.20644068717957\\
3.69	-3.20306324958801\\
3.70000000000001	-3.19978880882263\\
3.71	-3.19657921791077\\
3.72	-3.19343876838684\\
3.73000000000001	-3.19036865234375\\
3.74	-3.18724942207336\\
3.75	-3.18314290046692\\
3.76000000000001	-3.2416296005249\\
3.77	-3.23772621154785\\
3.78	-3.23400950431824\\
3.79	-3.23037457466125\\
3.8	-3.226881980896\\
3.81000000000001	-3.22448229789734\\
3.82	-3.22202253341675\\
3.83	-3.21902847290039\\
3.84000000000001	-3.21610164642334\\
3.85	-3.21321487426758\\
3.86	-3.21035981178284\\
3.87000000000001	-3.2075343132019\\
3.88	-3.20470094680786\\
3.89	-3.20184540748596\\
3.9	-3.19887828826904\\
3.91	-3.19476175308228\\
3.92000000000001	-3.19077563285828\\
3.93	-3.18690538406372\\
3.94	-3.18314361572266\\
3.95000000000001	-3.1795220375061\\
3.96	-3.17619347572327\\
3.97	-3.17210221290588\\
3.98000000000001	-3.16830348968506\\
3.99	-3.16413497924805\\
4	-3.16026973724365\\
4.01000000000001	-3.15668773651123\\
4.02	-3.15331244468689\\
4.03	-3.15008974075317\\
4.04	-3.1469886302948\\
4.05	-3.14501762390137\\
4.06000000000001	-3.14282393455505\\
4.07	-3.14043736457825\\
4.08	-3.13738584518433\\
4.09000000000001	-3.13329124450684\\
4.1	-3.12937355041504\\
4.11	-3.12564897537231\\
4.12000000000001	-3.1220006942749\\
4.13	-3.11844205856323\\
4.14	-3.11489915847778\\
4.15	-3.11141324043274\\
4.16	-3.10751152038574\\
4.17000000000001	-3.10379338264465\\
4.18	-3.10017871856689\\
4.19	-3.09671592712402\\
4.20000000000001	-3.09356713294983\\
4.21	-3.09066605567932\\
4.22	-3.08794689178467\\
4.23000000000001	-3.08525156974792\\
4.24	-3.08238482475281\\
4.25	-3.016277551651\\
4.26000000000001	-3.01279354095459\\
4.27	-3.00944471359253\\
4.28	-3.00616407394409\\
4.29	-3.00282526016235\\
4.3	-2.99938631057739\\
4.31000000000001	-2.99585223197937\\
4.32	-2.86716890335083\\
4.33	-2.86352562904358\\
4.34000000000001	-2.86002540588379\\
4.35	-2.85677790641785\\
4.36	-2.85381937026978\\
4.37000000000001	-2.85115647315979\\
4.38	-2.84871339797974\\
4.39	-2.84637093544006\\
4.4	-2.84405279159546\\
4.41	-2.77917289733887\\
4.42000000000001	-2.77672600746155\\
4.43	-2.77422571182251\\
4.44	-2.77165818214417\\
4.45000000000001	-2.76903533935547\\
4.46	-2.76634240150452\\
4.47	-2.76401472091675\\
4.48000000000001	-2.76146769523621\\
4.49	-2.88374805450439\\
4.5	-2.88092947006226\\
4.51000000000001	-2.87809658050537\\
4.52	-2.87532687187195\\
4.53	-2.87269067764282\\
4.54	-2.87023377418518\\
4.55	-2.86795806884766\\
4.56000000000001	-2.92813992500305\\
4.57	-2.92594265937805\\
4.58	-2.92380380630493\\
4.59000000000001	-2.92171502113342\\
4.6	-2.91966485977173\\
4.61	-2.9175968170166\\
4.62000000000001	-2.91552639007568\\
4.63	-2.91341352462769\\
4.64	-2.84747695922852\\
4.65	-2.84416675567627\\
4.66	-2.84094834327698\\
4.67000000000001	-2.83780431747437\\
4.68	-2.83479762077332\\
4.69	-2.83191323280334\\
4.70000000000001	-2.82916688919067\\
4.71	-2.82548403739929\\
4.72	-2.82214951515198\\
4.73000000000001	-2.75661778450012\\
4.74	-2.75381660461426\\
4.75	-2.75119733810425\\
4.76000000000001	-2.74874830245972\\
4.77	-2.74644875526428\\
4.78	-2.74423170089722\\
4.79	-2.74179553985596\\
4.8	-2.67676734924316\\
4.81000000000001	-2.67421221733093\\
4.82	-2.67165660858154\\
4.83	-2.66909623146057\\
4.84000000000001	-2.66656160354614\\
4.85	-2.66410660743713\\
4.86	-2.66161441802979\\
4.87000000000001	-2.65912818908691\\
4.88	-2.59393930435181\\
4.89	-2.59130573272705\\
4.9	-2.58873796463013\\
4.91	-2.58624887466431\\
4.92000000000001	-2.58385109901428\\
4.93	-2.58256793022156\\
4.94	-2.58116817474365\\
4.95000000000001	-2.57959079742432\\
4.96	-2.45290541648865\\
4.97	-2.45115375518799\\
4.98000000000001	-2.44938635826111\\
4.99	-2.44759035110474\\
5	-2.44575119018555\\
5.01000000000001	-2.44385933876038\\
5.02	-2.44188404083252\\
5.03	-2.43979334831238\\
5.04	-2.43769288063049\\
5.05	-2.43456387519836\\
5.06000000000001	-2.36911487579346\\
5.07	-2.36631512641907\\
5.08	-2.36379718780518\\
5.09000000000001	-2.36159300804138\\
5.1	-2.35962724685669\\
5.11	-2.35814809799194\\
5.12000000000001	-2.35670280456543\\
5.13	-2.3553261756897\\
5.14	-2.2914617061615\\
5.15	-2.29004311561584\\
5.16	-2.28859615325928\\
5.17000000000001	-2.2871470451355\\
5.18	-2.28563714027405\\
5.19	-2.28400373458862\\
5.20000000000001	-2.28215265274048\\
5.21	-2.28114175796509\\
5.22	-2.21744418144226\\
5.23000000000001	-2.21609854698181\\
5.24	-2.21464943885803\\
5.25	-2.21316576004028\\
5.26000000000001	-2.21172976493835\\
5.27	-2.21031904220581\\
5.28	-2.20894479751587\\
5.29	-2.2076895236969\\
5.3	-2.01903057098389\\
5.31000000000001	-2.01795601844788\\
5.32	-2.01693153381348\\
5.33	-2.01588797569275\\
5.34000000000001	-2.01479339599609\\
5.35	-2.0136353969574\\
5.36	-2.01252484321594\\
5.37000000000001	-2.01145362854004\\
5.38	-2.01037645339966\\
5.39	-1.94679665565491\\
5.4	-1.94571971893311\\
5.41	-1.94464349746704\\
5.42000000000001	-1.94354486465454\\
5.43	-1.94245827198029\\
5.44	-1.94141805171967\\
5.45000000000001	-1.94157862663269\\
5.46	-1.9415397644043\\
5.47	-1.87884473800659\\
5.48000000000001	-1.87853264808655\\
5.49	-1.87813711166382\\
5.5	-1.87768340110779\\
5.51000000000001	-1.87718510627747\\
5.52	-1.8766576051712\\
5.53	-1.87611413002014\\
5.54	-1.87548279762268\\
5.55	-1.81233441829681\\
5.56000000000001	-1.81165325641632\\
5.57	-1.80990850925446\\
5.58	-1.80833518505096\\
5.59000000000001	-1.80689465999603\\
5.6	-1.80570209026337\\
5.61	-1.80571627616882\\
5.62000000000001	-1.80586504936218\\
5.63	-1.80593049526215\\
5.64	-1.80592429637909\\
5.65	-1.80587339401245\\
5.66	-1.80575895309448\\
5.67000000000001	-1.80555295944214\\
5.68	-1.80526769161224\\
5.69	-1.80391752719879\\
5.70000000000001	-1.80280828475952\\
5.71	-1.80182194709778\\
5.72	-1.80080080032349\\
5.73000000000001	-1.7383097410202\\
5.74	-1.73816680908203\\
5.75	-1.7379162311554\\
5.76000000000001	-1.7377188205719\\
5.77	-1.73758339881897\\
5.78	-1.73696327209473\\
5.79	-1.73642265796661\\
5.8	-1.73596215248108\\
5.81000000000001	-1.73556447029114\\
5.82	-1.73517143726349\\
5.83	-1.73476219177246\\
5.84000000000001	-1.7342609167099\\
5.85	-1.73376297950745\\
5.86	-1.73326766490936\\
5.87000000000001	-1.73276209831238\\
5.88	-1.73233437538147\\
5.89	-1.73199737071991\\
5.9	-1.73169994354248\\
5.91	-1.7313928604126\\
5.92000000000001	-1.73108112812042\\
5.93	-1.72971296310425\\
5.94	-1.72848284244537\\
5.95000000000001	-1.72736072540283\\
5.96	-1.6633780002594\\
5.97	-1.66209959983826\\
5.98000000000001	-1.66098594665527\\
5.99	-1.66001355648041\\
6	-1.65916776657104\\
6.01000000000001	-1.65942478179932\\
6.02	-1.65955030918121\\
6.03	-1.65955424308777\\
6.04	-1.6589469909668\\
6.05	-1.59589672088623\\
6.06000000000001	-1.59539210796356\\
6.07	-1.59492242336273\\
6.08	-1.59436178207397\\
6.09000000000001	-1.5937637090683\\
6.1	-1.593146443367\\
6.11	-1.59267282485962\\
6.12000000000001	-1.59213304519653\\
6.13	-1.46652865409851\\
6.14	-1.46588289737701\\
6.15	-1.46525633335114\\
6.16	-1.46480643749237\\
6.17000000000001	-1.46444761753082\\
6.18	-1.46414566040039\\
6.19	-1.46380650997162\\
6.20000000000001	-1.46388804912567\\
6.21	-1.40141940116882\\
6.22	-1.4014083147049\\
6.23000000000001	-1.40134060382843\\
6.24	-1.40120458602905\\
6.25	-1.39996755123138\\
6.26000000000001	-1.39885556697845\\
6.27	-1.39783930778503\\
6.28	-1.39763414859772\\
6.29	-1.27340185642242\\
6.3	-1.2739737033844\\
6.31000000000001	-1.27440047264099\\
6.32	-1.2747118473053\\
6.33	-1.27495837211609\\
6.34000000000001	-1.2751761674881\\
6.35	-1.27541947364807\\
6.36	-1.27571272850037\\
6.37000000000001	-1.27496862411499\\
6.38	-1.2118194103241\\
6.39	-1.21124637126923\\
6.4	-1.21060848236084\\
6.41	-1.20995211601257\\
6.42000000000001	-1.20930922031403\\
6.43	-1.20879065990448\\
6.44	-1.20900142192841\\
6.45000000000001	-1.21031260490417\\
6.46	-1.08648550510406\\
6.47	-1.0875256061554\\
6.48000000000001	-1.08845150470734\\
6.49	-1.0882453918457\\
6.5	-1.08810901641846\\
6.51000000000001	-1.08802402019501\\
6.52	-1.08784091472626\\
6.53	-1.08774781227112\\
6.54	-0.962551832199097\\
6.55	-0.962258219718933\\
6.56000000000001	-0.961912393569946\\
6.57	-0.961583018302917\\
6.58	-0.961319923400879\\
6.59000000000001	-0.961195230484009\\
6.6	-0.961295664310455\\
6.61	-0.963186502456665\\
6.62000000000001	-0.964902579784393\\
6.63	-0.966450750827789\\
6.64	-0.967720985412598\\
6.65	-0.967763423919678\\
6.66	-0.967824697494507\\
6.67000000000001	-0.967905163764954\\
6.68	-0.968020737171173\\
6.69	-0.968762993812561\\
6.70000000000001	-0.96936160326004\\
6.71	-0.90730482339859\\
6.72	-0.907620191574097\\
6.73000000000001	-0.907871007919312\\
6.74	-0.908095121383667\\
6.75	-0.908323109149933\\
6.76000000000001	-0.908761143684387\\
6.77	-0.90910130739212\\
6.78	-0.784616887569427\\
6.79	-0.785226106643677\\
6.8	-0.785747408866882\\
6.81000000000001	-0.787237763404846\\
6.82	-0.788545668125153\\
6.83	-0.789694309234619\\
6.84000000000001	-0.79077160358429\\
6.85	-0.791770696640015\\
6.86	-0.730367183685303\\
6.87000000000001	-0.731308698654175\\
6.88	-0.732108056545258\\
6.89	-0.732813477516174\\
6.9	-0.733453989028931\\
6.91	-0.734075546264648\\
6.92000000000001	-0.734662413597107\\
6.93	-0.7358717918396\\
6.94	-0.736988306045532\\
6.95000000000001	-0.738006234169006\\
6.96	-0.739082932472229\\
6.97	-0.740204572677612\\
6.98000000000001	-0.741351366043091\\
6.99	-0.742474973201752\\
7	-0.743565917015076\\
7.01000000000001	-0.744961977005005\\
7.02	-0.683781921863556\\
7.03	-0.685013830661774\\
7.04	-0.686159491539001\\
7.05	-0.68721330165863\\
7.06000000000001	-0.688162326812744\\
7.07	-0.689001441001892\\
7.08	-0.689990520477295\\
7.09000000000001	-0.752423524856567\\
7.1	-0.752505958080292\\
7.11	-0.752749621868134\\
7.12000000000001	-0.753132939338684\\
7.13	-0.754648685455322\\
7.14	-0.756091713905334\\
7.15	-0.757472276687622\\
7.16	-0.758847713470459\\
7.17000000000001	-0.696876049041748\\
7.18	-0.697532594203949\\
7.19	-0.698232531547546\\
7.20000000000001	-0.698976039886475\\
7.21	-0.699724733829498\\
7.22	-0.700455009937286\\
7.23000000000001	-0.701196610927582\\
7.24	-0.701150059700012\\
7.25	-0.638628125190735\\
7.26000000000001	-0.638636231422424\\
7.27	-0.638696312904358\\
7.28	-0.638976573944092\\
7.29	-0.63943338394165\\
7.3	-0.640015780925751\\
7.31000000000001	-0.640700101852417\\
7.32	-0.641671597957611\\
7.33	-0.643620371818542\\
7.34000000000001	-0.520378589630127\\
7.35	-0.521976709365845\\
7.36	-0.523406326770782\\
7.37000000000001	-0.524659156799316\\
7.38	-0.525808095932007\\
7.39	-0.526790022850037\\
7.4	-0.527959525585175\\
7.41	-0.528959631919861\\
7.42000000000001	-0.467315495014191\\
7.43	-0.468089550733566\\
7.44	-0.468834936618805\\
7.45000000000001	-0.469574868679047\\
7.46	-0.470319658517838\\
7.47	-0.471095263957977\\
7.48000000000001	-0.471996456384659\\
7.49	-0.473554313182831\\
7.5	-0.412534207105637\\
7.51000000000001	-0.413948893547058\\
7.52	-0.415299117565155\\
7.53	-0.415558338165283\\
7.54	-0.415908813476563\\
7.55	-0.416368901729584\\
7.56000000000001	-0.416903167963028\\
7.57	-0.417652577161789\\
7.58	-0.418451517820358\\
7.59000000000001	-0.419231861829758\\
7.6	-0.419990837574005\\
7.61	-0.421759068965912\\
7.62000000000001	-0.423352837562561\\
7.63	-0.42482915520668\\
7.64	-0.426295518875122\\
7.65	-0.428044140338898\\
7.66	-0.429685562849045\\
7.67000000000001	-0.43123921751976\\
7.68	-0.432581514120102\\
7.69	-0.433735281229019\\
7.70000000000001	-0.434731304645538\\
7.71	-0.435609698295593\\
7.72	-0.436438918113708\\
7.73000000000001	-0.436129242181778\\
7.74	-0.436004191637039\\
7.75	-0.373538374900818\\
7.76000000000001	-0.373835414648056\\
7.77	-0.374361127614975\\
7.78	-0.374992847442627\\
7.79	-0.375701755285263\\
7.8	-0.376522094011307\\
7.81000000000001	-0.377430856227875\\
7.82	-0.378134965896606\\
7.83	-0.378883272409439\\
7.84000000000001	-0.379633128643036\\
7.85	-0.380358666181564\\
7.86	-0.38105234503746\\
7.87000000000001	-0.381744027137756\\
7.88	-0.382313787937164\\
7.89	-0.382820606231689\\
7.9	-0.383603662252426\\
7.91	-0.321825683116913\\
7.92000000000001	-0.322521537542343\\
7.93	-0.32320562005043\\
7.94	-0.323874175548553\\
7.95000000000001	-0.324540615081787\\
7.96	-0.325233310461044\\
7.97	-0.326976329088211\\
7.98000000000001	-0.328418701887131\\
7.99	-0.329724878072739\\
8	-0.330914914608002\\
8.01000000000001	-0.330973237752914\\
8.02	-0.331095397472382\\
8.03	-0.331254363059998\\
8.04	-0.331434637308121\\
8.05	-0.332694530487061\\
8.06000000000001	-0.334404140710831\\
8.07	-0.335919678211212\\
8.08	-0.274794608354568\\
8.09000000000001	-0.276072025299072\\
8.1	-0.277265310287476\\
8.11	-0.278378367424011\\
8.12000000000001	-0.279552668333054\\
8.13	-0.280739217996597\\
8.14	-0.281923741102219\\
8.15	-0.282930374145508\\
8.16	-0.283799916505814\\
8.17000000000001	-0.284566581249237\\
8.18	-0.285267978906631\\
8.19	-0.285884857177734\\
8.20000000000001	-0.286546409130096\\
8.21	-0.287279218435287\\
8.22	-0.288052499294281\\
8.23000000000001	-0.289187371730804\\
8.24	-0.290319323539734\\
8.25	-0.290403246879578\\
8.26000000000001	-0.290621012449265\\
8.27	-0.290988653898239\\
8.28	-0.291490346193314\\
8.29	-0.29311940073967\\
8.3	-0.294625639915466\\
8.31000000000001	-0.296004742383957\\
8.32	-0.297155469655991\\
8.33	-0.298243969678879\\
8.34000000000001	-0.236758410930634\\
8.35	-0.237700670957565\\
8.36	-0.238585144281387\\
8.37000000000001	-0.239418625831604\\
8.38	-0.240518808364868\\
8.39	-0.241586983203888\\
8.4	-0.242335796356201\\
8.41	-0.242981493473053\\
8.42000000000001	-0.243551045656204\\
8.43	-0.244076043367386\\
8.44	-0.244717568159103\\
8.45000000000001	-0.244432002305984\\
8.46	-0.244384318590164\\
8.47	-0.244508445262909\\
8.48000000000001	-0.244764804840088\\
8.49	-0.246331632137299\\
8.5	-0.247770041227341\\
8.51000000000001	-0.249092847108841\\
8.52	-0.250324100255966\\
8.53	-0.251513302326202\\
8.54	-0.252652108669281\\
8.55	-0.253702133893967\\
8.56000000000001	-0.254652082920074\\
8.57	-0.255369424819946\\
8.58	-0.256022542715073\\
8.59000000000001	-0.256806343793869\\
8.6	-0.257459133863449\\
8.61	-0.25801557302475\\
8.62000000000001	-0.258495151996613\\
8.63	-0.258935689926147\\
8.64	-0.259520441293716\\
8.65	-0.259043276309967\\
8.66	-0.25878894329071\\
8.67000000000001	-0.258714258670807\\
8.68	-0.258810579776764\\
8.69	-0.259063422679901\\
8.70000000000001	-0.259426295757294\\
8.71	-0.259846389293671\\
8.72	-0.260276645421982\\
8.73000000000001	-0.260462164878845\\
8.74	-0.260730892419815\\
8.75	-0.261048406362534\\
8.76000000000001	-0.261388659477234\\
8.77	-0.261736869812012\\
8.78	-0.262148082256317\\
8.79	-0.262582033872604\\
8.8	-0.262899994850159\\
8.81000000000001	-0.263137400150299\\
8.82	-0.263195216655731\\
8.83	-0.263263523578644\\
8.84000000000001	-0.26335871219635\\
8.85	-0.263487249612808\\
8.86	-0.263661980628967\\
8.87000000000001	-0.263889491558075\\
8.88	-0.264110654592514\\
8.89	-0.264188587665558\\
8.9	-0.264289110898972\\
8.91	-0.264420866966248\\
8.92000000000001	-0.26457691192627\\
8.93	-0.264762699604034\\
8.94	-0.26498219370842\\
8.95000000000001	-0.265210926532745\\
8.96	-0.265427589416504\\
8.97	-0.265636265277863\\
8.98000000000001	-0.265814602375031\\
8.99	-0.265968382358551\\
9	-0.266117036342621\\
9.01000000000001	-0.266276508569717\\
9.02	-0.266444146633148\\
9.03	-0.266617834568024\\
9.04	-0.26666134595871\\
9.05	-0.266722559928894\\
9.06000000000001	-0.266794681549072\\
9.07	-0.26686042547226\\
9.08	-0.266909003257751\\
9.09000000000001	-0.266938269138336\\
9.1	-0.26696503162384\\
9.11	-0.267009794712067\\
9.12000000000001	-0.26707649230957\\
9.13	-0.267167001962662\\
9.14	-0.267274349927902\\
9.15	-0.267383009195328\\
9.16	-0.267477333545685\\
9.17000000000001	-0.267568379640579\\
9.18	-0.267704367637634\\
9.19	-0.267824649810791\\
9.20000000000001	-0.267927825450897\\
9.21	-0.205388396978378\\
9.22	-0.205366492271423\\
9.23000000000001	-0.205363199114799\\
9.24	-0.205366685986519\\
9.25	-0.205359861254692\\
9.26000000000001	-0.205352872610092\\
9.27	-0.205350160598755\\
9.28	-0.20535109937191\\
9.29	-0.205223277211189\\
9.3	-0.205111876130104\\
9.31000000000001	-0.205024793744087\\
9.32	-0.204971745610237\\
9.33	-0.204967021942139\\
9.34000000000001	-0.20498251914978\\
9.35	-0.204983592033386\\
9.36	-0.205407693982124\\
9.37000000000001	-0.206803619861603\\
9.38	-0.208053171634674\\
9.39	-0.209100469946861\\
9.4	-0.209964826703072\\
9.41	-0.209652438759804\\
9.42000000000001	-0.20938067138195\\
9.43	-0.209145173430443\\
9.44	-0.208922535181046\\
9.45000000000001	-0.208595618605614\\
9.46	-0.14580711722374\\
9.47	-0.145541504025459\\
9.48000000000001	-0.145303040742874\\
9.49	-0.145111694931984\\
9.5	-0.14495961368084\\
9.51000000000001	-0.144883051514626\\
9.52	-0.144994348287582\\
9.53	-0.145114943385124\\
9.54	-0.145342707633972\\
9.55	-0.145639210939407\\
9.56000000000001	-0.145850196480751\\
9.57	-0.146001860499382\\
9.58	-0.146114200353622\\
9.59000000000001	-0.146180927753448\\
9.6	-0.146238699555397\\
9.61	-0.147680580615997\\
9.62000000000001	-0.148833557963371\\
9.63	-0.14977078139782\\
9.64	-0.150538086891174\\
9.65	-0.150129213929176\\
9.66	-0.149753466248512\\
9.67000000000001	-0.149451062083244\\
9.68	-0.149220943450928\\
9.69	-0.148932695388794\\
9.70000000000001	-0.148718014359474\\
9.71	-0.0860485434532166\\
9.72	-0.085917666554451\\
9.73000000000001	-0.0858300775289536\\
9.74	-0.0857702344655991\\
9.75	-0.0857323557138443\\
9.76000000000001	-0.0858806222677231\\
9.77	-0.0861464589834213\\
9.78	-0.0864060819149017\\
9.79	-0.0867269486188889\\
9.8	-0.0869481861591339\\
9.81000000000001	-0.0870862156152725\\
9.82	-0.0871602445840836\\
9.83	-0.0871849209070206\\
9.84000000000001	-0.0871607661247253\\
9.85	-0.0871092230081558\\
9.86	-0.0874792337417603\\
9.87000000000001	-0.0877536982297897\\
9.88	-0.0879561901092529\\
9.89	-0.0881123095750809\\
9.9	-0.0882507264614105\\
9.91	-0.0883992165327072\\
9.92000000000001	-0.0885463058948517\\
9.93	-0.0886729806661606\\
9.94	-0.0887995809316635\\
9.95000000000001	-0.0889352709054947\\
9.96	-0.0890682190656662\\
9.97	-0.0891939401626587\\
9.98000000000001	-0.0893817991018295\\
9.99	-0.0895384252071381\\
10	-0.0896543711423874\\
10.01	-0.0908114016056061\\
10.02	-0.0916672945022583\\
10.03	-0.0924191474914551\\
10.04	-0.093081921339035\\
10.05	-0.0936673581600189\\
10.06	-0.0941734611988068\\
10.07	-0.0945954024791718\\
10.08	-0.0949621051549911\\
10.09	-0.0942642688751221\\
10.1	-0.0936915278434753\\
10.11	-0.0307132601737976\\
10.12	-0.0303139090538025\\
10.13	-0.0299798101186752\\
10.14	-0.029699981212616\\
10.15	-0.0294778496026993\\
10.16	-0.0294585525989532\\
10.17	-0.0295553803443909\\
10.18	-0.0297911763191223\\
10.19	-0.0925655961036682\\
10.2	-0.0928723514080048\\
10.21	-0.0931994915008545\\
10.22	-0.0935191065073013\\
10.23	-0.0938222706317902\\
10.24	-0.0939899682998657\\
10.25	-0.0940607190132141\\
10.26	-0.0943724662065506\\
10.27	-0.0320849269628525\\
10.28	-0.0322184860706329\\
10.29	-0.0322921574115753\\
10.3	-0.0323257595300674\\
10.31	-0.0323528498411179\\
10.32	-0.032393753528595\\
10.33	-0.0324684083461761\\
10.34	-0.032127857208252\\
10.35	-0.0318723171949387\\
10.36	-0.0317004024982452\\
10.37	-0.0315888226032257\\
10.38	-0.0315856337547302\\
10.39	-0.0315975844860077\\
10.4	-0.0316163897514343\\
10.41	-0.0327107161283493\\
10.42	-0.0341047048568726\\
10.43	-0.0352901667356491\\
10.44	-0.0362967848777771\\
10.45	-0.0361188501119614\\
10.46	-0.0359673947095871\\
10.47	-0.0358431488275528\\
10.48	-0.0357478111982346\\
10.49	-0.0356107652187347\\
10.5	-0.0354554057121277\\
10.51	-0.0353075265884399\\
10.52	-0.0351735651493073\\
10.53	-0.0350664705038071\\
10.54	-0.0349791795015335\\
10.55	-0.0348954945802689\\
10.56	-0.034942626953125\\
10.57	-0.0351349264383316\\
10.58	-0.035442128777504\\
10.59	-0.0358346700668335\\
10.6	0.0263514369726181\\
10.61	0.0261130332946777\\
10.62	0.025938019156456\\
10.63	0.0257386118173599\\
10.64	0.0255777835845947\\
10.65	0.0244140177965164\\
10.66	0.0235612094402313\\
10.67	0.0228593796491623\\
10.68	0.0222969353199005\\
10.69	0.021848052740097\\
10.7	0.0214899927377701\\
10.71	0.021186038851738\\
10.72	0.0209127962589264\\
10.73	0.0206447839736938\\
10.74	0.0203594118356705\\
10.75	0.0196268707513809\\
10.76	0.0189950615167618\\
10.77	0.0184640884399414\\
10.78	0.0180090069770813\\
10.79	0.0175995081663132\\
10.8	0.0170959085226059\\
10.81	0.0165565460920334\\
10.82	0.0160243958234787\\
10.83	0.0154944211244583\\
10.84	0.0149807035923004\\
10.85	0.0155316889286041\\
10.86	0.015961155295372\\
10.87	0.016291931271553\\
10.88	0.0165415704250336\\
10.89	0.0167188793420792\\
10.9	0.0166535228490829\\
10.91	0.0165384113788605\\
10.92	0.0163863897323608\\
10.93	0.0151719003915787\\
10.94	0.0140871703624725\\
10.95	0.0130906999111176\\
10.96	0.0121797323226929\\
10.97	0.0123781114816666\\
10.98	0.0124084055423737\\
10.99	0.0123728215694427\\
11	0.0124078541994095\\
11.01	0.0114693939685822\\
11.02	0.0107331573963165\\
11.03	0.0101419389247894\\
11.04	0.00965942442417145\\
11.05	0.00924588739871979\\
11.06	0.00889524817466736\\
11.07	0.0712284594774246\\
11.08	0.0709292143583298\\
11.09	0.0715491622686386\\
11.1	0.0719489455223083\\
11.11	0.0721906125545502\\
11.12	0.072426050901413\\
11.13	0.0726228058338165\\
11.14	0.0727755576372147\\
11.15	0.0729078352451324\\
11.16	0.0729158371686935\\
11.17	0.0717602074146271\\
11.18	0.0707154422998428\\
11.19	0.0697793960571289\\
11.2	0.0689391195774078\\
11.21	0.0681830048561096\\
11.22	0.0668233633041382\\
11.23	0.0656429976224899\\
11.24	0.0647279620170593\\
11.25	0.0650315582752228\\
11.26	0.0653200000524521\\
11.27	0.0655917674303055\\
11.28	0.0658413767814636\\
11.29	0.0651727169752121\\
11.3	0.00213272869586945\\
11.31	0.00169199705123901\\
11.32	0.0011809915304184\\
11.33	0.000610709190368652\\
11.34	-5.0663948059082e-07\\
11.35	-0.000628069043159485\\
11.36	-0.00124649703502655\\
11.37	-0.00197015702724457\\
11.38	0.0597815662622452\\
11.39	0.0590257197618484\\
11.4	0.0584244877099991\\
11.41	0.0579580664634705\\
11.42	0.0576111227273941\\
11.43	0.0573636889457703\\
11.44	0.0570722073316574\\
11.45	0.0571879893541336\\
11.46	0.057219460606575\\
11.47	0.0571726113557816\\
11.48	0.0570645183324814\\
11.49	0.0569102466106415\\
11.5	0.0567116737365723\\
11.51	0.0564722120761871\\
11.52	0.0561789274215698\\
11.53	0.0555234998464584\\
11.54	0.0548719763755798\\
11.55	0.05426324903965\\
11.56	0.0537091642618179\\
11.57	0.0531642884016037\\
11.58	0.0526701211929321\\
11.59	0.0522147119045258\\
11.6	0.0517053306102753\\
11.61	0.0512883514165878\\
11.62	0.0509364008903503\\
11.63	0.0506255030632019\\
11.64	0.0503342747688293\\
11.65	0.0500556975603104\\
11.66	0.0497841686010361\\
11.67	0.0495226234197617\\
11.68	0.0492239445447922\\
11.69	0.0497837215662003\\
11.7	0.0501764565706253\\
11.71	0.0504444092512131\\
11.72	0.0506158620119095\\
11.73	0.0507059693336487\\
11.74	0.050724595785141\\
11.75	0.0506699681282043\\
11.76	0.0505652278661728\\
11.77	0.0504027903079987\\
11.78	0.0502356141805649\\
11.79	0.0500575751066208\\
11.8	0.049865797162056\\
11.81	0.0496756732463837\\
11.82	0.049492821097374\\
11.83	0.0493129193782806\\
11.84	0.0492295026779175\\
11.85	0.0491972863674164\\
11.86	0.0491957664489746\\
11.87	0.0492128133773804\\
11.88	0.0492538958787918\\
11.89	0.0493108630180359\\
11.9	0.0493703931570053\\
11.91	0.0494194328784943\\
11.92	0.0494259744882584\\
11.93	0.0493884682655334\\
11.94	0.0494497567415237\\
11.95	0.0494817644357681\\
11.96	0.0494699776172638\\
11.97	0.0484220385551453\\
11.98	0.0475208908319473\\
11.99	0.0467372387647629\\
12	0.046054407954216\\
12.01	0.045478954911232\\
12.02	0.0450118631124496\\
12.03	0.0447724759578705\\
12.04	0.107083365321159\\
12.05	0.106924846768379\\
12.06	0.106789395213127\\
12.07	0.106677204370499\\
12.08	0.106583550572395\\
12.09	0.107549548149109\\
12.1	0.108372986316681\\
12.11	0.109061688184738\\
12.12	0.109509095549583\\
12.13	0.108739763498306\\
12.14	0.107989802956581\\
12.15	0.107268691062927\\
12.16	0.106582373380661\\
12.17	0.10594230890274\\
12.18	0.105380937457085\\
12.19	0.104432016611099\\
12.2	0.103620037436485\\
12.21	0.102917149662971\\
12.22	0.102304562926292\\
12.23	0.101776763796806\\
12.24	0.101457089185715\\
12.25	0.101287439465523\\
12.26	0.101224228739738\\
12.27	0.101232796907425\\
12.28	0.101148709654808\\
12.29	0.100984156131744\\
12.3	0.100758448243141\\
12.31	0.100491747260094\\
12.32	0.100199267268181\\
12.33	0.100906550884247\\
12.34	0.101365029811859\\
12.35	0.101644799113274\\
12.36	0.101800337433815\\
12.37	0.101874142885208\\
12.38	0.101851180195808\\
12.39	0.101781696081161\\
12.4	0.101698026061058\\
12.41	0.100594937801361\\
12.42	0.099667489528656\\
12.43	0.161393061280251\\
12.44	0.160728931427002\\
12.45	0.161160230636597\\
12.46	0.161457702517509\\
12.47	0.161649957299232\\
12.48	0.161890089511871\\
12.49	0.161115199327469\\
12.5	0.160509720444679\\
12.51	0.160164833068848\\
12.52	0.0973887741565704\\
12.53	0.0981748104095459\\
12.54	0.098821297287941\\
12.55	0.0993575751781464\\
12.56	0.0996756851673126\\
12.57	0.0998301804065704\\
12.58	0.0994101464748383\\
12.59	0.0989702343940735\\
12.6	0.0986576080322266\\
12.61	0.0984322279691696\\
12.62	0.0982441455125809\\
12.63	0.0981162041425705\\
12.64	0.097911149263382\\
12.65	0.097662478685379\\
12.66	0.0974083840847015\\
12.67	0.097591444849968\\
12.68	0.0978409945964813\\
12.69	0.0971081852912903\\
12.7	0.0965578854084015\\
12.71	0.0961311161518097\\
12.72	0.0957910567522049\\
12.73	0.0954565107822418\\
12.74	0.0951271951198578\\
12.75	0.0948183089494705\\
12.76	0.0945299118757248\\
};
\addplot[const plot, color=mycolor3, line width=1.3pt, forget plot] table[row sep=crcr] {%
-1.23	-0.0399999991059303\\
-1.21	-0.0299999993294477\\
-1.2	-0.0399999991059303\\
-1.18999999999999	-0.0299999993294477\\
-1.18	-0.0399999991059303\\
-1.15999999999999	-0.0299999993294477\\
-1.15	-0.0399999991059303\\
-1.12999999999999	-0.0299999993294477\\
-1.12	-0.0399999991059303\\
-1.11	-0.0299999993294477\\
-1.1	-0.0399999991059303\\
-1.07999999999999	-0.0299999993294477\\
-1.07	-0.0399999991059303\\
-1.04999999999999	-0.0299999993294477\\
-1.03	-0.0399999991059303\\
-1.01999999999999	-0.0299999993294477\\
-1.01	-0.0399999991059303\\
-0.989999999999991	-0.0299999993294477\\
-0.969999999999995	-0.0399999991059303\\
-0.960000000000004	-0.0299999993294477\\
-0.949999999999999	-0.0399999991059303\\
-0.939999999999994	-0.0299999993294477\\
-0.919999999999998	-0.0399999991059303\\
-0.909999999999993	-0.03162277589486\\
-0.900000000000002	-0.0299999993294477\\
-0.889999999999997	-0.0399999991059303\\
-0.879999999999992	-0.0299999993294477\\
-0.859999999999996	-0.0399999991059303\\
-0.850000000000005	-0.0299999993294477\\
-0.84	-0.0399999991059303\\
-0.829999999999995	-0.0299999993294477\\
-0.760000000000002	-0.0399999991059303\\
-0.749999999999996	-0.0299999993294477\\
-0.659999999999993	-0.0399999991059303\\
-0.650000000000002	-0.0299999993294477\\
0.0300000000000047	-0.03162277589486\\
0.0500000000000007	-0.0360555119487369\\
0.0800000000000018	-0.0424264059228889\\
0.090000000000007	-0.0499999988824129\\
0.0999999999999979	-0.0670820378255925\\
0.120000000000008	-0.0499999988824129\\
0.129999999999999	-0.0583095160479292\\
0.140000000000004	-0.0761577310684221\\
0.149999999999995	-0.0854400355434421\\
0.170000000000005	-0.0670820378255925\\
0.179999999999996	-0.0854400355434421\\
0.190000000000001	-0.0948683259175187\\
0.200000000000006	-0.104403059187334\\
0.209999999999997	-0.0854400355434421\\
0.220000000000002	-0.0948683259175187\\
0.230000000000008	-0.104403059187334\\
0.239999999999998	-0.107703290276488\\
0.250000000000004	-0.104403059187334\\
0.260000000000009	-0.114017541758436\\
0.27	-0.123693166003772\\
0.289999999999996	-0.133416635844224\\
0.300000000000001	-0.151327450582865\\
0.310000000000006	-0.162788202322398\\
0.319999999999997	-0.172626766660718\\
0.330000000000002	-0.182482868155533\\
0.349999999999998	-0.192353838157121\\
0.360000000000003	-0.203960768678938\\
0.370000000000008	-0.202237472273056\\
0.379999999999999	-0.212132027770519\\
0.399999999999995	-0.222036031839982\\
0.41	-0.231948259369418\\
0.429999999999996	-0.241867727042791\\
0.450000000000006	-0.251793566160391\\
0.459999999999997	-0.271661535113244\\
0.470000000000002	-0.281602557920447\\
0.489999999999998	-0.291547586372911\\
0.500000000000004	-0.301496250774253\\
0.510000000000009	-0.311448232356458\\
0.530000000000005	-0.321403166415843\\
0.539999999999996	-0.331360813834149\\
0.550000000000001	-0.341320966821021\\
0.560000000000006	-0.351283355409052\\
0.569999999999997	-0.361247821864406\\
0.580000000000002	-0.371214228563995\\
0.590000000000007	-0.382099458655089\\
0.599999999999998	-0.391152129997751\\
0.610000000000003	-0.401123398577397\\
0.620000000000008	-0.411946594834726\\
0.629999999999999	-0.411096092206211\\
0.640000000000004	-0.401123398577397\\
0.66	-0.392045901356569\\
0.670000000000005	-0.391152129997751\\
0.690000000000001	-0.392045901356569\\
0.700000000000006	-0.411946594834726\\
0.720000000000002	-0.44181443823215\\
0.730000000000008	-0.471699055339215\\
0.739999999999998	-0.501597448088081\\
0.750000000000004	-0.531507262040353\\
0.760000000000009	-0.561426756219156\\
0.77	-0.591354351452447\\
0.789999999999996	-0.60074949608337\\
0.800000000000001	-0.601331819391866\\
0.810000000000006	-0.591354351452447\\
0.819999999999997	-0.570788920535298\\
0.830000000000002	-0.540832653194164\\
0.840000000000007	-0.551452638983164\\
0.849999999999998	-0.542309836258985\\
0.860000000000003	-0.531507262040353\\
0.870000000000008	-0.541479416718444\\
0.879999999999999	-0.561426756219156\\
0.890000000000004	-0.581377657438679\\
0.899999999999995	-0.601331819391866\\
0.91	-0.651229582354841\\
0.920000000000005	-0.701141913765804\\
0.929999999999996	-0.72111022409651\\
0.950000000000006	-0.731710284557002\\
0.959999999999997	-0.771038241953864\\
0.970000000000002	-0.781600892444487\\
0.980000000000008	-0.771621649727901\\
0.989999999999998	-0.761642951261368\\
1.03	-0.772334105465957\\
1.04	-0.762364732489127\\
1.05	-0.771038241953864\\
1.06000000000001	-0.801560929317313\\
1.07	-0.831504643401189\\
1.08	-0.851469282420242\\
1.1	-0.871435601750894\\
1.11	-0.910878663258407\\
1.12000000000001	-0.941912944680556\\
1.13	-0.931933481071919\\
1.14	-0.921954402817642\\
1.15	-0.941328845419978\\
1.16	-0.961873151013343\\
1.17000000000001	-0.97185386746666\\
1.18	-0.961873151013343\\
1.19	-0.971287773820309\\
1.20000000000001	-0.981834976153324\\
1.21	-1.00179838282913\\
1.22	-1.01123685674413\\
1.23000000000001	-1.03121284939866\\
1.24	-1.03174606415629\\
1.25	-1.05118975430993\\
1.26000000000001	-1.07116752043813\\
1.27	-1.09114621956332\\
1.28	-1.1011358009592\\
1.29	-1.11162045303081\\
1.3	-1.1216059961146\\
1.31000000000001	-1.1415778410706\\
1.32	-1.15212844127964\\
1.34000000000001	-1.17153740845829\\
1.35	-1.19151158295069\\
1.38	-1.2010411433588\\
1.39	-1.24145077368786\\
1.4	-1.27141651373278\\
1.41	-1.26142775290798\\
1.43	-1.27098385168944\\
1.44	-1.32185469088047\\
1.45000000000001	-1.35181362044283\\
1.46	-1.32185469088047\\
1.47	-1.31186883876557\\
1.48000000000001	-1.35181362044283\\
1.49	-1.39230024058954\\
1.5	-1.40228382753161\\
1.51000000000001	-1.38177421704163\\
1.52	-1.39230024058954\\
1.53	-1.43223596160023\\
1.54	-1.45168860042971\\
1.57	-1.47217517074317\\
1.58	-1.49164339855785\\
1.59000000000001	-1.50163244505496\\
1.6	-1.5021318183548\\
1.61	-1.52210378809413\\
1.62000000000001	-1.53209004701636\\
1.63	-1.54207648390773\\
1.64	-1.55261065675948\\
1.65	-1.57203682847963\\
1.66	-1.58202394375845\\
1.67000000000001	-1.58154979654542\\
1.68	-1.61251357990099\\
1.69	-1.62151164519138\\
1.70000000000001	-1.631502370362\\
1.71	-1.63196200451144\\
1.72	-1.65148415716397\\
1.73000000000001	-1.67146637917263\\
1.74	-1.6814576485308\\
1.75	-1.69189236956482\\
1.76000000000001	-1.70144049465586\\
1.77	-1.71187024113418\\
1.78	-1.73184874215624\\
1.79	-1.75231275727326\\
1.8	-1.77180696809606\\
1.81000000000001	-1.76181723403552\\
1.82	-1.77138362093635\\
1.83	-1.79226110339327\\
1.84000000000001	-1.83221170176014\\
1.85	-1.83174772293514\\
1.86	-1.82175732651681\\
1.87000000000001	-1.83174772293514\\
1.88	-1.88170135297417\\
1.89	-1.89214162927337\\
1.9	-1.87171045237975\\
1.91	-1.89214162927337\\
1.92000000000001	-1.91211920961962\\
1.93	-1.93165726702457\\
1.94	-1.94257554764062\\
1.95000000000001	-1.94208644472535\\
1.96	-1.95207574657156\\
1.97	-1.96206515731215\\
1.98000000000001	-1.98204429889063\\
1.99	-2.00159936044002\\
2.02	-2.02158351859551\\
2.03	-2.05119472613852\\
2.04	-2.06118892008798\\
2.05	-2.05156033404106\\
2.06000000000001	-2.07118316999412\\
2.07	-2.10116624746794\\
2.08	-2.10152316170217\\
2.09000000000001	-2.11191845406186\\
2.1	-2.12150878256123\\
2.11	-2.15148771425588\\
2.12000000000001	-2.16187403428668\\
2.13	-2.15232418182949\\
2.14	-2.17186539538751\\
2.15	-2.19146075719816\\
2.16	-2.20184018700517\\
2.18	-2.21144752782505\\
2.19	-2.22182360378407\\
2.20000000000001	-2.22144100230983\\
2.21	-2.26179131579298\\
2.22	-2.27178342117135\\
2.23000000000001	-2.26179131579298\\
2.24	-2.26221129775753\\
2.25	-2.27178342117135\\
2.26000000000001	-2.32174496651747\\
2.27	-2.31216343160456\\
2.28	-2.32260622795072\\
2.29	-2.32215410536306\\
2.3	-2.36256206367604\\
2.31000000000001	-2.36171537323085\\
2.33	-2.37210865188717\\
2.34000000000001	-2.38209978982289\\
2.35	-2.40133282013727\\
2.36	-2.4016867640592\\
2.37000000000001	-2.41132728268899\\
2.38	-2.42132179088834\\
2.39	-2.44165932892746\\
2.42000000000001	-2.47163916068611\\
2.43	-2.48129000608925\\
2.44	-2.48201532900432\\
2.45000000000001	-2.46164582890913\\
2.46	-2.51199123225649\\
2.47	-2.51161301784892\\
2.48000000000001	-2.5319754844864\\
2.49	-2.51161301784892\\
2.5	-2.5319754844864\\
2.51000000000001	-2.56158148539801\\
2.52	-2.57157532578196\\
2.53	-2.5819371807097\\
2.54	-2.56158148539801\\
2.55	-2.5915631488929\\
2.56000000000001	-2.59192969700278\\
2.57	-2.60192227072549\\
2.58	-2.6215452312772\\
2.59000000000001	-2.62122097505027\\
2.6	-2.6215452312772\\
2.61	-2.63153934935052\\
2.62000000000001	-2.65092422409066\\
2.63	-2.66152196826084\\
2.64	-2.67151626114405\\
2.66	-2.68151059651042\\
2.67000000000001	-2.69185815128769\\
2.68	-2.70223985933169\\
2.69	-2.72222338457161\\
2.70000000000001	-2.71265556348624\\
2.71	-2.7118444287172\\
2.72	-2.72183764292574\\
2.73000000000001	-2.76146699177445\\
2.74	-2.75147233300694\\
2.75	-2.75089076483268\\
2.76000000000001	-2.75065446754751\\
2.77	-2.77064972419322\\
2.78	-2.7904479545123\\
2.8	-2.79064504854683\\
2.81000000000001	-2.79087795992258\\
2.82	-2.81087169370335\\
2.83	-2.82143573784554\\
2.84000000000001	-2.82214450788018\\
2.85	-2.82177242567456\\
2.86	-2.8317661568329\\
2.87000000000001	-2.84212939753815\\
2.88	-2.86174761269334\\
2.91	-2.87111465163324\\
2.92000000000001	-2.89110692088699\\
2.93	-2.89140091090623\\
2.94	-2.90110309537894\\
2.95000000000001	-2.89084749309411\\
2.96	-2.91109929608256\\
2.97	-2.92138649488471\\
2.98000000000001	-2.91139126728805\\
2.99	-2.92171166476093\\
3	-2.9317058162224\\
3.01000000000001	-2.93206394779057\\
3.02	-2.9317058162224\\
3.04	-2.9417000073704\\
3.05	-2.95137260958974\\
3.06000000000001	-2.95108459401757\\
3.07	-2.96082762515345\\
3.08	-2.96108092181622\\
3.09000000000001	-2.97082482990608\\
3.1	-2.99060195560506\\
3.11	-2.99081929528874\\
3.12000000000001	-3.00081655554646\\
3.13	-3.00106647705676\\
3.15	-3.0216551563016\\
3.17000000000001	-3.03164968712249\\
3.18	-3.0216551563016\\
3.19	-3.01134520470361\\
3.20000000000001	-3.03105589297458\\
3.21	-3.0410524112189\\
3.22	-3.03059397255077\\
3.23000000000001	-3.02059594858948\\
3.24	-3.05059005914731\\
3.25	-3.06058812152989\\
3.26000000000001	-3.04080577612384\\
3.28	-3.06104551575515\\
3.29	-3.08131457811953\\
3.3	-3.0816228725847\\
3.31000000000001	-3.06163349351595\\
3.32	-3.09131031584812\\
3.33	-3.10130608099629\\
3.34000000000001	-3.09103533937745\\
3.35	-3.10103199087591\\
3.36	-3.0907926927583\\
3.37000000000001	-3.08058428384428\\
3.38	-3.11040179835307\\
3.39	-3.11057861937857\\
3.4	-3.10079012652641\\
3.41	-3.08058428384428\\
3.42000000000001	-3.09058238353315\\
3.43	-3.12102535805183\\
3.44	-3.14101880943802\\
3.45000000000001	-3.10103199087591\\
3.46	-3.10130608099629\\
3.47	-3.13129353833244\\
3.49	-3.13078252581389\\
3.5	-3.11102866383612\\
3.51000000000001	-3.13078252581389\\
3.52	-3.14057306257451\\
3.54	-3.13102207331947\\
3.55	-3.13057490307115\\
3.56000000000001	-3.15077753877031\\
3.57	-3.14101880943802\\
3.58	-3.14078002438428\\
3.59000000000001	-3.16077506882193\\
3.6	-3.14101880943802\\
3.61	-3.15077753877031\\
3.62000000000001	-3.17056761037656\\
3.63	-3.15077753877031\\
3.64	-3.14039793039537\\
3.65	-3.15039665732424\\
3.66	-3.17056761037656\\
3.67000000000001	-3.16056941633681\\
3.68	-3.15039665732424\\
3.69	-3.16039539224866\\
3.70000000000001	-3.17100914092718\\
3.71	-3.17077261439094\\
3.72	-3.15057123369983\\
3.73000000000001	-3.16128123313115\\
3.74	-3.17077261439094\\
3.76000000000001	-3.14057306257451\\
3.77	-3.16056941633681\\
3.78	-3.16025300182961\\
3.79	-3.17039413509296\\
3.8	-3.15025381496575\\
3.81000000000001	-3.16039539224866\\
3.82	-3.17025219376288\\
3.83	-3.16039539224866\\
3.84000000000001	-3.17056761037656\\
3.85	-3.18039288578245\\
3.86	-3.19076775149771\\
3.87000000000001	-3.19056403223554\\
3.88	-3.16077506882193\\
3.89	-3.17056761037656\\
3.9	-3.17077261439094\\
3.91	-3.19076775149771\\
3.92000000000001	-3.17039413509296\\
3.93	-3.14039793039537\\
3.94	-3.15039665732424\\
3.95000000000001	-3.16025300182961\\
3.96	-3.16039539224866\\
3.97	-3.16025300182961\\
3.98000000000001	-3.14025463321974\\
4	-3.15039665732424\\
4.01000000000001	-3.15057123369983\\
4.02	-3.15014271085257\\
4.03	-3.15039665732424\\
4.04	-3.15057123369983\\
4.05	-3.15039665732424\\
4.08	-3.15057123369983\\
4.09000000000001	-3.15039665732424\\
4.11	-3.13039921153866\\
4.12000000000001	-3.14025463321974\\
4.14	-3.15025381496575\\
4.15	-3.13025545664061\\
4.16	-3.13014364268792\\
4.17000000000001	-3.1401431753169\\
4.18	-3.13014364268792\\
4.19	-3.13057490307115\\
4.20000000000001	-3.15014271085257\\
4.21	-3.11040179835307\\
4.23000000000001	-3.1401431753169\\
4.24	-3.11057861937857\\
4.25	-3.11025711918236\\
4.26000000000001	-3.10040310418241\\
4.27	-3.08040574108855\\
4.28	-3.11001597222451\\
4.29	-3.10058049541711\\
4.3	-3.09014554180319\\
4.31000000000001	-3.06014699806571\\
4.32	-3.06001628260477\\
4.33	-3.07026050849749\\
4.34000000000001	-3.06014699806571\\
4.35	-3.06006530155696\\
4.36	-3.05006552537998\\
4.37000000000001	-3.06026136951393\\
4.38	-3.05014748972719\\
4.39	-3.06006530155696\\
4.4	-3.07058619646963\\
4.41	-3.07026050849749\\
4.42000000000001	-3.07014650954487\\
4.43	-3.05014748972719\\
4.44	-3.05026223611312\\
4.45000000000001	-3.0800648580852\\
4.46	-3.06014699806571\\
4.47	-3.01026575945003\\
4.48000000000001	-3.02001653717189\\
4.49	-3.0201489838675\\
4.5	-3.01026575945003\\
4.51000000000001	-2.98001679754888\\
4.52	-2.95015258610359\\
4.53	-2.99015050741422\\
4.55	-2.95015258610359\\
4.56000000000001	-2.96001692998969\\
4.57	-2.97015153988892\\
4.58	-2.99015050741422\\
4.59000000000001	-2.96006760493949\\
4.6	-2.97015153988892\\
4.62000000000001	-2.98015102195136\\
4.63	-2.95015258610359\\
4.64	-2.96015206126135\\
4.65	-2.95015258610359\\
4.66	-2.93006808693015\\
4.67000000000001	-2.9200683302235\\
4.69	-2.91006857512338\\
4.70000000000001	-2.90006882164639\\
4.71	-2.88006931962944\\
4.73000000000001	-2.89006906980938\\
4.74	-2.87027861766722\\
4.75	-2.87015667570063\\
4.76000000000001	-2.86015723342405\\
4.77	-2.86027960169572\\
4.78	-2.85015779499406\\
4.79	-2.85028059256174\\
4.8	-2.84028159033751\\
4.81000000000001	-2.83015892983699\\
4.82	-2.82015950319289\\
4.83	-2.80001780940171\\
4.84000000000001	-2.81028462586079\\
4.85	-2.80007137997468\\
4.86	-2.80016066198548\\
4.87000000000001	-2.80028565201832\\
4.88	-2.78028772627144\\
4.9	-2.76028983030508\\
4.91	-2.79028668546233\\
4.92000000000001	-2.77028877452539\\
4.93	-2.7301648492538\\
4.94	-2.74029196477124\\
4.95000000000001	-2.73029304362549\\
4.96	-2.75007272630782\\
4.97	-2.73007327816001\\
4.98000000000001	-2.70046297089852\\
4.99	-2.6801677335299\\
5	-2.69001864451561\\
5.01000000000001	-2.69016733825348\\
5.02	-2.6902974385325\\
5.03	-2.66030058229534\\
5.04	-2.64017031552961\\
5.05	-2.63030404094394\\
5.06000000000001	-2.66046973069314\\
5.07	-2.63017097311891\\
5.08	-2.62007622032484\\
5.09000000000001	-2.61047877832826\\
5.1	-2.62030521127942\\
5.11	-2.62017163565469\\
5.12000000000001	-2.58001930347794\\
5.13	-2.61030639050834\\
5.14	-2.59030877605847\\
5.15	-2.59017365351376\\
5.16	-2.57007775307482\\
5.17000000000001	-2.56007806658574\\
5.18	-2.57031119843424\\
5.19	-2.55031365850193\\
5.20000000000001	-2.52017854602197\\
5.21	-2.53017783074471\\
5.22	-2.53031615715521\\
5.23000000000001	-2.50017999351242\\
5.24	-2.48018146403933\\
5.26000000000001	-2.48032257872499\\
5.27	-2.4701822081163\\
5.28	-2.44018447646804\\
5.29	-2.45032655651827\\
5.3	-2.45018371425695\\
5.31000000000001	-2.44032790402526\\
5.32	-2.43018500647286\\
5.33	-2.42018578114916\\
5.34000000000001	-2.43032902415583\\
5.35	-2.40033316714222\\
5.36	-2.39008354702995\\
5.37000000000001	-2.39018814359057\\
5.39	-2.38018894414417\\
5.4	-2.35019138619238\\
5.41	-2.34034176953728\\
5.42000000000001	-2.34019221395854\\
5.43	-2.35019138619238\\
5.44	-2.33019304874725\\
5.45000000000001	-2.31019473975707\\
5.46	-2.29008729642976\\
5.47	-2.31019473975707\\
5.48000000000001	-2.30019559616453\\
5.49	-2.28035082157677\\
5.5	-2.27035237646821\\
5.51000000000001	-2.2601990967288\\
5.52	-2.28035082157677\\
5.53	-2.25035552745082\\
5.54	-2.24035712390973\\
5.56000000000001	-2.23035873459769\\
5.57	-2.20020458361674\\
5.58	-2.21020364866439\\
5.59000000000001	-2.20009095489038\\
5.6	-2.20020458361674\\
5.61	-2.16009243802261\\
5.62000000000001	-2.16020817070488\\
5.63	-2.17020720124574\\
5.64	-2.15020914909221\\
5.66	-2.12021213908663\\
5.67000000000001	-2.12037721047435\\
5.69	-2.11037900795873\\
5.70000000000001	-2.11059222897422\\
5.71	-2.10021417941518\\
5.72	-2.08021625860797\\
5.73000000000001	-2.0803845035343\\
5.74	-2.08021625860797\\
5.75	-2.07009654934433\\
5.76000000000001	-2.05021945275537\\
5.77	-2.05009751096841\\
5.78	-2.02022274091321\\
5.79	-2.02009898839766\\
5.8	-1.99022612733227\\
5.81000000000001	-2.00009999749565\\
5.82	-1.99022612733227\\
5.83	-1.98022715955064\\
5.84000000000001	-1.95023068404998\\
5.85	-1.95041014173397\\
5.86	-1.96022949732818\\
5.87000000000001	-1.95041014173397\\
5.88	-1.94023188290552\\
5.9	-1.93023309408338\\
5.91	-1.92023431777605\\
5.92000000000001	-1.91010467579027\\
5.93	-1.91023555418004\\
5.94	-1.89023806592885\\
5.95000000000001	-1.88010637519611\\
5.96	-1.86024193404374\\
5.97	-1.87024063098669\\
5.98000000000001	-1.85024313188842\\
5.99	-1.84024446313604\\
6	-1.83024580882567\\
6.02	-1.81044187777195\\
6.03	-1.79025134084396\\
6.04	-1.80024993495303\\
6.05	-1.80044434189649\\
6.06000000000001	-1.77025419994972\\
6.07	-1.76025565370216\\
6.08	-1.77025419994972\\
6.09000000000001	-1.78011232739108\\
6.1	-1.74025861099655\\
6.11	-1.71011687400277\\
6.12000000000001	-1.72026151741501\\
6.13	-1.73026011511392\\
6.14	-1.71002915845386\\
6.15	-1.69011827706225\\
6.16	-1.6801189909477\\
6.18	-1.66012044417421\\
6.19	-1.64003047321529\\
6.20000000000001	-1.67011971326755\\
6.21	-1.64012193237617\\
6.22	-1.62012345684878\\
6.23000000000001	-1.61012423310892\\
6.24	-1.61003106990455\\
6.25	-1.62012345684878\\
6.26000000000001	-1.59003136039952\\
6.27	-1.57003178005349\\
6.28	-1.58003156895888\\
6.29	-1.57003178005349\\
6.3	-1.56012814263902\\
6.31000000000001	-1.5400324290426\\
6.32	-1.54012982650472\\
6.33	-1.52013155417507\\
6.35	-1.50003333296148\\
6.36	-1.51029797429474\\
6.37000000000001	-1.48013514803198\\
6.38	-1.48003380246974\\
6.39	-1.45013785294984\\
6.4	-1.46013689881468\\
6.42000000000001	-1.44013882020251\\
6.43	-1.41014180345612\\
6.45000000000001	-1.43003491215514\\
6.46	-1.41031907943987\\
6.47	-1.39014386313572\\
6.48000000000001	-1.39003595645124\\
6.49	-1.38032604365746\\
6.51000000000001	-1.36014706517054\\
6.52	-1.37014598238562\\
6.53	-1.35014816385282\\
6.54	-1.34033569300139\\
6.55	-1.32015143970043\\
6.56000000000001	-1.31015260563971\\
6.57	-1.32003781148743\\
6.58	-1.31003811016242\\
6.59000000000001	-1.30034606008636\\
6.6	-1.27003935039387\\
6.61	-1.27015745147421\\
6.62000000000001	-1.27003935039387\\
6.63	-1.2600396723766\\
6.64	-1.25003999935823\\
6.65	-1.23016260994346\\
6.66	-1.22004101152563\\
6.67000000000001	-1.24000000953674\\
6.68	-1.23004066880583\\
6.69	-1.21004124054708\\
6.70000000000001	-1.19004195407646\\
6.71	-1.17999994754791\\
6.72	-1.21004124054708\\
6.73000000000001	-1.20004159441836\\
6.74	-1.1600430692682\\
6.75	-1.14999997615814\\
6.76000000000001	-1.1599999666214\\
6.77	-1.17004269134661\\
6.78	-1.1500434535961\\
6.79	-1.12000000476837\\
6.81000000000001	-1.14004384449892\\
6.82	-1.13004424215117\\
6.83	-1.11004505843361\\
6.84000000000001	-1.0800462190113\\
6.85	-1.11004505843361\\
6.86	-1.1001818269878\\
6.87000000000001	-1.08018509302212\\
6.88	-1.06018860523718\\
6.89	-1.06042438610794\\
6.9	-1.06004711154182\\
6.91	-1.05004757028419\\
6.92000000000001	-1.03019412784438\\
6.93	-1.04019225176715\\
6.94	-1.0300485139344\\
6.95000000000001	-1.02019604050996\\
6.96	-1.01004949419883\\
6.97	-1.0300485139344\\
6.98000000000001	-1.01019799085026\\
6.99	-0.990201949527306\\
7	-0.990050453694703\\
7.01000000000001	-1.01019799085026\\
7.02	-1.00004999874783\\
7.03	-0.9800509785488\\
7.04	-0.97005151402715\\
7.05	-0.9800509785488\\
7.06000000000001	-0.97005151402715\\
7.07	-0.949999988079071\\
7.09000000000001	-0.939999997615814\\
7.1	-0.930000007152557\\
7.12000000000001	-0.909999966621399\\
7.13	-0.930053769036654\\
7.14	-0.909999966621399\\
7.15	-0.899999976158142\\
7.16	-0.910054910017234\\
7.17000000000001	-0.899999976158142\\
7.18	-0.889999985694885\\
7.21	-0.890056163695542\\
7.22	-0.880056811577068\\
7.23000000000001	-0.860058092270714\\
7.24	-0.870057474131736\\
7.25	-0.870229859450413\\
7.26000000000001	-0.860058092270714\\
7.27	-0.840059495473849\\
7.28	-0.850235225796592\\
7.3	-0.840059495473849\\
7.31000000000001	-0.830240912192286\\
7.32	-0.830060222087104\\
7.33	-0.840059495473849\\
7.34000000000001	-0.830060222087104\\
7.35	-0.81006172842439\\
7.36	-0.820060966188086\\
7.38	-0.81006172842439\\
7.39	-0.790063250457401\\
7.4	-0.800062449876\\
7.42000000000001	-0.790063250457401\\
7.43	-0.780064071319511\\
7.45000000000001	-0.789999961853027\\
7.46	-0.779999971389771\\
7.47	-0.769999980926514\\
7.48000000000001	-0.779999971389771\\
7.49	-0.769999980926514\\
7.5	-0.759999990463257\\
7.52	-0.760065777087537\\
7.53	-0.769999980926514\\
7.54	-0.740000009536743\\
7.57	-0.759999990463257\\
7.58	-0.740000009536743\\
7.59000000000001	-0.719999969005585\\
7.6	-0.729999959468842\\
7.61	-0.740000009536743\\
7.62000000000001	-0.720069410101257\\
7.63	-0.709999978542328\\
7.64	-0.719999969005585\\
7.65	-0.730068449407341\\
7.66	-0.710070397584378\\
7.68	-0.700071413004579\\
7.69	-0.709999978542328\\
7.70000000000001	-0.699999988079071\\
7.71	-0.689999997615814\\
7.72	-0.700071413004579\\
7.73000000000001	-0.689999997615814\\
7.75	-0.690072457576271\\
7.76000000000001	-0.689999997615814\\
7.77	-0.690072457576271\\
7.78	-0.680000007152557\\
7.79	-0.68007353258527\\
7.8	-0.680000007152557\\
7.81000000000001	-0.68007353258527\\
7.82	-0.670074579796138\\
7.83	-0.669999957084656\\
7.85	-0.659999966621399\\
7.86	-0.649999976158142\\
7.87000000000001	-0.659999966621399\\
7.88	-0.649999976158142\\
7.93	-0.629999995231628\\
7.95000000000001	-0.639999985694885\\
7.97	-0.629999995231628\\
7.98000000000001	-0.630079355309617\\
7.99	-0.639999985694885\\
8.01000000000001	-0.620000004768372\\
8.05	-0.610081976006315\\
8.07	-0.610000014305115\\
8.09000000000001	-0.599999964237213\\
8.13	-0.589999973773956\\
8.14	-0.599999964237213\\
8.15	-0.589999973773956\\
8.16	-0.600083291785554\\
8.17000000000001	-0.589999973773956\\
8.18	-0.590084713451212\\
8.19	-0.589999973773956\\
8.20000000000001	-0.590084713451212\\
8.22	-0.569999992847443\\
8.23000000000001	-0.579999983310699\\
8.24	-0.580086183800253\\
8.25	-0.579999983310699\\
8.26000000000001	-0.569999992847443\\
8.28	-0.579999983310699\\
8.29	-0.569999992847443\\
8.3	-0.560000002384186\\
8.31000000000001	-0.569999992847443\\
8.32	-0.579999983310699\\
8.33	-0.569999992847443\\
8.34000000000001	-0.560000002384186\\
8.35	-0.560089280977433\\
8.36	-0.569999992847443\\
8.37000000000001	-0.570087705394192\\
8.38	-0.569999992847443\\
8.39	-0.560089280977433\\
8.4	-0.550000011920929\\
8.42000000000001	-0.560000002384186\\
8.44	-0.550000011920929\\
8.45000000000001	-0.529999971389771\\
8.46	-0.539999961853027\\
8.47	-0.550000011920929\\
8.49	-0.529999971389771\\
8.5	-0.539999961853027\\
8.51000000000001	-0.550090913493898\\
8.52	-0.539999961853027\\
8.53	-0.54009254651106\\
8.55	-0.539999961853027\\
8.56000000000001	-0.529999971389771\\
8.59000000000001	-0.539999961853027\\
8.6	-0.519999980926514\\
8.61	-0.509999990463257\\
8.62000000000001	-0.519999980926514\\
8.63	-0.530094302618588\\
8.64	-0.519999980926514\\
8.65	-0.5\\
8.66	-0.509999990463257\\
8.67000000000001	-0.520096125883576\\
8.68	-0.509999990463257\\
8.69	-0.5\\
8.71	-0.510098020254981\\
8.72	-0.519999980926514\\
8.73000000000001	-0.5\\
8.74	-0.489999979734421\\
8.75	-0.5\\
8.76000000000001	-0.509999990463257\\
8.77	-0.5\\
8.78	-0.489999979734421\\
8.82	-0.479999989271164\\
8.85	-0.489999979734421\\
8.86	-0.479999989271164\\
8.87000000000001	-0.469999998807907\\
8.89	-0.480104144635147\\
8.9	-0.469999998807907\\
8.91	-0.470106369745148\\
8.92000000000001	-0.459999978542328\\
8.93	-0.470106369745148\\
8.94	-0.469999998807907\\
8.95000000000001	-0.470106369745148\\
8.96	-0.459999978542328\\
8.98000000000001	-0.460108661355632\\
9	-0.449999988079071\\
9.01000000000001	-0.459999978542328\\
9.04	-0.449999988079071\\
9.07	-0.459999978542328\\
9.08	-0.449999988079071\\
9.09000000000001	-0.439999997615814\\
9.15	-0.419999986886978\\
9.17000000000001	-0.429999977350235\\
9.18	-0.439999997615814\\
9.19	-0.429999977350235\\
9.20000000000001	-0.419999986886978\\
9.22	-0.429999977350235\\
9.24	-0.419999986886978\\
9.29	-0.409999996423721\\
9.34000000000001	-0.410121929507532\\
9.35	-0.409999996423721\\
9.37000000000001	-0.399999976158142\\
9.39	-0.410121929507532\\
9.4	-0.409999996423721\\
9.41	-0.39012816975648\\
9.42000000000001	-0.399999976158142\\
9.45000000000001	-0.389999985694885\\
9.48000000000001	-0.379999995231628\\
9.49	-0.389999985694885\\
9.51000000000001	-0.379999995231628\\
9.53	-0.389999985694885\\
9.55	-0.379999995231628\\
9.56000000000001	-0.370000004768372\\
9.58	-0.379999995231628\\
9.61	-0.370000004768372\\
9.68	-0.359999984502792\\
9.73000000000001	-0.349999994039536\\
9.75	-0.359999984502792\\
9.77	-0.349999994039536\\
9.82	-0.340000003576279\\
9.89	-0.329999983310699\\
9.95000000000001	-0.319999992847443\\
9.98000000000001	-0.329999983310699\\
9.99	-0.319999992847443\\
10.02	-0.310000002384186\\
10.03	-0.319999992847443\\
10.04	-0.310000002384186\\
10.11	-0.299999982118607\\
10.17	-0.28999999165535\\
10.24	-0.280000001192093\\
10.3	-0.269999980926514\\
10.32	-0.280000001192093\\
10.33	-0.269999980926514\\
10.38	-0.259999990463257\\
10.39	-0.269999980926514\\
10.4	-0.259999990463257\\
10.41	-0.269999980926514\\
10.42	-0.260192227086867\\
10.44	-0.259999990463257\\
10.48	-0.25\\
10.54	-0.239999994635582\\
10.55	-0.25\\
10.57	-0.239999994635582\\
10.64	-0.229999989271164\\
10.72	-0.22022715425444\\
10.73	-0.219999998807907\\
10.75	-0.22022715425444\\
10.76	-0.209999993443489\\
10.77	-0.219999998807907\\
10.8	-0.209999993443489\\
10.81	-0.219999998807907\\
10.82	-0.209999993443489\\
10.84	-0.219999998807907\\
10.85	-0.209999993443489\\
10.86	-0.210237953856565\\
10.87	-0.209999993443489\\
10.92	-0.199999988079071\\
10.93	-0.209999993443489\\
10.94	-0.199999988079071\\
10.99	-0.189999997615814\\
11	-0.199999988079071\\
11.01	-0.189999997615814\\
11.03	-0.190262973511766\\
11.04	-0.189999997615814\\
11.11	-0.179999992251396\\
11.13	-0.180277556024127\\
11.14	-0.179999992251396\\
11.16	-0.180277556024127\\
11.17	-0.179999992251396\\
11.18	-0.180277556024127\\
11.19	-0.170000001788139\\
11.2	-0.180277556024127\\
11.21	-0.170000001788139\\
11.22	-0.170293865431193\\
11.23	-0.170000001788139\\
11.29	-0.159999996423721\\
11.39	-0.149999991059303\\
11.4	-0.150332954847967\\
11.41	-0.159999996423721\\
11.42	-0.149999991059303\\
11.44	-0.150332954847967\\
11.45	-0.149999991059303\\
11.47	-0.150332954847967\\
11.48	-0.140000000596046\\
11.49	-0.149999991059303\\
11.5	-0.140000000596046\\
11.51	-0.140356689054789\\
11.52	-0.140000000596046\\
11.57	-0.129999995231628\\
11.58	-0.140000000596046\\
11.59	-0.129999995231628\\
11.6	-0.130384043332583\\
11.61	-0.129999995231628\\
11.62	-0.130384043332583\\
11.63	-0.129999995231628\\
11.65	-0.130384043332583\\
11.66	-0.129999995231628\\
11.68	-0.119999997317791\\
11.74	-0.120415943096416\\
11.75	-0.119999997317791\\
11.79	-0.109999999403954\\
11.85	-0.110453609558038\\
11.86	-0.109999999403954\\
11.89	-0.100498750258085\\
11.9	-0.0999999940395355\\
11.91	-0.100498750258085\\
11.92	-0.0999999940395355\\
11.94	-0.100498750258085\\
11.95	-0.0905538475060848\\
11.96	-0.100498750258085\\
11.97	-0.0999999940395355\\
11.98	-0.0899999961256981\\
12	-0.0905538475060848\\
12.01	-0.0899999961256981\\
12.03	-0.0905538475060848\\
12.04	-0.0899999961256981\\
12.06	-0.0905538475060848\\
12.07	-0.0899999961256981\\
12.08	-0.0799999982118607\\
12.09	-0.0806225756809305\\
12.1	-0.0799999982118607\\
12.11	-0.0806225756809305\\
12.12	-0.0799999982118607\\
12.15	-0.0806225756809305\\
12.16	-0.0700000002980232\\
12.17	-0.0806225756809305\\
12.18	-0.0700000002980232\\
12.19	-0.0707106783820723\\
12.2	-0.0700000002980232\\
12.25	-0.0707106783820723\\
12.26	-0.0599999986588955\\
12.27	-0.0707106783820723\\
12.28	-0.0599999986588955\\
12.29	-0.0608276239433785\\
12.32	-0.0599999986588955\\
12.33	-0.0608276239433785\\
12.34	-0.0499999970197678\\
12.35	-0.0608276239433785\\
12.36	-0.0499999970197678\\
12.37	-0.0599999986588955\\
12.38	-0.0509901921697349\\
12.39	-0.0499999970197678\\
12.42	-0.0509901921697349\\
12.43	-0.0399999991059303\\
12.44	-0.0499999970197678\\
12.45	-0.0509901921697349\\
12.46	-0.0399999991059303\\
12.47	-0.04123105533459\\
12.48	-0.0399999991059303\\
12.52	-0.0299999993294477\\
12.53	-0.04123105533459\\
12.54	-0.0299999993294477\\
12.55	-0.03162277589486\\
12.56	-0.0299999993294477\\
12.57	-0.0399999991059303\\
12.58	-0.0299999993294477\\
12.59	-0.03162277589486\\
12.6	-0.0299999993294477\\
12.61	-0.03162277589486\\
12.62	-0.0299999993294477\\
12.63	-0.0223606792751969\\
12.64	-0.0299999993294477\\
12.65	-0.03162277589486\\
12.66	-0.0223606792751969\\
12.67	-0.0199999995529652\\
12.68	-0.0223606792751969\\
12.71	-0.0199999995529652\\
12.72	-0.0223606792751969\\
12.73	-0.0199999995529652\\
12.74	-0.0223606792751969\\
12.76	-0.00999999977648258\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	14.41\\
0.0544561638586814	14.4057797245664\\
0.192343152879719	14.3589914325273\\
0.415888263642852	14.1835236203716\\
0.721364315716482	13.7753638000662\\
1.11246519129434	13.0329179243659\\
1.51246519129434	12.0942121082969\\
1.91246519129434	11.0434222873362\\
3.11246519129434	7.72286299051001\\
3.51246519129434	6.67473813679799\\
3.91246519129434	5.69205030713011\\
4.31246519129434	4.78650880062073\\
4.71246519129434	3.9648579215479\\
5.11246519129434	3.22988112847746\\
5.51246519129434	2.58127456957648\\
5.91246519129434	2.01639699347385\\
6.31246519129434	1.53090479654122\\
6.71246519129434	1.11928206905219\\
7.11246519129434	0.775276064475975\\
7.51246519129434	0.492248652127877\\
7.91246519129434	0.263454122003363\\
8.31246519129434	0.0822532758241756\\
8.71246519129434	-0.0577268692876842\\
9.11246519129434	-0.162479160060496\\
9.51246519129434	-0.237540353512518\\
9.91246519129434	-0.287946132262139\\
10.3124651912943	-0.318210906805199\\
10.7124651912943	-0.33232701572706\\
11.1124651912943	-0.333778687670303\\
11.9124651912943	-0.310241354420683\\
12.7124651912943	-0.266419718466764\\
15.1124651912943	-0.119360405139531\\
16.3124651912943	-0.0657528924224948\\
17.5124651912943	-0.0296374509571287\\
18.7124651912943	-0.00811516237634891\\
20	0.00337931643712608\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.154029653871799\\
0.192343152879719	-0.518649111245182\\
0.415888263642852	-1.0366582031202\\
0.721364315716482	-1.61138607055891\\
1.11246519129434	-2.15147225243515\\
1.51246519129434	-2.51300455063942\\
1.91246519129434	-2.71758179349738\\
2.31246519129434	-2.79718820201089\\
2.71246519129434	-2.77961446044286\\
3.11246519129434	-2.68868924610967\\
3.51246519129434	-2.54456572569239\\
3.91246519129434	-2.36404182224164\\
4.31246519129434	-2.16089720486817\\
5.51246519129434	-1.51535154334542\\
5.91246519129434	-1.31086803187341\\
6.31246519129434	-1.11890918072864\\
6.71246519129434	-0.941824215147758\\
7.11246519129434	-0.780983091763762\\
7.51246519129434	-0.636973442294924\\
7.91246519129434	-0.509772053017091\\
8.31246519129434	-0.398892209812129\\
8.71246519129434	-0.303508592759233\\
9.11246519129434	-0.22256162635847\\
9.51246519129434	-0.1548433070604\\
9.91246519129434	-0.0990665611826671\\
10.3124651912943	-0.0539201528624424\\
10.7124651912943	-0.0181110799274542\\
11.5124651912943	0.0303946751347119\\
12.3124651912943	0.0554383569184083\\
13.1124651912943	0.0644954263770643\\
14.3124651912943	0.0605407106837212\\
20	0.00548883669746303\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.00814137158180372\\
0.192343152879719	-0.0899775824656643\\
0.415888263642852	-0.347446628344734\\
1.11246519129434	-1.42062500043951\\
1.51246519129434	-1.943674673459\\
1.91246519129434	-2.32730370282832\\
2.31246519129434	-2.57202656569001\\
2.71246519129434	-2.69436722186757\\
3.11246519129434	-2.71580526858376\\
3.51246519129434	-2.65795358340134\\
3.91246519129434	-2.54056009682289\\
4.31246519129434	-2.380791940607\\
4.71246519129434	-2.19310081493131\\
5.51246519129434	-1.77904008847612\\
6.31246519129434	-1.36666684150932\\
6.71246519129434	-1.17432877557139\\
7.11246519129434	-0.995410281551536\\
7.51246519129434	-0.831681065288095\\
7.91246519129434	-0.684062310549624\\
8.31246519129434	-0.552804541450204\\
8.71246519129434	-0.437641600233537\\
9.11246519129434	-0.337922116854706\\
9.51246519129434	-0.252720178759439\\
9.91246519129434	-0.180927094902195\\
10.3124651912943	-0.121326227737786\\
10.7124651912943	-0.0726528685707706\\
11.1124651912943	-0.0336410760538719\\
11.5124651912943	-0.00305930103577978\\
12.3124651912943	0.0374197322230749\\
13.1124651912943	0.0571444942523343\\
13.9124651912943	0.0629643462597684\\
15.1124651912943	0.0568469624860093\\
20	0.00824503798100551\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	14.41\\
0.226523016288059	14.403660804006\\
0.342407851457516	14.3809130880591\\
0.411728815426226	14.3600608990987\\
0.503542050782386	14.322754487818\\
0.595355286138549	14.2747594195687\\
0.7056945597813	14.2018461720955\\
0.81937024917222	14.1089824218963\\
0.957439664411741	13.9713916165617\\
1.08806130642543	13.8158946979093\\
1.21868294843911	13.6357245054411\\
1.36601447292783	13.403164532112\\
1.49093494618957	13.182080187347\\
1.6158554194513	12.9397069329652\\
1.74769456518591	12.6616370831599\\
1.89517223029948	12.3247694419262\\
2.15637528498397	11.666551068371\\
2.44805285349425	10.8504079018526\\
2.72639676579594	10.0072611393269\\
3.02267787884078	9.05928493452515\\
3.53992509679302	7.338879438917\\
4.03601506000034	5.69254877234136\\
4.36199248855401	4.65300429224811\\
4.65320652411107	3.7718214079051\\
4.9904130971448	2.82342024027396\\
5.25369785694964	2.14530686360829\\
5.41374181885854	1.76235626564174\\
5.57378578076745	1.40265229866849\\
5.71783810495326	1.09927353924026\\
5.85469279896928	0.829256823751169\\
6.02570707964141	0.517088582376473\\
6.15951491072947	0.292482861486114\\
6.29332274181753	0.085086345128385\\
6.46621067852789	-0.157553867760001\\
6.60140780684479	-0.32764739956335\\
6.73660493516169	-0.480826025271245\\
6.88603125572556	-0.630857183334424\\
7.03545757628943	-0.761199571626573\\
7.20461979092555	-0.885829139280343\\
7.37057713544851	-0.985436163469391\\
7.51573171712018	-1.0550627651734\\
7.66170196904499	-1.10944870077149\\
7.84925705106988	-1.15764834390464\\
7.99595241738585	-1.17948995902166\\
8.14264778370182	-1.18844348104605\\
8.33505690770545	-1.18221112990491\\
8.49800399436933	-1.1624603056167\\
8.66095108103321	-1.13086186325539\\
8.8487706090792	-1.08144826282076\\
9.07714473306257	-1.00535712904021\\
9.47449065762413	-0.840951078617273\\
9.81485497062519	-0.678648626208275\\
10.990073418225	-0.0948396152591329\\
11.3178852423084	0.0480052105422359\\
11.6593642092114	0.178998468528292\\
11.9759951964137	0.281994329453195\\
12.3427440304066	0.377303380592906\\
12.6407760552715	0.435595803788782\\
13.0066621306977	0.483914287949283\\
13.323209546288	0.506231841087203\\
13.7144098104163	0.511034766131274\\
14.038628237431	0.498356881193775\\
14.4669505545527	0.462438388785891\\
14.7641090655035	0.427426044545715\\
15.2427604174603	0.358720819994783\\
17.188550494616	0.0525233344807923\\
17.7345279945578	-0.0125727870433785\\
18.3265295085434	-0.0651911480514684\\
18.9184392511297	-0.098717089718825\\
19.4559782075161	-0.113716863183452\\
20	-0.115922003444535\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151028361507628	-0.00374433770159399\\
0.188845799041001	-0.0890771034508653\\
0.226523016288059	-0.143737308457744\\
0.342407851457516	-0.252309416037896\\
0.411728815426226	-0.348542718734599\\
0.595355286138549	-0.585295225957072\\
0.81937024917222	-0.897340570916462\\
1.49093494618957	-1.85566064455039\\
1.74769456518591	-2.19341824146409\\
2.02577375764173	-2.52154249478259\\
2.15637528498397	-2.65981452547996\\
2.32370331996993	-2.82016698825528\\
2.44805285349425	-2.92604486599075\\
2.57240238701857	-3.02113642337484\\
2.72639676579594	-3.12235421348544\\
2.87453732231836	-3.20230027804605\\
3.02267787884078	-3.26528510916024\\
3.19147902194516	-3.31623652686131\\
3.37160112596816	-3.34640995816436\\
3.53992509679302	-3.3528186811377\\
3.72143030003791	-3.33700762014785\\
3.87872268001913	-3.3051580421232\\
4.03601506000034	-3.25718472627696\\
4.20038072047503	-3.19104030367514\\
4.36199248855401	-3.11124618372432\\
4.50887168570948	-3.02694435424864\\
4.65320652411107	-2.93408837993277\\
4.82082614038504	-2.8151686192896\\
5.12641643340964	-2.57293795479644\\
5.41374181885854	-2.32091532330158\\
5.85469279896928	-1.90767041821166\\
6.60140780684479	-1.19535632726442\\
6.88603125572556	-0.937502611728956\\
7.20461979092555	-0.666896964925204\\
7.51573171712018	-0.425473477209248\\
7.66170196904499	-0.320782843869864\\
7.99595241738585	-0.104053059130628\\
8.14264778370182	-0.019243356228877\\
8.33505690770545	0.08198760273687\\
8.49800399436933	0.158759535282659\\
8.66095108103321	0.227516199488029\\
8.8487706090792	0.296767350580236\\
9.07714473306257	0.366754939175511\\
9.31583523035072	0.424018167749342\\
9.63314608489753	0.4766941209915\\
9.81485497062519	0.495431657196647\\
10.1814677971511	0.511087642725883\\
10.4845803464672	0.503348278889597\\
10.832377537132	0.475994888672851\\
11.143969955408	0.437702203182138\\
11.6593642092114	0.354544250659963\\
12.4808493325108	0.197731206654073\\
13.1673831353721	0.0700539577691082\\
13.7144098104163	-0.0168990703681935\\
14.2211542568704	-0.080858172225998\\
14.7641090655035	-0.129222216968845\\
15.2427604174603	-0.155031523455133\\
15.6876693960562	-0.16538405243918\\
16.2280286509626	-0.164064532053377\\
16.8065195071292	-0.148627799397357\\
17.7345279945578	-0.105292405084509\\
19.6456493886518	-0.00730581351433557\\
20	0.00619027037306452\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.188845799041001	-0.00366543166060751\\
0.278146833589389	-0.0275291769531343\\
0.342407851457516	-0.0505259135122991\\
0.411728815426226	-0.0830722153984134\\
0.503542050782386	-0.137591153218814\\
0.595355286138549	-0.202518414231719\\
0.7056945597813	-0.293824799597676\\
0.81937024917222	-0.40082096064787\\
0.957439664411741	-0.54566450885391\\
1.21868294843911	-0.853153352138122\\
1.6158554194513	-1.36582192344474\\
2.02577375764173	-1.89620101821676\\
2.32370331996993	-2.2527954942467\\
2.57240238701857	-2.51923509914653\\
2.72639676579594	-2.66676276179421\\
2.87453732231836	-2.79473530851429\\
3.02267787884078	-2.90811166428704\\
3.19147902194516	-3.01871829367456\\
3.37160112596816	-3.11425038611982\\
3.53992509679302	-3.18212476734736\\
3.72143030003791	-3.23211437832754\\
3.87872268001913	-3.25623048564766\\
4.03601506000034	-3.26293275940877\\
4.20038072047503	-3.25187312232886\\
4.36199248855401	-3.22371291416095\\
4.50887168570948	-3.1840055468733\\
4.65320652411107	-3.13259407604922\\
4.82082614038504	-3.05840399657538\\
4.9904130971448	-2.96869996038117\\
5.25369785694964	-2.80381718444332\\
5.57378578076745	-2.5678539594042\\
5.85469279896928	-2.33616254913442\\
6.29332274181753	-1.94479373355858\\
7.20461979092555	-1.10876822762921\\
7.51573171712018	-0.841351858596362\\
7.84925705106988	-0.575330581523122\\
8.14264778370182	-0.362747165183677\\
8.49800399436933	-0.135699235282736\\
8.66095108103321	-0.0435049902954709\\
8.8487706090792	0.0531853344092603\\
9.07714473306257	0.156831729577902\\
9.31583523035072	0.248777709038997\\
9.63314608489753	0.345763274272461\\
9.81485497062519	0.388858479783657\\
10.0153274904888	0.426298002127623\\
10.3220376718665	0.464671188524552\\
10.6584789417996	0.482558040360473\\
10.990073418225	0.478451974637554\\
11.3178852423084	0.456700485887183\\
11.6593642092114	0.41889907226853\\
11.9759951964137	0.373524769434336\\
12.6407760552715	0.258544103679519\\
13.7144098104163	0.0653251247255433\\
14.2211542568704	-0.01177397201565\\
14.7641090655035	-0.0776219632642174\\
15.2427604174603	-0.119489918130668\\
15.6876693960562	-0.144665215238437\\
16.2280286509626	-0.158553622308911\\
16.8065195071292	-0.156602725741784\\
17.3826425134582	-0.141184917867051\\
18.3265295085434	-0.0983640758182034\\
20	-0.014836566844501\\
};
\addlegendentry{$e_i$}

\addlegendentry{$\dot{e}_i$}

\addlegendentry{$x_3$}

\addlegendentry{Experiment}

\addlegendentry{Simulated system 1}

\addlegendentry{Simulated system 2}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/comparisonFigure2_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={[]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparision experiment with simulation},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1, line width=0.8pt, forget plot] table[row sep=crcr] {%
-1.23	14.4025030526268\\
-1.22	14.4025942312495\\
-1.21	14.4075179436929\\
-1.2	14.4025090072812\\
-1.18999999999999	14.4075090071695\\
-1.18	14.4024237985734\\
-1.17	14.4024133688779\\
-1.15999999999999	14.4075060295395\\
-1.15	14.4024252891355\\
-1.14	14.402416348034\\
-1.12999999999999	14.4074089011676\\
-1.12	14.4023286414858\\
-1.11	14.4073182084571\\
-1.1	14.4023107610271\\
-1.09	14.4024327442167\\
-1.07999999999999	14.4073241692156\\
-1.07	14.402416348034\\
-1.06	14.4024357273089\\
-1.04999999999999	14.407428270602\\
-1.04	14.4074178377273\\
-1.03	14.402437219082\\
-1.01999999999999	14.4075298675353\\
-1.01	14.4025209238569\\
-0.999999999999996	14.4025403089571\\
-0.989999999999991	14.4075298675353\\
-0.98	14.4075239044029\\
-0.969999999999995	14.4025447860751\\
-0.960000000000004	14.4075373248569\\
-0.949999999999999	14.4025283766368\\
-0.939999999999994	14.4075507575735\\
-0.930000000000003	14.4075432934393\\
-0.919999999999998	14.4025328501215\\
-0.909999999999993	14.406743849588\\
-0.900000000000002	14.4075477714656\\
-0.889999999999997	14.4025373249687\\
-0.879999999999992	14.4076568374138\\
-0.870000000000001	14.4075507575735\\
-0.859999999999996	14.4026404148318\\
-0.850000000000005	14.4075627080605\\
-0.84	14.4026553437964\\
-0.829999999999995	14.4076448918199\\
-0.820000000000004	14.4076672977564\\
-0.809999999999999	14.4076598253262\\
-0.799999999999994	14.4076508634057\\
-0.790000000000003	14.4076702877882\\
-0.779999999999998	14.4076628138441\\
-0.769999999999992	14.4076553436847\\
-0.760000000000002	14.4027744031243\\
-0.749999999999996	14.4077639374137\\
-0.739999999999991	14.4077564665276\\
-0.719999999999995	14.4077714120845\\
-0.710000000000004	14.4077639374137\\
-0.699999999999999	14.4077863727801\\
-0.689999999999994	14.4077773945461\\
-0.680000000000003	14.4077699168475\\
-0.669999999999998	14.4077908639409\\
-0.659999999999993	14.4027818830936\\
-0.650000000000002	14.4077744030125\\
-0.639999999999997	14.407793858805\\
-0.620000000000001	14.40777889054\\
-0.609999999999996	14.4080015598662\\
-0.600000000000005	14.4079940701176\\
-0.59	14.4079865841537\\
-0.579999999999995	14.4081061611399\\
-0.570000000000004	14.4081982980961\\
-0.559999999999999	14.4081908099221\\
-0.549999999999994	14.4083118919304\\
-0.540000000000003	14.4083043969746\\
-0.529999999999998	14.4082969058035\\
-0.519999999999992	14.4085161251593\\
-0.510000000000002	14.4085086279936\\
-0.499999999999996	14.4084981383199\\
-0.48	14.4087118375754\\
-0.469999999999995	14.4087043427415\\
-0.460000000000004	14.4088254433436\\
-0.449999999999999	14.4088179417281\\
-0.439999999999994	14.4088119431606\\
-0.430000000000003	14.4089310761741\\
-0.419999999999998	14.4089250721811\\
-0.409999999999993	14.4090161763004\\
-0.400000000000002	14.409138795523\\
-0.389999999999997	14.4090311816803\\
-0.379999999999992	14.4091207818742\\
-0.370000000000001	14.4092429311064\\
-0.359999999999996	14.40923542053\\
-0.350000000000005	14.409224912081\\
-0.34	14.4093475447086\\
-0.329999999999995	14.4092399264217\\
-0.320000000000004	14.40933252286\\
-0.309999999999999	14.4093550613095\\
-0.299999999999994	14.4093475447086\\
-0.290000000000003	14.4094401373627\\
-0.279999999999998	14.4094596784776\\
-0.269999999999992	14.4094521596366\\
-0.260000000000002	14.4094446445801\\
-0.249999999999996	14.409565801642\\
-0.239999999999991	14.4095582798041\\
-0.23	14.4095507617506\\
-0.219999999999995	14.4095718218371\\
-0.199999999999999	14.4095582798041\\
-0.189999999999994	14.4095793504869\\
-0.180000000000003	14.4096714504875\\
-0.169999999999998	14.4096654303168\\
-0.159999999999993	14.409685004727\\
-0.150000000000002	14.4096774730802\\
-0.139999999999997	14.4096699452178\\
-0.129999999999992	14.4097896308008\\
-0.120000000000001	14.4097820969141\\
-0.109999999999996	14.4097775783985\\
-0.100000000000005	14.409797168472\\
-0.0899999999999999	14.4097896308008\\
-0.0799999999999947	14.4097851100146\\
-0.0700000000000038	14.4097046047196\\
-0.0599999999999987	14.409797168472\\
-0.0499999999999936	14.4097896308008\\
-0.0400000000000027	14.4097091314278\\
-0.0299999999999976	14.4097046047196\\
-0.0199999999999925	14.4096970632334\\
-0.0100000000000016	14.4097166789689\\
3.5527136788005e-15	14.4097091314278\\
0.0100000000000087	14.409701587671\\
0.0199999999999996	14.4096246018578\\
0.0300000000000047	14.4089052906862\\
0.0399999999999956	14.4089978483345\\
0.0500000000000007	14.4065042955919\\
0.0600000000000058	14.4061969017308\\
0.0699999999999967	14.4061893502519\\
0.0800000000000018	14.4026266254873\\
0.090000000000007	14.3984323261503\\
0.0999999999999979	14.3894838073643\\
0.110000000000003	14.3888036779615\\
0.120000000000008	14.3968375635521\\
0.129999999999999	14.3924750364942\\
0.140000000000004	14.3828738336589\\
0.149999999999995	14.377425228386\\
0.16	14.3768179887903\\
0.170000000000005	14.3854200108403\\
0.179999999999996	14.3753334498313\\
0.190000000000001	14.3699119558039\\
0.200000000000006	14.3641646524196\\
0.209999999999997	14.3728391809103\\
0.220000000000002	14.3673206066753\\
0.230000000000008	14.3615702838632\\
0.239999999999998	14.3590126004743\\
0.250000000000004	14.3596570375274\\
0.260000000000009	14.3538668455581\\
0.27	14.347721997019\\
0.280000000000005	14.3466146968551\\
0.289999999999996	14.3404727341562\\
0.300000000000001	14.3299134820406\\
0.310000000000006	14.3226728270547\\
0.319999999999997	14.3161754834701\\
0.330000000000002	14.3093402367514\\
0.340000000000007	14.3078334630476\\
0.349999999999998	14.3010180970041\\
0.360000000000003	14.2931076994943\\
0.370000000000008	14.2922593265491\\
0.379999999999999	14.2852324418145\\
0.390000000000004	14.2830269211401\\
0.399999999999995	14.2761677196364\\
0.41	14.2689322797997\\
0.420000000000005	14.2665255036416\\
0.429999999999996	14.2594557964257\\
0.440000000000001	14.2569762688899\\
0.450000000000006	14.2495064660769\\
0.459999999999997	14.236967015511\\
0.470000000000002	14.2292141111354\\
0.480000000000008	14.2263077592587\\
0.489999999999998	14.2185285234107\\
0.500000000000004	14.2105731193742\\
0.510000000000009	14.2024875209893\\
0.52	14.199481064505\\
0.530000000000005	14.1913273698256\\
0.539999999999996	14.1829416639169\\
0.550000000000001	14.1747518723841\\
0.560000000000006	14.1662931064478\\
0.569999999999997	14.1576046272534\\
0.580000000000002	14.1492150169432\\
0.590000000000007	14.1399899602953\\
0.599999999999998	14.1314575387741\\
0.610000000000003	14.1226655528256\\
0.620000000000008	14.1131701613425\\
0.629999999999999	14.1093891152591\\
0.640000000000004	14.1105691078207\\
0.649999999999995	14.1064934347632\\
0.66	14.1070240865008\\
0.670000000000005	14.1036615612739\\
0.679999999999996	14.0997825813397\\
0.690000000000001	14.0955278044915\\
0.700000000000006	14.0813681017216\\
0.709999999999997	14.0771862388007\\
0.720000000000002	14.0578442740448\\
0.730000000000008	14.0381930379471\\
0.739999999999998	14.0181604703184\\
0.750000000000004	13.9977983811861\\
0.760000000000009	13.9775326097386\\
0.77	13.9566906365116\\
0.780000000000005	13.9504800319353\\
0.789999999999996	13.9402767001226\\
0.800000000000001	13.9339041087671\\
0.810000000000006	13.9327858756127\\
0.819999999999997	13.9380623968118\\
0.830000000000002	13.9476588917072\\
0.840000000000007	13.936741496052\\
0.849999999999998	13.9363010535606\\
0.860000000000003	13.9363191746321\\
0.870000000000008	13.9259254254756\\
0.879999999999999	13.9101461536623\\
0.890000000000004	13.8942849139436\\
0.899999999999995	13.8783985819402\\
0.91	13.8467456442078\\
0.920000000000005	13.8146042491313\\
0.929999999999996	13.7974098582864\\
0.940000000000001	13.7904013672958\\
0.950000000000006	13.777614740895\\
0.959999999999997	13.7500422830239\\
0.970000000000002	13.737252897645\\
0.980000000000008	13.73445561411\\
0.989999999999998	13.7315349490221\\
1	13.7247251311969\\
1.02	13.70922688702\\
1.03	13.6965683831865\\
1.04	13.6936660569309\\
1.05	13.6816210312748\\
1.06000000000001	13.6584532200601\\
1.07	13.6349931500394\\
1.08	13.6164010398416\\
1.09000000000001	13.607991460631\\
1.1	13.5891206254918\\
1.11	13.5601896319001\\
1.12000000000001	13.5355600691303\\
1.13	13.5310604416631\\
1.14	13.5266377202602\\
1.15	13.5078406686417\\
1.16	13.4879825955321\\
1.17000000000001	13.4730799319484\\
1.18	13.4688547017689\\
1.19	13.4545614646725\\
1.20000000000001	13.4392754568431\\
1.21	13.4196812925093\\
1.22	13.404873016737\\
1.23000000000001	13.3844731527177\\
1.24	13.3741001700835\\
1.25	13.3539894525883\\
1.26000000000001	13.3331918261767\\
1.27	13.3125919344508\\
1.28	13.2966111927315\\
1.29	13.2800574868088\\
1.3	13.2642508984233\\
1.31000000000001	13.2428734253396\\
1.32	13.2259833709047\\
1.33	13.2147731598102\\
1.34000000000001	13.1933768082878\\
1.35	13.1713780947664\\
1.36	13.1598665171815\\
1.37000000000001	13.1478763429067\\
1.38	13.1310018420464\\
1.39	13.0986868320582\\
1.4	13.0710140128743\\
1.41	13.0633955629226\\
1.42000000000001	13.0509809386536\\
1.43	13.0338178457388\\
1.44	12.9950698199266\\
1.45000000000001	12.9668727885588\\
1.46	12.9689625644579\\
1.47	12.9606413572466\\
1.48000000000001	12.9274559976265\\
1.49	12.8937171966734\\
1.5	12.8746098652973\\
1.51000000000001	12.8713538775452\\
1.52	12.8524993797442\\
1.53	12.8181130896984\\
1.54	12.7942788884591\\
1.55	12.7799880985539\\
1.56000000000001	12.7653760569874\\
1.57	12.7408139806309\\
1.58	12.7163906582517\\
1.59000000000001	12.6962855803573\\
1.6	12.6813176423102\\
1.61	12.6563364926909\\
1.62000000000001	12.6359299203195\\
1.63	12.6158200475965\\
1.64	12.5948544802919\\
1.65	12.5693264921933\\
1.66	12.5489210309331\\
1.67000000000001	12.5331633112726\\
1.68	12.5014635302811\\
1.69	12.4810510284137\\
1.70000000000001	12.4596639743981\\
1.71	12.4430195912329\\
1.72	12.417045211264\\
1.73000000000001	12.3902594133228\\
1.74	12.3683522191111\\
1.75	12.3465200921337\\
1.76000000000001	12.3245513973176\\
1.77	12.3022221871244\\
1.78	12.2751201278913\\
1.79	12.24729201828\\
1.8	12.2197272797926\\
1.81000000000001	12.2074096106552\\
1.82	12.184831622077\\
1.83	12.1562774152824\\
1.84000000000001	12.1182878062048\\
1.85	12.1001227532024\\
1.86	12.0868038041737\\
1.87000000000001	12.0637943012084\\
1.88	12.0198202871419\\
1.89	11.9955831872179\\
1.9	11.9873834929833\\
1.91	11.9582672875963\\
1.92000000000001	11.9289647458417\\
1.93	11.9002788779637\\
1.94	11.8752182940119\\
1.95000000000001	11.8558477470681\\
1.96	11.8317360593123\\
1.97	11.8070428326511\\
1.98000000000001	11.7770367131756\\
1.99	11.7476456129873\\
2	11.7275486582811\\
2.01000000000001	11.7074355164636\\
2.02	11.6974434373858\\
2.03	11.6420333780814\\
2.04	11.6163245004494\\
2.05	11.6008284724822\\
2.06000000000001	11.5702233504979\\
2.07	11.5341200867763\\
2.08	11.5132268207431\\
2.09000000000001	11.4868299418221\\
2.1	11.460721330626\\
2.11	11.4245220302748\\
2.12000000000001	11.397628073116\\
2.13	11.3806820435516\\
2.14	11.3495999876171\\
2.15	11.3177000475595\\
2.16	11.2903914359713\\
2.17000000000001	11.2686815590113\\
2.18	11.2414737988666\\
2.19	11.2139716733312\\
2.20000000000001	11.1921517497718\\
2.21	11.1491715234565\\
2.22	11.121359829935\\
2.23000000000001	11.1040398199536\\
2.24	11.0809246520369\\
2.25	11.0533229594926\\
2.26000000000001	11.005328334692\\
2.27	10.9867138736515\\
2.28	10.9581742676409\\
2.29	10.9584003289347\\
2.3	10.8913713093364\\
2.31000000000001	10.8680790513379\\
2.32	10.8447638747919\\
2.33	10.8156624273248\\
2.34000000000001	10.7867500270865\\
2.35	10.7533212973213\\
2.36	10.7288410718524\\
2.37000000000001	10.6997055445654\\
2.38	10.6706963448244\\
2.39	10.6363269511541\\
2.4	10.6118134528828\\
2.41	10.5876984029813\\
2.42000000000001	10.5482084955037\\
2.43	10.5183710268147\\
2.44	10.4934918735067\\
2.45000000000001	10.4791761517963\\
2.46	10.428885303731\\
2.47	10.4041599563811\\
2.48000000000001	10.3688775431321\\
2.49	10.3538425078955\\
2.5	10.3184455553335\\
2.51000000000001	10.2783426566978\\
2.52	10.2475282960503\\
2.53	10.2167316427412\\
2.54	10.2014093744626\\
2.55	10.1604038900945\\
2.56000000000001	10.134507779345\\
2.57	10.1035073111459\\
2.58	10.0674779820044\\
2.59000000000001	10.0416359270778\\
2.6	10.0152709008571\\
2.61	9.98386121927984\\
2.62000000000001	9.94785680816433\\
2.63	9.91605866323187\\
2.64	9.88424996628669\\
2.65	9.85772827567998\\
2.66	9.82572383030737\\
2.67000000000001	9.7934391425267\\
2.68	9.76151745725142\\
2.69	9.72411596317803\\
2.70000000000001	9.70177705611327\\
2.71	9.67526354390391\\
2.72	9.64275710265712\\
2.73000000000001	9.59532654182682\\
2.74	9.57302168280738\\
2.75	9.5456122980711\\
2.76000000000001	9.51812050598358\\
2.77	9.48062494855661\\
2.78	9.44252812465779\\
2.79	9.41452467274528\\
2.8	9.38681469169937\\
2.81000000000001	9.35849701742579\\
2.82	9.32039510425018\\
2.83	9.28699461639368\\
2.84000000000001	9.25812730788451\\
2.85	9.22999563584855\\
2.86	9.19688776351572\\
2.87000000000001	9.16299450074608\\
2.88	9.12446726766514\\
2.89	9.09605392624722\\
2.9	9.06724610670708\\
2.91	9.03384892951554\\
2.92000000000001	8.99514412781424\\
2.93	8.96589143405456\\
2.94	8.9320293379316\\
2.95000000000001	8.90844793961656\\
2.96	8.86901761315945\\
2.97	8.83466131155508\\
2.98000000000001	8.81073710302119\\
2.99	8.77626855270845\\
3	8.74185803684768\\
3.01000000000001	8.71255695709599\\
3.02	8.68312682246296\\
3.03	8.65381106191469\\
3.04	8.61950360419417\\
3.05	8.58496095845858\\
3.06000000000001	8.55549227698094\\
3.07	8.5210174847143\\
3.08	8.49118745602817\\
3.09000000000001	8.45651000654974\\
3.1	8.41681054850171\\
3.11	8.38670061904061\\
3.12000000000001	8.35159617675585\\
3.13	8.32155279996064\\
3.14	8.29144846896081\\
3.15	8.25084069087006\\
3.16	8.22092323511853\\
3.17000000000001	8.18551687232379\\
3.18	8.16029636978245\\
3.19	8.1354441535966\\
3.20000000000001	8.0951797119963\\
3.21	8.05977087533006\\
3.22	8.03470146813044\\
3.23000000000001	8.00940133380497\\
3.24	7.96380090024421\\
3.25	7.92829361904701\\
3.26000000000001	7.90768152310628\\
3.27	7.87727836390746\\
3.28	7.83653826515617\\
3.29	7.79549654260625\\
3.3	7.76442630459023\\
3.31000000000001	7.77442099412461\\
3.32	7.69785496397772\\
3.33	7.66184237500465\\
3.34000000000001	7.63617658301926\\
3.35	7.60007233344125\\
3.36	7.57428478967384\\
3.37000000000001	7.54868794660594\\
3.38	7.50258355599027\\
3.39	7.47129007739335\\
3.4	7.44526970779173\\
3.41	7.42437127687723\\
3.42000000000001	7.38846949938711\\
3.43	7.34203010128197\\
3.44	7.30022713933455\\
3.45000000000001	7.28920731052088\\
3.46	7.25816010564356\\
3.47	7.21145780711544\\
3.48000000000001	7.18014276682321\\
3.49	7.1490960694974\\
3.5	7.1274646430727\\
3.51000000000001	7.08628009978091\\
3.52	7.04997955354045\\
3.53	7.01817385268363\\
3.54	6.99154258433892\\
3.55	6.96055813121008\\
3.56000000000001	6.91854952081442\\
3.57	6.89191904122831\\
3.58	6.86063316022493\\
3.59000000000001	6.81872685805184\\
3.6	6.79709216648923\\
3.61	6.76081050653604\\
3.62000000000001	6.71890956414312\\
3.63	6.69729773461515\\
3.64	6.67108674275056\\
3.65	6.63438477974165\\
3.66	6.59269681398641\\
3.67000000000001	6.56608595897774\\
3.68	6.53946974756102\\
3.69	6.50286939442079\\
3.70000000000001	6.46584498920166\\
3.71	6.43405597098848\\
3.72	6.412554182816\\
3.73000000000001	6.37567887450499\\
3.74	6.33902536139661\\
3.75	6.30721519744714\\
3.76000000000001	6.29101729556871\\
3.77	6.24921493770588\\
3.78	6.21786928396418\\
3.79	6.18110363823196\\
3.8	6.15937113073636\\
3.81000000000001	6.12279949700078\\
3.82	6.08596683162325\\
3.83	6.05909202970887\\
3.84000000000001	6.02240348218735\\
3.85	5.98558057314311\\
3.86	5.9482866194888\\
3.87000000000001	5.91638412074514\\
3.88	5.89976875240225\\
3.89	5.86296617384198\\
3.9	5.83105501110102\\
3.91	5.78935189915632\\
3.92000000000001	5.7675353100544\\
3.93	5.75102959124491\\
3.94	5.71462707012471\\
3.95000000000001	5.67779712592669\\
3.96	5.6461265480972\\
3.97	5.61459685800419\\
3.98000000000001	5.59299365061855\\
3.99	5.56159203522862\\
4	5.52491864255033\\
4.01000000000001	5.4931252775426\\
4.02	5.46184086985251\\
4.03	5.43011001244741\\
4.04	5.39821654831522\\
4.05	5.3668015822053\\
4.06000000000001	5.3352983796665\\
4.07	5.30359383532599\\
4.08	5.27200030722729\\
4.09000000000001	5.24048525304896\\
4.1	5.20868061111681\\
4.11	5.18737636043556\\
4.12000000000001	5.15105263776836\\
4.13	5.11945337632021\\
4.14	5.08295310871901\\
4.15	5.06155478675045\\
4.16	5.03021378695999\\
4.17000000000001	4.99391818906658\\
4.18	4.96741578346774\\
4.19	4.93579406170219\\
4.20000000000001	4.89451569173158\\
4.21	4.8832844117386\\
4.22	4.85208162360461\\
4.23000000000001	4.80581352902463\\
4.24	4.78949159197449\\
4.25	4.75845266493776\\
4.26000000000001	4.73237497683167\\
4.27	4.71157036091318\\
4.28	4.66557119478191\\
4.29	4.63938339926432\\
4.3	4.61350289856066\\
4.31000000000001	4.59780151183935\\
4.32	4.56737636591556\\
4.33	4.53125486820546\\
4.34000000000001	4.50561099890352\\
4.35	4.47515768387601\\
4.36	4.44945914294813\\
4.37000000000001	4.41365906287161\\
4.38	4.38821780266852\\
4.39	4.35246449430348\\
4.4	4.31609460771215\\
4.41	4.28555593696947\\
4.42000000000001	4.25501877629033\\
4.43	4.23411281952087\\
4.44	4.20345501372575\\
4.45000000000001	4.15795863317698\\
4.46	4.1369151647831\\
4.47	4.13175493875523\\
4.48000000000001	4.09678820520163\\
4.49	4.0662175841673\\
4.5	4.0410599657043\\
4.51000000000001	4.02639188262923\\
4.52	4.01151778201968\\
4.53	3.96172151918461\\
4.54	3.93142690769431\\
4.55	3.92161967527976\\
4.56000000000001	3.8872960748432\\
4.57	3.85212802688736\\
4.58	3.81192291098526\\
4.59000000000001	3.79746968763636\\
4.6	3.76252945750662\\
4.61	3.73262414383968\\
4.62000000000001	3.69792636291919\\
4.63	3.68323011620988\\
4.64	3.64852111191739\\
4.65	3.62412314563638\\
4.66	3.60487264152258\\
4.67000000000001	3.58046744385649\\
4.68	3.55137169881543\\
4.69	3.52717964798534\\
4.70000000000001	3.50297724420488\\
4.71	3.4842807517661\\
4.72	3.45528260185629\\
4.73000000000001	3.42127809379435\\
4.74	3.40247549210848\\
4.75	3.37373529445872\\
4.76000000000001	3.34992734264619\\
4.77	3.32146540038695\\
4.78	3.29783340712424\\
4.79	3.26916032581692\\
4.8	3.24576072274912\\
4.81000000000001	3.22242854645969\\
4.82	3.19902263604156\\
4.83	3.18120119467596\\
4.84000000000001	3.14776391084701\\
4.85	3.12466744846819\\
4.86	3.09672823983947\\
4.87000000000001	3.06846267495805\\
4.88	3.05055229051308\\
4.89	3.02275196232772\\
4.9	3.00495319355326\\
4.91	2.96175171705301\\
4.92000000000001	2.94414892106088\\
4.93	2.93671254280966\\
4.94	2.90404324336253\\
4.95000000000001	2.88184206948563\\
4.96	2.84425964231499\\
4.97	2.82675941468574\\
4.98000000000001	2.81456250677931\\
4.99	2.79781078416456\\
5	2.76568641108964\\
5.01000000000001	2.73891365255521\\
5.02	2.71164233120105\\
5.03	2.69973478473984\\
5.04	2.68340086855995\\
5.05	2.66183415354257\\
5.06000000000001	2.61984104841489\\
5.07	2.60879494093552\\
5.08	2.58744760845356\\
5.09000000000001	2.5658365601182\\
5.1	2.53481961520123\\
5.11	2.50849244819811\\
5.12000000000001	2.5024708913524\\
5.13	2.4613287816092\\
5.14	2.44522220501573\\
5.15	2.41888409140646\\
5.16	2.40333725902885\\
5.17000000000001	2.38263886675131\\
5.18	2.35131419402582\\
5.19	2.33591239322385\\
5.20000000000001	2.32558805904426\\
5.21	2.2948798517274\\
5.22	2.26961033728155\\
5.23000000000001	2.25938062759185\\
5.24	2.24417616522015\\
5.25	2.21947367104737\\
5.26000000000001	2.19430193555934\\
5.27	2.1742660568011\\
5.28	2.16496432459012\\
5.29	2.13519081060575\\
5.3	2.11035636608732\\
5.31000000000001	2.0909819885584\\
5.32	2.07155458099262\\
5.33	2.05194766960205\\
5.34000000000001	2.02267483324817\\
5.35	2.0134732634231\\
5.36	1.99429259998839\\
5.37000000000001	1.97043949155056\\
5.38	1.94644020843141\\
5.39	1.92743025150478\\
5.4	1.91893290720737\\
5.41	1.9003562654023\\
5.42000000000001	1.87672253852125\\
5.43	1.84832427765908\\
5.44	1.83472802948843\\
5.45000000000001	1.82141906718417\\
5.46	1.80867625195087\\
5.47	1.77522044327491\\
5.48000000000001	1.75701449238037\\
5.49	1.74423451691251\\
5.5	1.72632946217593\\
5.51000000000001	1.70849992012629\\
5.52	1.67571997566564\\
5.53	1.66801527135122\\
5.54	1.65040607901141\\
5.55	1.62810393763524\\
5.56000000000001	1.61070358597186\\
5.57	1.6035761153516\\
5.58	1.57657396250947\\
5.59000000000001	1.55953531952157\\
5.6	1.53727396844887\\
5.61	1.53582852584357\\
5.62000000000001	1.51396998652628\\
5.63	1.48706527452854\\
5.64	1.47566385035841\\
5.65	1.45385796475053\\
5.66	1.44724886800469\\
5.67000000000001	1.42606364444539\\
5.68	1.40446127509542\\
5.69	1.38794859338398\\
5.70000000000001	1.36683669664497\\
5.71	1.35072634025251\\
5.72	1.33951633677272\\
5.73000000000001	1.31872975567499\\
5.74	1.2979129820658\\
5.75	1.28196581033383\\
5.76000000000001	1.27140559915435\\
5.77	1.25096782005256\\
5.78	1.24530031211428\\
5.79	1.22526558259329\\
5.8	1.2200983978723\\
5.81000000000001	1.19475836883594\\
5.82	1.17999558444557\\
5.83	1.16489146083563\\
5.84000000000001	1.16008366374429\\
5.85	1.14058988913071\\
5.86	1.11568117745191\\
5.87000000000001	1.10078130236679\\
5.88	1.08656567873271\\
5.89	1.06696864815559\\
5.9	1.05255886429129\\
5.91	1.03845545597177\\
5.92000000000001	1.0242243569607\\
5.93	1.00494992495327\\
5.94	0.996047835773968\\
5.95000000000001	0.982115342577126\\
5.96	0.973341620881882\\
5.97	0.949737240295354\\
5.98000000000001	0.941035359400033\\
5.99	0.927528940592593\\
6	0.914323613798866\\
6.01000000000001	0.89592054581451\\
6.02	0.887511495330186\\
6.03	0.879806031346748\\
6.04	0.856405444695111\\
6.05	0.838199316377544\\
6.06000000000001	0.835794763418304\\
6.07	0.822892268534588\\
6.08	0.80008326419758\\
6.09000000000001	0.777557224234783\\
6.1	0.779881778078899\\
6.11	0.777846171299885\\
6.12000000000001	0.755571794162915\\
6.13	0.73317216337608\\
6.14	0.726089157737617\\
6.15	0.719246495155248\\
6.16	0.707244285911493\\
6.17000000000001	0.69034348293804\\
6.18	0.683746644906156\\
6.19	0.677191833854154\\
6.20000000000001	0.645349146406097\\
6.21	0.6440476945565\\
6.22	0.637649249521818\\
6.23000000000001	0.626346734602235\\
6.24	0.610399609153337\\
6.25	0.588852911418181\\
6.26000000000001	0.58790336918919\\
6.27	0.582203406034509\\
6.28	0.561207943585705\\
6.29	0.550408958005908\\
6.3	0.539962168774892\\
6.31000000000001	0.534310195300275\\
6.32	0.518763763301173\\
6.33	0.513661822297575\\
6.34000000000001	0.498266864092106\\
6.35	0.493214908251094\\
6.36	0.473080754717753\\
6.37000000000001	0.473167601156392\\
6.38	0.458319221404441\\
6.39	0.458865833538432\\
6.4	0.439070048056333\\
6.41	0.424160170840771\\
6.42000000000001	0.419858813470263\\
6.43	0.420564307213791\\
6.44	0.406254885984527\\
6.45000000000001	0.382108991112595\\
6.46	0.377464601215543\\
6.47	0.373442885805465\\
6.48000000000001	0.359699695345906\\
6.49	0.350450806735562\\
6.5	0.336442525350064\\
6.51000000000001	0.333030622070511\\
6.52	0.314131158226159\\
6.53	0.310323794553113\\
6.54	0.30193057412524\\
6.55	0.298618544047047\\
6.56000000000001	0.290309358556135\\
6.57	0.272269316609172\\
6.58	0.263969721011319\\
6.59000000000001	0.255507140336158\\
6.6	0.257963428368098\\
6.61	0.245104438701214\\
6.62000000000001	0.232258839583828\\
6.63	0.224664435086508\\
6.64	0.216961712734935\\
6.65	0.214704701628706\\
6.66	0.207670781548748\\
6.67000000000001	0.185093392136405\\
6.68	0.177877320640297\\
6.69	0.175879699100022\\
6.70000000000001	0.173779121645262\\
6.71	0.167109510818491\\
6.72	0.140190685024855\\
6.73000000000001	0.132891975312747\\
6.74	0.141397135762245\\
6.75	0.135023727646381\\
6.76000000000001	0.118228431262803\\
6.77	0.101510962015322\\
6.78	0.100012799073959\\
6.79	0.103742471076382\\
6.8	0.0925496146973277\\
6.81000000000001	0.0711272047158715\\
6.82	0.064629250842307\\
6.83	0.063634323241109\\
6.84000000000001	0.0678337965139555\\
6.85	0.0417369577792268\\
6.86	0.035670329456341\\
6.87000000000001	0.0349678941919755\\
6.88	0.0341718308353016\\
6.89	0.0233456375953445\\
6.9	0.0129344900593313\\
6.91	0.00733826476433563\\
6.92000000000001	0.00676061353910207\\
6.93	-0.00853888563157668\\
6.94	-0.0139619859814104\\
6.95000000000001	-0.0193456132691807\\
6.96	-0.0242696733722685\\
6.97	-0.0447660239222518\\
6.98000000000001	-0.0450458222842904\\
6.99	-0.044947898441098\\
7	-0.054871357925359\\
7.01000000000001	-0.0751501861099424\\
7.02	-0.0799762813437717\\
7.03	-0.0798768401317975\\
7.04	-0.0847790817637613\\
7.05	-0.0995740784256611\\
7.06000000000001	-0.104373383695277\\
7.07	-0.103944587964353\\
7.08	-0.113444308612655\\
7.09000000000001	-0.117942124769298\\
7.1	-0.122439949402343\\
7.11	-0.131634651732194\\
7.12000000000001	-0.130930366570066\\
7.13	-0.15036163387524\\
7.14	-0.149329243511151\\
7.15	-0.153525832371265\\
7.16	-0.167854719518113\\
7.17000000000001	-0.171821745381511\\
7.18	-0.175814328865114\\
7.19	-0.184913659577878\\
7.20000000000001	-0.1937079560045\\
7.21	-0.202835368893654\\
7.22	-0.206734835759955\\
7.23000000000001	-0.20533531409084\\
7.24	-0.219129280186101\\
7.25	-0.22811652596954\\
7.26000000000001	-0.231527507950275\\
7.27	-0.230128036344174\\
7.28	-0.243916777146977\\
7.29	-0.252419385725116\\
7.3	-0.255824544636837\\
7.31000000000001	-0.259316818792541\\
7.32	-0.26752698470893\\
7.33	-0.281122606841645\\
7.34000000000001	-0.284522609265339\\
7.35	-0.282621770267941\\
7.36	-0.295820851662937\\
7.37000000000001	-0.304220484204752\\
7.38	-0.307220131523913\\
7.39	-0.305319309758836\\
7.4	-0.318215201119715\\
7.41	-0.326216387216556\\
7.42000000000001	-0.329212202304005\\
7.43	-0.331904850226936\\
7.44	-0.339600946581657\\
7.45000000000001	-0.352568158785507\\
7.46	-0.355361412938361\\
7.47	-0.357956457817082\\
7.48000000000001	-0.370856578400698\\
7.49	-0.373552652772123\\
7.5	-0.376048551222381\\
7.51000000000001	-0.383744609171726\\
7.52	-0.391374422839309\\
7.53	-0.403940387255766\\
7.54	-0.396430424679146\\
7.55	-0.403726117824968\\
7.56000000000001	-0.411118936344662\\
7.57	-0.428814943928042\\
7.58	-0.426108670332521\\
7.59000000000001	-0.423305185980619\\
7.6	-0.435701880170296\\
7.61	-0.44799756130185\\
7.62000000000001	-0.445228781397887\\
7.63	-0.447291506948504\\
7.64	-0.459696038484047\\
7.65	-0.471932683213382\\
7.66	-0.469229297653385\\
7.67000000000001	-0.476435631563222\\
7.68	-0.478335313087413\\
7.69	-0.49049419169998\\
7.70000000000001	-0.49259943497513\\
7.71	-0.494496639004947\\
7.72	-0.50662977178693\\
7.73000000000001	-0.508598266331022\\
7.74	-0.515390477987244\\
7.75	-0.522426966952551\\
7.76000000000001	-0.529396911974571\\
7.77	-0.536229288114775\\
7.78	-0.537989204220484\\
7.79	-0.545034051137124\\
7.8	-0.551793426618211\\
7.81000000000001	-0.558628299193867\\
7.82	-0.560530014100646\\
7.83	-0.567094526634419\\
7.84000000000001	-0.57378565944658\\
7.85	-0.575591609257412\\
7.86	-0.577086531490787\\
7.87000000000001	-0.588684382228505\\
7.88	-0.590286278899942\\
7.89	-0.596783092993402\\
7.9	-0.60327990258001\\
7.91	-0.60987980816151\\
7.92000000000001	-0.616277481659552\\
7.93	-0.612673253964397\\
7.94	-0.619071001074929\\
7.95000000000001	-0.630468657893156\\
7.96	-0.636965444400094\\
7.97	-0.638365179652737\\
7.98000000000001	-0.644705460130394\\
7.99	-0.656063424378852\\
8	-0.6624591626602\\
8.01000000000001	-0.658757772846466\\
8.02	-0.664955245532951\\
8.03	-0.671255838719979\\
8.04	-0.677451399144717\\
8.05	-0.678691847133356\\
8.06000000000001	-0.684792272586646\\
8.07	-0.690851716569776\\
8.08	-0.696944133373291\\
8.09000000000001	-0.698046436302574\\
8.1	-0.704041814421583\\
8.11	-0.710138223455079\\
8.12000000000001	-0.716238541336278\\
8.13	-0.717134784923067\\
8.14	-0.728130040720512\\
8.15	-0.729228448567783\\
8.16	-0.740170356581469\\
8.17000000000001	-0.741129980633394\\
8.18	-0.747070586641541\\
8.19	-0.752924438181097\\
8.20000000000001	-0.758872986235039\\
8.21	-0.764870346709774\\
8.22	-0.760529974989385\\
8.23000000000001	-0.771426184612951\\
8.24	-0.777268383708618\\
8.25	-0.783026397348342\\
8.26000000000001	-0.783718410076014\\
8.27	-0.789620555374347\\
8.28	-0.80031254624247\\
8.29	-0.801113659375767\\
8.3	-0.801809693536214\\
8.31000000000001	-0.812507620762782\\
8.32	-0.823403799332675\\
8.33	-0.824204907776254\\
8.34000000000001	-0.824801801874003\\
8.35	-0.830445354569767\\
8.36	-0.841197754774894\\
8.37000000000001	-0.846842549606\\
8.38	-0.852494698915416\\
8.39	-0.853043183118812\\
8.4	-0.853500358233319\\
8.41	-0.858992133780268\\
8.42000000000001	-0.869498001584384\\
8.43	-0.874993836950111\\
8.44	-0.875590706875643\\
8.45000000000001	-0.870795239420987\\
8.46	-0.881191936173158\\
8.47	-0.8917888193905\\
8.48000000000001	-0.897191626329077\\
8.49	-0.892489173895148\\
8.5	-0.902889937946279\\
8.51000000000001	-0.913437347575409\\
8.52	-0.913689435207685\\
8.53	-0.919237527913308\\
8.54	-0.924539301979781\\
8.55	-0.929891601709492\\
8.56000000000001	-0.930187255947978\\
8.57	-0.935490936510542\\
8.58	-0.940788489058145\\
8.59000000000001	-0.951185159995292\\
8.6	-0.946286646530568\\
8.61	-0.946483163558517\\
8.62000000000001	-0.956683761015373\\
8.63	-0.96703460278677\\
8.64	-0.967084823810945\\
8.65	-0.962182212125155\\
8.66	-0.972285729669915\\
8.67000000000001	-0.982530299475414\\
8.68	-0.982682830929884\\
8.69	-0.982782258135463\\
8.70000000000001	-0.987780501821156\\
8.71	-0.998030109264892\\
8.72	-1.00818373866009\\
8.73000000000001	-1.00317993496205\\
8.74	-1.00307918262725\\
8.75	-1.0130837376265\\
8.76000000000001	-1.02318109407067\\
8.77	-1.02317742479344\\
8.78	-1.02317770047239\\
8.79	-1.02797797782725\\
8.8	-1.03297620438737\\
8.81000000000001	-1.03797458031671\\
8.82	-1.03777264912222\\
8.83	-1.04256880409802\\
8.84000000000001	-1.04747423148533\\
8.85	-1.05726816348228\\
8.86	-1.05716947376677\\
8.87000000000001	-1.0569695957047\\
8.88	-1.06166661639555\\
8.89	-1.0715189617572\\
8.9	-1.07146922438824\\
8.91	-1.0762214916589\\
8.92000000000001	-1.07576618559911\\
8.93	-1.08572068369762\\
8.94	-1.09026347818121\\
8.95000000000001	-1.09511884000714\\
8.96	-1.09486575242309\\
8.97	-1.09936260227997\\
8.98000000000001	-1.10401896231516\\
8.99	-1.10881716092874\\
9	-1.10825966941462\\
9.01000000000001	-1.11785753845552\\
9.02	-1.1226597115652\\
9.03	-1.12725758205466\\
9.04	-1.12675857198067\\
9.05	-1.13135851392495\\
9.06000000000001	-1.13585534863087\\
9.07	-1.14545320700125\\
9.08	-1.14505747272013\\
9.09000000000001	-1.14445518383386\\
9.1	-1.14885288775441\\
9.11	-1.15335179248659\\
9.12000000000001	-1.15774949248244\\
9.13	-1.16215135011052\\
9.14	-1.16674920242463\\
9.15	-1.160946736521\\
9.16	-1.16524339813264\\
9.17000000000001	-1.17474211375584\\
9.18	-1.18403878071648\\
9.19	-1.18343645551512\\
9.20000000000001	-1.18283831508479\\
9.21	-1.18693063800366\\
9.22	-1.19633248713808\\
9.23000000000001	-1.20082928842578\\
9.24	-1.20002890318992\\
9.25	-1.20422642242764\\
9.26000000000001	-1.20852915111441\\
9.27	-1.21272666770007\\
9.28	-1.21692418202658\\
9.29	-1.21622291571722\\
9.3	-1.22032130267156\\
9.31000000000001	-1.22441968746413\\
9.32	-1.22861719373806\\
9.33	-1.23261454432938\\
9.34000000000001	-1.23677617725682\\
9.35	-1.2410137420038\\
9.36	-1.24501528451994\\
9.37000000000001	-1.24411174364652\\
9.38	-1.24821221647062\\
9.39	-1.25737156520935\\
9.4	-1.26141126392431\\
9.41	-1.25546638485529\\
9.42000000000001	-1.26440172649627\\
9.43	-1.26839886255465\\
9.44	-1.27239198212874\\
9.45000000000001	-1.27128828473901\\
9.46	-1.27518648679984\\
9.47	-1.27907835851217\\
9.48000000000001	-1.27787552963132\\
9.49	-1.28687284100021\\
9.5	-1.29076680595217\\
9.51000000000001	-1.28956396943973\\
9.52	-1.29336303245153\\
9.53	-1.30235821724946\\
9.54	-1.30615536924193\\
9.55	-1.30505355264969\\
9.56000000000001	-1.30384646588623\\
9.57	-1.30764361028627\\
9.58	-1.31644265418646\\
9.59000000000001	-1.32033254622231\\
9.6	-1.32413158829767\\
9.61	-1.32282960506573\\
9.62000000000001	-1.32662248266689\\
9.63	-1.3303204891934\\
9.64	-1.33401849387479\\
9.65	-1.33782200739541\\
9.66	-1.34141898304375\\
9.67000000000001	-1.34512124550865\\
9.68	-1.34382349783512\\
9.69	-1.34732134986547\\
9.70000000000001	-1.35101934966353\\
9.71	-1.3547237434513\\
9.72	-1.35822159279826\\
9.73000000000001	-1.35681429994726\\
9.74	-1.36041957410578\\
9.75	-1.36891741442658\\
9.76000000000001	-1.37251224392807\\
9.77	-1.37101649685348\\
9.78	-1.37451433855139\\
9.79	-1.37801645135805\\
9.8	-1.38142157853628\\
9.81000000000001	-1.38491941942894\\
9.82	-1.38341726341497\\
9.83	-1.38682048570617\\
9.84000000000001	-1.39021920283904\\
9.85	-1.39362219434691\\
9.86	-1.39702541701116\\
9.87000000000001	-1.40042413344894\\
9.88	-1.40382094212209\\
9.89	-1.40221750547635\\
9.9	-1.40551732962158\\
9.91	-1.40891603974728\\
9.92000000000001	-1.41221157889906\\
9.93	-1.41550925792776\\
9.94	-1.41880693545134\\
9.95000000000001	-1.41710032588519\\
9.96	-1.42029887802306\\
9.97	-1.42349742873917\\
9.98000000000001	-1.43179509395792\\
9.99	-1.4299936465501\\
10	-1.43319028678201\\
10.01	-1.4363888317523\\
10.02	-1.43448635338032\\
10.03	-1.44278401123992\\
10.04	-1.44098255668632\\
10.05	-1.44398094899936\\
10.06	-1.44717948689746\\
10.07	-1.45027699690102\\
10.08	-1.45337450555539\\
10.09	-1.45657303922844\\
10.1	-1.45967054513605\\
10.11	-1.45766460292115\\
10.12	-1.46066730259245\\
10.13	-1.46376048503958\\
10.14	-1.46675886415147\\
10.15	-1.46975724198892\\
10.16	-1.47276426461702\\
10.17	-1.47066162152829\\
10.18	-1.47356087863098\\
10.19	-1.47656574096056\\
10.2	-1.47946309160931\\
10.21	-1.48246146704333\\
10.22	-1.48536314184924\\
10.23	-1.48816137049581\\
10.24	-1.48606062869964\\
10.25	-1.48896446782931\\
10.26	-1.49176269510491\\
10.27	-1.4945609212625\\
10.28	-1.49746666761761\\
10.29	-1.50016386770971\\
10.3	-1.4979620824385\\
10.31	-1.50076680399627\\
10.32	-1.50856503881347\\
10.33	-1.50636108534945\\
10.34	-1.5090666889549\\
10.35	-1.5118649116897\\
10.36	-1.51456210760787\\
10.37	-1.51736683186686\\
10.38	-1.51496681902055\\
10.39	-1.52266834534677\\
10.4	-1.52037178727742\\
10.41	-1.52796985832675\\
10.42	-1.52566622487915\\
10.43	-1.52826863665952\\
10.44	-1.53077276181378\\
10.45	-1.53337274245476\\
10.46	-1.53587412891863\\
10.47	-1.53847220279132\\
10.48	-1.5359711610401\\
10.49	-1.53857357363879\\
10.5	-1.54107252651685\\
10.51	-1.54357147849162\\
10.52	-1.54617172045023\\
10.53	-1.54867067120064\\
10.54	-1.54616771222365\\
10.55	-1.55367100942426\\
10.56	-1.55616995869981\\
10.57	-1.55356787903119\\
10.58	-1.55607117408334\\
10.59	-1.55846909658344\\
10.6	-1.56086266830396\\
10.61	-1.56336596433627\\
10.62	-1.56566476519832\\
10.63	-1.56806268434758\\
10.64	-1.56556162513215\\
10.65	-1.56786042357978\\
10.66	-1.57025834020849\\
10.67	-1.57265625599584\\
10.68	-1.57495505205709\\
10.69	-1.57725602701636\\
10.7	-1.57965394094565\\
10.71	-1.58195709563913\\
10.72	-1.57927035396033\\
10.73	-1.58155904994913\\
10.74	-1.58375899967889\\
10.75	-1.58607225269023\\
10.76	-1.58326182743015\\
10.77	-1.5904595989187\\
10.78	-1.59265927314421\\
10.79	-1.59495834118703\\
10.8	-1.5921580118261\\
10.81	-1.59925666230678\\
10.82	-1.5965598161088\\
10.83	-1.59865846360129\\
10.84	-1.60586059811684\\
10.85	-1.60306026743363\\
10.86	-1.60528007779191\\
10.87	-1.60735886261392\\
10.88	-1.60956099508784\\
10.89	-1.61165964119411\\
10.9	-1.6137582866485\\
10.91	-1.61586348523178\\
10.92	-1.61296649638539\\
10.93	-1.62006077605522\\
10.94	-1.61716815651894\\
10.95	-1.61916768382519\\
10.96	-1.62116721053874\\
10.97	-1.6232724093322\\
10.98	-1.62527003021916\\
10.99	-1.62216853673211\\
11	-1.62927373115275\\
11.01	-1.62617851278729\\
11.02	-1.62807701526969\\
11.03	-1.63031806763157\\
11.04	-1.63208508344005\\
11.05	-1.63398358666161\\
11.06	-1.6360931485738\\
11.07	-1.63789253437482\\
11.08	-1.63989015703175\\
11.09	-1.64189623398977\\
11.1	-1.64379910294167\\
11.11	-1.64059848628203\\
11.12	-1.64260265580271\\
11.13	-1.64454082406388\\
11.14	-1.64630272905094\\
11.15	-1.64811084151284\\
11.16	-1.6500490105837\\
11.17	-1.65170989075723\\
11.18	-1.6536567827681\\
11.19	-1.65031739367204\\
11.2	-1.65725583289252\\
11.21	-1.6538216854483\\
11.22	-1.65567134037575\\
11.23	-1.65732379698704\\
11.24	-1.65902434026981\\
11.25	-1.6607227032772\\
11.26	-1.66242733296688\\
11.27	-1.66412787624962\\
11.28	-1.66582623926266\\
11.29	-1.66242548037214\\
11.3	-1.66413256437998\\
11.31	-1.66573180901124\\
11.32	-1.66733105326193\\
11.33	-1.66903595648044\\
11.34	-1.67063520116493\\
11.35	-1.67223444546866\\
11.36	-1.67384022969751\\
11.37	-1.6754394744589\\
11.38	-1.67703871883934\\
11.39	-1.67364232063073\\
11.4	-1.67531138149202\\
11.41	-1.68173978685427\\
11.42	-1.67834338899276\\
11.43	-1.67984160817291\\
11.44	-1.68151039571879\\
11.45	-1.68284649352664\\
11.46	-1.68434471284602\\
11.47	-1.68601131985551\\
11.48	-1.68234524227723\\
11.49	-1.68884536233451\\
11.5	-1.68524446670072\\
11.51	-1.68692539171155\\
11.52	-1.6881505088966\\
11.53	-1.68954960902296\\
11.54	-1.69094870885668\\
11.55	-1.69225087088592\\
11.56	-1.69374908927527\\
11.57	-1.69005342977932\\
11.58	-1.6964525322158\\
11.59	-1.69275060411171\\
11.6	-1.69434609031819\\
11.61	-1.69545404711471\\
11.62	-1.69694414562936\\
11.63	-1.69805428374564\\
11.64	-1.69935426416564\\
11.65	-1.70084872592565\\
11.66	-1.70215682606845\\
11.67	-1.70345490022514\\
11.68	-1.69965822044096\\
11.69	-1.70115834450232\\
11.7	-1.70235729983086\\
11.71	-1.70365537363963\\
11.72	-1.70505665471153\\
11.73	-1.70625751577411\\
11.74	-1.70766880872594\\
11.75	-1.70875890964879\\
11.76	-1.70995977065926\\
11.77	-1.71115872532489\\
11.78	-1.71246116457353\\
11.79	-1.70856100177251\\
11.8	-1.70975995640419\\
11.81	-1.71105993558557\\
11.82	-1.71216004864652\\
11.83	-1.71325988430724\\
11.84	-1.71455986313753\\
11.85	-1.71588896509018\\
11.86	-1.71676199565895\\
11.87	-1.71796094973423\\
11.88	-1.71906296908519\\
11.89	-1.7153111551459\\
11.9	-1.71626946505092\\
11.91	-1.71752174333703\\
11.92	-1.71827117666227\\
11.93	-1.71937974140174\\
11.94	-1.7206301129821\\
11.95	-1.71665647385677\\
11.96	-1.72264054609522\\
11.97	-1.72338998121766\\
11.98	-1.71938879534253\\
11.99	-1.72039414690524\\
12	-1.72157512460966\\
12.01	-1.72220224998294\\
12.02	-1.72320324192147\\
12.03	-1.72438421745582\\
12.04	-1.72490786851703\\
12.05	-1.72591103676923\\
12.06	-1.72708983481372\\
12.07	-1.7277126052224\\
12.08	-1.72351997988195\\
12.09	-1.72463184627665\\
12.1	-1.72521834808964\\
12.11	-1.72633673871112\\
12.12	-1.72682412181469\\
12.13	-1.72772599322277\\
12.14	-1.72862569037183\\
12.15	-1.72963653167871\\
12.16	-1.7251239156355\\
12.17	-1.73133924926435\\
12.18	-1.72672751425262\\
12.19	-1.72778240590103\\
12.2	-1.72833111237163\\
12.21	-1.72903066516918\\
12.22	-1.72973239186154\\
12.23	-1.73053297002638\\
12.24	-1.73113149744877\\
12.25	-1.7321907368703\\
12.26	-1.72753494997787\\
12.27	-1.73358984273528\\
12.28	-1.72893840271236\\
12.29	-1.72995264922567\\
12.3	-1.73055335006057\\
12.31	-1.73115812928179\\
12.32	-1.7313428446707\\
12.33	-1.73236143559216\\
12.34	-1.72754805650187\\
12.35	-1.73346127882838\\
12.36	-1.72864816535617\\
12.37	-1.73424860054857\\
12.38	-1.7302431061698\\
12.39	-1.73025176064016\\
12.4	-1.73075116968751\\
12.41	-1.73115363053491\\
12.42	-1.73204901785607\\
12.43	-1.727057671905\\
12.44	-1.73236127511371\\
12.45	-1.73335578221961\\
12.46	-1.72826097574282\\
12.47	-1.72917793790793\\
12.48	-1.72896269990947\\
12.49	-1.72936732828604\\
12.5	-1.72966659292114\\
12.51	-1.73007122006069\\
12.52	-1.72537048492968\\
12.53	-1.731188326055\\
12.54	-1.72587206286403\\
12.55	-1.72708807649801\\
12.56	-1.72647683355462\\
12.57	-1.73177609836764\\
12.58	-1.72707969690041\\
12.59	-1.72809123060112\\
12.6	-1.72758317973094\\
12.61	-1.72869816439951\\
12.62	-1.72798589581746\\
12.63	-1.72437071100892\\
12.64	-1.7284896364215\\
12.65	-1.72949684040736\\
12.66	-1.72507026765344\\
12.67	-1.7241891931466\\
12.68	-1.72556534833178\\
12.69	-1.72566637415795\\
12.7	-1.7259699698248\\
12.71	-1.72488441914368\\
12.72	-1.72626923513897\\
12.73	-1.72528904086269\\
12.74	-1.72656607578803\\
12.75	-1.72676864601571\\
12.76	-1.72068933212621\\
};
\addplot[const plot, color=mycolor2, line width=0.8pt, forget plot] table[row sep=crcr] {%
-1.23	-0.0398899065330625\\
-1.22	-0.0355413150973618\\
-1.21	-0.0230576349422336\\
-1.2	-0.0349380620755255\\
-1.18999999999999	-0.0255745775066316\\
-1.18	-0.0349713242612779\\
-1.17	-0.0337289241142571\\
-1.15999999999999	-0.0268215136602521\\
-1.15	-0.0380518175661564\\
-1.14	-0.0355594591237605\\
-1.12999999999999	-0.0218167472630739\\
-1.12	-0.0311923269182444\\
-1.11	-0.0280321594327688\\
-1.1	-0.0423856824636459\\
-1.09	-0.0398989785462618\\
-1.07999999999999	-0.0249123577959836\\
-1.07	-0.0311575476080179\\
-1.06	-0.0261316141113639\\
-1.04999999999999	-0.0142496731132269\\
-1.04	-0.019277123734355\\
-1.03	-0.0399322453886271\\
-1.01999999999999	-0.031833840534091\\
-1.01	-0.031869662925601\\
-0.999999999999996	-0.0243887761607766\\
-0.989999999999991	-0.0168769927695394\\
-0.98	-0.0249637649394572\\
-0.969999999999995	-0.0399352675303817\\
-0.960000000000004	-0.0305642252787948\\
-0.949999999999999	-0.0405642250552773\\
-0.939999999999994	-0.0286822831258178\\
-0.930000000000003	-0.0255503873340786\\
-0.919999999999998	-0.0349123575724661\\
-0.909999999999993	-0.0271474556711411\\
-0.900000000000002	-0.0267564970999956\\
-0.889999999999997	-0.0348911904729903\\
-0.879999999999992	-0.021812210790813\\
-0.870000000000001	-0.0218696631491184\\
-0.859999999999996	-0.0356426159851253\\
-0.850000000000005	-0.0349752055481076\\
-0.84	-0.0524182925000787\\
-0.829999999999995	-0.0436652293428779\\
-0.820000000000004	-0.0367543278262019\\
-0.809999999999999	-0.0249184030108154\\
-0.799999999999994	-0.0149587672203779\\
-0.790000000000003	-0.0124796219170094\\
-0.779999999999998	-0.0149753978475928\\
-0.769999999999992	-0.0218152338638902\\
-0.760000000000002	-0.0386520428583026\\
-0.749999999999996	-0.0336447171866894\\
-0.739999999999991	-0.0349071668460965\\
-0.73	-0.0336492545902729\\
-0.719999999999995	-0.0317491674795747\\
-0.710000000000004	-0.0280019193887711\\
-0.699999999999999	-0.0280230864882469\\
-0.689999999999994	-0.0299110785126686\\
-0.680000000000003	-0.0280306497588754\\
-0.669999999999998	-0.0217789439484477\\
-0.659999999999993	-0.0267923194915056\\
-0.650000000000002	-0.0193028282374144\\
-0.639999999999997	-0.0268169762566686\\
-0.629999999999992	-0.0355538735166192\\
-0.620000000000001	-0.0386544140055776\\
-0.609999999999996	-0.0324144139885902\\
-0.600000000000005	-0.0249350392259657\\
-0.59	-0.0236881035380065\\
-0.579999999999995	-0.0280563542619348\\
-0.570000000000004	-0.0268169762566686\\
-0.559999999999999	-0.0249305027537048\\
-0.549999999999994	-0.0280276229605079\\
-0.540000000000003	-0.0298989787697792\\
-0.529999999999998	-0.0286762379109859\\
-0.519999999999992	-0.0218318654224277\\
-0.510000000000002	-0.0149557441473007\\
-0.499999999999996	-0.0161845358088613\\
-0.489999999999991	-0.0193073637783527\\
-0.48	-0.019320972263813\\
-0.469999999999995	-0.0149512076750398\\
-0.460000000000004	-0.013067752122879\\
-0.449999999999999	-0.0180528638884425\\
-0.439999999999994	-0.0248881638981402\\
-0.430000000000003	-0.0267217215150595\\
-0.419999999999998	-0.0285930773243308\\
-0.409999999999993	-0.0323660280555487\\
-0.400000000000002	-0.0336416903883219\\
-0.389999999999997	-0.0317915063351393\\
-0.379999999999992	-0.0318247685208917\\
-0.370000000000001	-0.0287306671962142\\
-0.359999999999996	-0.0249728369526565\\
-0.350000000000005	-0.0255594593472779\\
-0.34	-0.0299080507829785\\
-0.329999999999995	-0.0299186380580068\\
-0.320000000000004	-0.0236956621520221\\
-0.309999999999999	-0.0199484145268798\\
-0.299999999999994	-0.0199559722095728\\
-0.290000000000003	-0.023716829251498\\
-0.279999999999998	-0.0305914422497153\\
-0.269999999999992	-0.0355720175430179\\
-0.260000000000002	-0.0367875955998898\\
-0.249999999999996	-0.0367618873715401\\
-0.239999999999991	-0.0323902182281017\\
-0.23	-0.0255292146466672\\
-0.219999999999995	-0.0192982908338308\\
-0.210000000000004	-0.0199574865400791\\
-0.199999999999999	-0.0231181140989065\\
-0.189999999999994	-0.0193633073940873\\
-0.180000000000003	-0.0180619368329644\\
-0.169999999999998	-0.023641228210181\\
-0.159999999999993	-0.0298974690958858\\
-0.150000000000002	-0.0305612022057176\\
-0.139999999999997	-0.025607839692384\\
-0.129999999999992	-0.0218832716345787\\
-0.120000000000001	-0.0218711774796247\\
-0.109999999999996	-0.026838144287467\\
-0.100000000000005	-0.0306020230054855\\
-0.0899999999999999	-0.0287820799276233\\
-0.0799999999999947	-0.0219467785209417\\
-0.0700000000000038	-0.0194449536502361\\
-0.0599999999999987	-0.023149867542088\\
-0.0499999999999936	-0.0249516698531806\\
-0.0400000000000027	-0.0230289036408067\\
-0.0299999999999976	-0.0230168085545301\\
-0.0199999999999925	-0.0217744074761868\\
-0.0100000000000016	-0.0199121236801147\\
3.5527136788005e-15	-0.0230470476672053\\
0.0100000000000087	-0.030549107119441\\
0.0199999999999996	-0.036790618672967\\
0.0300000000000047	-0.0384043232251798\\
0.0399999999999956	-0.0371343140204345\\
0.0500000000000007	-0.0609110735031688\\
0.0600000000000058	-0.126475787875327\\
0.0699999999999967	-0.225119016287001\\
0.0800000000000018	-0.311364738718986\\
0.090000000000007	-0.355718391016126\\
0.0999999999999979	-0.370867063899048\\
0.110000000000003	-0.347712656159409\\
0.120000000000008	-0.299998389557004\\
0.129999999999999	-0.285200392937158\\
0.140000000000004	-0.306806040060808\\
0.149999999999995	-0.35415458270073\\
0.16	-0.400929059467316\\
0.170000000000005	-0.411879261631974\\
0.179999999999996	-0.432733025035859\\
0.190000000000001	-0.419702046839989\\
0.200000000000006	-0.388663004341524\\
0.209999999999997	-0.321008827171326\\
0.220000000000002	-0.282398739187515\\
0.230000000000008	-0.258261542025011\\
0.239999999999998	-0.248487986021003\\
0.250000000000004	-0.248969773950975\\
0.260000000000009	-0.274232457630056\\
0.27	-0.315161330328532\\
0.280000000000005	-0.36012336395795\\
0.289999999999996	-0.414787722680085\\
0.300000000000001	-0.474515070030574\\
0.310000000000006	-0.524043609655772\\
0.319999999999997	-0.564450892904309\\
0.330000000000002	-0.591741531809861\\
0.340000000000007	-0.596678614338929\\
0.349999999999998	-0.599646233987276\\
0.360000000000003	-0.599376432398115\\
0.370000000000008	-0.592004314399903\\
0.379999999999999	-0.601835361148357\\
0.390000000000004	-0.597408136750698\\
0.399999999999995	-0.59354889189972\\
0.41	-0.590342375532671\\
0.420000000000005	-0.590334835545107\\
0.429999999999996	-0.613348817826864\\
0.440000000000001	-0.630212223531363\\
0.450000000000006	-0.655806991272161\\
0.459999999999997	-0.689480558245569\\
0.470000000000002	-0.701324667953482\\
0.480000000000008	-0.690714534543982\\
0.489999999999998	-0.68192069714409\\
0.500000000000004	-0.675636453773368\\
0.510000000000009	-0.678739504043012\\
0.52	-0.684386865321546\\
0.530000000000005	-0.70186009085432\\
0.539999999999996	-0.718733545996624\\
0.550000000000001	-0.737474446635551\\
0.560000000000006	-0.766159071380045\\
0.569999999999997	-0.800408824500362\\
0.580000000000002	-0.835901426964492\\
0.590000000000007	-0.867363610943526\\
0.599999999999998	-0.892008529533884\\
0.610000000000003	-0.915060752665227\\
0.620000000000008	-0.921514153600137\\
0.629999999999999	-0.869493391257496\\
0.640000000000004	-0.761506432329838\\
0.649999999999995	-0.633517572318738\\
0.66	-0.501473025618425\\
0.670000000000005	-0.415097506274721\\
0.679999999999996	-0.375820589741013\\
0.690000000000001	-0.38489034419351\\
0.700000000000006	-0.464179650068681\\
0.709999999999997	-0.575378090262811\\
0.720000000000002	-0.766352192290988\\
0.730000000000008	-0.99725162615907\\
0.739999999999998	-1.24065230677262\\
0.750000000000004	-1.46218729858515\\
0.760000000000009	-1.62371587498594\\
0.77	-1.68780384581432\\
0.780000000000005	-1.61772332709179\\
0.789999999999996	-1.47527522192489\\
0.800000000000001	-1.2709458364016\\
0.810000000000006	-1.02237222712383\\
0.819999999999997	-0.771385521306248\\
0.830000000000002	-0.569761584996675\\
0.840000000000007	-0.486796418606673\\
0.849999999999998	-0.459621936788656\\
0.860000000000003	-0.499505848635412\\
0.870000000000008	-0.629549034466704\\
0.879999999999999	-0.81956183655668\\
0.890000000000004	-1.0307599029793\\
0.899999999999995	-1.24188714156212\\
0.91	-1.46040990166408\\
0.920000000000005	-1.63453813397302\\
0.929999999999996	-1.71935778793547\\
0.940000000000001	-1.72048866686079\\
0.950000000000006	-1.6753366883656\\
0.959999999999997	-1.61080534038068\\
0.970000000000002	-1.48005890836322\\
0.980000000000008	-1.3206973724223\\
0.989999999999998	-1.18450145770248\\
1	-1.09082673836884\\
1.01000000000001	-1.0302834098452\\
1.02	-1.01096849490341\\
1.03	-1.05417988369281\\
1.04	-1.11919249819233\\
1.05	-1.22847736653806\\
1.06000000000001	-1.36462031890853\\
1.07	-1.4926675562468\\
1.08	-1.59760284832295\\
1.09000000000001	-1.65135324409779\\
1.1	-1.68883563999323\\
1.11	-1.7176961948441\\
1.12000000000001	-1.71377795494209\\
1.13	-1.64882542548034\\
1.14	-1.57385266770259\\
1.15	-1.52762731114874\\
1.16	-1.48510376329133\\
1.17000000000001	-1.45388634532234\\
1.18	-1.43392784113595\\
1.19	-1.45334746119633\\
1.20000000000001	-1.48449167438025\\
1.21	-1.53437363250107\\
1.22	-1.59183652238592\\
1.23000000000001	-1.66922585465531\\
1.24	-1.71714547726512\\
1.25	-1.75336787492303\\
1.26000000000001	-1.77143793479055\\
1.27	-1.79145293314441\\
1.28	-1.79966486561451\\
1.29	-1.79651978316997\\
1.3	-1.77408183000742\\
1.31000000000001	-1.76031941297383\\
1.32	-1.75020842069935\\
1.33	-1.74518202061008\\
1.34000000000001	-1.76585341416508\\
1.35	-1.78834868631754\\
1.36	-1.79712237081919\\
1.37000000000001	-1.81590051613245\\
1.38	-1.84421012920246\\
1.39	-1.899019109221\\
1.4	-1.94961169224154\\
1.41	-1.96272938721965\\
1.42000000000001	-1.973957114156\\
1.43	-1.97850689961348\\
1.44	-2.01249776300877\\
1.45000000000001	-2.02868021141954\\
1.46	-1.99180440124958\\
1.47	-1.96555083225007\\
1.48000000000001	-1.98111206900545\\
1.49	-2.02152311046258\\
1.5	-2.05265245841769\\
1.51000000000001	-2.04956975594392\\
1.52	-2.06507330377237\\
1.53	-2.10439372603504\\
1.54	-2.12761927927416\\
1.55	-2.13824613178652\\
1.56000000000001	-2.14010841930788\\
1.57	-2.14499210294455\\
1.58	-2.1501426394331\\
1.59000000000001	-2.14892327089877\\
1.6	-2.14565116030045\\
1.61	-2.165603460507\\
1.62000000000001	-2.16688458026908\\
1.63	-2.16817344779018\\
1.64	-2.18556859209273\\
1.65	-2.21185126491533\\
1.66	-2.22061261067434\\
1.67000000000001	-2.2182972759842\\
1.68	-2.24865976768328\\
1.69	-2.25143904196567\\
1.70000000000001	-2.25209865999671\\
1.71	-2.24945664724597\\
1.72	-2.27708372028577\\
1.73000000000001	-2.29956772804959\\
1.74	-2.30895275856574\\
1.75	-2.32814286547546\\
1.76000000000001	-2.3501918131106\\
1.77	-2.36248837706328\\
1.78	-2.36997368493578\\
1.79	-2.38546273877198\\
1.8	-2.42246140325384\\
1.81000000000001	-2.43436505126574\\
1.82	-2.44647411270805\\
1.83	-2.45797369837923\\
1.84000000000001	-2.48789962995991\\
1.85	-2.47683186562008\\
1.86	-2.46375305453271\\
1.87000000000001	-2.47750891478008\\
1.88	-2.53182810821175\\
1.89	-2.5428656230516\\
1.9	-2.51864788228469\\
1.91	-2.54461895328232\\
1.92000000000001	-2.57949447617159\\
1.93	-2.59212763350254\\
1.94	-2.58802071565896\\
1.95000000000001	-2.58746354423936\\
1.96	-2.60426732591344\\
1.97	-2.60050713719725\\
1.98000000000001	-2.60048343682627\\
1.99	-2.61000936124111\\
2	-2.60125129315639\\
2.01000000000001	-2.58688371274257\\
2.02	-2.59996255359155\\
2.03	-2.63142549863379\\
2.04	-2.64521078640954\\
2.05	-2.64064937002891\\
2.06000000000001	-2.67281224838234\\
2.07	-2.72160679016585\\
2.08	-2.72894263344289\\
2.09000000000001	-2.73255706299435\\
2.1	-2.73409838026325\\
2.11	-2.76227403303487\\
2.12000000000001	-2.76958558786029\\
2.13	-2.75381873253445\\
2.14	-2.77210550673852\\
2.15	-2.78293630355817\\
2.16	-2.77204629271425\\
2.17000000000001	-2.75201931088365\\
2.18	-2.75660227817219\\
2.19	-2.771958858644\\
2.20000000000001	-2.77590713065914\\
2.21	-2.81494399619002\\
2.22	-2.82988793624703\\
2.23000000000001	-2.82862218928236\\
2.24	-2.83463046432248\\
2.25	-2.84039492381875\\
2.26000000000001	-2.87847815753081\\
2.27	-2.86832096095866\\
2.28	-2.89255227859464\\
2.29	-2.89273971384542\\
2.3	-2.92251527641407\\
2.31000000000001	-2.91603028459636\\
2.32	-2.90230941457835\\
2.33	-2.89214540887951\\
2.34000000000001	-2.89344952746709\\
2.35	-2.91521420546366\\
2.36	-2.92493555575384\\
2.37000000000001	-2.93145779778757\\
2.38	-2.92585895605328\\
2.39	-2.94307470082229\\
2.4	-2.951814649095\\
2.41	-2.95183127879089\\
2.42000000000001	-2.97807032304345\\
2.43	-2.98896052782539\\
2.44	-2.98718102514842\\
2.45000000000001	-2.95807914657042\\
2.46	-3.00095573029955\\
2.47	-2.99936536603351\\
2.48000000000001	-3.02162489950258\\
2.49	-3.00377745085139\\
2.5	-3.0210428005417\\
2.51000000000001	-3.04193767202635\\
2.52	-3.04506443148341\\
2.53	-3.05600987548814\\
2.54	-3.03123717797537\\
2.55	-3.04995138803818\\
2.56000000000001	-3.04467814465942\\
2.57	-3.04779460735154\\
2.58	-3.06241584413693\\
2.59000000000001	-3.06333243740493\\
2.6	-3.06864786737606\\
2.61	-3.07677063802201\\
2.62000000000001	-3.08806874198922\\
2.63	-3.09809648694142\\
2.64	-3.1175065255598\\
2.65	-3.12379037503756\\
2.66	-3.13568931722308\\
2.67000000000001	-3.1410710600325\\
2.68	-3.14774783276423\\
2.69	-3.16778577704483\\
2.70000000000001	-3.15326767100158\\
2.71	-3.13871331447274\\
2.72	-3.13615888668871\\
2.73000000000001	-3.1744350610894\\
2.74	-3.16621802144535\\
2.75	-3.1618151398899\\
2.76000000000001	-3.15836829801855\\
2.77	-3.17761101622165\\
2.78	-3.18917996106213\\
2.79	-3.17727637705869\\
2.8	-3.17374284617905\\
2.81000000000001	-3.17711522360208\\
2.82	-3.19336170277279\\
2.83	-3.19583140635216\\
2.84000000000001	-3.19473081779\\
2.85	-3.20321205189145\\
2.86	-3.21645867673609\\
2.87000000000001	-3.22753857388779\\
2.88	-3.25032191488984\\
2.89	-3.24538217995408\\
2.9	-3.23360671613458\\
2.91	-3.23243961758706\\
2.92000000000001	-3.2400006527195\\
2.93	-3.22597695141259\\
2.94	-3.21758546051032\\
2.95000000000001	-3.19605635492196\\
2.96	-3.21623102950007\\
2.97	-3.23206125165008\\
2.98000000000001	-3.21825529049667\\
2.99	-3.21662674483142\\
3	-3.21465040607569\\
3.01000000000001	-3.2130237923798\\
3.02	-3.21444778008578\\
3.03	-3.21254770321963\\
3.04	-3.22883027379839\\
3.05	-3.24980966851537\\
3.06000000000001	-3.25395790744454\\
3.07	-3.25688380634585\\
3.08	-3.25283534638821\\
3.09000000000001	-3.26579432901726\\
3.1	-3.28255846972516\\
3.11	-3.26912169659299\\
3.12000000000001	-3.27042246036404\\
3.13	-3.27009716724994\\
3.14	-3.26702609753253\\
3.15	-3.28574590294276\\
3.16	-3.28384725658808\\
3.17000000000001	-3.28571442587295\\
3.18	-3.26009859054003\\
3.19	-3.23161248563985\\
3.20000000000001	-3.23372709301158\\
3.21	-3.23363518240096\\
3.22	-3.21563158546581\\
3.23000000000001	-3.19192949999634\\
3.24	-3.22202933429284\\
3.25	-3.2502702922786\\
3.26000000000001	-3.25635132611259\\
3.27	-3.27078262389167\\
3.28	-3.29671334050033\\
3.29	-3.3170494878924\\
3.3	-3.32613946878279\\
3.31000000000001	-3.31737851700495\\
3.32	-3.3420155580051\\
3.33	-3.33136340993573\\
3.34000000000001	-3.29792139246277\\
3.35	-3.29406646095724\\
3.36	-3.26807443008587\\
3.37000000000001	-3.23216349996691\\
3.38	-3.24135102735507\\
3.39	-3.23966328098155\\
3.4	-3.23553781052833\\
3.41	-3.21852379657392\\
3.42000000000001	-3.21984945025029\\
3.43	-3.23785404554087\\
3.44	-3.26475675559071\\
3.45000000000001	-3.23919885062189\\
3.46	-3.24876157957245\\
3.47	-3.27758868348644\\
3.48000000000001	-3.2845152200465\\
3.49	-3.28906018642218\\
3.5	-3.26628429444849\\
3.51000000000001	-3.27680122462542\\
3.52	-3.26985500065053\\
3.53	-3.25991878715718\\
3.54	-3.24848146735719\\
3.55	-3.23677542674564\\
3.56000000000001	-3.24384943162786\\
3.57	-3.23527544146803\\
3.58	-3.23683296904446\\
3.59000000000001	-3.25490589034798\\
3.6	-3.22826141274003\\
3.61	-3.23613112186777\\
3.62000000000001	-3.26528404753753\\
3.63	-3.24675052379953\\
3.64	-3.21951466227747\\
3.65	-3.2216249528889\\
3.66	-3.24299905549832\\
3.67000000000001	-3.24419218485812\\
3.68	-3.23901705179255\\
3.69	-3.25278323985102\\
3.70000000000001	-3.25966825606285\\
3.71	-3.24386298141012\\
3.72	-3.20936299778035\\
3.73000000000001	-3.21201302245185\\
3.74	-3.21843710026273\\
3.75	-3.21664124956856\\
3.76000000000001	-3.1640746152159\\
3.77	-3.16418930885951\\
3.78	-3.1732966615688\\
3.79	-3.19907268082128\\
3.8	-3.18083186200288\\
3.81000000000001	-3.19226124233964\\
3.82	-3.21277606214485\\
3.83	-3.21792477465632\\
3.84000000000001	-3.23866773497411\\
3.85	-3.25086351690504\\
3.86	-3.25556038455435\\
3.87000000000001	-3.24720664654056\\
3.88	-3.19237497788908\\
3.89	-3.1732974919314\\
3.9	-3.15712273164222\\
3.91	-3.16702919588753\\
3.92000000000001	-3.13783497494982\\
3.93	-3.09217390219546\\
3.94	-3.08653621110957\\
3.95000000000001	-3.09329068519733\\
3.96	-3.10535060710671\\
3.97	-3.12776473768614\\
3.98000000000001	-3.12038864539733\\
3.99	-3.11621533119847\\
4	-3.13344962257784\\
4.01000000000001	-3.15003482728711\\
4.02	-3.15157685634786\\
4.03	-3.14503542814295\\
4.04	-3.138168898518\\
4.05	-3.13425224568586\\
4.06000000000001	-3.12922092262547\\
4.07	-3.11540736738484\\
4.08	-3.09988458372167\\
4.09000000000001	-3.09215578917306\\
4.1	-3.08899973440807\\
4.11	-3.06895849038444\\
4.12000000000001	-3.08248562523892\\
4.13	-3.08177816280891\\
4.14	-3.08548493436005\\
4.15	-3.06170622594584\\
4.16	-3.0627952816726\\
4.17000000000001	-3.0727321400176\\
4.18	-3.04956901099695\\
4.19	-3.04123875367664\\
4.20000000000001	-3.06957517211432\\
4.21	-3.04295409129607\\
4.22	-3.05478500978696\\
4.23000000000001	-3.07764778722629\\
4.24	-3.0168905486045\\
4.25	-2.99519769126535\\
4.26000000000001	-2.9966717178189\\
4.27	-2.99682689373986\\
4.28	-3.02349813905124\\
4.29	-2.96364724320172\\
4.3	-2.87903670825178\\
4.31000000000001	-2.79168332685828\\
4.32	-2.74850977282389\\
4.33	-2.72565708919359\\
4.34000000000001	-2.71862192024588\\
4.35	-2.75907594193973\\
4.36	-2.80773023566326\\
4.37000000000001	-2.88843815104908\\
4.38	-2.93568420511549\\
4.39	-2.98915766408004\\
4.4	-3.03072597770628\\
4.41	-3.03591627492501\\
4.42000000000001	-3.02889042823197\\
4.43	-2.99948674169248\\
4.44	-2.98391629111247\\
4.45000000000001	-3.00302292663484\\
4.46	-2.96744278391003\\
4.47	-2.87819673798664\\
4.48000000000001	-2.83547930524974\\
4.49	-2.78067958977971\\
4.5	-2.72214835069759\\
4.51000000000001	-2.65701618767416\\
4.52	-2.60792569339386\\
4.53	-2.65205022307622\\
4.54	-2.67662611218678\\
4.55	-2.67241493880859\\
4.56000000000001	-2.72233920682037\\
4.57	-2.75936655327374\\
4.58	-2.79125830146062\\
4.59000000000001	-2.77681042746737\\
4.6	-2.80373839661175\\
4.61	-2.80367067083413\\
4.62000000000001	-2.79984056400649\\
4.63	-2.75036935031524\\
4.64	-2.74149456767005\\
4.65	-2.70701847493759\\
4.66	-2.65689576799475\\
4.67000000000001	-2.63122785752529\\
4.68	-2.6199068791222\\
4.69	-2.59235078451974\\
4.70000000000001	-2.56983015153569\\
4.71	-2.55167144956566\\
4.72	-2.57036966505028\\
4.73000000000001	-2.59972203010983\\
4.74	-2.58684246830847\\
4.75	-2.58681669843623\\
4.76000000000001	-2.58441801065908\\
4.77	-2.59461800444383\\
4.78	-2.57893329624528\\
4.79	-2.55225185525515\\
4.8	-2.51794935714697\\
4.81000000000001	-2.49918208600306\\
4.82	-2.48556257125853\\
4.83	-2.45303905559654\\
4.84000000000001	-2.45651016769085\\
4.85	-2.45569645507653\\
4.86	-2.47077016596993\\
4.87000000000001	-2.48337753090931\\
4.88	-2.46756373201637\\
4.89	-2.46064637457161\\
4.9	-2.43243230614851\\
4.91	-2.45481022738967\\
4.92000000000001	-2.4296947808616\\
4.93	-2.38384904811015\\
4.94	-2.38763560033032\\
4.95000000000001	-2.37191642142547\\
4.96	-2.37596864372344\\
4.97	-2.35023922225944\\
4.98000000000001	-2.33120403067864\\
4.99	-2.31410133729348\\
5	-2.31531046885643\\
5.01000000000001	-2.30243170321129\\
5.02	-2.2907859224383\\
5.03	-2.25214859808056\\
5.04	-2.22773639323881\\
5.05	-2.21356272939379\\
5.06000000000001	-2.24312250812653\\
5.07	-2.20657602148927\\
5.08	-2.19653974085173\\
5.09000000000001	-2.22324716016229\\
5.1	-2.2680777618623\\
5.11	-2.27294850280595\\
5.12000000000001	-2.23967600695007\\
5.13	-2.29368160007827\\
5.14	-2.28051435009411\\
5.15	-2.26348464861569\\
5.16	-2.23583588600939\\
5.17000000000001	-2.23134894370862\\
5.18	-2.22901717801989\\
5.19	-2.16778314807637\\
5.20000000000001	-2.10262789280274\\
5.21	-2.10442903547379\\
5.22	-2.10449994903105\\
5.23000000000001	-2.06372072041252\\
5.24	-2.02625794061327\\
5.25	-2.01816270598078\\
5.26000000000001	-2.01643804627336\\
5.27	-1.9969283917501\\
5.28	-1.96006852636047\\
5.29	-1.98395776207705\\
5.3	-2.01318352900571\\
5.31000000000001	-2.03519662360305\\
5.32	-2.04878799757699\\
5.33	-2.04070792260576\\
5.34000000000001	-2.04468169744799\\
5.35	-2.01100120050365\\
5.36	-1.99514424363182\\
5.37000000000001	-1.98339434061396\\
5.38	-1.97845189366686\\
5.39	-1.96978396396152\\
5.4	-1.94484299585157\\
5.41	-1.93687873371536\\
5.42000000000001	-1.92797867984179\\
5.43	-1.93982467219168\\
5.44	-1.92979112866706\\
5.45000000000001	-1.90782577699233\\
5.46	-1.86890156454195\\
5.47	-1.87270165389587\\
5.48000000000001	-1.85327734703428\\
5.49	-1.83274628456657\\
5.5	-1.83017106152299\\
5.51000000000001	-1.82685285501623\\
5.52	-1.85513513024872\\
5.53	-1.83705131774166\\
5.54	-1.83773376852109\\
5.55	-1.84278398066594\\
5.56000000000001	-1.83033202575637\\
5.57	-1.79588052889872\\
5.58	-1.80593216524307\\
5.59000000000001	-1.80019764124406\\
5.6	-1.79844531676341\\
5.61	-1.75397306160163\\
5.62000000000001	-1.74723414092544\\
5.63	-1.74537759900423\\
5.64	-1.7176200353799\\
5.65	-1.71881516811229\\
5.66	-1.68190705914965\\
5.67000000000001	-1.66143712172542\\
5.68	-1.64083131918941\\
5.69	-1.62710088243421\\
5.70000000000001	-1.63979680618179\\
5.71	-1.64062913860745\\
5.72	-1.62994974835979\\
5.73000000000001	-1.64320693486022\\
5.74	-1.65240007623302\\
5.75	-1.64726835186508\\
5.76000000000001	-1.62924737371675\\
5.77	-1.63096149340745\\
5.78	-1.59732361390668\\
5.79	-1.58724835930639\\
5.8	-1.55493930739743\\
5.81000000000001	-1.56360752460862\\
5.82	-1.53754673165661\\
5.83	-1.5069847276716\\
5.84000000000001	-1.47886663294638\\
5.85	-1.50151248195538\\
5.86	-1.52776546396293\\
5.87000000000001	-1.53107578971752\\
5.88	-1.53651198086695\\
5.89	-1.5502566033359\\
5.9	-1.54462352691801\\
5.91	-1.51899760484346\\
5.92000000000001	-1.49136517812868\\
5.93	-1.48896574994076\\
5.94	-1.46268715402547\\
5.95000000000001	-1.4387983536507\\
5.96	-1.41641347048936\\
5.97	-1.43200266587972\\
5.98000000000001	-1.41512749649337\\
5.99	-1.41389535968526\\
6	-1.41638298438567\\
6.01000000000001	-1.41510345147628\\
6.02	-1.38090970747623\\
6.03	-1.33823012945824\\
6.04	-1.33226215915042\\
6.05	-1.32934588909002\\
6.06000000000001	-1.29539800211571\\
6.07	-1.28034212096825\\
6.08	-1.29029545709274\\
6.09000000000001	-1.30890280132907\\
6.1	-1.27720264271194\\
6.11	-1.25271157505448\\
6.12000000000001	-1.26788080061432\\
6.13	-1.27107761427468\\
6.14	-1.2421748374509\\
6.15	-1.2291369080437\\
6.16	-1.23472673993299\\
6.17000000000001	-1.23350788455198\\
6.18	-1.20045669543306\\
6.19	-1.1735248861143\\
6.20000000000001	-1.20798705073283\\
6.21	-1.18485587393119\\
6.22	-1.16984034670703\\
6.23000000000001	-1.16043374214784\\
6.24	-1.15528166452049\\
6.25	-1.15535084499232\\
6.26000000000001	-1.11837235571126\\
6.27	-1.09087108378541\\
6.28	-1.09522240872634\\
6.29	-1.07892291550766\\
6.3	-1.06644668202005\\
6.31000000000001	-1.0431769614847\\
6.32	-1.03828643365575\\
6.33	-1.02331640915936\\
6.34000000000001	-1.04080584244793\\
6.35	-1.03694845642416\\
6.36	-1.05411063665779\\
6.37000000000001	-1.02151158974912\\
6.38	-1.0127366060815\\
6.39	-0.976034282965401\\
6.4	-0.982963659821992\\
6.41	-0.988007971107011\\
6.42000000000001	-0.979953232796356\\
6.43	-0.966275312138366\\
6.44	-0.983182139826583\\
6.45000000000001	-1.012392378376\\
6.46	-0.993910242598284\\
6.47	-0.97428127306118\\
6.48000000000001	-0.977171032974066\\
6.49	-0.969217698864142\\
6.5	-0.96850759892861\\
6.51000000000001	-0.942023611315024\\
6.52	-0.941337203861222\\
6.53	-0.908761374769337\\
6.54	-0.876988585829382\\
6.55	-0.833612612281145\\
6.56000000000001	-0.813575372563614\\
6.57	-0.83719706484627\\
6.58	-0.855960270311042\\
6.59000000000001	-0.873176379490959\\
6.6	-0.856014937761879\\
6.61	-0.853626991354965\\
6.62000000000001	-0.846008569601631\\
6.63	-0.826055571557969\\
6.64	-0.808532034031924\\
6.65	-0.791890282758779\\
6.66	-0.793133829785827\\
6.67000000000001	-0.830658257007599\\
6.68	-0.841310291846987\\
6.69	-0.834409431312466\\
6.70000000000001	-0.814425880468061\\
6.71	-0.793169945478439\\
6.72	-0.812599048707867\\
6.73000000000001	-0.806328984412026\\
6.74	-0.774431386137932\\
6.75	-0.771866649389267\\
6.76000000000001	-0.781830817461014\\
6.77	-0.793055979129281\\
6.78	-0.77796709122466\\
6.79	-0.750337868928909\\
6.8	-0.747800499200821\\
6.81000000000001	-0.770315934933944\\
6.82	-0.773384472139266\\
6.83	-0.762724233572087\\
6.84000000000001	-0.735565555473325\\
6.85	-0.768651736681065\\
6.86	-0.760645517745548\\
6.87000000000001	-0.728177614546548\\
6.88	-0.694450839209726\\
6.89	-0.692826776349561\\
6.9	-0.696264109642103\\
6.91	-0.69386275988418\\
6.92000000000001	-0.679084533737708\\
6.93	-0.6947278731718\\
6.94	-0.689589703604959\\
6.95000000000001	-0.681004573940063\\
6.96	-0.680238308600455\\
6.97	-0.717087799832605\\
6.98000000000001	-0.705959820464898\\
6.99	-0.691584586551231\\
7	-0.695806641133668\\
7.01000000000001	-0.72281890483265\\
7.02	-0.71952994703007\\
7.03	-0.703857300169741\\
7.04	-0.697814928410084\\
7.05	-0.707724628336702\\
7.06000000000001	-0.687648104546101\\
7.07	-0.650675594806671\\
7.08	-0.639407634735107\\
7.09000000000001	-0.621307820081711\\
7.1	-0.613211989402771\\
7.11	-0.626320093870163\\
7.12000000000001	-0.618784070014954\\
7.13	-0.644453077002886\\
7.14	-0.631285548210144\\
7.15	-0.629443377256393\\
7.16	-0.651430177522879\\
7.17000000000001	-0.657060772180557\\
7.18	-0.652737513184547\\
7.19	-0.651538476347923\\
7.20000000000001	-0.657809644937515\\
7.21	-0.656626970198838\\
7.22	-0.641647962933765\\
7.23000000000001	-0.619781770501953\\
7.24	-0.630861143822822\\
7.25	-0.631624315479351\\
7.26000000000001	-0.617692761813027\\
7.27	-0.59765296330546\\
7.28	-0.62148118221749\\
7.29	-0.635163473129165\\
7.3	-0.632472774888026\\
7.31000000000001	-0.62886164283079\\
7.32	-0.632373311457831\\
7.33	-0.64793931593989\\
7.34000000000001	-0.646621980605323\\
7.35	-0.633446594542821\\
7.36	-0.636549172574652\\
7.37000000000001	-0.616567073041571\\
7.38	-0.591612076229413\\
7.39	-0.577277157103175\\
7.4	-0.597309710684945\\
7.41	-0.600486578646828\\
7.42000000000001	-0.590546000396365\\
7.43	-0.585600028536728\\
7.44	-0.597953269980362\\
7.45000000000001	-0.621671453118324\\
7.46	-0.624196216464043\\
7.47	-0.622949525713921\\
7.48000000000001	-0.632326692342758\\
7.49	-0.610455676913261\\
7.5	-0.584819719195366\\
7.51000000000001	-0.577893376350403\\
7.52	-0.576022444153157\\
7.53	-0.585920035839081\\
7.54	-0.557760834693909\\
7.55	-0.56331105530262\\
7.56000000000001	-0.570093095302582\\
7.57	-0.600053921341896\\
7.58	-0.588829874992371\\
7.59000000000001	-0.572596445679665\\
7.6	-0.584438800811768\\
7.61	-0.595657154917717\\
7.62000000000001	-0.576344298020683\\
7.63	-0.572441846132278\\
7.64	-0.59124056994915\\
7.65	-0.604466502099754\\
7.66	-0.578251358001172\\
7.67000000000001	-0.576388891665875\\
7.68	-0.564530510389986\\
7.69	-0.563876375555992\\
7.70000000000001	-0.538303658366203\\
7.71	-0.515225574374199\\
7.72	-0.52157229551095\\
7.73000000000001	-0.51961624622345\\
7.74	-0.533965587615967\\
7.75	-0.550881619835373\\
7.76000000000001	-0.568278305232525\\
7.77	-0.580215241098877\\
7.78	-0.570138074457645\\
7.79	-0.565809498850472\\
7.8	-0.565690390765667\\
7.81000000000001	-0.56883663994468\\
7.82	-0.556910169801059\\
7.83	-0.549861118197441\\
7.84000000000001	-0.537977069616318\\
7.85	-0.513612419366837\\
7.86	-0.490500748157501\\
7.87000000000001	-0.499879240989685\\
7.88	-0.498641788959503\\
7.89	-0.51429595053196\\
7.9	-0.528079882264137\\
7.91	-0.536830306053162\\
7.92000000000001	-0.544306591153145\\
7.93	-0.530561670660973\\
7.94	-0.530620574951172\\
7.95000000000001	-0.539442703127861\\
7.96	-0.545103557407856\\
7.97	-0.541969016194344\\
7.98000000000001	-0.543251756797444\\
7.99	-0.549999162554741\\
8	-0.547485515475273\\
8.01000000000001	-0.524374678730965\\
8.02	-0.517504066228867\\
8.03	-0.509982615709305\\
8.04	-0.501806937158108\\
8.05	-0.483147417853163\\
8.06000000000001	-0.476298426935957\\
8.07	-0.469362571835518\\
8.08	-0.472481176257133\\
8.09000000000001	-0.474944055080414\\
8.1	-0.486781015992165\\
8.11	-0.493626855313778\\
8.12000000000001	-0.499227240681648\\
8.13	-0.494215711951256\\
8.14	-0.511093273758888\\
8.15	-0.504231169819832\\
8.16	-0.518711798147992\\
8.17000000000001	-0.51490581035614\\
8.18	-0.521883231155222\\
8.19	-0.521830156445503\\
8.20000000000001	-0.5138295558613\\
8.21	-0.496360216788595\\
8.22	-0.460645370185375\\
8.23000000000001	-0.467474050819874\\
8.24	-0.471609030916246\\
8.25	-0.473398789763451\\
8.26000000000001	-0.465280801057816\\
8.27	-0.478997223079205\\
8.28	-0.505207501351833\\
8.29	-0.505806766450405\\
8.3	-0.497052252292633\\
8.31000000000001	-0.505799330770969\\
8.32	-0.522642239928246\\
8.33	-0.523853801190853\\
8.34000000000001	-0.520701266825199\\
8.35	-0.521398374959414\\
8.36	-0.529422655701637\\
8.37000000000001	-0.524519224306507\\
8.38	-0.519435446709394\\
8.39	-0.507039947583859\\
8.4	-0.490115374326706\\
8.41	-0.483269095420837\\
8.42000000000001	-0.483294323086739\\
8.43	-0.474569514393806\\
8.44	-0.460847958922386\\
8.45000000000001	-0.444574929773808\\
8.46	-0.461473748087883\\
8.47	-0.478346906602383\\
8.48000000000001	-0.48334413766861\\
8.49	-0.46585351228714\\
8.5	-0.473989740014076\\
8.51000000000001	-0.482195776720312\\
8.52	-0.47519139945507\\
8.53	-0.47899349035657\\
8.54	-0.478315085190898\\
8.55	-0.475026749074459\\
8.56000000000001	-0.456871971487999\\
8.57	-0.444398418068886\\
8.58	-0.435697801411152\\
8.59000000000001	-0.45071916282177\\
8.6	-0.440112195909023\\
8.61	-0.433260694146156\\
8.62000000000001	-0.439526975154877\\
8.63	-0.449610642516697\\
8.64	-0.444466322660446\\
8.65	-0.42508315294981\\
8.66	-0.426353745162487\\
8.67000000000001	-0.428977983874795\\
8.68	-0.421395301818848\\
8.69	-0.421361289918423\\
8.70000000000001	-0.426935940980911\\
8.71	-0.433262410282504\\
8.72	-0.435681827366352\\
8.73000000000001	-0.412607245147228\\
8.74	-0.406407229602337\\
8.75	-0.418313205242157\\
8.76000000000001	-0.427688583731651\\
8.77	-0.416420310735703\\
8.78	-0.409515708684921\\
8.79	-0.413238577544689\\
8.8	-0.416335493326187\\
8.81000000000001	-0.415067180991173\\
8.82	-0.401294007897377\\
8.83	-0.402536146342754\\
8.84000000000001	-0.403182968497276\\
8.85	-0.412525869905949\\
8.86	-0.40628807246685\\
8.87000000000001	-0.405041411519051\\
8.88	-0.405686780810356\\
8.89	-0.408317383351273\\
8.9	-0.394471809267998\\
8.91	-0.394571906816376\\
8.92000000000001	-0.383206248283386\\
8.93	-0.392678893100632\\
8.94	-0.394437573850155\\
8.95000000000001	-0.395174152147186\\
8.96	-0.3832021728158\\
8.97	-0.383168615400791\\
8.98000000000001	-0.38260872036423\\
8.99	-0.378238634469168\\
9	-0.371263034641743\\
9.01000000000001	-0.38815088570118\\
9.02	-0.391932532191277\\
9.03	-0.395712651312351\\
9.04	-0.393780820071697\\
9.05	-0.400676764547825\\
9.06000000000001	-0.404395084828138\\
9.07	-0.410581093281507\\
9.08	-0.390527121722698\\
9.09000000000001	-0.366762563586235\\
9.1	-0.358043566346169\\
9.11	-0.358079604804516\\
9.12000000000001	-0.361215755343437\\
9.13	-0.368064351379871\\
9.14	-0.374903872609138\\
9.15	-0.356774881482124\\
9.16	-0.351809076964855\\
9.17000000000001	-0.359955467283726\\
9.18	-0.371855191886425\\
9.19	-0.363762408494949\\
9.20000000000001	-0.353151194751263\\
9.21	-0.351894795894623\\
9.22	-0.364983953535557\\
9.23000000000001	-0.370580993592739\\
9.24	-0.363586395978928\\
9.25	-0.360439144074917\\
9.26000000000001	-0.359795205295086\\
9.27	-0.359790399670601\\
9.28	-0.358542799949646\\
9.29	-0.344811886548996\\
9.3	-0.339829482138157\\
9.31000000000001	-0.339824609458447\\
9.32	-0.345444358885288\\
9.33	-0.356684222817421\\
9.34000000000001	-0.360551503162661\\
9.35	-0.352342024445534\\
9.36	-0.348636724054813\\
9.37000000000001	-0.345512434840202\\
9.38	-0.353621877729893\\
9.39	-0.36247229264287\\
9.4	-0.35668596252799\\
9.41	-0.333654210519143\\
9.42000000000001	-0.342258971184492\\
9.43	-0.341617431491613\\
9.44	-0.340368445962667\\
9.45000000000001	-0.33350433409214\\
9.46	-0.334634780883789\\
9.47	-0.330305121839046\\
9.48000000000001	-0.316574186086655\\
9.49	-0.331540785729885\\
9.5	-0.337121240794659\\
9.51000000000001	-0.328353099524975\\
9.52	-0.330249778926373\\
9.53	-0.340921774506569\\
9.54	-0.340312458574772\\
9.55	-0.330298438668251\\
9.56000000000001	-0.322157308459282\\
9.57	-0.327148035168648\\
9.58	-0.344648115336895\\
9.59000000000001	-0.34650694578886\\
9.6	-0.337125524878502\\
9.61	-0.312154226005077\\
9.62000000000001	-0.301560625433922\\
9.63	-0.300925135612488\\
9.64	-0.302631422877312\\
9.65	-0.300750710070133\\
9.66	-0.293906033039093\\
9.67000000000001	-0.295796699821949\\
9.68	-0.291411936283112\\
9.69	-0.29514067620039\\
9.70000000000001	-0.293252311646938\\
9.71	-0.288865111768246\\
9.72	-0.287620805203915\\
9.73000000000001	-0.282638743519783\\
9.74	-0.286411270499229\\
9.75	-0.30014443770051\\
9.76000000000001	-0.301345560699701\\
9.77	-0.291345089673996\\
9.78	-0.294505596160889\\
9.79	-0.298290133476257\\
9.8	-0.300780452787876\\
9.81000000000001	-0.301998518407345\\
9.82	-0.291982851922512\\
9.83	-0.290138147771358\\
9.84000000000001	-0.288146235048771\\
9.85	-0.288164060562849\\
9.86	-0.286896776407957\\
9.87000000000001	-0.280014298856258\\
9.88	-0.274368181824684\\
9.89	-0.263074040412903\\
9.9	-0.269277408719063\\
9.91	-0.276122942566872\\
9.92000000000001	-0.273006908595562\\
9.93	-0.262414872646332\\
9.94	-0.255565546452999\\
9.95000000000001	-0.247439481317997\\
9.96	-0.249328501522541\\
9.97	-0.252488635480404\\
9.98000000000001	-0.268126383423805\\
9.99	-0.260004781186581\\
10	-0.257495269179344\\
10.01	-0.252482011914253\\
10.02	-0.241248145699501\\
10.03	-0.254385501146317\\
10.04	-0.249214194715023\\
10.05	-0.254195965826511\\
10.06	-0.252946808934212\\
10.07	-0.244847603142262\\
10.08	-0.24422587454319\\
10.09	-0.247953120619059\\
10.1	-0.249192528426647\\
10.11	-0.236079514026642\\
10.12	-0.232962355017662\\
10.13	-0.226078286767006\\
10.14	-0.22043514251709\\
10.15	-0.221669584512711\\
10.16	-0.232254758477211\\
10.17	-0.22596076130867\\
10.18	-0.224067784845829\\
10.19	-0.222209557890892\\
10.2	-0.224116690456867\\
10.21	-0.227281719446182\\
10.22	-0.224815629422665\\
10.23	-0.221072360873222\\
10.24	-0.212137073278427\\
10.25	-0.214017182588577\\
10.26	-0.214668482542038\\
10.27	-0.215919628739357\\
10.28	-0.215898118913174\\
10.29	-0.215878121554852\\
10.3	-0.207129590213299\\
10.31	-0.209021732211113\\
10.32	-0.222780339419842\\
10.33	-0.218418188393116\\
10.34	-0.221551589667797\\
10.35	-0.220267578959465\\
10.36	-0.222703993320465\\
10.37	-0.221415814012289\\
10.38	-0.207651510834694\\
10.39	-0.216388616710901\\
10.4	-0.207632482051849\\
10.41	-0.223246064037085\\
10.42	-0.215303119740332\\
10.43	-0.213438783309305\\
10.44	-0.213274709880352\\
10.45	-0.2132922783494\\
10.46	-0.21267481520772\\
10.47	-0.21328954398632\\
10.48	-0.204540379345417\\
10.49	-0.199981454759836\\
10.5	-0.198112808167934\\
10.51	-0.20124477148056\\
10.52	-0.204400517046452\\
10.53	-0.208186730742455\\
10.54	-0.200072847306728\\
10.55	-0.206313155591488\\
10.56	-0.199427600950003\\
10.57	-0.1813128516078\\
10.58	-0.180704701691866\\
10.59	-0.184480305761099\\
10.6	-0.187616750597954\\
10.61	-0.185729905962944\\
10.62	-0.182576075196266\\
10.63	-0.181298516690731\\
10.64	-0.176280207931995\\
10.65	-0.185014083981514\\
10.66	-0.193108007311821\\
10.67	-0.193715378642082\\
10.68	-0.188093315809965\\
10.69	-0.183088105171919\\
10.7	-0.179950810968876\\
10.71	-0.179306637495756\\
10.72	-0.167624144166235\\
10.73	-0.167994782328606\\
10.74	-0.173014499247074\\
10.75	-0.178294206320766\\
10.76	-0.162508312612772\\
10.77	-0.163796495646238\\
10.78	-0.157555863261223\\
10.79	-0.160673510283232\\
10.8	-0.156274814158678\\
10.81	-0.170000240206718\\
10.82	-0.163131844252348\\
10.83	-0.168151035904884\\
10.84	-0.182960398495197\\
10.85	-0.173592090606689\\
10.86	-0.17379953344164\\
10.87	-0.173544652760029\\
10.88	-0.172927506268024\\
10.89	-0.172927215695381\\
10.9	-0.171663347631693\\
10.91	-0.164773311465979\\
10.92	-0.150997005403042\\
10.93	-0.162219431251287\\
10.94	-0.156578250229359\\
10.95	-0.164687730371952\\
10.96	-0.166525438427925\\
10.97	-0.165232740342617\\
10.98	-0.161471452564001\\
10.99	-0.15085569024086\\
11	-0.163376666605473\\
11.01	-0.151559233665466\\
11.02	-0.146629128605127\\
11.03	-0.148012690449308\\
11.04	-0.150891918689013\\
11.05	-0.150909785181284\\
11.06	-0.146558992564678\\
11.07	-0.144704379141331\\
11.08	-0.147819370031357\\
11.09	-0.156530275940895\\
11.1	-0.156508825719357\\
11.11	-0.139644507318735\\
11.12	-0.137780427932739\\
11.13	-0.141185067437224\\
11.14	-0.145274341106415\\
11.15	-0.146489232778549\\
11.16	-0.141722433112196\\
11.17	-0.137657999992371\\
11.18	-0.136663719854884\\
11.19	-0.124499745666981\\
11.2	-0.134763330064349\\
11.21	-0.126360893249512\\
11.22	-0.127940995324495\\
11.23	-0.126318767666817\\
11.24	-0.125697527080774\\
11.25	-0.127550505101681\\
11.26	-0.127544198185205\\
11.27	-0.128801483660936\\
11.28	-0.131327249109745\\
11.29	-0.121373854577541\\
11.3	-0.118923172354698\\
11.31	-0.113958962261677\\
11.32	-0.112087346613407\\
11.33	-0.115820720791817\\
11.34	-0.12143000215292\\
11.35	-0.124552562832832\\
11.36	-0.122688505798578\\
11.37	-0.118924409151077\\
11.38	-0.118871264159679\\
11.39	-0.113203376531601\\
11.4	-0.114787579649841\\
11.41	-0.123202905058861\\
11.42	-0.108794689178467\\
11.43	-0.103679493069649\\
11.44	-0.103994165682947\\
11.45	-0.105553559958935\\
11.46	-0.110559664666653\\
11.47	-0.11525200786606\\
11.48	-0.104280821979046\\
11.49	-0.109290950000286\\
11.5	-0.0955782532691956\\
11.51	-0.0941132375190872\\
11.52	-0.0944049097597599\\
11.53	-0.0987698808312416\\
11.54	-0.100650042295456\\
11.55	-0.0944388955831528\\
11.56	-0.0875923410058022\\
11.57	-0.0775875225663185\\
11.58	-0.0894495323300362\\
11.59	-0.0807071551680565\\
11.6	-0.0823635538187091\\
11.61	-0.0788896456360817\\
11.62	-0.0773990382518832\\
11.63	-0.0775249861180782\\
11.64	-0.0818556770682335\\
11.65	-0.0859611113634173\\
11.66	-0.0887057706713676\\
11.67	-0.0874586775898933\\
11.68	-0.0761643052101135\\
11.69	-0.0792223326861858\\
11.7	-0.0810541883111\\
11.71	-0.0791841372847557\\
11.72	-0.0742199867963791\\
11.73	-0.0717572383582592\\
11.74	-0.0728170148832969\\
11.75	-0.0755039900541306\\
11.76	-0.0786038711667061\\
11.77	-0.0786217376589775\\
11.78	-0.0755636319518089\\
11.79	-0.0662297010421753\\
11.8	-0.0693541392683983\\
11.81	-0.0674643293023109\\
11.82	-0.0636324360966682\\
11.83	-0.0592938624322414\\
11.84	-0.060584869235754\\
11.85	-0.0660445878228462\\
11.86	-0.0730656534433365\\
11.87	-0.0749202109873295\\
11.88	-0.0692908689379692\\
11.89	-0.0522768417483537\\
11.9	-0.0448836833238602\\
11.91	-0.0410106325632302\\
11.92	-0.0467744171619415\\
11.93	-0.0561382248997688\\
11.94	-0.0647164428716867\\
11.95	-0.0534745579505351\\
11.96	-0.0590219343191354\\
11.97	-0.05352883040905\\
11.98	-0.0416406691074371\\
11.99	-0.0472288504242897\\
12	-0.0552694400692371\\
12.01	-0.0547289848327637\\
12.02	-0.0485069528222084\\
12.03	-0.0409980280244735\\
12.04	-0.0386179834604263\\
12.05	-0.0416719652712345\\
12.06	-0.0459623834038165\\
12.07	-0.0454235412180424\\
12.08	-0.0335566177964211\\
12.09	-0.0310365999743532\\
12.1	-0.0291393622756004\\
12.11	-0.0328744570419381\\
12.12	-0.0335047468543053\\
12.13	-0.0359909273684025\\
12.14	-0.0372366085648537\\
12.15	-0.0391211057707856\\
12.16	-0.0310062617063522\\
12.17	-0.042881711821277\\
12.18	-0.0291361622512341\\
12.19	-0.0223371058537101\\
12.2	-0.0184823088347912\\
12.21	-0.0190880745649338\\
12.22	-0.0215791873633862\\
12.23	-0.0215775370597839\\
12.24	-0.0202393010258675\\
12.25	-0.0228016048504447\\
12.26	-0.0152212269604206\\
12.27	-0.024095241708908\\
12.28	-0.011561494320631\\
12.29	-0.0124374068179627\\
12.3	-0.0112100279727478\\
12.31	-0.00745511416583255\\
12.32	-0.00163433328270912\\
12.33	-0.00434379641204075\\
12.34	-0.00162136554718018\\
12.35	-0.0149310565391083\\
12.36	0.000897303223609924\\
12.37	-0.0016050785779953\\
12.38	0.00865632114332016\\
12.39	0.00527798384428024\\
12.4	0.00341883674263954\\
12.41	0.0046844407916069\\
12.42	0.00431688321154411\\
12.43	0.0202881619334221\\
12.44	0.0140396952629089\\
12.45	0.00933151138346489\\
12.46	0.00660248100757599\\
12.47	-0.00399427168109234\\
12.48	-0.00768499076366425\\
12.49	-0.010825889185071\\
12.5	-0.00586488470435143\\
12.51	0.000976540148258209\\
12.52	0.0128268096596003\\
12.53	-0.00154967285730656\\
12.54	0.0059311930090189\\
12.55	0.00433722411348469\\
12.56	0.00725086592137814\\
12.57	-0.00210347026586533\\
12.58	0.00539025105535984\\
12.59	0.00250550259902127\\
12.6	0.00538286007940769\\
12.61	0.00379796971633084\\
12.62	0.00607096217572689\\
12.63	0.0137133965726672\\
12.64	0.00605451501905918\\
12.65	0.00441369687273152\\
12.66	0.0130529882844268\\
12.67	0.0110530816018581\\
12.68	0.00682115130980598\\
12.69	0.00807424955924141\\
12.7	0.00808494859297859\\
12.71	0.00920183956623077\\
12.72	0.00682162255902874\\
12.73	0.0110401790589094\\
12.74	0.0118024530347167\\
12.75	0.0149375157888709\\
12.76	0.0273225288838148\\
};
\addplot[const plot, color=mycolor3, line width=0.8pt, forget plot] table[row sep=crcr] {%
-1.23	0\\
0.090000000000007	0.0625\\
0.190000000000001	0\\
0.27	-0.125\\
0.349999999999998	-1.0625\\
0.429999999999996	-0.75\\
0.510000000000009	-0.699431598186493\\
0.52	0\\
0.590000000000007	0\\
0.599999999999998	0.1875\\
0.679999999999996	0.0625\\
0.77	0\\
0.840000000000007	-0.1875\\
0.920000000000005	-0.3125\\
0.989999999999998	-0.5625\\
1.07	-0.8125\\
1.14	-0.875\\
1.23000000000001	-1.0625\\
1.3	-1.1875\\
1.38	-1.3125\\
1.45000000000001	-1.375\\
1.54	-1.4375\\
1.61	-1.5\\
1.69	-1.5625\\
1.77	-1.625\\
1.86	-1.75\\
1.94	-1.8125\\
2.02	-1.9375\\
2.09000000000001	-2\\
2.17000000000001	-2.125\\
2.24	-2.1875\\
2.32	-2.3125\\
2.39	-2.375\\
2.48000000000001	-2.5\\
2.63	-2.5625\\
2.71	-2.625\\
2.8	-2.6875\\
2.87000000000001	-2.75\\
2.95000000000001	-2.8125\\
3.03	-2.875\\
3.11	-2.9375\\
3.28	-3\\
3.44	-3.0625\\
3.6	-3.125\\
3.76000000000001	-3.1875\\
4.25	-3.125\\
4.32	-3\\
4.41	-2.9375\\
4.49	-3.0625\\
4.56000000000001	-3.125\\
4.64	-3.0625\\
4.73000000000001	-3\\
4.8	-2.9375\\
4.88	-2.875\\
4.96	-2.75\\
5.06000000000001	-2.6875\\
5.14	-2.625\\
5.22	-2.5625\\
5.3	-2.375\\
5.39	-2.3125\\
5.47	-2.25\\
5.55	-2.1875\\
5.73000000000001	-2.125\\
5.96	-2.0625\\
6.05	-2\\
6.13	-1.875\\
6.21	-1.8125\\
6.29	-1.6875\\
6.38	-1.625\\
6.46	-1.5\\
6.54	-1.375\\
6.71	-1.3125\\
6.78	-1.1875\\
6.86	-1.125\\
7.02	-1.0625\\
7.09000000000001	-1.125\\
7.17000000000001	-1.0625\\
7.25	-1\\
7.34000000000001	-0.875\\
7.42000000000001	-0.8125\\
7.5	-0.75\\
7.75	-0.6875\\
7.91	-0.625\\
8.08	-0.5625\\
8.34000000000001	-0.5\\
9.21	-0.4375\\
9.46	-0.375\\
9.71	-0.3125\\
10.11	-0.25\\
10.19	-0.3125\\
10.27	-0.25\\
10.6	-0.1875\\
11.07	-0.125\\
11.3	-0.1875\\
11.38	-0.125\\
12.04	-0.0625\\
12.43	0\\
12.52	-0.0625\\
12.76	-0.0625\\
};
\addplot [color=mycolor1, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	14.41\\
0.0544561638586814	14.4057797245664\\
0.192343152879719	14.3589914325273\\
0.415888263642852	14.1835236203716\\
0.721364315716482	13.7753638000662\\
1.11246519129434	13.0329179243659\\
1.51246519129434	12.0942121082969\\
1.91246519129434	11.0434222873362\\
3.11246519129434	7.72286299051001\\
3.51246519129434	6.67473813679799\\
3.91246519129434	5.69205030713011\\
4.31246519129434	4.78650880062073\\
4.71246519129434	3.9648579215479\\
5.11246519129434	3.22988112847746\\
5.51246519129434	2.58127456957648\\
5.91246519129434	2.01639699347385\\
6.31246519129434	1.53090479654122\\
6.71246519129434	1.11928206905219\\
7.11246519129434	0.775276064475975\\
7.51246519129434	0.492248652127877\\
7.91246519129434	0.263454122003363\\
8.31246519129434	0.0822532758241756\\
8.71246519129434	-0.0577268692876842\\
9.11246519129434	-0.162479160060496\\
9.51246519129434	-0.237540353512518\\
9.91246519129434	-0.287946132262139\\
10.3124651912943	-0.318210906805199\\
10.7124651912943	-0.33232701572706\\
11.1124651912943	-0.333778687670303\\
11.9124651912943	-0.310241354420683\\
12.7124651912943	-0.266419718466764\\
15.1124651912943	-0.119360405139531\\
16.3124651912943	-0.0657528924224948\\
17.5124651912943	-0.0296374509571287\\
18.7124651912943	-0.00811516237634891\\
20	0.00337931643712608\\
};
\addplot [color=mycolor2, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.154029653871799\\
0.192343152879719	-0.518649111245182\\
0.415888263642852	-1.0366582031202\\
0.721364315716482	-1.61138607055891\\
1.11246519129434	-2.15147225243515\\
1.51246519129434	-2.51300455063942\\
1.91246519129434	-2.71758179349738\\
2.31246519129434	-2.79718820201089\\
2.71246519129434	-2.77961446044286\\
3.11246519129434	-2.68868924610967\\
3.51246519129434	-2.54456572569239\\
3.91246519129434	-2.36404182224164\\
4.31246519129434	-2.16089720486817\\
5.51246519129434	-1.51535154334542\\
5.91246519129434	-1.31086803187341\\
6.31246519129434	-1.11890918072864\\
6.71246519129434	-0.941824215147758\\
7.11246519129434	-0.780983091763762\\
7.51246519129434	-0.636973442294924\\
7.91246519129434	-0.509772053017091\\
8.31246519129434	-0.398892209812129\\
8.71246519129434	-0.303508592759233\\
9.11246519129434	-0.22256162635847\\
9.51246519129434	-0.1548433070604\\
9.91246519129434	-0.0990665611826671\\
10.3124651912943	-0.0539201528624424\\
10.7124651912943	-0.0181110799274542\\
11.5124651912943	0.0303946751347119\\
12.3124651912943	0.0554383569184083\\
13.1124651912943	0.0644954263770643\\
14.3124651912943	0.0605407106837212\\
20	0.00548883669746303\\
};
\addplot [color=mycolor3, dotted, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.00814137158180372\\
0.192343152879719	-0.0899775824656643\\
0.415888263642852	-0.347446628344734\\
1.11246519129434	-1.42062500043951\\
1.51246519129434	-1.943674673459\\
1.91246519129434	-2.32730370282832\\
2.31246519129434	-2.57202656569001\\
2.71246519129434	-2.69436722186757\\
3.11246519129434	-2.71580526858376\\
3.51246519129434	-2.65795358340134\\
3.91246519129434	-2.54056009682289\\
4.31246519129434	-2.380791940607\\
4.71246519129434	-2.19310081493131\\
5.51246519129434	-1.77904008847612\\
6.31246519129434	-1.36666684150932\\
6.71246519129434	-1.17432877557139\\
7.11246519129434	-0.995410281551536\\
7.51246519129434	-0.831681065288095\\
7.91246519129434	-0.684062310549624\\
8.31246519129434	-0.552804541450204\\
8.71246519129434	-0.437641600233537\\
9.11246519129434	-0.337922116854706\\
9.51246519129434	-0.252720178759439\\
9.91246519129434	-0.180927094902195\\
10.3124651912943	-0.121326227737786\\
10.7124651912943	-0.0726528685707706\\
11.1124651912943	-0.0336410760538719\\
11.5124651912943	-0.00305930103577978\\
12.3124651912943	0.0374197322230749\\
13.1124651912943	0.0571444942523343\\
13.9124651912943	0.0629643462597684\\
15.1124651912943	0.0568469624860093\\
20	0.00824503798100551\\
};
\addplot [color=mycolor1, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	14.41\\
0.226523016288059	14.403660804006\\
0.342407851457516	14.3809130880591\\
0.411728815426226	14.3600608990987\\
0.503542050782386	14.322754487818\\
0.595355286138549	14.2747594195687\\
0.7056945597813	14.2018461720955\\
0.81937024917222	14.1089824218963\\
0.957439664411741	13.9713916165617\\
1.08806130642543	13.8158946979093\\
1.21868294843911	13.6357245054411\\
1.36601447292783	13.403164532112\\
1.49093494618957	13.182080187347\\
1.6158554194513	12.9397069329652\\
1.74769456518591	12.6616370831599\\
1.89517223029948	12.3247694419262\\
2.15637528498397	11.666551068371\\
2.44805285349425	10.8504079018526\\
2.72639676579594	10.0072611393269\\
3.02267787884078	9.05928493452515\\
3.53992509679302	7.338879438917\\
4.03601506000034	5.69254877234136\\
4.36199248855401	4.65300429224811\\
4.65320652411107	3.7718214079051\\
4.9904130971448	2.82342024027396\\
5.25369785694964	2.14530686360829\\
5.41374181885854	1.76235626564174\\
5.57378578076745	1.40265229866849\\
5.71783810495326	1.09927353924026\\
5.85469279896928	0.829256823751169\\
6.02570707964141	0.517088582376473\\
6.15951491072947	0.292482861486114\\
6.29332274181753	0.085086345128385\\
6.46621067852789	-0.157553867760001\\
6.60140780684479	-0.32764739956335\\
6.73660493516169	-0.480826025271245\\
6.88603125572556	-0.630857183334424\\
7.03545757628943	-0.761199571626573\\
7.20461979092555	-0.885829139280343\\
7.37057713544851	-0.985436163469391\\
7.51573171712018	-1.0550627651734\\
7.66170196904499	-1.10944870077149\\
7.84925705106988	-1.15764834390464\\
7.99595241738585	-1.17948995902166\\
8.14264778370182	-1.18844348104605\\
8.33505690770545	-1.18221112990491\\
8.49800399436933	-1.1624603056167\\
8.66095108103321	-1.13086186325539\\
8.8487706090792	-1.08144826282076\\
9.07714473306257	-1.00535712904021\\
9.47449065762413	-0.840951078617273\\
9.81485497062519	-0.678648626208275\\
10.990073418225	-0.0948396152591329\\
11.3178852423084	0.0480052105422359\\
11.6593642092114	0.178998468528292\\
11.9759951964137	0.281994329453195\\
12.3427440304066	0.377303380592906\\
12.6407760552715	0.435595803788782\\
13.0066621306977	0.483914287949283\\
13.323209546288	0.506231841087203\\
13.7144098104163	0.511034766131274\\
14.038628237431	0.498356881193775\\
14.4669505545527	0.462438388785891\\
14.7641090655035	0.427426044545715\\
15.2427604174603	0.358720819994783\\
17.188550494616	0.0525233344807923\\
17.7345279945578	-0.0125727870433785\\
18.3265295085434	-0.0651911480514684\\
18.9184392511297	-0.098717089718825\\
19.4559782075161	-0.113716863183452\\
20	-0.115922003444535\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.151028361507628	-0.00374433770159399\\
0.188845799041001	-0.0890771034508653\\
0.226523016288059	-0.143737308457744\\
0.342407851457516	-0.252309416037896\\
0.411728815426226	-0.348542718734599\\
0.595355286138549	-0.585295225957072\\
0.81937024917222	-0.897340570916462\\
1.49093494618957	-1.85566064455039\\
1.74769456518591	-2.19341824146409\\
2.02577375764173	-2.52154249478259\\
2.15637528498397	-2.65981452547996\\
2.32370331996993	-2.82016698825528\\
2.44805285349425	-2.92604486599075\\
2.57240238701857	-3.02113642337484\\
2.72639676579594	-3.12235421348544\\
2.87453732231836	-3.20230027804605\\
3.02267787884078	-3.26528510916024\\
3.19147902194516	-3.31623652686131\\
3.37160112596816	-3.34640995816436\\
3.53992509679302	-3.3528186811377\\
3.72143030003791	-3.33700762014785\\
3.87872268001913	-3.3051580421232\\
4.03601506000034	-3.25718472627696\\
4.20038072047503	-3.19104030367514\\
4.36199248855401	-3.11124618372432\\
4.50887168570948	-3.02694435424864\\
4.65320652411107	-2.93408837993277\\
4.82082614038504	-2.8151686192896\\
5.12641643340964	-2.57293795479644\\
5.41374181885854	-2.32091532330158\\
5.85469279896928	-1.90767041821166\\
6.60140780684479	-1.19535632726442\\
6.88603125572556	-0.937502611728956\\
7.20461979092555	-0.666896964925204\\
7.51573171712018	-0.425473477209248\\
7.66170196904499	-0.320782843869864\\
7.99595241738585	-0.104053059130628\\
8.14264778370182	-0.019243356228877\\
8.33505690770545	0.08198760273687\\
8.49800399436933	0.158759535282659\\
8.66095108103321	0.227516199488029\\
8.8487706090792	0.296767350580236\\
9.07714473306257	0.366754939175511\\
9.31583523035072	0.424018167749342\\
9.63314608489753	0.4766941209915\\
9.81485497062519	0.495431657196647\\
10.1814677971511	0.511087642725883\\
10.4845803464672	0.503348278889597\\
10.832377537132	0.475994888672851\\
11.143969955408	0.437702203182138\\
11.6593642092114	0.354544250659963\\
12.4808493325108	0.197731206654073\\
13.1673831353721	0.0700539577691082\\
13.7144098104163	-0.0168990703681935\\
14.2211542568704	-0.080858172225998\\
14.7641090655035	-0.129222216968845\\
15.2427604174603	-0.155031523455133\\
15.6876693960562	-0.16538405243918\\
16.2280286509626	-0.164064532053377\\
16.8065195071292	-0.148627799397357\\
17.7345279945578	-0.105292405084509\\
19.6456493886518	-0.00730581351433557\\
20	0.00619027037306452\\
};
\addplot [color=mycolor3, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.188845799041001	-0.00366543166060751\\
0.278146833589389	-0.0275291769531343\\
0.342407851457516	-0.0505259135122991\\
0.411728815426226	-0.0830722153984134\\
0.503542050782386	-0.137591153218814\\
0.595355286138549	-0.202518414231719\\
0.7056945597813	-0.293824799597676\\
0.81937024917222	-0.40082096064787\\
0.957439664411741	-0.54566450885391\\
1.21868294843911	-0.853153352138122\\
1.6158554194513	-1.36582192344474\\
2.02577375764173	-1.89620101821676\\
2.32370331996993	-2.2527954942467\\
2.57240238701857	-2.51923509914653\\
2.72639676579594	-2.66676276179421\\
2.87453732231836	-2.79473530851429\\
3.02267787884078	-2.90811166428704\\
3.19147902194516	-3.01871829367456\\
3.37160112596816	-3.11425038611982\\
3.53992509679302	-3.18212476734736\\
3.72143030003791	-3.23211437832754\\
3.87872268001913	-3.25623048564766\\
4.03601506000034	-3.26293275940877\\
4.20038072047503	-3.25187312232886\\
4.36199248855401	-3.22371291416095\\
4.50887168570948	-3.1840055468733\\
4.65320652411107	-3.13259407604922\\
4.82082614038504	-3.05840399657538\\
4.9904130971448	-2.96869996038117\\
5.25369785694964	-2.80381718444332\\
5.57378578076745	-2.5678539594042\\
5.85469279896928	-2.33616254913442\\
6.29332274181753	-1.94479373355858\\
7.20461979092555	-1.10876822762921\\
7.51573171712018	-0.841351858596362\\
7.84925705106988	-0.575330581523122\\
8.14264778370182	-0.362747165183677\\
8.49800399436933	-0.135699235282736\\
8.66095108103321	-0.0435049902954709\\
8.8487706090792	0.0531853344092603\\
9.07714473306257	0.156831729577902\\
9.31583523035072	0.248777709038997\\
9.63314608489753	0.345763274272461\\
9.81485497062519	0.388858479783657\\
10.0153274904888	0.426298002127623\\
10.3220376718665	0.464671188524552\\
10.6584789417996	0.482558040360473\\
10.990073418225	0.478451974637554\\
11.3178852423084	0.456700485887183\\
11.6593642092114	0.41889907226853\\
11.9759951964137	0.373524769434336\\
12.6407760552715	0.258544103679519\\
13.7144098104163	0.0653251247255433\\
14.2211542568704	-0.01177397201565\\
14.7641090655035	-0.0776219632642174\\
15.2427604174603	-0.119489918130668\\
15.6876693960562	-0.144665215238437\\
16.2280286509626	-0.158553622308911\\
16.8065195071292	-0.156602725741784\\
17.3826425134582	-0.141184917867051\\
18.3265295085434	-0.0983640758182034\\
20	-0.014836566844501\\
};
\addlegendentry{$e_i$}

\addlegendentry{$\dot{e}_i$}

\addlegendentry{$x_3$}

\addlegendentry{Experiment}

\addlegendentry{Simulated system 1}

\addlegendentry{Simulated system 2}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorDerivativeFigure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	-0.0935365334153175\\
-2.09000000000001	-0.0935332700610161\\
-2.08000000000002	-0.0891390442848206\\
-2.07000000000003	-0.0922894924879074\\
-2.06000000000004	-0.094160869717598\\
-2.04999999999993	-0.0891436189413071\\
-2.03999999999994	-0.0749641209840775\\
-2.02999999999995	-0.0611922182142735\\
-2.01999999999996	-0.0511853210628033\\
-2.00999999999997	-0.0487262345850468\\
-1.99999999999998	-0.047978013753891\\
-1.98999999999999	-0.0567058362066746\\
-1.98	-0.072256863117218\\
-1.97	-0.0815924778580666\\
-1.96000000000001	-0.0852053090929985\\
-1.95000000000002	-0.0927255153656006\\
-1.94000000000003	-0.100865215063095\\
-1.93000000000004	-0.101515337824821\\
-1.91999999999994	-0.094029076397419\\
-1.90999999999995	-0.0834385752677917\\
-1.89999999999995	-0.0753230825066566\\
-1.88999999999996	-0.0734381228685379\\
-1.87999999999997	-0.0694782361388206\\
-1.86999999999998	-0.0738483965396881\\
-1.85999999999999	-0.0850644558668137\\
-1.85	-0.0918997675180435\\
-1.84000000000001	-0.0925215929746628\\
-1.83000000000002	-0.0862816125154495\\
-1.82000000000003	-0.0856712162494659\\
-1.81000000000004	-0.0881711393594742\\
-1.79999999999993	-0.088732585310936\\
-1.78999999999994	-0.0824668928980827\\
-1.77999999999995	-0.0755816996097565\\
-1.76999999999996	-0.0699600800871849\\
-1.75999999999997	-0.0723460391163826\\
-1.74999999999998	-0.0810799151659012\\
-1.73999999999999	-0.0842042490839958\\
-1.73	-0.0829618498682976\\
-1.72	-0.0827914550900459\\
-1.71000000000001	-0.0859449133276939\\
-1.70000000000002	-0.088443323969841\\
-1.69000000000003	-0.0902930796146393\\
-1.68000000000004	-0.0911273956298828\\
-1.66999999999994	-0.0961291417479515\\
-1.65999999999995	-0.103584326803684\\
-1.64999999999995	-0.111663535237312\\
-1.63999999999996	-0.11380784958601\\
-1.62999999999997	-0.105099692940712\\
-1.61999999999998	-0.0963790342211723\\
-1.60999999999999	-0.0957429111003876\\
-1.6	-0.10559818893671\\
-1.59000000000001	-0.114316940307617\\
-1.58000000000002	-0.118089884519577\\
-1.57000000000003	-0.119382172822952\\
-1.56000000000004	-0.117220535874367\\
-1.54999999999993	-0.108492709696293\\
-1.53999999999994	-0.0991253405809402\\
-1.52999999999995	-0.0859880521893501\\
-1.51999999999996	-0.0769898071885109\\
-1.50999999999997	-0.0732486099004745\\
-1.49999999999998	-0.0738851130008698\\
-1.48999999999999	-0.0776399150490761\\
-1.48	-0.0796868801116943\\
-1.47	-0.0871919542551041\\
-1.46000000000001	-0.100291445851326\\
-1.45000000000002	-0.107752680778503\\
-1.44000000000003	-0.110441148281097\\
-1.43000000000004	-0.111079178750515\\
-1.41999999999994	-0.111106395721436\\
-1.40999999999995	-0.101742058992386\\
-1.39999999999995	-0.0853865519165993\\
-1.38999999999996	-0.0760116279125214\\
-1.37999999999997	-0.0729008987545967\\
-1.36999999999998	-0.0760161653161049\\
-1.35999999999999	-0.0816221535205841\\
-1.35	-0.0853890553116798\\
-1.34000000000001	-0.0935321524739265\\
-1.33000000000002	-0.104141913354397\\
-1.32000000000003	-0.113786332309246\\
-1.31000000000004	-0.119371652603149\\
-1.29999999999993	-0.123093195259571\\
-1.28999999999994	-0.120597407221794\\
-1.27999999999995	-0.119525745511055\\
-1.26999999999996	-0.120180390775204\\
-1.25999999999997	-0.122677572071552\\
-1.24999999999998	-0.120176129043102\\
-1.23999999999999	-0.107801914215088\\
-1.23	-0.0928219929337502\\
-1.22	-0.0840971916913986\\
-1.21000000000001	-0.081602931022644\\
-1.20000000000002	-0.0830404758453369\\
-1.19000000000003	-0.0886500105261803\\
-1.18000000000004	-0.0955098867416382\\
-1.16999999999994	-0.0955144241452217\\
-1.15999999999995	-0.0959409773349762\\
-1.14999999999995	-0.0978104248642921\\
-1.13999999999996	-0.100918531417847\\
-1.12999999999997	-0.102777786552906\\
-1.11999999999998	-0.105186656117439\\
-1.10999999999999	-0.0989814251661301\\
-1.1	-0.0933858901262283\\
-1.09000000000001	-0.0952666848897934\\
-1.08000000000002	-0.0969288200139999\\
-1.07000000000003	-0.105630941689014\\
-1.06000000000004	-0.10808589309454\\
-1.04999999999993	-0.10431294888258\\
-1.03999999999994	-0.103998810052872\\
-1.02999999999995	-0.104001827538013\\
-1.01999999999996	-0.100916408002377\\
-1.00999999999997	-0.096593514084816\\
-0.999999999999977	-0.0928510054945946\\
-0.989999999999986	-0.0916218161582947\\
-0.979999999999995	-0.0978330969810486\\
-0.970000000000004	-0.103404819965363\\
-0.960000000000013	-0.107712209224701\\
-0.950000000000022	-0.11211109161377\\
-0.940000000000031	-0.117121905088425\\
-0.930000000000041	-0.118972092866898\\
-0.919999999999936	-0.118465684354305\\
-0.909999999999945	-0.111575961112976\\
-0.899999999999954	-0.107828713953495\\
-0.889999999999963	-0.101610757410526\\
-0.879999999999972	-0.0923493281006813\\
-0.869999999999981	-0.0936405062675476\\
-0.859999999999991	-0.100489422678947\\
-0.85	-0.10607023537159\\
-0.840000000000009	-0.107096783816814\\
-0.830000000000018	-0.102105237543583\\
-0.820000000000027	-0.100226335227489\\
-0.810000000000036	-0.108324088156223\\
-0.799999999999931	-0.120429307222366\\
-0.789999999999941	-0.127332657575607\\
-0.77999999999995	-0.127350822091103\\
-0.769999999999959	-0.123580902814865\\
-0.759999999999968	-0.123213991522789\\
-0.749999999999977	-0.116334855556488\\
-0.739999999999986	-0.105747796595097\\
-0.729999999999995	-0.0951652526855469\\
-0.720000000000004	-0.0870508179068565\\
-0.710000000000013	-0.0845237001776695\\
-0.700000000000022	-0.0826417729258537\\
-0.690000000000031	-0.0770201608538628\\
-0.680000000000041	-0.0718933343887329\\
-0.669999999999936	-0.0775255560874939\\
-0.659999999999945	-0.0850306451320648\\
-0.649999999999954	-0.0950299799442291\\
-0.639999999999963	-0.0964164286851883\\
-0.629999999999972	-0.0852049291133881\\
-0.619999999999981	-0.0739798247814178\\
-0.609999999999991	-0.0739858746528625\\
-0.6	-0.0827166140079498\\
-0.590000000000009	-0.0908234491944313\\
-0.580000000000018	-0.0914565622806549\\
-0.570000000000027	-0.0914671644568443\\
-0.560000000000036	-0.0913876220583916\\
-0.549999999999931	-0.207216411828995\\
-0.539999999999941	-0.207190722227097\\
-0.52999999999995	-0.210921362042427\\
-0.519999999999959	-0.220884054899216\\
-0.509999999999968	-0.225220963358879\\
-0.499999999999977	-0.222708582878113\\
-0.489999999999986	-0.216453477740288\\
-0.479999999999995	-0.212077230215073\\
-0.470000000000004	-0.207701042294502\\
-0.460000000000013	-0.20585235953331\\
-0.450000000000022	-0.210901379585266\\
-0.440000000000031	-0.216546803712845\\
-0.430000000000041	-0.217801690101624\\
-0.419999999999936	-0.219697237014771\\
-0.409999999999945	-0.226608142256737\\
-0.399999999999954	-0.237242102622986\\
-0.389999999999963	-0.249085202813148\\
-0.379999999999972	-0.255925446748734\\
-0.369999999999981	-0.2627834379673\\
-0.359999999999991	-0.265889674425125\\
-0.35	-0.262745678424835\\
-0.340000000000009	-0.255871117115021\\
-0.330000000000018	-0.249008223414421\\
-0.320000000000027	-0.240892767906189\\
-0.310000000000036	-0.23836225271225\\
-0.299999999999931	-0.240817233920097\\
-0.289999999999941	-0.248894974589348\\
-0.27999999999995	-0.26322478055954\\
-0.269999999999959	-0.274441003799438\\
-0.259999999999968	-0.280055075883865\\
-0.249999999999977	-0.287567734718323\\
-0.239999999999986	-0.298845738172531\\
-0.229999999999995	-0.305738508701324\\
-0.220000000000004	-0.305721879005432\\
-0.210000000000013	-0.302579402923584\\
-0.200000000000022	-0.300711065530777\\
-0.190000000000031	-0.299468249082565\\
-0.180000000000041	-0.30134716629982\\
-0.169999999999936	-0.302626252174377\\
-0.159999999999945	-0.301434844732285\\
-0.149999999999954	-0.297729939222336\\
-0.139999999999963	-0.294613182544708\\
-0.129999999999972	-0.297714829444885\\
-0.119999999999981	-0.305818647146225\\
-0.109999999999991	-0.315164864063263\\
-0.0999999999999996	-0.322012305259705\\
-0.0900000000000087	-0.321357667446136\\
-0.0800000000000178	-0.318210661411285\\
-0.0700000000000269	-0.313199877738953\\
-0.060000000000036	-0.310054808855057\\
-0.0499999999999314	-0.305677115917206\\
-0.0399999999999405	-0.303176820278168\\
-0.0299999999999496	-0.304425656795502\\
-0.0199999999999587	-0.305672585964203\\
-0.00999999999996781	-0.303173810243607\\
2.30926389122033e-14	-0.298841834068298\\
0.010000000000014	-0.2970370054245\\
0.0200000000000049	-0.300806939601898\\
0.0299999999999958	-0.306398332118988\\
0.0399999999999867	-0.311986327171326\\
0.0499999999999776	-0.311984807252884\\
0.0599999999999685	-0.310147136449814\\
0.0699999999999594	-0.316436648368835\\
0.080000000000064	-0.321439921855927\\
0.0900000000000549	-0.321381002664566\\
0.100000000000046	-0.31631126999855\\
0.110000000000037	-0.381281405687332\\
0.120000000000028	-0.401881158351898\\
0.130000000000019	-0.439986824989319\\
0.140000000000009	-0.490561485290527\\
0.15	-0.554823398590088\\
0.159999999999991	-0.622187376022339\\
0.169999999999982	-0.672104358673096\\
0.179999999999973	-0.695194125175476\\
0.189999999999964	-0.690792381763458\\
0.200000000000069	-0.668880462646484\\
0.210000000000059	-0.635739266872406\\
0.22000000000005	-0.603870391845703\\
0.230000000000041	-0.581370711326599\\
0.240000000000032	-0.572612345218658\\
0.250000000000023	-0.581985831260681\\
0.260000000000014	-0.614454686641693\\
0.270000000000005	-0.786912560462952\\
0.279999999999996	-0.841875374317169\\
0.289999999999987	-0.895593881607056\\
0.299999999999978	-0.942439377307892\\
0.309999999999969	-0.975519001483917\\
0.319999999999959	-0.996114134788513\\
0.330000000000064	-1.00234818458557\\
0.340000000000055	-0.998597919940948\\
0.350000000000046	-1.05420386791229\\
0.360000000000037	-1.04165887832642\\
0.370000000000028	-1.02099585533142\\
0.380000000000019	-1.00160253047943\\
0.390000000000009	-0.989115178585052\\
0.4	-0.984750092029572\\
0.409999999999991	-0.985989570617676\\
0.419999999999982	-1.05347180366516\\
0.429999999999973	-1.06908226013184\\
0.439999999999964	-1.09217762947083\\
0.450000000000069	-1.11839604377747\\
0.460000000000059	-1.1427538394928\\
0.47000000000005	-1.16522836685181\\
0.480000000000041	-1.18394756317139\\
0.490000000000032	-1.26141393184662\\
0.500000000000023	-1.27076160907745\\
0.510000000000014	-1.27690529823303\\
0.520000000000005	-1.27443265914917\\
0.529999999999996	-1.2613513469696\\
0.539999999999987	-1.24263644218445\\
0.549999999999978	-1.22701144218445\\
0.559999999999969	-1.21447288990021\\
0.569999999999959	-1.21131229400635\\
0.580000000000064	-1.3456597328186\\
0.590000000000055	-1.36440944671631\\
0.600000000000046	-1.38631236553192\\
0.610000000000037	-1.40820467472076\\
0.620000000000028	-1.42882084846497\\
0.630000000000019	-1.44254469871521\\
0.640000000000009	-1.45061945915222\\
0.65	-1.4505922794342\\
0.659999999999991	-1.56435203552246\\
0.669999999999982	-1.54436922073364\\
0.679999999999973	-1.528724193573\\
0.689999999999964	-1.52243614196777\\
0.700000000000069	-1.51680088043213\\
0.710000000000059	-1.51182925701141\\
0.72000000000005	-1.51310467720032\\
0.730000000000041	-1.50997710227966\\
0.740000000000032	-1.50468623638153\\
0.750000000000023	-1.69842624664307\\
0.760000000000014	-1.71155893802643\\
0.770000000000005	-1.72470319271088\\
0.779999999999996	-1.7359631061554\\
0.789999999999987	-1.74094939231873\\
0.799999999999978	-1.73595213890076\\
0.809999999999969	-1.72723913192749\\
0.819999999999959	-1.72477185726166\\
0.830000000000064	-1.78603529930115\\
0.840000000000055	-1.78040456771851\\
0.850000000000046	-1.76166546344757\\
0.860000000000037	-1.74541831016541\\
0.870000000000028	-1.74228477478027\\
0.880000000000019	-1.7422935962677\\
0.890000000000009	-1.74542963504791\\
0.9	-1.75168442726135\\
0.909999999999991	-1.76357567310333\\
0.919999999999982	-1.8384382724762\\
0.929999999999973	-1.84282970428467\\
0.939999999999964	-1.8402978181839\\
0.950000000000069	-1.84272575378418\\
0.960000000000059	-1.84454596042633\\
0.97000000000005	-1.83394384384155\\
0.980000000000041	-1.81775188446045\\
0.990000000000032	-1.81089663505554\\
1.00000000000002	-1.93214666843414\\
1.01000000000001	-1.91527628898621\\
1.02	-1.89778757095337\\
1.03	-1.8890655040741\\
1.03999999999999	-1.89161419868469\\
1.04999999999998	-1.90352392196655\\
1.05999999999997	-1.91852068901062\\
1.06999999999996	-1.92977011203766\\
1.08000000000006	-1.93603110313416\\
1.09000000000005	-2.00040721893311\\
1.10000000000005	-2.00228047370911\\
1.11000000000004	-2.00542068481445\\
1.12000000000003	-2.00287389755249\\
1.13000000000002	-1.99287235736847\\
1.14000000000001	-1.97598743438721\\
1.15	-1.96719789505005\\
1.15999999999999	-1.96526980400085\\
1.16999999999998	-2.01337742805481\\
1.17999999999997	-1.99462413787842\\
1.18999999999996	-1.98959755897522\\
1.20000000000007	-1.98769807815552\\
1.21000000000006	-1.97580373287201\\
1.22000000000005	-1.96829771995544\\
1.23000000000004	-1.96708905696869\\
1.24000000000003	-1.96964716911316\\
1.25000000000002	-2.09531235694885\\
1.26000000000001	-2.09657955169678\\
1.27	-2.10782265663147\\
1.28	-2.11221885681152\\
1.28999999999999	-2.10039973258972\\
1.29999999999998	-2.08794593811035\\
1.30999999999997	-2.08297324180603\\
1.31999999999996	-2.07683849334717\\
1.33000000000006	-2.13938140869141\\
1.34000000000005	-2.13815021514893\\
1.35000000000005	-2.12753009796143\\
1.36000000000004	-2.11132526397705\\
1.37000000000003	-2.10137104988098\\
1.38000000000002	-2.10511636734009\\
1.39000000000001	-2.11695742607117\\
1.4	-2.12380623817444\\
1.40999999999999	-2.24751615524292\\
1.41999999999998	-2.24558568000793\\
1.42999999999997	-2.23618459701538\\
1.43999999999996	-2.22740364074707\\
1.45000000000007	-2.2273428440094\\
1.46000000000006	-2.2360417842865\\
1.47000000000005	-2.23667478561401\\
1.48000000000004	-2.34610080718994\\
1.49000000000003	-2.32801270484924\\
1.50000000000002	-2.31677794456482\\
1.51000000000001	-2.30922913551331\\
1.52	-2.30862808227539\\
1.53	-2.30864405632019\\
1.53999999999999	-2.30368089675903\\
1.54999999999998	-2.28936386108398\\
1.55999999999997	-2.27814722061157\\
1.56999999999996	-2.4044189453125\\
1.58000000000006	-2.41260385513306\\
1.59000000000005	-2.41830945014954\\
1.60000000000005	-2.42021799087524\\
1.61000000000004	-2.42146277427673\\
1.62000000000003	-2.41462707519531\\
1.63000000000002	-2.39968156814575\\
1.64000000000001	-2.38905477523804\\
1.65	-2.38901829719543\\
1.65999999999999	-2.4502592086792\\
1.66999999999998	-2.43715381622314\\
1.67999999999997	-2.4240345954895\\
1.68999999999996	-2.42399549484253\\
1.70000000000007	-2.42331123352051\\
1.71000000000006	-2.41699767112732\\
1.72000000000005	-2.41622591018677\\
1.73000000000004	-2.41993355751038\\
1.74000000000003	-2.48242092132568\\
1.75000000000002	-2.4774067401886\\
1.76000000000001	-2.46177220344543\\
1.77	-2.44117760658264\\
1.78	-2.42873668670654\\
1.78999999999999	-2.42876482009888\\
1.79999999999998	-2.42565631866455\\
1.80999999999997	-2.41320037841797\\
1.81999999999996	-2.52577590942383\\
1.83000000000006	-2.51961374282837\\
1.84000000000005	-2.52904987335205\\
1.85000000000005	-2.54346656799316\\
1.86000000000004	-2.55036926269531\\
1.87000000000003	-2.55100202560425\\
1.88000000000002	-2.548495054245\\
1.89000000000001	-2.54473233222961\\
1.9	-2.5415620803833\\
1.90999999999999	-2.59980344772339\\
1.91999999999998	-2.58791589736938\\
1.92999999999997	-2.57228827476501\\
1.93999999999996	-2.55853700637817\\
1.95000000000007	-2.55852890014648\\
1.96000000000006	-2.56166458129883\\
1.97000000000005	-2.56046104431152\\
1.98000000000004	-2.55493545532227\\
1.99000000000003	-2.67380571365356\\
2.00000000000002	-2.66639828681946\\
2.01000000000001	-2.66141986846924\\
2.02	-2.65951943397522\\
2.03	-2.65261888504028\\
2.03999999999999	-2.65070033073425\\
2.04999999999998	-2.65374326705933\\
2.05999999999997	-2.70929384231567\\
2.06999999999996	-2.69113969802856\\
2.08000000000006	-2.67485976219177\\
2.09000000000005	-2.66107535362244\\
2.10000000000005	-2.65546274185181\\
2.11000000000004	-2.64926815032959\\
2.12000000000003	-2.63181686401367\\
2.13000000000002	-2.6162121295929\\
2.14000000000001	-2.6143581867218\\
2.15	-2.6138174533844\\
2.15999999999999	-2.61577725410461\\
2.16999999999998	-2.61832070350647\\
2.17999999999997	-2.62271690368652\\
2.18999999999996	-2.62652373313904\\
2.20000000000007	-2.63157510757446\\
2.21000000000006	-2.63720202445984\\
2.22000000000005	-2.5784604549408\\
2.23000000000004	-2.58161926269531\\
2.24000000000003	-2.57786846160889\\
2.25000000000002	-2.56469440460205\\
2.26000000000001	-2.54214596748352\\
2.27	-2.5202214717865\\
2.28	-2.51889085769653\\
2.28999999999999	-2.52881264686584\\
2.29999999999998	-2.58315110206604\\
2.30999999999997	-2.56378579139709\\
2.31999999999996	-2.55694317817688\\
2.33000000000006	-2.56442928314209\\
2.34000000000005	-2.56192064285278\\
2.35000000000005	-2.5569224357605\\
2.36000000000004	-2.56069278717041\\
2.37000000000003	-2.51199865341187\\
2.38000000000002	-2.52396202087402\\
2.39000000000001	-2.52966976165771\\
2.4	-2.53161430358887\\
2.40999999999999	-2.52668714523315\\
2.41999999999998	-2.51548051834106\\
2.42999999999997	-2.49800729751587\\
2.43999999999996	-2.48239946365356\\
2.45000000000007	-2.53177499771118\\
2.46000000000006	-2.51547026634216\\
2.47000000000005	-2.50346899032593\\
2.48000000000004	-2.49588584899902\\
2.49000000000003	-2.48656010627747\\
2.50000000000002	-2.48979258537292\\
2.51000000000001	-2.50174570083618\\
2.52	-2.51178002357483\\
2.53	-2.45366859436035\\
2.53999999999999	-2.45803594589233\\
2.54999999999998	-2.4686644077301\\
2.55999999999997	-2.47554588317871\\
2.56999999999996	-2.47927355766296\\
2.58000000000006	-2.48235201835632\\
2.59000000000005	-2.48041319847107\\
2.60000000000005	-2.46037006378174\\
2.61000000000004	-2.43220043182373\\
2.62000000000003	-2.41468334197998\\
2.63000000000002	-2.41159272193909\\
2.64000000000001	-2.40602016448975\\
2.65	-2.39606213569641\\
2.65999999999999	-2.39734482765198\\
2.66999999999998	-2.41299605369568\\
2.67999999999997	-2.43991661071777\\
2.68999999999996	-2.47060966491699\\
2.70000000000007	-2.48818731307983\\
2.71000000000006	-2.48641633987427\\
2.72000000000005	-2.48336482048035\\
2.73000000000004	-2.48462343215942\\
2.74000000000003	-2.47958278656006\\
2.75000000000002	-2.45920014381409\\
2.76000000000001	-2.42911815643311\\
2.77	-2.40149927139282\\
2.78	-2.3751072883606\\
2.78999999999999	-2.35123205184937\\
2.79999999999998	-2.34051990509033\\
2.80999999999997	-2.34860444068909\\
2.81999999999996	-2.36423587799072\\
2.83000000000006	-2.37177324295044\\
2.84000000000005	-2.37680387496948\\
2.85000000000005	-2.38745474815369\\
2.86000000000004	-2.40000128746033\\
2.87000000000003	-2.47130823135376\\
2.88000000000002	-2.47386145591736\\
2.89000000000001	-2.47266745567322\\
2.9	-2.4696249961853\\
2.90999999999999	-2.46535038948059\\
2.91999999999998	-2.45855760574341\\
2.92999999999997	-2.44860982894897\\
2.93999999999996	-2.43426370620728\\
2.95000000000007	-2.4211757183075\\
2.96000000000006	-2.42244267463684\\
2.97000000000005	-2.42120051383972\\
2.98000000000004	-2.40996527671814\\
2.99000000000003	-2.40370297431946\\
3.00000000000002	-2.40490531921387\\
3.01000000000001	-2.40673923492432\\
3.02	-2.40297436714172\\
3.03	-2.45915746688843\\
3.03999999999999	-2.46026587486267\\
3.04999999999998	-2.46765637397766\\
3.05999999999997	-2.4757285118103\\
3.06999999999996	-2.47631216049194\\
3.08000000000006	-2.46881532669067\\
3.09000000000005	-2.46073150634766\\
3.10000000000005	-2.46263337135315\\
3.11000000000004	-2.45704817771912\\
3.12000000000003	-2.44289135932922\\
3.13000000000002	-2.44170045852661\\
3.14000000000001	-2.44113516807556\\
3.15	-2.43119359016418\\
3.15999999999999	-2.4230945110321\\
3.16999999999998	-2.42623090744019\\
3.17999999999997	-2.44000792503357\\
3.18999999999996	-2.43881511688232\\
3.20000000000007	-2.42077779769897\\
3.21000000000006	-2.41208148002625\\
3.22000000000005	-2.42145490646362\\
3.23000000000004	-2.42456555366516\\
3.24000000000003	-2.42581748962402\\
3.25000000000002	-2.42771148681641\\
3.26000000000001	-2.42772221565247\\
3.27	-2.43142700195313\\
3.28	-2.4363260269165\\
3.28999999999999	-2.43872308731079\\
3.29999999999998	-2.44177079200745\\
3.30999999999997	-2.43982529640198\\
3.31999999999996	-2.42600202560425\\
3.33000000000006	-2.40972518920898\\
3.34000000000005	-2.40032815933228\\
3.35000000000005	-2.39655208587646\\
3.36000000000004	-2.39279103279114\\
3.37000000000003	-2.38967990875244\\
3.38000000000002	-2.38600564002991\\
3.39000000000001	-2.39174485206604\\
3.4	-2.40498781204224\\
3.40999999999999	-2.41758704185486\\
3.41999999999998	-2.43015122413635\\
3.42999999999997	-2.44145941734314\\
3.43999999999996	-2.45775246620178\\
3.45000000000007	-2.46840596199036\\
3.46000000000006	-2.40405702590942\\
3.47000000000005	-2.39843654632568\\
3.48000000000004	-2.3915114402771\\
3.49000000000003	-2.38079071044922\\
3.50000000000002	-2.37567019462585\\
3.51000000000001	-2.37172937393188\\
3.52	-2.34229516983032\\
3.53	-2.27352976799011\\
3.53999999999999	-2.19353485107422\\
3.54999999999998	-2.07047772407532\\
3.55999999999997	-2.03683614730835\\
3.56999999999996	-2.02002859115601\\
3.58000000000006	-2.03312373161316\\
3.59000000000005	-2.07868766784668\\
3.60000000000005	-2.14304780960083\\
3.61000000000004	-2.20245933532715\\
3.62000000000003	-2.2556037902832\\
3.63000000000002	-2.30808019638062\\
3.64000000000001	-2.29367113113403\\
3.65	-2.31304216384888\\
3.65999999999999	-2.29122233390808\\
3.66999999999998	-2.25820064544678\\
3.67999999999997	-2.25076508522034\\
3.68999999999996	-2.26449584960938\\
3.70000000000007	-2.26131534576416\\
3.71000000000006	-2.2312605381012\\
3.72000000000005	-2.24502825737\\
3.73000000000004	-2.18519425392151\\
3.74000000000003	-2.12652182579041\\
3.75000000000002	-2.08649778366089\\
3.76000000000001	-2.0633282661438\\
3.77	-2.06019616127014\\
3.78	-2.08642196655273\\
3.78999999999999	-2.12452745437622\\
3.79999999999998	-2.15332174301147\\
3.80999999999997	-2.30152034759521\\
3.81999999999996	-2.34275484085083\\
3.83000000000006	-2.37893295288086\\
3.84000000000005	-2.38515114784241\\
3.85000000000005	-2.38637566566467\\
3.86000000000004	-2.39195895195007\\
3.87000000000003	-2.39441967010498\\
3.88000000000002	-2.38438558578491\\
3.89000000000001	-2.35623645782471\\
3.9	-2.19185185432434\\
3.90999999999999	-2.15998911857605\\
3.91999999999998	-2.141850233078\\
3.92999999999997	-2.13747692108154\\
3.93999999999996	-2.13559484481812\\
3.95000000000007	-2.13063526153564\\
3.96000000000006	-2.12757158279419\\
3.97000000000005	-2.13574290275574\\
3.98000000000004	-2.02330565452576\\
3.99000000000003	-2.04212069511414\\
4.00000000000002	-2.06215977668762\\
4.01000000000001	-2.08215045928955\\
4.02	-2.09089040756226\\
4.03	-2.08904004096985\\
4.03999999999999	-2.08095145225525\\
4.04999999999998	-2.07032632827759\\
4.05999999999997	-2.0602879524231\\
4.06999999999996	-1.98900091648102\\
4.08000000000006	-1.98145318031311\\
4.09000000000005	-1.97263133525848\\
4.10000000000005	-1.95569205284119\\
4.11000000000004	-1.93506908416748\\
4.12000000000003	-1.91896760463715\\
4.13000000000002	-1.91712176799774\\
4.14000000000001	-1.86145567893982\\
4.15	-1.86579656600952\\
4.15999999999999	-1.87953996658325\\
4.16999999999998	-1.90518963336945\\
4.17999999999997	-1.92773354053497\\
4.18999999999996	-1.94337201118469\\
4.20000000000007	-1.94589638710022\\
4.21000000000006	-1.9490704536438\\
4.22000000000005	-1.94914579391479\\
4.23000000000004	-1.94047665596008\\
4.24000000000003	-1.93487894535065\\
4.25000000000002	-1.93358778953552\\
4.26000000000001	-1.92665064334869\\
4.27	-1.9147264957428\\
4.28	-1.90405261516571\\
4.28999999999999	-1.89649105072021\\
4.29999999999998	-1.891432762146\\
4.30999999999997	-1.81991672515869\\
4.31999999999996	-1.81678462028503\\
4.33000000000006	-1.82176184654236\\
4.34000000000005	-1.8229843378067\\
4.35000000000005	-1.82296741008759\\
4.36000000000004	-1.8285676240921\\
4.37000000000003	-1.83231019973755\\
4.38000000000002	-1.83856022357941\\
4.39000000000001	-1.84417414665222\\
4.4	-1.83918428421021\\
4.40999999999999	-1.83918726444244\\
4.41999999999998	-1.83360171318054\\
4.42999999999997	-1.81685352325439\\
4.43999999999996	-1.82697188854218\\
4.45000000000007	-1.85329437255859\\
4.46000000000006	-1.8564658164978\\
4.47000000000005	-1.83773994445801\\
4.48000000000004	-1.82331764698029\\
4.49000000000003	-1.8151079416275\\
4.50000000000002	-1.8025838136673\\
4.51000000000001	-1.78387522697449\\
4.52	-1.76761317253113\\
4.53	-1.75823652744293\\
4.53999999999999	-1.75579345226288\\
4.54999999999998	-1.75647354125977\\
4.55999999999997	-1.75588512420654\\
4.56999999999996	-1.75843954086304\\
4.58000000000006	-1.77722227573395\\
4.59000000000005	-1.79787600040436\\
4.60000000000005	-1.80854117870331\\
4.61000000000004	-1.81856417655945\\
4.62000000000003	-1.82918691635132\\
4.63000000000002	-1.82917404174805\\
4.64000000000001	-1.82103765010834\\
4.65	-1.74726057052612\\
4.65999999999999	-1.74527633190155\\
4.66999999999998	-1.74885761737823\\
4.67999999999997	-1.73183274269104\\
4.68999999999996	-1.70362102985382\\
4.70000000000007	-1.68482613563538\\
4.71000000000006	-1.679771900177\\
4.72000000000005	-1.67970752716064\\
4.73000000000004	-1.66375517845154\\
4.74000000000003	-1.64376401901245\\
4.75000000000002	-1.63569498062134\\
4.76000000000001	-1.63950848579407\\
4.77	-1.64768433570862\\
4.78	-1.65524065494537\\
4.78999999999999	-1.66344571113586\\
4.79999999999998	-1.61666297912598\\
4.80999999999997	-1.6423796415329\\
4.81999999999996	-1.66184270381927\\
4.83000000000006	-1.66691851615906\\
4.84000000000005	-1.66199374198914\\
4.85000000000005	-1.65144264698029\\
4.86000000000004	-1.63651084899902\\
4.87000000000003	-1.61534380912781\\
4.88000000000002	-1.59479057788849\\
4.89000000000001	-1.58603298664093\\
4.9	-1.58470523357391\\
4.90999999999999	-1.58273029327393\\
4.91999999999998	-1.58883428573608\\
4.92999999999997	-1.59933614730835\\
4.93999999999996	-1.60857737064362\\
4.95000000000007	-1.61970329284668\\
4.96000000000006	-1.56837034225464\\
4.97000000000005	-1.57641899585724\\
4.98000000000004	-1.58009159564972\\
4.99000000000003	-1.57691788673401\\
5.00000000000002	-1.56753182411194\\
5.01000000000001	-1.56065535545349\\
5.02	-1.5637903213501\\
5.03	-1.56946873664856\\
5.03999999999999	-1.44458496570587\\
5.04999999999998	-1.44281935691833\\
5.05999999999997	-1.44287812709808\\
5.06999999999996	-1.43794584274292\\
5.08000000000006	-1.42931914329529\\
5.09000000000005	-1.4213593006134\\
5.10000000000005	-1.41212320327759\\
5.11000000000004	-1.40718913078308\\
5.12000000000003	-1.35238492488861\\
5.13000000000002	-1.37233746051788\\
5.14000000000001	-1.38978850841522\\
5.15	-1.39536678791046\\
5.15999999999999	-1.40591871738434\\
5.16999999999998	-1.42645108699799\\
5.17999999999997	-1.44011068344116\\
5.18999999999996	-1.43815219402313\\
5.20000000000007	-1.29744243621826\\
5.21000000000006	-1.28358340263367\\
5.22000000000005	-1.27159368991852\\
5.23000000000004	-1.26026654243469\\
5.24000000000003	-1.2452404499054\\
5.25000000000002	-1.23772084712982\\
5.26000000000001	-1.23646855354309\\
5.27	-1.23151004314423\\
5.28	-1.22592866420746\\
5.28999999999999	-1.22469758987427\\
5.29999999999998	-1.23096442222595\\
5.30999999999997	-1.24728608131409\\
5.31999999999996	-1.27003991603851\\
5.33000000000006	-1.29389870166779\\
5.34000000000005	-1.31208276748657\\
5.35000000000005	-1.32023465633392\\
5.36000000000004	-1.32211625576019\\
5.37000000000003	-1.25590181350708\\
5.38000000000002	-1.24409568309784\\
5.39000000000001	-1.22726678848267\\
5.4	-1.21660804748535\\
5.40999999999999	-1.21842277050018\\
5.41999999999998	-1.22962403297424\\
5.42999999999997	-1.23520231246948\\
5.43999999999996	-1.23137104511261\\
5.45000000000007	-1.22129857540131\\
5.46000000000006	-1.21811127662659\\
5.47000000000005	-1.22676265239716\\
5.48000000000004	-1.22918450832367\\
5.49000000000003	-1.22292590141296\\
5.50000000000002	-1.2160656452179\\
5.51000000000001	-1.22041654586792\\
5.52	-1.22444427013397\\
5.53	-1.22200262546539\\
5.53999999999999	-1.16147804260254\\
5.54999999999998	-1.17903161048889\\
5.55999999999997	-1.19654774665833\\
5.56999999999996	-1.20034921169281\\
5.58000000000006	-1.20167446136475\\
5.59000000000005	-1.21547770500183\\
5.60000000000005	-1.23488640785217\\
5.61000000000004	-1.24679398536682\\
5.62000000000003	-1.24930727481842\\
5.63000000000002	-1.25242793560028\\
5.64000000000001	-1.26116406917572\\
5.65	-1.2711398601532\\
5.65999999999999	-1.27171456813812\\
5.66999999999998	-1.26038992404938\\
5.67999999999997	-1.24468493461609\\
5.68999999999996	-1.22961163520813\\
5.70000000000007	-1.21518993377686\\
5.71000000000006	-1.20201408863068\\
5.72000000000005	-1.19317138195038\\
5.73000000000004	-1.18570995330811\\
5.74000000000003	-1.18691599369049\\
5.75000000000002	-1.19374465942383\\
5.76000000000001	-1.2093209028244\\
5.77	-1.22679281234741\\
5.78	-1.1749312877655\\
5.78999999999999	-1.18121457099915\\
5.79999999999998	-1.17878842353821\\
5.80999999999997	-1.17140710353851\\
5.81999999999996	-1.16590178012848\\
5.83000000000006	-1.16163110733032\\
5.84000000000005	-1.15921723842621\\
5.85000000000005	-1.1511812210083\\
5.86000000000004	-1.14062404632568\\
5.87000000000003	-1.00877940654755\\
5.88000000000002	-1.00565874576569\\
5.89000000000001	-1.01063787937164\\
5.9	-1.02810204029083\\
5.90999999999999	-1.05555498600006\\
5.91999999999998	-1.08476078510284\\
5.92999999999997	-1.09717035293579\\
5.93999999999996	-1.09147560596466\\
5.95000000000007	-1.08518660068512\\
5.96000000000006	-1.08515739440918\\
5.97000000000005	-1.08074009418488\\
5.98000000000004	-1.06879913806915\\
5.99000000000003	-1.05186605453491\\
6.00000000000002	-1.03621125221252\\
6.01000000000001	-1.02496886253357\\
6.02	-1.01874089241028\\
6.03	-1.01314914226532\\
6.03999999999999	-1.01195013523102\\
6.04999999999998	-1.02199268341064\\
6.05999999999997	-1.04139637947083\\
6.06999999999996	-1.05894136428833\\
6.08000000000006	-1.06710934638977\\
6.09000000000005	-1.07400321960449\\
6.10000000000005	-1.08651614189148\\
6.11000000000004	-1.03829669952393\\
6.12000000000003	-1.03833425045013\\
6.13000000000002	-1.02583265304565\\
6.14000000000001	-1.01579701900482\\
6.15	-1.00452768802643\\
6.15999999999999	-0.987649083137512\\
6.16999999999998	-0.975119113922119\\
6.17999999999997	-0.966971039772034\\
6.18999999999996	-0.964473247528076\\
6.20000000000007	-0.973219156265259\\
6.21000000000006	-0.985681593418121\\
6.22000000000005	-0.992496728897095\\
6.23000000000004	-0.990596115589142\\
6.24000000000003	-0.99432772397995\\
6.25000000000002	-1.0049113035202\\
6.26000000000001	-1.00989580154419\\
6.27	-1.00927102565765\\
6.28	-1.00426125526428\\
6.28999999999999	-1.00673842430115\\
6.29999999999998	-1.01674139499664\\
6.30999999999997	-1.01867592334747\\
6.31999999999996	-1.00794959068298\\
6.33000000000006	-0.999926090240479\\
6.34000000000005	-1.00124835968018\\
6.35000000000005	-1.01313507556915\\
6.36000000000004	-1.02685415744781\\
6.37000000000003	-1.02747642993927\\
6.38000000000002	-1.02561378479004\\
6.39000000000001	-1.03373539447784\\
6.4	-1.04497218132019\\
6.40999999999999	-1.04933393001556\\
6.41999999999998	-1.0430953502655\\
6.42999999999997	-1.04119920730591\\
6.43999999999996	-1.04801273345947\\
6.45000000000007	-1.0510880947113\\
6.46000000000006	-1.05167865753174\\
6.47000000000005	-1.04788386821747\\
6.48000000000004	-1.04469382762909\\
6.49000000000003	-1.04212772846222\\
6.50000000000002	-1.03583908081055\\
6.51000000000001	-1.02672433853149\\
6.52	-0.961746752262115\\
6.53	-0.957379341125488\\
6.53999999999999	-0.946132779121399\\
6.54999999999998	-0.936136662960052\\
6.55999999999997	-0.938009321689606\\
6.56999999999996	-0.943677663803101\\
6.58000000000006	-0.958752632141113\\
6.59000000000005	-0.983779728412628\\
6.60000000000005	-1.0037567615509\\
6.61000000000004	-1.0062655210495\\
6.62000000000003	-1.0006936788559\\
6.63000000000002	-0.996994614601135\\
6.64000000000001	-0.997021555900574\\
6.65	-0.993896961212158\\
6.65999999999999	-0.981377720832825\\
6.66999999999998	-0.967596411705017\\
6.67999999999997	-0.895065009593964\\
6.68999999999996	-0.891293227672577\\
6.70000000000007	-0.886285066604614\\
6.71000000000006	-0.883772313594818\\
6.72000000000005	-0.883767485618591\\
6.73000000000004	-0.886111736297607\\
6.74000000000003	-0.897964119911194\\
6.75000000000002	-0.909781336784363\\
6.76000000000001	-0.910375356674194\\
6.77	-0.907858312129974\\
6.78	-0.908462941646576\\
6.78999999999999	-0.915335953235626\\
6.79999999999998	-0.924106001853943\\
6.80999999999997	-0.929137885570526\\
6.81999999999996	-0.924202561378479\\
6.83000000000006	-0.916791141033173\\
6.84000000000005	-0.914974093437195\\
6.85000000000005	-0.854962110519409\\
6.86000000000004	-0.856174111366272\\
6.87000000000003	-0.846182584762573\\
6.88000000000002	-0.836855828762054\\
6.89000000000001	-0.839375197887421\\
6.9	-0.856217205524445\\
6.90999999999999	-0.864775717258453\\
6.91999999999998	-0.858511805534363\\
6.92999999999997	-0.85659795999527\\
6.93999999999996	-0.864667892456055\\
6.95000000000007	-0.872122943401337\\
6.96000000000006	-0.877086699008942\\
6.97000000000005	-0.876453459262848\\
6.98000000000004	-0.872084617614746\\
6.99000000000003	-0.875190615653992\\
7.00000000000002	-0.877054274082184\\
7.01000000000001	-0.873929738998413\\
7.02	-0.868317067623138\\
7.03	-0.863355994224548\\
7.03999999999999	-0.863381564617157\\
7.04999999999998	-0.85966295003891\\
7.05999999999997	-0.852203130722046\\
7.06999999999996	-0.84784072637558\\
7.08000000000006	-0.854674458503723\\
7.09000000000005	-0.800893068313599\\
7.10000000000005	-0.807782649993896\\
7.11000000000004	-0.821558594703674\\
7.12000000000003	-0.837206244468689\\
7.13000000000002	-0.847176373004913\\
7.14000000000001	-0.844015598297119\\
7.15	-0.833995282649994\\
7.15999999999999	-0.825230598449707\\
7.16999999999998	-0.818370938301086\\
7.17999999999997	-0.81587541103363\\
7.18999999999996	-0.812721788883209\\
7.20000000000007	-0.807689607143402\\
7.21000000000006	-0.802051186561584\\
7.22000000000005	-0.79829466342926\\
7.23000000000004	-0.800787270069122\\
7.24000000000003	-0.813870012760162\\
7.25000000000002	-0.820085287094116\\
7.26000000000001	-0.816362082958221\\
7.27	-0.813902914524078\\
7.28	-0.818304300308228\\
7.28999999999999	-0.82333505153656\\
7.29999999999998	-0.825245201587677\\
7.30999999999997	-0.820308566093445\\
7.31999999999996	-0.820317566394806\\
7.33000000000006	-0.767181754112244\\
7.34000000000005	-0.771541178226471\\
7.35000000000005	-0.765910387039185\\
7.36000000000004	-0.753430604934692\\
7.37000000000003	-0.745320618152618\\
7.38000000000002	-0.745299279689789\\
7.39000000000001	-0.741515636444092\\
7.4	-0.736462295055389\\
7.40999999999999	-0.740154981613159\\
7.41999999999998	-0.750150799751282\\
7.42999999999997	-0.763929009437561\\
7.43999999999996	-0.770802021026611\\
7.45000000000007	-0.764530122280121\\
7.46000000000006	-0.758883059024811\\
7.47000000000005	-0.760751247406006\\
7.48000000000004	-0.770775854587555\\
7.49000000000003	-0.776456296443939\\
7.50000000000002	-0.775863528251648\\
7.51000000000001	-0.776507496833801\\
7.52	-0.774639070034027\\
7.53	-0.762144207954407\\
7.53999999999999	-0.742747247219086\\
7.54999999999998	-0.73274177312851\\
7.55999999999997	-0.739592134952545\\
7.56999999999996	-0.682119488716125\\
7.58000000000006	-0.675931215286255\\
7.59000000000005	-0.675309717655182\\
7.60000000000005	-0.680267930030823\\
7.61000000000004	-0.686499834060669\\
7.62000000000003	-0.692750334739685\\
7.63000000000002	-0.701470494270325\\
7.64000000000001	-0.705191910266876\\
7.65	-0.695168256759644\\
7.65999999999999	-0.6807581782341\\
7.66999999999998	-0.676988124847412\\
7.67999999999997	-0.677650272846222\\
7.68999999999996	-0.678951501846313\\
7.70000000000007	-0.680236577987671\\
7.71000000000006	-0.686491191387177\\
7.72000000000005	-0.698358774185181\\
7.73000000000004	-0.708338618278503\\
7.74000000000003	-0.652707099914551\\
7.75000000000002	-0.653355658054352\\
7.76000000000001	-0.651519000530243\\
7.77	-0.649639964103699\\
7.78	-0.651455283164978\\
7.78999999999999	-0.650792896747589\\
7.79999999999998	-0.64831554889679\\
7.80999999999997	-0.652698755264282\\
7.81999999999996	-0.656415641307831\\
7.83000000000006	-0.658268749713898\\
7.84000000000005	-0.656398773193359\\
7.85000000000005	-0.651395380496979\\
7.86000000000004	-0.648251235485077\\
7.87000000000003	-0.642632484436035\\
7.88000000000002	-0.633910596370697\\
7.89000000000001	-0.628934025764465\\
7.9	-0.637057304382324\\
7.90999999999999	-0.645810723304749\\
7.91999999999998	-0.650756597518921\\
7.92999999999997	-0.656325221061707\\
7.93999999999996	-0.669992685317993\\
7.95000000000007	-0.685590863227844\\
7.96000000000006	-0.686267733573914\\
7.97000000000005	-0.67321240901947\\
7.98000000000004	-0.651371419429779\\
7.99000000000003	-0.575124680995941\\
8.00000000000002	-0.569497346878052\\
8.01000000000001	-0.570092558860779\\
8.02	-0.574436902999878\\
8.03	-0.575063824653625\\
8.03999999999999	-0.579456627368927\\
8.04999999999998	-0.585707128047943\\
8.05999999999997	-0.590079843997955\\
8.06999999999996	-0.586987137794495\\
8.08000000000006	-0.583271622657776\\
8.09000000000005	-0.585786938667297\\
8.10000000000005	-0.588914215564728\\
8.11000000000004	-0.585102796554565\\
8.12000000000003	-0.583839178085327\\
8.13000000000002	-0.59252917766571\\
8.14000000000001	-0.595611095428467\\
8.15	-0.588119566440582\\
8.15999999999999	-0.581243395805359\\
8.16999999999998	-0.583098113536835\\
8.17999999999997	-0.58810430765152\\
8.18999999999996	-0.593754649162292\\
8.20000000000007	-0.595034778118134\\
8.21000000000006	-0.593784809112549\\
8.22000000000005	-0.592500030994415\\
8.23000000000004	-0.583725333213806\\
8.24000000000003	-0.57808244228363\\
8.25000000000002	-0.576211094856262\\
8.26000000000001	-0.574999988079071\\
8.27	-0.576294183731079\\
8.28	-0.573210656642914\\
8.28999999999999	-0.565714597702026\\
8.29999999999998	-0.561299085617065\\
8.30999999999997	-0.563782691955566\\
8.31999999999996	-0.567420601844788\\
8.33000000000006	-0.574307322502136\\
8.34000000000005	-0.581153213977814\\
8.35000000000005	-0.584865689277649\\
8.36000000000004	-0.588587284088135\\
8.37000000000003	-0.588596343994141\\
8.38000000000002	-0.589855372905731\\
8.39000000000001	-0.59548157453537\\
8.4	-0.597354412078857\\
8.40999999999999	-0.589862942695618\\
8.41999999999998	-0.581123054027557\\
8.42999999999997	-0.581738412380219\\
8.43999999999996	-0.583609819412231\\
8.45000000000007	-0.581127643585205\\
8.46000000000006	-0.58116090297699\\
8.47000000000005	-0.583056509494781\\
8.48000000000004	-0.586800754070282\\
8.49000000000003	-0.528047978878021\\
8.50000000000002	-0.532437443733215\\
8.51000000000001	-0.541191399097443\\
8.52	-0.54793506860733\\
8.53	-0.544817984104156\\
8.53999999999999	-0.539840459823608\\
8.54999999999998	-0.539833009243011\\
8.55999999999997	-0.534807145595551\\
8.56999999999996	-0.527903914451599\\
8.58000000000006	-0.522875070571899\\
8.59000000000005	-0.52223414182663\\
8.60000000000005	-0.525366127490997\\
8.61000000000004	-0.532859265804291\\
8.62000000000003	-0.540944993495941\\
8.63000000000002	-0.543437480926514\\
8.64000000000001	-0.545325577259064\\
8.65	-0.548462152481079\\
8.65999999999999	-0.546619653701782\\
8.66999999999998	-0.541648209095001\\
8.67999999999997	-0.542909264564514\\
8.68999999999996	-0.548515558242798\\
8.70000000000007	-0.552246272563934\\
8.71000000000006	-0.552225232124329\\
8.72000000000005	-0.557192802429199\\
8.73000000000004	-0.567808747291565\\
8.74000000000003	-0.577822983264923\\
8.75000000000002	-0.570837676525116\\
8.76000000000001	-0.555208146572113\\
8.77	-0.549562454223633\\
8.78	-0.55516916513443\\
8.78999999999999	-0.560776948928833\\
8.79999999999998	-0.562018394470215\\
8.80999999999997	-0.495763719081879\\
8.81999999999996	-0.495763868093491\\
8.83000000000006	-0.501399219036102\\
8.84000000000005	-0.507045209407806\\
8.85000000000005	-0.510174214839935\\
8.86000000000004	-0.513286590576172\\
8.87000000000003	-0.512048900127411\\
8.88000000000002	-0.504593849182129\\
8.89000000000001	-0.495890378952026\\
8.9	-0.494052469730377\\
8.90999999999999	-0.492826908826828\\
8.91999999999998	-0.491587340831757\\
8.92999999999997	-0.494066715240479\\
8.93999999999996	-0.496494710445404\\
8.95000000000007	-0.497663259506226\\
8.96000000000006	-0.493911743164063\\
8.97000000000005	-0.492698311805725\\
8.98000000000004	-0.496460914611816\\
8.99000000000003	-0.507061898708344\\
9.00000000000002	-0.508306086063385\\
9.01000000000001	-0.493950843811035\\
9.02	-0.478329032659531\\
9.03	-0.477042675018311\\
9.03999999999999	-0.487642109394073\\
9.04999999999998	-0.495768874883652\\
9.05999999999997	-0.492679566144943\\
9.06999999999996	-0.48396372795105\\
9.08000000000006	-0.480839669704437\\
9.09000000000005	-0.480832368135452\\
9.10000000000005	-0.48084169626236\\
9.11000000000004	-0.480884313583374\\
9.12000000000003	-0.480867266654968\\
9.13000000000002	-0.480849295854568\\
9.14000000000001	-0.480816215276718\\
9.15	-0.480207502841949\\
9.15999999999999	-0.479016333818436\\
9.16999999999998	-0.482157528400421\\
9.17999999999997	-0.485874772071838\\
9.18999999999996	-0.480835467576981\\
9.20000000000007	-0.47205650806427\\
9.21000000000006	-0.472028017044067\\
9.22000000000005	-0.477007329463959\\
9.23000000000004	-0.478897094726563\\
9.24000000000003	-0.475798696279526\\
9.25000000000002	-0.47327595949173\\
9.26000000000001	-0.47697052359581\\
9.27	-0.480663567781448\\
9.28	-0.47878485918045\\
9.28999999999999	-0.475089192390442\\
9.29999999999998	-0.475163459777832\\
9.30999999999997	-0.478966265916824\\
9.31999999999996	-0.483978688716888\\
9.33000000000006	-0.48771545290947\\
9.34000000000005	-0.48957633972168\\
9.35000000000005	-0.488981187343597\\
9.36000000000004	-0.4827761054039\\
9.37000000000003	-0.480279356241226\\
9.38000000000002	-0.475892722606659\\
9.39000000000001	-0.473379015922546\\
9.4	-0.473999083042145\\
9.40999999999999	-0.480867862701416\\
9.41999999999998	-0.48775178194046\\
9.42999999999997	-0.489623367786407\\
9.43999999999996	-0.480844408273697\\
9.45000000000007	-0.472048819065094\\
9.46000000000006	-0.471391379833221\\
9.47000000000005	-0.473884403705597\\
9.48000000000004	-0.478263884782791\\
9.49000000000003	-0.482649028301239\\
9.50000000000002	-0.491390705108643\\
9.51000000000001	-0.496407628059387\\
9.52	-0.496419876813889\\
9.53	-0.493924260139465\\
9.53999999999999	-0.428309142589569\\
9.54999999999998	-0.428313821554184\\
9.55999999999997	-0.427086293697357\\
9.56999999999996	-0.422733336687088\\
9.58000000000006	-0.420221090316772\\
9.59000000000005	-0.421469748020172\\
9.60000000000005	-0.424643039703369\\
9.61000000000004	-0.421571433544159\\
9.62000000000003	-0.414739370346069\\
9.63000000000002	-0.41100600361824\\
9.64000000000001	-0.419715970754623\\
9.65	-0.42652627825737\\
9.65999999999999	-0.428342014551163\\
9.66999999999998	-0.430151730775833\\
9.67999999999997	-0.431349098682404\\
9.68999999999996	-0.430079817771912\\
9.70000000000007	-0.431324034929276\\
9.71000000000006	-0.431956321001053\\
9.72000000000005	-0.431985110044479\\
9.73000000000004	-0.430110901594162\\
9.74000000000003	-0.425114929676056\\
9.75000000000002	-0.423273950815201\\
9.76000000000001	-0.421464681625366\\
9.77	-0.418400943279266\\
9.78	-0.416559934616089\\
9.78999999999999	-0.355935961008072\\
9.79999999999998	-0.362182140350342\\
9.80999999999997	-0.367799401283264\\
9.81999999999996	-0.367796570062637\\
9.83000000000006	-0.364051043987274\\
9.84000000000005	-0.357806712388992\\
9.85000000000005	-0.357158333063126\\
9.86000000000004	-0.362746953964233\\
9.87000000000003	-0.367725133895874\\
9.88000000000002	-0.364593118429184\\
9.89000000000001	-0.360213041305542\\
9.9	-0.350218504667282\\
9.90999999999999	-0.344592601060867\\
9.91999999999998	-0.345252692699432\\
9.92999999999997	-0.350859344005585\\
9.93999999999996	-0.357065856456757\\
9.95000000000007	-0.358916193246841\\
9.96000000000006	-0.360792219638824\\
9.97000000000005	-0.367655247449875\\
9.98000000000004	-0.371376901865005\\
9.99000000000003	-0.368861556053162\\
10	-0.360768437385559\\
10.01	-0.358939468860626\\
10.02	-0.366453647613525\\
10.03	-0.371452808380127\\
10.04	-0.36896613240242\\
10.05	-0.365864515304565\\
10.06	-0.364632338285446\\
10.07	-0.362764030694962\\
10.0800000000001	-0.364624857902527\\
10.0900000000001	-0.366499304771423\\
10.1	-0.366528064012527\\
10.11	-0.364763259887695\\
10.12	-0.361041754484177\\
10.13	-0.360414743423462\\
10.14	-0.360991954803467\\
10.15	-0.362180382013321\\
10.16	-0.362762123346329\\
10.17	-0.365889936685562\\
10.18	-0.364663809537888\\
10.19	-0.360921144485474\\
10.2000000000001	-0.298400044441223\\
10.2100000000001	-0.299626231193542\\
10.2200000000001	-0.2977594435215\\
10.23	-0.296540856361389\\
10.24	-0.299691319465637\\
10.25	-0.306584119796753\\
10.26	-0.309101074934006\\
10.27	-0.308481216430664\\
10.28	-0.305355399847031\\
10.29	-0.306593298912048\\
10.3	-0.313445270061493\\
10.31	-0.315938085317612\\
10.32	-0.313434779644012\\
10.3300000000001	-0.310333549976349\\
10.3400000000001	-0.313447326421738\\
10.35	-0.315318703651428\\
10.36	-0.248462200164795\\
10.37	-0.249732241034508\\
10.38	-0.252874761819839\\
10.39	-0.251641452312469\\
10.4	-0.247892752289772\\
10.41	-0.246001794934273\\
10.42	-0.246603578329086\\
10.43	-0.244703561067581\\
10.44	-0.244673371315002\\
10.4500000000001	-0.250899434089661\\
10.4600000000001	-0.259653002023697\\
10.4700000000001	-0.265303403139114\\
10.48	-0.268464088439941\\
10.49	-0.262262344360352\\
10.5	-0.252904117107391\\
10.51	-0.23975932598114\\
10.52	-0.231050699949265\\
10.53	-0.232923597097397\\
10.54	-0.241677150130272\\
10.55	-0.248521536588669\\
10.56	-0.249732613563538\\
10.57	-0.248456567525864\\
10.5800000000001	-0.24967822432518\\
10.5900000000001	-0.247793287038803\\
10.6	-0.244067221879959\\
10.61	-0.241592645645142\\
10.62	-0.242865681648254\\
10.63	-0.249769061803818\\
10.64	-0.254814684391022\\
10.65	-0.252972066402435\\
10.66	-0.246094435453415\\
10.67	-0.241706162691116\\
10.68	-0.244177788496017\\
10.69	-0.246638804674149\\
10.7000000000001	-0.244130969047546\\
10.7100000000001	-0.239794105291367\\
10.7200000000001	-0.237336546182632\\
10.73	-0.235477328300476\\
10.74	-0.237335115671158\\
10.75	-0.241055175662041\\
10.76	-0.241012841463089\\
10.77	-0.237854868173599\\
10.78	-0.240958452224731\\
10.79	-0.245943576097488\\
10.8	-0.24843293428421\\
10.81	-0.251551628112793\\
10.82	-0.255307972431183\\
10.8300000000001	-0.256567031145096\\
10.8400000000001	-0.254704773426056\\
10.85	-0.252850085496902\\
10.86	-0.249731808900833\\
10.87	-0.248458802700043\\
10.88	-0.245951354503632\\
10.89	-0.241605415940285\\
10.9	-0.239783987402916\\
10.91	-0.241072162985802\\
10.92	-0.242937505245209\\
10.93	-0.244810089468956\\
10.94	-0.24603283405304\\
10.9500000000001	-0.24292665719986\\
10.9600000000001	-0.237974405288696\\
10.9700000000001	-0.238003149628639\\
10.98	-0.241754949092865\\
10.99	-0.24486455321312\\
11	-0.246711730957031\\
11.01	-0.249808847904205\\
11.02	-0.252918064594269\\
11.03	-0.255397200584412\\
11.04	-0.253510743379593\\
11.05	-0.248514637351036\\
11.06	-0.181637316942215\\
11.07	-0.181605577468872\\
11.0800000000001	-0.185929983854294\\
11.0900000000001	-0.18715463578701\\
11.1	-0.180293649435043\\
11.11	-0.169704675674438\\
11.12	-0.164746806025505\\
11.13	-0.166036561131477\\
11.14	-0.171660840511322\\
11.15	-0.175420179963112\\
11.16	-0.173604786396027\\
11.17	-0.168047070503235\\
11.18	-0.163690537214279\\
11.19	-0.166786164045334\\
11.2000000000001	-0.173001974821091\\
11.2100000000001	-0.176752269268036\\
11.2200000000001	-0.173039793968201\\
11.23	-0.16868931055069\\
11.24	-0.16804713010788\\
11.25	-0.170498669147491\\
11.26	-0.170475989580154\\
11.27	-0.169836461544037\\
11.28	-0.172923371195793\\
11.29	-0.175390020012856\\
11.3	-0.17475238442421\\
11.31	-0.166628956794739\\
11.32	-0.159145042300224\\
11.3300000000001	-0.157279327511787\\
11.3400000000001	-0.159162789583206\\
11.35	-0.167901590466499\\
11.36	-0.173515290021896\\
11.37	-0.172897309064865\\
11.38	-0.17353193461895\\
11.39	-0.175422936677933\\
11.4	-0.17731699347496\\
11.41	-0.176727741956711\\
11.42	-0.174889668822289\\
11.43	-0.174898758530617\\
11.44	-0.177386596798897\\
11.4500000000001	-0.182370603084564\\
11.4600000000001	-0.185467734932899\\
11.4700000000001	-0.183560103178024\\
11.48	-0.176676422357559\\
11.49	-0.169830158352852\\
11.5	-0.163019061088562\\
11.51	-0.0993023663759232\\
11.52	-0.105516664683819\\
11.53	-0.107931517064571\\
11.54	-0.111001446843147\\
11.55	-0.114738121628761\\
11.56	-0.114133760333061\\
11.57	-0.111024171113968\\
11.5800000000001	-0.106026969850063\\
11.5900000000001	-0.0985536649823189\\
11.6	-0.0948412045836449\\
11.61	-0.0973445624113083\\
11.62	-0.107307240366936\\
11.63	-0.116644375026226\\
11.64	-0.120994888246059\\
11.65	-0.117875099182129\\
11.66	-0.116642907261848\\
11.67	-0.119152307510376\\
11.68	-0.119796395301819\\
11.69	-0.123575016856194\\
11.7000000000001	-0.129834696650505\\
11.7100000000001	-0.133553221821785\\
11.7200000000001	-0.129777267575264\\
11.73	-0.121030814945698\\
11.74	-0.11043618619442\\
11.75	-0.107931353151798\\
11.76	-0.114780277013779\\
11.77	-0.12102634459734\\
11.78	-0.124790236353874\\
11.79	-0.124811425805092\\
11.8	-0.119833894073963\\
11.81	-0.116071544587612\\
11.82	-0.116650238633156\\
11.8300000000001	-0.115991458296776\\
11.8400000000001	-0.112850107252598\\
11.85	-0.112831987440586\\
11.86	-0.114082366228104\\
11.87	-0.112854711711407\\
11.88	-0.11474122107029\\
11.89	-0.119114421308041\\
11.9	-0.121626853942871\\
11.91	-0.124761797487736\\
11.92	-0.122881211340427\\
11.93	-0.117879472672939\\
11.94	-0.117900654673576\\
11.9500000000001	-0.11917632818222\\
11.9600000000001	-0.117921844124794\\
11.9700000000001	-0.116021767258644\\
11.98	-0.114136822521687\\
11.99	-0.114751793444157\\
12	-0.119124993681908\\
12.01	-0.121017530560493\\
12.02	-0.121034175157547\\
12.03	-0.116041518747807\\
12.04	-0.111036375164986\\
12.05	-0.107901461422443\\
12.06	-0.105386435985565\\
12.07	-0.103498466312885\\
12.0800000000001	-0.105348661541939\\
12.0900000000001	-0.107836507260799\\
12.1	-0.112258084118366\\
12.11	-0.112956210970879\\
12.12	-0.11238444596529\\
12.13	-0.112388990819454\\
12.14	-0.110502533614635\\
12.15	-0.110475338995457\\
12.16	-0.111069150269032\\
12.17	-0.111070685088634\\
12.18	-0.112952642142773\\
12.19	-0.114811934530735\\
12.2000000000001	-0.116053245961666\\
12.2100000000001	-0.114198550581932\\
12.2200000000001	-0.114198580384254\\
12.23	-0.117927722632885\\
12.24	-0.121041499078274\\
12.25	-0.12103396654129\\
12.26	-0.121655389666557\\
12.27	-0.121017388999462\\
12.28	-0.117877960205078\\
12.29	-0.115997560322285\\
12.3	-0.116614058613777\\
12.31	-0.12161622941494\\
12.32	-0.126611769199371\\
12.3300000000001	-0.127843603491783\\
12.3400000000001	-0.126604244112968\\
12.35	-0.124763138592243\\
12.36	-0.12665568292141\\
12.37	-0.126029759645462\\
12.38	-0.121664553880692\\
12.39	-0.11981438845396\\
12.4	-0.122958399355412\\
12.41	-0.128570973873138\\
12.42	-0.132289528846741\\
12.43	-0.130389466881752\\
12.44	-0.122904069721699\\
12.4500000000001	-0.116689801216125\\
12.4600000000001	-0.116712510585785\\
12.4700000000001	-0.121085718274117\\
12.48	-0.121075168251991\\
12.49	-0.11981163918972\\
12.5	-0.1160629093647\\
12.51	-0.116043291985989\\
12.52	-0.119755752384663\\
12.53	-0.123487509787083\\
12.54	-0.123504161834717\\
12.55	-0.123513258993626\\
12.56	-0.123511768877506\\
12.57	-0.123513303697109\\
12.5800000000001	-0.129776000976563\\
12.5900000000001	-0.131673097610474\\
12.6	-0.126684978604317\\
12.61	-0.121057324111462\\
12.62	-0.119801335036755\\
12.63	-0.122921168804169\\
12.64	-0.124795585870743\\
12.65	-0.122924253344536\\
12.66	-0.11919367313385\\
12.67	-0.119839288294315\\
12.68	-0.122992381453514\\
12.69	-0.121762119233608\\
12.7000000000001	-0.122987918555737\\
12.7100000000001	-0.124830596148968\\
12.7200000000001	-0.128562778234482\\
12.73	-0.135423809289932\\
12.74	-0.139159008860588\\
12.75	-0.133528918027878\\
12.76	-0.12602236866951\\
12.77	-0.122910141944885\\
12.78	-0.124814800918102\\
12.79	-0.131690964102745\\
12.8	-0.142256930470467\\
12.81	-0.150948494672775\\
12.82	-0.157170385122299\\
12.8300000000001	-0.154686719179153\\
12.8400000000001	-0.149101406335831\\
12.85	-0.147251233458519\\
12.86	-0.145375370979309\\
12.87	-0.140375137329102\\
12.88	-0.131641268730164\\
12.89	-0.123531438410282\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0617398364440263	-0.153643205880659\\
0.206490445023697	-0.488692433240832\\
0.436333613784576	-0.952373267045996\\
0.748126051489368	-1.45974427630436\\
1.14613182029	-1.93059279518656\\
1.54613182029	-2.23664087001517\\
1.94613182029	-2.40677126805518\\
2.34613182029	-2.46887731430499\\
2.74613182029	-2.44716831094651\\
3.14613182029	-2.36237865228769\\
3.54613182029	-2.2320236955673\\
3.94613182029	-2.07068401830097\\
4.34613182029	-1.89030331212527\\
4.74613182029	-1.70048832482479\\
5.14613182029	-1.50880198805216\\
5.54613182029	-1.32104318678677\\
5.94613182029	-1.14150857093181\\
6.34613182029	-0.97323341522128\\
6.74613182029	-0.818209837297331\\
7.14613182029001	-0.677581721587803\\
7.54613182029	-0.551816503364737\\
7.94613182029001	-0.44085457606203\\
8.34613182029	-0.344237526151115\\
8.74613182029001	-0.261216701524287\\
9.14613182029001	-0.190843806515964\\
9.54613182029001	-0.132045311669852\\
9.94613182029001	-0.0836824886267706\\
10.34613182029	-0.0445988469042575\\
10.74613182029	-0.0136566742205737\\
11.14613182029	0.0102357225516627\\
11.54613182029	0.0281046027425269\\
11.94613182029	0.0408978658423429\\
12.34613182029	0.0494774165264538\\
12.74613182029	0.0546157631467032\\
13.14613182029	0.0569959279313714\\
13.54613182029	0.0572138760782934\\
14.34613182029	0.0531386332384969\\
15.14613182029	0.0456075449301956\\
17.54613182029	0.0204055504000955\\
18.74613182029	0.01123151590226\\
20	0.00484129869734673\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.149663837019656	0\\
0.160149823967185	-0.0246361381310116\\
0.190059415355112	-0.0803311025122468\\
0.228142511917582	-0.128366966012287\\
0.344852738927447	-0.224792788496345\\
0.411298170753927	-0.306549874021297\\
0.502281382015568	-0.406312783807202\\
0.593264593277208	-0.513362462450697\\
0.701332901326335	-0.6441386127015\\
0.814896209871105	-0.785502426107946\\
1.36048620157035	-1.47690740180273\\
1.49626754656197	-1.64286280852633\\
1.62651023361003	-1.79666319922079\\
1.75675292065809	-1.9441050952496\\
1.91539411773454	-2.11348581347565\\
2.03310514868334	-2.23051266560523\\
2.15081617963214	-2.34054599666072\\
2.29620243027858	-2.46489560262652\\
2.44158868092502	-2.57593917396097\\
2.59837057483615	-2.68034118329841\\
2.75335299383363	-2.76723337233703\\
2.89596581514111	-2.83281250372513\\
3.04517148414566	-2.88652924062716\\
3.231056450093	-2.93205829745751\\
3.41000548456826	-2.95379057103788\\
3.56624949521187	-2.95586325283851\\
3.75053769553227	-2.93857295518043\\
3.90591485030841	-2.90831510874911\\
4.06129200508455	-2.86430280956524\\
4.22668250860995	-2.80345387918072\\
4.39035255984972	-2.73014473560462\\
4.53584524939995	-2.65481863738004\\
4.67702761524833	-2.57334456758041\\
4.84837639987189	-2.46463030236204\\
4.98191330038552	-2.3735024893433\\
5.11545020089916	-2.27697666286914\\
5.28897691243496	-2.14518274523932\\
5.41971544312614	-2.04219699800388\\
5.55045397381732	-1.93603332786148\\
5.86020413138359	-1.67762555149093\\
6.28488393907205	-1.31717032789592\\
6.42794129280331	-1.19706140110729\\
6.6048299725524	-1.05101023907285\\
6.73708427968465	-0.94429183355032\\
6.86933858681691	-0.839683125254297\\
7.09010386970164	-0.671631836255965\\
7.20833680519027	-0.585678575727346\\
7.32656974067891	-0.502081952937523\\
7.52435373369548	-0.369382560476854\\
7.66070609919012	-0.283521100957138\\
7.79705846468476	-0.201903718516732\\
7.99146241138249	-0.093915292425951\\
8.13992364704867	-0.0182899711700415\\
8.28838488271484	0.051616218284682\\
8.4795151604808	0.13276547773981\\
8.69470831094451	0.211939492071497\\
8.86803554602447	0.266815908614472\\
9.01854992849992	0.308292006012707\\
9.24729751697086	0.360308974714059\\
9.41716330946537	0.390770126274582\\
9.58702910195989	0.414460096287034\\
9.76613619441228	0.432565395819452\\
9.94933924189347	0.444286735426196\\
10.1163201414759	0.449300174647782\\
10.2716057728202	0.449383253629467\\
10.4387446036249	0.445001636694169\\
10.6238747787339	0.435344569224029\\
10.7926220070512	0.422576073664949\\
10.9405263929845	0.408425247898716\\
11.0972624732717	0.390873065577019\\
11.2916748795271	0.366086718443988\\
11.4700443220586	0.341066567524596\\
11.7564231026934	0.296491163193277\\
12.1065220973486	0.238051792902017\\
12.7483406356288	0.12813364148619\\
13.1047912428451	0.0704576826049639\\
13.2598071278749	0.0467348291345289\\
13.4458502724143	0.0197331366205411\\
13.6526583775602	-0.00796765208823302\\
13.973791178457	-0.0464994298427328\\
14.1533746726695	-0.0654642711936937\\
14.4027246737895	-0.0880944455813513\\
14.6934065758557	-0.109968576878622\\
14.937596637542	-0.124285306605898\\
15.156005211185	-0.133928591939512\\
15.374413784828	-0.140725052845735\\
15.5847463492013	-0.144878110744393\\
15.8332817574633	-0.147316176040079\\
16.1278007270048	-0.146210215535103\\
16.5372695916715	-0.139026332057057\\
16.898389344109	-0.128135704204471\\
17.3011387140112	-0.112663859049789\\
17.8554893057777	-0.0870358533668032\\
18.9600532994542	-0.0341200546003826\\
19.362142296175	-0.0169160916177766\\
19.7143479013661	-0.00360860662525297\\
20	0.00591247430812558\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorDerivativeFigure1_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	-0.129450647110531\\
-2.09000000000001	-0.128457188606262\\
-2.08000000000002	-0.129103899002075\\
-2.07000000000003	-0.133244542355129\\
-2.06000000000004	-0.135115912134239\\
-2.04999999999993	-0.130098668808529\\
-2.03999999999994	-0.115718996102402\\
-2.02999999999995	-0.0909569039940834\\
-2.01999999999996	-0.0919401999064178\\
-2.00999999999997	-0.0894811134286613\\
-1.99999999999998	-0.0816386943314296\\
-1.98999999999999	-0.0903665167842131\\
-1.98	-0.114686481654644\\
-1.97	-0.124022096395493\\
-1.96000000000001	-0.129405131513664\\
-1.95000000000002	-0.135935142636299\\
-1.94000000000003	-0.144074842333794\\
-1.93000000000004	-0.145715160245487\\
-1.91999999999994	-0.136010766029358\\
-1.90999999999995	-0.125420264899731\\
-1.89999999999995	-0.118294967288563\\
-1.88999999999996	-0.115419812500477\\
-1.87999999999997	-0.11578200566251\\
-1.86999999999998	-0.120152166063377\\
-1.85999999999999	-0.130378030240536\\
-1.85	-0.138203537041733\\
-1.84000000000001	-0.138176334971973\\
-1.83000000000002	-0.13193635451276\\
-1.82000000000003	-0.131325950796196\\
-1.81000000000004	-0.133825881356785\\
-1.79999999999993	-0.133186733300278\\
-1.78999999999994	-0.126921040887424\\
-1.77999999999995	-0.120035847599098\\
-1.76999999999996	-0.114414228076527\\
-1.75999999999997	-0.116288607890198\\
-1.74999999999998	-0.125022483939716\\
-1.73999999999999	-0.128146817857811\\
-1.73	-0.126904418642113\\
-1.72	-0.126310242290089\\
-1.71000000000001	-0.129463700527737\\
-1.70000000000002	-0.130971916019917\\
-1.69000000000003	-0.143649298588326\\
-1.68000000000004	-0.135949425399303\\
-1.66999999999994	-0.151778798440983\\
-1.65999999999995	-0.158406358212233\\
-1.64999999999995	-0.1574757601567\\
-1.63999999999996	-0.167942140142014\\
-1.62999999999997	-0.159233983496716\\
-1.61999999999998	-0.149685699492693\\
-1.60999999999999	-0.149877201656391\\
-1.6	-0.157745648175478\\
-1.59000000000001	-0.167292024830868\\
-1.58000000000002	-0.170237343758345\\
-1.57000000000003	-0.172357257346203\\
-1.56000000000004	-0.167182538658381\\
-1.54999999999993	-0.15928233776479\\
-1.53999999999994	-0.149087343364954\\
-1.52999999999995	-0.135950054973364\\
-1.51999999999996	-0.126572106033564\\
-1.50999999999997	-0.122830908745527\\
-1.49999999999998	-0.123467411845922\\
-1.48999999999999	-0.127222213894129\\
-1.48	-0.133473936468363\\
-1.47	-0.140979010611773\\
-1.46000000000001	-0.154078502207994\\
-1.45000000000002	-0.1715397387743\\
-1.44000000000003	-0.16359312448888\\
-1.43000000000004	-0.173403531312943\\
-1.41999999999994	-0.173430748283863\\
-1.40999999999995	-0.164066411554813\\
-1.39999999999995	-0.14664712248579\\
-1.38999999999996	-0.126561518758535\\
-1.37999999999997	-0.134161469323788\\
-1.36999999999998	-0.137276735885296\\
-1.35999999999999	-0.133007738629868\\
-1.35	-0.146657694859657\\
-1.34000000000001	-0.154090113937855\\
-1.33000000000002	-0.165410552902374\\
-1.32000000000003	-0.173497316224728\\
-1.31000000000004	-0.178371958434582\\
-1.29999999999993	-0.182804179175053\\
-1.28999999999994	-0.180308391137276\\
-1.27999999999995	-0.177221854014549\\
-1.26999999999996	-0.177165821194649\\
-1.25999999999997	-0.179663002490997\\
-1.24999999999998	-0.177872237546596\\
-1.23999999999999	-0.167792692780495\\
-1.23	-0.162812769412994\\
-1.22	-0.144798648340855\\
-1.21000000000001	-0.141593709588051\\
-1.20000000000002	-0.143455989658833\\
-1.19000000000003	-0.149776202423725\\
-1.18000000000004	-0.155925400555134\\
-1.16999999999994	-0.155929937958717\\
-1.15999999999995	-0.166567638020236\\
-1.14999999999995	-0.157814510166645\\
-1.13999999999996	-0.170922614634037\\
-1.12999999999997	-0.172781869769096\\
-1.11999999999998	-0.174040906131268\\
-1.10999999999999	-0.167835675179958\\
-1.1	-0.162240147590637\\
-1.09000000000001	-0.164120942354202\\
-1.08000000000002	-0.169103033840656\\
-1.07000000000003	-0.178427732984741\\
-1.06000000000004	-0.180260106921196\\
-1.04999999999993	-0.176487162709236\\
-1.03999999999994	-0.17521420816632\\
-1.02999999999995	-0.174594648182392\\
-1.01999999999996	-0.171509228646755\\
-1.00999999999997	-0.167186334729195\\
-0.999999999999977	-0.162857055167873\\
-0.989999999999986	-0.161005288362503\\
-0.979999999999995	-0.167839146654327\\
-0.970000000000004	-0.182788290083408\\
-0.960000000000013	-0.176524631182868\\
-0.950000000000022	-0.180300936102867\\
-0.940000000000031	-0.195865598871746\\
-0.930000000000041	-0.197161935269833\\
-0.919999999999936	-0.194625340402126\\
-0.909999999999945	-0.188289468541184\\
-0.899999999999954	-0.183988370001316\\
-0.889999999999963	-0.177770413458347\\
-0.879999999999972	-0.172839730978012\\
-0.869999999999981	-0.174130909144878\\
-0.859999999999991	-0.180979825556278\\
-0.85	-0.18656063824892\\
-0.840000000000009	-0.18654703348875\\
-0.830000000000018	-0.181555487215519\\
-0.820000000000027	-0.179676584899426\\
-0.810000000000036	-0.187774337828159\\
-0.799999999999931	-0.208393171429634\\
-0.789999999999941	-0.205296523869038\\
-0.77999999999995	-0.21531468629837\\
-0.769999999999959	-0.211544767022133\\
-0.759999999999968	-0.208378106355667\\
-0.749999999999977	-0.201498970389366\\
-0.739999999999986	-0.190911911427975\\
-0.729999999999995	-0.180329367518425\\
-0.720000000000004	-0.171575464308262\\
-0.710000000000013	-0.169048346579075\\
-0.700000000000022	-0.167166419327259\\
-0.690000000000031	-0.161544807255268\\
-0.680000000000041	-0.163290872622129\\
-0.669999999999936	-0.168424338102341\\
-0.659999999999945	-0.175929419696331\\
-0.649999999999954	-0.185928761959076\\
-0.639999999999963	-0.187196865677834\\
-0.629999999999972	-0.175985366106033\\
-0.619999999999981	-0.164760261774063\\
-0.609999999999991	-0.164766311645508\\
-0.6	-0.174130663275719\\
-0.590000000000009	-0.1822374984622\\
-0.580000000000018	-0.182870611548424\\
-0.570000000000027	-0.182881213724613\\
-0.560000000000036	-0.182249642908573\\
-0.549999999999931	-0.18221640586853\\
-0.539999999999941	-0.182190723717213\\
-0.52999999999995	-0.185921356081963\\
-0.519999999999959	-0.195884041488171\\
-0.509999999999968	-0.200220957398415\\
-0.499999999999977	-0.197708576917648\\
-0.489999999999986	-0.191453471779823\\
-0.479999999999995	-0.197077237069607\\
-0.470000000000004	-0.182701036334038\\
-0.460000000000013	-0.190852366387844\\
-0.450000000000022	-0.185901366174221\\
-0.440000000000031	-0.201546803116798\\
-0.430000000000041	-0.202801689505577\\
-0.419999999999936	-0.204697236418724\\
-0.409999999999945	-0.21160814166069\\
-0.399999999999954	-0.222242102026939\\
-0.389999999999963	-0.234085202217102\\
-0.379999999999972	-0.250925444066525\\
-0.369999999999981	-0.258199381063717\\
-0.359999999999991	-0.260889671742916\\
-0.35	-0.257745675742626\\
-0.340000000000009	-0.250871099531651\\
-0.330000000000018	-0.244008220732212\\
-0.320000000000027	-0.23589276522398\\
-0.310000000000036	-0.233362250030041\\
-0.299999999999931	-0.235817231237888\\
-0.289999999999941	-0.253894969820976\\
-0.27999999999995	-0.258224792778492\\
-0.269999999999959	-0.279440999031067\\
-0.259999999999968	-0.285055071115494\\
-0.249999999999977	-0.29256771504879\\
-0.239999999999986	-0.313845738768578\\
-0.229999999999995	-0.310738503932953\\
-0.220000000000004	-0.320721879601479\\
-0.210000000000013	-0.31757940351963\\
-0.200000000000022	-0.315711066126823\\
-0.190000000000031	-0.324468240141869\\
-0.180000000000041	-0.326347157359123\\
-0.169999999999936	-0.327626243233681\\
-0.159999999999945	-0.326434835791588\\
-0.149999999999954	-0.322729930281639\\
-0.139999999999963	-0.329613164067268\\
-0.129999999999972	-0.332714825868607\\
-0.119999999999981	-0.340818643569946\\
-0.109999999999991	-0.350164860486984\\
-0.0999999999999996	-0.357012286782265\\
-0.0900000000000087	-0.366357669234276\\
-0.0800000000000178	-0.363210678100586\\
-0.0700000000000269	-0.368199869990349\\
-0.060000000000036	-0.365054801106453\\
-0.0499999999999314	-0.350677102804184\\
-0.0399999999999405	-0.358176797628403\\
-0.0299999999999496	-0.359425649046898\\
-0.0199999999999587	-0.360672578215599\\
-0.00999999999996781	-0.358451366267733\\
2.30926389122033e-14	-0.363841831684113\\
0.010000000000014	-0.362037017941475\\
0.0200000000000049	-0.365806937217712\\
0.0299999999999958	-0.371661305630754\\
0.0399999999999867	-0.387236159199116\\
0.0499999999999776	-0.386984795331955\\
0.0599999999999685	-0.385396968477604\\
0.0699999999999594	-0.401436656713486\\
0.080000000000064	-0.406439930200577\\
0.0900000000000549	-0.406618956521131\\
0.100000000000046	-0.401549223855115\\
0.110000000000037	-0.414008559941772\\
0.120000000000028	-0.434608312606338\\
0.130000000000019	-0.482486814260483\\
0.140000000000009	-0.543269722910741\\
0.15	-0.617523288842769\\
0.159999999999991	-0.694879573306883\\
0.169999999999982	-0.754789461326531\\
0.179999999999973	-0.78787264088127\\
0.189999999999964	-0.793464735987\\
0.200000000000069	-0.771552816870026\\
0.210000000000059	-0.748405869389565\\
0.22000000000005	-0.716536994362862\\
0.230000000000041	-0.694037313843758\\
0.240000000000032	-0.695273595979815\\
0.250000000000023	-0.714642035976274\\
0.260000000000014	-0.747110891357286\\
0.270000000000005	-0.814559561262691\\
0.279999999999996	-0.879518196352985\\
0.289999999999987	-0.943648993655311\\
0.299999999999978	-1.01046532433142\\
0.309999999999969	-1.0531471712404\\
0.319999999999959	-1.09373606429605\\
0.330000000000064	-1.11032403269406\\
0.340000000000055	-1.11656276229549\\
0.350000000000046	-1.12964808116548\\
0.360000000000037	-1.12709349380308\\
0.370000000000028	-1.11642119357496\\
0.380000000000019	-1.09702786872297\\
0.390000000000009	-1.09453165382548\\
0.4	-1.10015806517219\\
0.409999999999991	-1.11138941072768\\
0.419999999999982	-1.12636380032522\\
0.429999999999973	-1.15196671430557\\
0.439999999999964	-1.18505488471578\\
0.450000000000069	-1.23125957190696\\
0.460000000000059	-1.2760427600281\\
0.47000000000005	-1.30850369397941\\
0.480000000000041	-1.3467807682057\\
0.490000000000032	-1.37174172691609\\
0.500000000000023	-1.39148699592138\\
0.510000000000014	-1.42759721378551\\
0.520000000000005	-1.43511409214091\\
0.529999999999996	-1.43202266915615\\
0.539999999999987	-1.42329789231017\\
0.549999999999978	-1.40767283270552\\
0.559999999999969	-1.42510638861095\\
0.569999999999959	-1.43242251810286\\
0.580000000000064	-1.45127581099376\\
0.590000000000055	-1.47002564410076\\
0.600000000000046	-1.51237827470932\\
0.610000000000037	-1.55424291667463\\
0.620000000000028	-1.59483287994884\\
0.630000000000019	-1.61854408643102\\
0.640000000000009	-1.63660651440702\\
0.65	-1.6565555591429\\
0.659999999999991	-1.66529265573737\\
0.669999999999982	-1.65529890544273\\
0.679999999999973	-1.65963275098611\\
0.689999999999964	-1.66333455057864\\
0.700000000000069	-1.66818867532766\\
0.710000000000059	-1.67270792026982\\
0.72000000000005	-1.69396456150051\\
0.730000000000041	-1.71129202934524\\
0.740000000000032	-1.71598741629511\\
0.750000000000023	-1.71176796705646\\
0.760000000000014	-1.75487488431166\\
0.770000000000005	-1.78845241228709\\
0.779999999999996	-1.80925480584851\\
0.789999999999987	-1.82467418761678\\
0.799999999999978	-1.83965327040006\\
0.809999999999969	-1.85091772429399\\
0.819999999999959	-1.85843937769979\\
0.830000000000064	-1.86719207044536\\
0.840000000000055	-1.88154030907306\\
0.850000000000046	-1.86280126440677\\
0.860000000000037	-1.86653383069981\\
0.870000000000028	-1.87387656914012\\
0.880000000000019	-1.89385772605066\\
0.890000000000009	-1.90650668772944\\
0.9	-1.92275233258633\\
0.909999999999991	-1.95508725605402\\
0.919999999999982	-1.97697941583499\\
0.929999999999973	-2.00180425156268\\
0.939999999999964	-2.01924859187176\\
0.950000000000069	-2.03122535398475\\
0.960000000000059	-2.04347371333431\\
0.97000000000005	-2.03287159674953\\
0.980000000000041	-2.04664650089886\\
0.990000000000032	-2.06975956064366\\
1.00000000000002	-2.05651550719971\\
1.01000000000001	-2.03964506814713\\
1.02	-2.05211453821004\\
1.03	-2.06288840432553\\
1.03999999999999	-2.06591449202863\\
1.04999999999998	-2.07782421531049\\
1.05999999999997	-2.11279484644761\\
1.06999999999996	-2.15400659804136\\
1.08000000000006	-2.17025530588215\\
1.09000000000005	-2.17213148128574\\
1.10000000000005	-2.19352981004926\\
1.11000000000004	-2.21761074189046\\
1.12000000000003	-2.23408975266813\\
1.13000000000002	-2.23501847224241\\
1.14000000000001	-2.22811919313736\\
1.15	-2.22881953132043\\
1.15999999999999	-2.24687030513535\\
1.16999999999998	-2.23247786958466\\
1.17999999999997	-2.22371412836785\\
1.18999999999996	-2.22867729178288\\
1.20000000000007	-2.2472348470305\\
1.21000000000006	-2.24485352941743\\
1.22000000000005	-2.23734751650086\\
1.23000000000004	-2.25658771319101\\
1.24000000000003	-2.27912127962276\\
1.25000000000002	-2.2693333919044\\
1.26000000000001	-2.29104161581287\\
1.27	-2.32226094784036\\
1.28	-2.33664535662428\\
1.28999999999999	-2.33481469964661\\
1.29999999999998	-2.32191237688763\\
1.30999999999997	-2.34785385615632\\
1.31999999999996	-2.35120879408599\\
1.33000000000006	-2.36124083771422\\
1.34000000000005	-2.35051703634395\\
1.35000000000005	-2.37935783417928\\
1.36000000000004	-2.36363808085496\\
1.37000000000003	-2.35319866688954\\
1.38000000000002	-2.36741587240962\\
1.39000000000001	-2.39875418368825\\
1.4	-2.40560299579152\\
1.40999999999999	-2.42429306786031\\
1.41999999999998	-2.43235265635903\\
1.42999999999997	-2.43294198313684\\
1.43999999999996	-2.43374187297123\\
1.45000000000007	-2.45453070360711\\
1.46000000000006	-2.47276137407296\\
1.47000000000005	-2.47339443500512\\
1.48000000000004	-2.44828848797371\\
1.49000000000003	-2.46970499487246\\
1.50000000000002	-2.46890830516148\\
1.51000000000001	-2.47134828552828\\
1.52	-2.46075850247669\\
1.53	-2.4803099572819\\
1.53999999999999	-2.48577815022159\\
1.54999999999998	-2.49100424447214\\
1.55999999999997	-2.47023360573228\\
1.56999999999996	-2.49066858517882\\
1.58000000000006	-2.50015307670421\\
1.59000000000005	-2.51536406583722\\
1.60000000000005	-2.52726217055659\\
1.61000000000004	-2.54806213471675\\
1.62000000000003	-2.54212539513845\\
1.63000000000002	-2.52717988808889\\
1.64000000000001	-2.51607869133963\\
1.65	-2.54601236292129\\
1.65999999999999	-2.55474349942753\\
1.66999999999998	-2.54210316840066\\
1.67999999999997	-2.53850929580163\\
1.68999999999996	-2.54892128304682\\
1.70000000000007	-2.55776685404483\\
1.71000000000006	-2.56144374000915\\
1.72000000000005	-2.57111680101851\\
1.73000000000004	-2.59435198176991\\
1.74000000000003	-2.58434863176152\\
1.75000000000002	-2.58977503381692\\
1.76000000000001	-2.5836815169285\\
1.77	-2.58351261765658\\
1.78	-2.57107175738512\\
1.78999999999999	-2.55112188562259\\
1.79999999999998	-2.55800243950282\\
1.80999999999997	-2.56468797346456\\
1.81999999999996	-2.56308924309601\\
1.83000000000006	-2.5564877175104\\
1.84000000000005	-2.55553752800328\\
1.85000000000005	-2.56995425244672\\
1.86000000000004	-2.61765117615744\\
1.87000000000003	-2.61746281260473\\
1.88000000000002	-2.61495590085012\\
1.89000000000001	-2.62157251923479\\
1.9	-2.62882349418608\\
1.90999999999999	-2.65373160317206\\
1.91999999999998	-2.63223135062643\\
1.92999999999997	-2.6162228695469\\
1.93999999999996	-2.60327802177587\\
1.95000000000007	-2.62282809116009\\
1.96000000000006	-2.6255864138536\\
1.97000000000005	-2.62476020552281\\
1.98000000000004	-2.61923476554517\\
1.99000000000003	-2.62309694003958\\
2.00000000000002	-2.62609987286944\\
2.01000000000001	-2.61071124386686\\
2.02	-2.61880291475121\\
2.03	-2.62231075522036\\
2.03999999999999	-2.62996813921518\\
2.04999999999998	-2.62264622605289\\
2.05999999999997	-2.62606177000589\\
2.06999999999996	-2.62789219281535\\
2.08000000000006	-2.62123850657314\\
2.09000000000005	-2.59746025204658\\
2.10000000000005	-2.59221517703395\\
2.11000000000004	-2.60600562349694\\
2.12000000000003	-2.57819557859272\\
2.13000000000002	-2.57335689916835\\
2.14000000000001	-2.58108814102504\\
2.15	-2.57055500105755\\
2.15999999999999	-2.57292214288936\\
2.16999999999998	-2.57591568898339\\
2.17999999999997	-2.59984343091392\\
2.18999999999996	-2.60365039447689\\
2.20000000000007	-2.58871996655688\\
2.21000000000006	-2.61392476139608\\
2.22000000000005	-2.62807801401084\\
2.23000000000004	-2.64082745292073\\
2.24000000000003	-2.62672395921227\\
2.25000000000002	-2.61354990220543\\
2.26000000000001	-2.60099566472183\\
2.27	-2.58875059671313\\
2.28	-2.57774048042904\\
2.28999999999999	-2.59765671094382\\
2.29999999999998	-2.59984489905338\\
2.30999999999997	-2.57981064711264\\
2.31999999999996	-2.55365124919301\\
2.33000000000006	-2.5907620883782\\
2.34000000000005	-2.56794958896548\\
2.35000000000005	-2.56362333978441\\
2.36000000000004	-2.57703128038288\\
2.37000000000003	-2.60083136924101\\
2.38000000000002	-2.61248243460905\\
2.39000000000001	-2.5981989014855\\
2.4	-2.62080100804342\\
2.40999999999999	-2.63519910859711\\
2.41999999999998	-2.61399686822324\\
2.42999999999997	-2.58719418078436\\
2.43999999999996	-2.5812268059472\\
2.45000000000007	-2.58809131208122\\
2.46000000000006	-2.55179744472303\\
2.47000000000005	-2.54979078121426\\
2.48000000000004	-2.52257273226751\\
2.49000000000003	-2.52323988097863\\
2.50000000000002	-2.53580455618746\\
2.51000000000001	-2.53842535632806\\
2.52	-2.56844597718913\\
2.53	-2.55284842866616\\
2.53999999999999	-2.56720875918058\\
2.54999999999998	-2.58748069229781\\
2.55999999999997	-2.59436225715339\\
2.56999999999996	-2.60808479754548\\
2.58000000000006	-2.6111631986342\\
2.59000000000005	-2.59892101846427\\
2.60000000000005	-2.58887398302939\\
2.61000000000004	-2.54071241008885\\
2.62000000000003	-2.53319113962144\\
2.63000000000002	-2.52983323777611\\
2.64000000000001	-2.52426059091981\\
2.65	-2.4945783663693\\
2.65999999999999	-2.51585261784286\\
2.66999999999998	-2.53150399289817\\
2.67999999999997	-2.55842434130401\\
2.68999999999996	-2.58911749981136\\
2.70000000000007	-2.61669120252516\\
2.71000000000006	-2.60523263934314\\
2.72000000000005	-2.63186056225603\\
2.73000000000004	-2.63342390968996\\
2.74000000000003	-2.62807849853342\\
2.75000000000002	-2.60743176554504\\
2.76000000000001	-2.55792939631562\\
2.77	-2.55999100374974\\
2.78	-2.52311534444772\\
2.78999999999999	-2.47905995214933\\
2.79999999999998	-2.44853620557583\\
2.80999999999997	-2.47661672052331\\
2.81999999999996	-2.49224829566069\\
2.83000000000006	-2.48978733443945\\
2.84000000000005	-2.49504438335593\\
2.85000000000005	-2.51569248071386\\
2.86000000000004	-2.51824163938458\\
2.87000000000003	-2.53761945633512\\
2.88000000000002	-2.55016717368939\\
2.89000000000001	-2.55896803751189\\
2.9	-2.53562898993876\\
2.90999999999999	-2.53135429382708\\
2.91999999999998	-2.5245615473428\\
2.92999999999997	-2.53460569738453\\
2.93999999999996	-2.52999245047469\\
2.95000000000007	-2.48668791246005\\
2.96000000000006	-2.47795674377411\\
2.97000000000005	-2.48671279367395\\
2.98000000000004	-2.47529310623759\\
2.99000000000003	-2.48921106020891\\
3.00000000000002	-2.47064299589469\\
3.01000000000001	-2.46225346052378\\
3.02	-2.45898212753028\\
3.03	-2.46239520689918\\
3.03999999999999	-2.45377363525123\\
3.04999999999998	-2.48115610589335\\
3.05999999999997	-2.45874491287864\\
3.06999999999996	-2.46955262417491\\
3.08000000000006	-2.4720530406244\\
3.09000000000005	-2.45374569469422\\
3.10000000000005	-2.45546238060781\\
3.11000000000004	-2.4500624331209\\
3.12000000000003	-2.45571791584749\\
3.13000000000002	-2.42438620242287\\
3.14000000000001	-2.42396545758669\\
3.15	-2.4142099241773\\
3.15999999999999	-2.42592234800214\\
3.16999999999998	-2.40906136831467\\
3.17999999999997	-2.41302635901209\\
3.18999999999996	-2.41183355086085\\
3.20000000000007	-2.40379410190977\\
3.21000000000006	-2.40532183940108\\
3.22000000000005	-2.38447546570719\\
3.23000000000004	-2.38781535307893\\
3.24000000000003	-2.39864928674348\\
3.25000000000002	-2.41054191788857\\
3.26000000000001	-2.40055390846379\\
3.27	-2.40425884377606\\
3.28	-2.40901258164035\\
3.28999999999999	-2.42140892061401\\
3.29999999999998	-2.40445820124009\\
3.30999999999997	-2.41265710097201\\
3.31999999999996	-2.38883524490053\\
3.33000000000006	-2.39241105976511\\
3.34000000000005	-2.34316402686831\\
3.35000000000005	-2.34938661970972\\
3.36000000000004	-2.34581395889017\\
3.37000000000003	-2.35251314294988\\
3.38000000000002	-2.32884166402813\\
3.39000000000001	-2.3345808239102\\
3.4	-2.32782675525405\\
3.40999999999999	-2.36042291684147\\
3.41999999999998	-2.37298711402413\\
3.42999999999997	-2.39429388412117\\
3.43999999999996	-2.40044149230233\\
3.45000000000007	-2.40109567983495\\
3.46000000000006	-2.40939300892946\\
3.47000000000005	-2.41362466011393\\
3.48000000000004	-2.40659505436228\\
3.49000000000003	-2.39597882423747\\
3.50000000000002	-2.35075526370467\\
3.51000000000001	-2.37691830317489\\
3.52	-2.33748498080717\\
3.53	-2.24872120633655\\
3.53999999999999	-2.16861986054839\\
3.54999999999998	-2.09806318127435\\
3.55999999999997	-2.05467936355342\\
3.56999999999996	-2.01761523160722\\
3.58000000000006	-2.04070989995187\\
3.59000000000005	-2.0963806867916\\
3.60000000000005	-2.14074263876487\\
3.61000000000004	-2.18004660195459\\
3.62000000000003	-2.2432994758547\\
3.63000000000002	-2.33566557907384\\
3.64000000000001	-2.37386426556296\\
3.65	-2.37323686635305\\
3.65999999999999	-2.34130930815552\\
3.66999999999998	-2.34839280725125\\
3.67999999999997	-2.36078609215593\\
3.68999999999996	-2.33451744623457\\
3.70000000000007	-2.29140313161954\\
3.71000000000006	-2.27128225195427\\
3.72000000000005	-2.27272039682273\\
3.73000000000004	-2.19278045206254\\
3.74000000000003	-2.07404391023596\\
3.75000000000002	-2.02408668569121\\
3.76000000000001	-2.03102550799944\\
3.77	-2.03778351730455\\
3.78	-2.03394409570177\\
3.78999999999999	-2.05204987463619\\
3.79999999999998	-2.07091140167193\\
3.80999999999997	-2.11410919002089\\
3.81999999999996	-2.16527683588942\\
3.83000000000006	-2.2115209931178\\
3.84000000000005	-2.18767353084948\\
3.85000000000005	-2.18889805612232\\
3.86000000000004	-2.20448116661098\\
3.87000000000003	-2.20694192946937\\
3.88000000000002	-2.19697459212336\\
3.89000000000001	-2.13875900139133\\
3.9	-2.11937423733141\\
3.90999999999999	-2.06751163979093\\
3.91999999999998	-2.02935019135475\\
3.92999999999997	-2.03506736570067\\
3.93999999999996	-2.043117366033\\
3.95000000000007	-2.02813541889191\\
3.96000000000006	-1.99516328642524\\
3.97000000000005	-2.00326590517038\\
3.98000000000004	-2.02589709364125\\
3.99000000000003	-2.0647111248321\\
4.00000000000002	-2.04486691832872\\
4.01000000000001	-2.07485694572811\\
4.02	-2.08375736373268\\
4.03	-2.08174661681538\\
4.03999999999999	-2.06365860879751\\
4.04999999999998	-2.0530335816774\\
4.05999999999997	-2.04287996914382\\
4.06999999999996	-2.01421006557323\\
4.08000000000006	-2.02654521193499\\
4.09000000000005	-1.98784148669254\\
4.10000000000005	-1.98078493103557\\
4.11000000000004	-1.95027925050269\\
4.12000000000003	-1.92399091000537\\
4.13000000000002	-1.91221596127906\\
4.14000000000001	-1.91916787763109\\
4.15	-1.92350876470079\\
4.15999999999999	-1.94713379685559\\
4.16999999999998	-1.94278480374015\\
4.17999999999997	-1.96544770504899\\
4.18999999999996	-1.99108522525126\\
4.20000000000007	-1.99360955646331\\
4.21000000000006	-2.00678257782926\\
4.22000000000005	-1.96686211212741\\
4.23000000000004	-1.95819295927154\\
4.24000000000003	-1.9725930949635\\
4.25000000000002	-1.97118287049926\\
4.26000000000001	-1.95436584253136\\
4.27	-1.91232349380927\\
4.28	-1.90177099296246\\
4.28999999999999	-1.91420727952587\\
4.29999999999998	-1.899029281688\\
4.30999999999997	-1.87013623751871\\
4.31999999999996	-1.86700404323808\\
4.33000000000006	-1.86215389775996\\
4.34000000000005	-1.87320376075975\\
4.35000000000005	-1.85336144679115\\
4.36000000000004	-1.85896167569683\\
4.37000000000003	-1.86270419173763\\
4.38000000000002	-1.86917583528693\\
4.39000000000001	-1.87439575100767\\
4.4	-1.83958427400265\\
4.40999999999999	-1.85940996065217\\
4.41999999999998	-1.83422667508496\\
4.42999999999997	-1.81747848515881\\
4.43999999999996	-1.81719803077561\\
4.45000000000007	-1.84352049989086\\
4.46000000000006	-1.84669192892891\\
4.47000000000005	-1.81814382861146\\
4.48000000000004	-1.81341812668455\\
4.49000000000003	-1.8053340987621\\
4.50000000000002	-1.74299604918691\\
4.51000000000001	-1.72428743269178\\
4.52	-1.73801919106104\\
4.53	-1.75863648743305\\
4.53999999999999	-1.67621000100115\\
4.54999999999998	-1.64689670036969\\
4.55999999999997	-1.70652594313887\\
4.56999999999996	-1.71884755077189\\
4.58000000000006	-1.7076367163464\\
4.59000000000005	-1.68829917441544\\
4.60000000000005	-1.71895997736816\\
4.61000000000004	-1.74866777806902\\
4.62000000000003	-1.73960568521385\\
4.63000000000002	-1.72941088994753\\
4.64000000000001	-1.71114345294287\\
4.65	-1.70999740382445\\
4.65999999999999	-1.69801436802808\\
4.66999999999998	-1.68159824836492\\
4.67999999999997	-1.67435939308275\\
4.68999999999996	-1.63622799833166\\
4.70000000000007	-1.59743420482287\\
4.71000000000006	-1.60237949785496\\
4.72000000000005	-1.59223442882068\\
4.73000000000004	-1.56628220672865\\
4.74000000000003	-1.53637316946777\\
4.75000000000002	-1.52844084905165\\
4.76000000000001	-1.53200843930244\\
4.77	-1.52029477235166\\
4.78	-1.5179905898984\\
4.78999999999999	-1.52605671152745\\
4.79999999999998	-1.5417740391222\\
4.80999999999997	-1.54749196892398\\
4.81999999999996	-1.55709691867016\\
4.83000000000006	-1.58216979739838\\
4.84000000000005	-1.56724647460774\\
4.85000000000005	-1.53655627013442\\
4.86000000000004	-1.51162507137202\\
4.87000000000003	-1.49060090328178\\
4.88000000000002	-1.46981911928023\\
4.89000000000001	-1.47106141576702\\
4.9	-1.44973400830644\\
4.90999999999999	-1.43775927344313\\
4.91999999999998	-1.43386332426369\\
4.92999999999997	-1.44436515603364\\
4.93999999999996	-1.47360614537615\\
4.95000000000007	-1.45473239169589\\
4.96000000000006	-1.45587021112442\\
4.97000000000005	-1.44394873484822\\
4.98000000000004	-1.46759149432182\\
4.99000000000003	-1.46441781520844\\
5.00000000000002	-1.4350318312645\\
5.01000000000001	-1.39815530180931\\
5.02	-1.41132039327826\\
5.03	-1.41699880857672\\
5.03999999999999	-1.41711502273287\\
5.04999999999998	-1.38544200221006\\
5.05999999999997	-1.39550005947425\\
5.06999999999996	-1.37044581770897\\
5.08000000000006	-1.36185001196571\\
5.09000000000005	-1.34389031091331\\
5.10000000000005	-1.35465384326361\\
5.11000000000004	-1.31972031491327\\
5.12000000000003	-1.3274161090188\\
5.13000000000002	-1.34736861484575\\
5.14000000000001	-1.3648196180396\\
5.15	-1.35036668181419\\
5.15999999999999	-1.37095012248734\\
5.16999999999998	-1.38148268575919\\
5.17999999999997	-1.40514202893952\\
5.18999999999996	-1.38318395917546\\
5.20000000000007	-1.34747470586759\\
5.21000000000006	-1.35371068944121\\
5.22000000000005	-1.34162545507084\\
5.23000000000004	-1.31029881208402\\
5.24000000000003	-1.26527326560711\\
5.25000000000002	-1.2677534979083\\
5.26000000000001	-1.27650104219034\\
5.27	-1.25154294825291\\
5.28	-1.2159286737442\\
5.28999999999999	-1.21469753980637\\
5.29999999999998	-1.24099746530302\\
5.30999999999997	-1.23731967732055\\
5.31999999999996	-1.25007376321174\\
5.33000000000006	-1.2839322380696\\
5.34000000000005	-1.29221794532087\\
5.35000000000005	-1.29026857894738\\
5.36000000000004	-1.29225218348727\\
5.37000000000003	-1.28843573612053\\
5.38000000000002	-1.27673161082492\\
5.39000000000001	-1.23990467123483\\
5.4	-1.21914272220124\\
5.40999999999999	-1.24105966931487\\
5.41999999999998	-1.24215841399512\\
5.42999999999997	-1.22784217292199\\
5.43999999999996	-1.2140118253802\\
5.45000000000007	-1.21393837624916\\
5.46000000000006	-1.20064648924527\\
5.47000000000005	-1.19940442605095\\
5.48000000000004	-1.19172024301449\\
5.49000000000003	-1.19574501065515\\
5.50000000000002	-1.16888933421681\\
5.51000000000001	-1.17295245761568\\
5.52	-1.17708817797318\\
5.53	-1.16482866912285\\
5.53999999999999	-1.15680644533933\\
5.54999999999998	-1.16417867565943\\
5.55999999999997	-1.19169378864859\\
5.56999999999996	-1.1956776144296\\
5.58000000000006	-1.1770077177724\\
5.59000000000005	-1.20062479997469\\
5.60000000000005	-1.21021966425983\\
5.61000000000004	-1.2221272715768\\
5.62000000000003	-1.21464299762214\\
5.63000000000002	-1.21776365095342\\
5.64000000000001	-1.23649742989151\\
5.65	-1.23673666377414\\
5.65999999999999	-1.22705274253319\\
5.66999999999998	-1.21554024499937\\
5.67999999999997	-1.21002068722213\\
5.68999999999996	-1.17521750489317\\
5.70000000000007	-1.16053079170622\\
5.71000000000006	-1.12736014871703\\
5.72000000000005	-1.12851476135122\\
5.73000000000004	-1.12105339231359\\
5.74000000000003	-1.11226202397452\\
5.75000000000002	-1.09909614503924\\
5.76000000000001	-1.12466968453087\\
5.77	-1.14241278023466\\
5.78	-1.14278283298555\\
5.78999999999999	-1.13906880340604\\
5.79999999999998	-1.13664271554974\\
5.80999999999997	-1.12953687936515\\
5.81999999999996	-1.1140365015114\\
5.83000000000006	-1.10948824964096\\
5.84000000000005	-1.10707430623104\\
5.85000000000005	-1.08904116916714\\
5.86000000000004	-1.06848693578275\\
5.87000000000003	-1.05164519506128\\
5.88000000000002	-1.04852459388407\\
5.89000000000001	-1.04379343970826\\
5.9	-1.07096788840921\\
5.90999999999999	-1.09842081921728\\
5.91999999999998	-1.11791634543946\\
5.92999999999997	-1.1303259132724\\
5.93999999999996	-1.11463649395825\\
5.95000000000007	-1.12805247115524\\
5.96000000000006	-1.12830761082271\\
5.97000000000005	-1.09390651915467\\
5.98000000000004	-1.0816740526772\\
5.99000000000003	-1.06503244970239\\
6.00000000000002	-1.04937760267651\\
6.01000000000001	-1.02814093927604\\
6.02	-1.00162543148204\\
6.03	-1.00632683146237\\
6.03999999999999	-0.995133683114368\\
6.04999999999998	-0.984883837751715\\
6.05999999999997	-1.01428424207795\\
6.06999999999996	-1.05211902368305\\
6.08000000000006	-1.05029290917428\\
6.09000000000005	-1.02759922174975\\
6.10000000000005	-1.04011207698152\\
6.11000000000004	-1.08398026975902\\
6.12000000000003	-1.07402362264082\\
6.13000000000002	-1.05191909477072\\
6.14000000000001	-1.03149856555683\\
6.15	-1.02022916007263\\
6.15999999999999	-1.00335062223894\\
6.16999999999998	-0.99121509371564\\
6.17999999999997	-0.972678777939574\\
6.18999999999996	-0.960588797864803\\
6.20000000000007	-0.958939657420176\\
6.21000000000006	-0.971402094573039\\
6.22000000000005	-0.978622298515278\\
6.23000000000004	-0.976316616744059\\
6.24000000000003	-0.970054780238931\\
6.25000000000002	-0.981047059775921\\
6.26000000000001	-0.986031662108036\\
6.27	-0.965427685043162\\
6.28	-0.960001621174539\\
6.28999999999999	-0.982465435856644\\
6.29999999999998	-0.982887659263449\\
6.30999999999997	-0.964843451236183\\
6.31999999999996	-0.944128086191938\\
6.33000000000006	-0.965659821585497\\
6.34000000000005	-0.967394616496401\\
6.35000000000005	-0.959302633260185\\
6.36000000000004	-0.953043963911812\\
6.37000000000003	-0.963654955250547\\
6.38000000000002	-0.971781312678749\\
6.39000000000001	-0.969913875085638\\
6.4	-0.981150676829145\\
6.40999999999999	-0.975523639622013\\
6.41999999999998	-0.969285044970791\\
6.42999999999997	-0.957400428212177\\
6.43999999999996	-0.97420253992347\\
6.45000000000007	-0.977277878823559\\
6.46000000000006	-0.967879811382781\\
6.47000000000005	-0.954096687813808\\
6.48000000000004	-0.960895026183616\\
6.49000000000003	-0.958328971720229\\
6.50000000000002	-0.932063816503952\\
6.51000000000001	-0.922949051873157\\
6.52	-0.921009929999537\\
6.53	-0.906116197869622\\
6.53999999999999	-0.894869658217274\\
6.54999999999998	-0.874885882536265\\
6.55999999999997	-0.876758518914077\\
6.56999999999996	-0.892414490744912\\
6.58000000000006	-0.887514411560902\\
6.59000000000005	-0.912541522733578\\
6.60000000000005	-0.942505943874213\\
6.61000000000004	-0.955002422497117\\
6.62000000000003	-0.929455428473362\\
6.63000000000002	-0.915769225386711\\
6.64000000000001	-0.915796189037891\\
6.65	-0.93264617333779\\
6.65999999999999	-0.910694178613904\\
6.66999999999998	-0.886371059743496\\
6.67999999999997	-0.856366182056966\\
6.68999999999996	-0.85259440013558\\
6.70000000000007	-0.867559692291351\\
6.71000000000006	-0.855060109766869\\
6.72000000000005	-0.835082360530105\\
6.73000000000004	-0.827440566816424\\
6.74000000000003	-0.849856959042418\\
6.75000000000002	-0.871082539049688\\
6.76000000000001	-0.86226821815716\\
6.77	-0.849187142648791\\
6.78	-0.849791779615973\\
6.78999999999999	-0.856664783754443\\
6.79999999999998	-0.875420846963134\\
6.80999999999997	-0.861071344290703\\
6.81999999999996	-0.856136027549237\\
6.83000000000006	-0.84872459975335\\
6.84000000000005	-0.846317186767122\\
6.85000000000005	-0.838819776247732\\
6.86000000000004	-0.840628529085075\\
6.87000000000003	-0.830040205787412\\
6.88000000000002	-0.811331672241483\\
6.89000000000001	-0.813851026465688\\
6.9	-0.820714956897978\\
6.90999999999999	-0.839251575639043\\
6.91999999999998	-0.83298763411263\\
6.92999999999997	-0.821095718819384\\
6.93999999999996	-0.829165681082491\\
6.95000000000007	-0.83662068732429\\
6.96000000000006	-0.830990087383006\\
6.97000000000005	-0.840341239257221\\
6.98000000000004	-0.847272906184529\\
6.99000000000003	-0.829094011478636\\
7.00000000000002	-0.821597344631048\\
7.01000000000001	-0.81847284680018\\
7.02	-0.822220455997202\\
7.03	-0.817259382598612\\
7.03999999999999	-0.797948102858618\\
7.04999999999998	-0.794229465928629\\
7.05999999999997	-0.786769624260023\\
7.06999999999996	-0.772431185934392\\
7.08000000000006	-0.789240959492281\\
7.09000000000005	-0.787345270187569\\
7.10000000000005	-0.794873087200967\\
7.11000000000004	-0.808649017009584\\
7.12000000000003	-0.823658483595562\\
7.13000000000002	-0.834266795310823\\
7.14000000000001	-0.821130555887832\\
7.15	-0.81111028494419\\
7.15999999999999	-0.802345608194484\\
7.16999999999998	-0.785511072705555\\
7.17999999999997	-0.792990398426666\\
7.18999999999996	-0.779861886034775\\
7.20000000000007	-0.784804594536437\\
7.21000000000006	-0.759217018673688\\
7.22000000000005	-0.756241253544719\\
7.23000000000004	-0.757953124532968\\
7.24000000000003	-0.771035837421685\\
7.25000000000002	-0.76727746405596\\
7.26000000000001	-0.763554289722387\\
7.27	-0.761095084035341\\
7.28	-0.755523469926521\\
7.28999999999999	-0.770527221047823\\
7.29999999999998	-0.772437378549521\\
7.30999999999997	-0.75752775806348\\
7.31999999999996	-0.757536728562519\\
7.33000000000006	-0.766900946082279\\
7.34000000000005	-0.772060267946319\\
7.35000000000005	-0.765629541756317\\
7.36000000000004	-0.753149774552986\\
7.37000000000003	-0.735067415307412\\
7.38000000000002	-0.735046091745744\\
7.39000000000001	-0.711319874087852\\
7.4	-0.716237469078072\\
7.40999999999999	-0.730711587202892\\
7.41999999999998	-0.729925951422222\\
7.42999999999997	-0.733733261982483\\
7.43999999999996	-0.730636096690246\\
7.45000000000007	-0.744305281401642\\
7.46000000000006	-0.739478223408952\\
7.47000000000005	-0.720585382674285\\
7.48000000000004	-0.73060993770177\\
7.49000000000003	-0.737131571030616\\
7.50000000000002	-0.745667795697731\\
7.51000000000001	-0.736341609750339\\
7.52	-0.724503787621993\\
7.53	-0.722819452738761\\
7.53999999999999	-0.692612002059954\\
7.54999999999998	-0.672637960161792\\
7.55999999999997	-0.690308994156439\\
7.56999999999996	-0.694484221205252\\
7.58000000000006	-0.67919079127403\\
7.59000000000005	-0.668613186895275\\
7.60000000000005	-0.683527498568017\\
7.61000000000004	-0.689759447301347\\
7.62000000000003	-0.686053781628036\\
7.63000000000002	-0.693898951398314\\
7.64000000000001	-0.698495357155227\\
7.65	-0.688471688746834\\
7.65999999999999	-0.663219748269078\\
7.66999999999998	-0.65944969488239\\
7.67999999999997	-0.660111813078878\\
7.68999999999996	-0.662299976022954\\
7.70000000000007	-0.663585000010247\\
7.71000000000006	-0.658986835115989\\
7.72000000000005	-0.670854410463413\\
7.73000000000004	-0.671780948772504\\
7.74000000000003	-0.687702751093944\\
7.75000000000002	-0.689250394439918\\
7.76000000000001	-0.676549657777052\\
7.77	-0.664706682372382\\
7.78	-0.677397598757818\\
7.78999999999999	-0.686687655484898\\
7.79999999999998	-0.67334622104476\\
7.80999999999997	-0.657802565412114\\
7.81999999999996	-0.681446343258123\\
7.83000000000006	-0.684211080207898\\
7.84000000000005	-0.671465476560881\\
7.85000000000005	-0.656499153391907\\
7.86000000000004	-0.663317938852598\\
7.87000000000003	-0.668574829831197\\
7.88000000000002	-0.639014361815045\\
7.89000000000001	-0.624075959406508\\
7.9	-0.643098967218704\\
7.90999999999999	-0.651852356338805\\
7.91999999999998	-0.645898531160963\\
7.92999999999997	-0.652418674635687\\
7.93999999999996	-0.666086153793135\\
7.95000000000007	-0.691632518613643\\
7.96000000000006	-0.672414497546994\\
7.97000000000005	-0.659359158091389\\
7.98000000000004	-0.647464850652018\\
7.99000000000003	-0.64366633638174\\
8.00000000000002	-0.607218959645186\\
8.01000000000001	-0.598850870532818\\
8.02	-0.623083644621216\\
8.03	-0.633657308029928\\
8.03999999999999	-0.617178240136061\\
8.04999999999998	-0.604523835621089\\
8.05999999999997	-0.628781528727016\\
8.06999999999996	-0.625688874677619\\
8.08000000000006	-0.620993220523749\\
8.09000000000005	-0.614545280141659\\
8.10000000000005	-0.61767257194025\\
8.11000000000004	-0.603919533930034\\
8.12000000000003	-0.611602533387575\\
8.13000000000002	-0.610335488145655\\
8.14000000000001	-0.62436945925457\\
8.15	-0.60592592162401\\
8.15999999999999	-0.58909410657493\\
8.16999999999998	-0.590948779602922\\
8.17999999999997	-0.605910655384367\\
8.18999999999996	-0.61257137908718\\
8.20000000000007	-0.602885488887704\\
8.21000000000006	-0.591681281276045\\
8.22000000000005	-0.600350711961664\\
8.23000000000004	-0.592602258374807\\
8.24000000000003	-0.586959419598696\\
8.25000000000002	-0.574107544668017\\
8.26000000000001	-0.573939114794776\\
8.27	-0.575233302996203\\
8.28	-0.561154387576927\\
8.28999999999999	-0.564653724417731\\
8.29999999999998	-0.550302342282077\\
8.30999999999997	-0.541775223306395\\
8.31999999999996	-0.545413125745036\\
8.33000000000006	-0.563310616420051\\
8.34000000000005	-0.570156507895728\\
8.35000000000005	-0.563935208563626\\
8.36000000000004	-0.557725274279219\\
8.37000000000003	-0.557734349086386\\
8.38000000000002	-0.578858651922484\\
8.39000000000001	-0.574551056568444\\
8.4	-0.565397408330751\\
8.40999999999999	-0.547958137793181\\
8.41999999999998	-0.550261066570384\\
8.42999999999997	-0.549781401181532\\
8.43999999999996	-0.541704969806311\\
8.45000000000007	-0.540336493810992\\
8.46000000000006	-0.540369775554518\\
8.47000000000005	-0.541151659888861\\
8.48000000000004	-0.544895904464362\\
8.49000000000003	-0.54975685145555\\
8.50000000000002	-0.554146286508422\\
8.51000000000001	-0.551840579629495\\
8.52	-0.558584256589963\\
8.53	-0.556600115303967\\
8.53999999999999	-0.551622635726902\\
8.54999999999998	-0.550482189775064\\
8.55999999999997	-0.535512276337606\\
8.56999999999996	-0.528609037743074\\
8.58000000000006	-0.523580186412794\\
8.59000000000005	-0.524092171709107\\
8.60000000000005	-0.526071258233053\\
8.61000000000004	-0.523622302902654\\
8.62000000000003	-0.531708067847207\\
8.63000000000002	-0.544142604217988\\
8.64000000000001	-0.536088644159749\\
8.65	-0.529285215256987\\
8.65999999999999	-0.537382683349565\\
8.66999999999998	-0.542353347287637\\
8.67999999999997	-0.53367233891578\\
8.68999999999996	-0.530533626250818\\
8.70000000000007	-0.533069342790423\\
8.71000000000006	-0.542988313926175\\
8.72000000000005	-0.547955832076982\\
8.73000000000004	-0.53869412538527\\
8.74000000000003	-0.548708361358628\\
8.75000000000002	-0.561600709898189\\
8.76000000000001	-0.536031216798602\\
8.77	-0.520447869570241\\
8.78	-0.526054535777554\\
8.78999999999999	-0.531662319571957\\
8.79999999999998	-0.532903757662758\\
8.80999999999997	-0.529149097175583\\
8.81999999999996	-0.529149246187195\\
8.83000000000006	-0.534784619481549\\
8.84000000000005	-0.540430587501511\\
8.85000000000005	-0.543559600384221\\
8.86000000000004	-0.546671994746909\\
8.87000000000003	-0.545434270770535\\
8.88000000000002	-0.528043934388601\\
8.89000000000001	-0.530492999361504\\
8.9	-0.517502536310397\\
8.90999999999999	-0.516276975406848\\
8.91999999999998	-0.515037422312938\\
8.92999999999997	-0.517516789271079\\
8.93999999999996	-0.510011968974835\\
8.95000000000007	-0.511180532936818\\
8.96000000000006	-0.507429001693493\\
8.97000000000005	-0.516148385836326\\
8.98000000000004	-0.50997820294357\\
8.99000000000003	-0.510649016127964\\
9.00000000000002	-0.521823337142235\\
9.01000000000001	-0.507468117241627\\
9.02	-0.481916164980312\\
9.03	-0.490559955899483\\
9.03999999999999	-0.501159397725827\\
9.04999999999998	-0.499356007204433\\
9.05999999999997	-0.496266705916305\\
9.06999999999996	-0.487550860271831\\
9.08000000000006	-0.494356928233868\\
9.09000000000005	-0.474492142294434\\
9.10000000000005	-0.474501477871922\\
9.11000000000004	-0.474544095192936\\
9.12000000000003	-0.473411660432534\\
9.13000000000002	-0.47450907001355\\
9.14000000000001	-0.47447599688628\\
9.15	-0.473867277000931\\
9.15999999999999	-0.462751780453438\\
9.16999999999998	-0.465892967584843\\
9.17999999999997	-0.46961021125626\\
9.18999999999996	-0.474495241735962\\
9.20000000000007	-0.455791954699272\\
9.21000000000006	-0.445842340212192\\
9.22000000000005	-0.460742798450703\\
9.23000000000004	-0.461494224227241\\
9.24000000000003	-0.449613004546489\\
9.25000000000002	-0.447090260308112\\
9.26000000000001	-0.450784831862773\\
9.27	-0.453315650754055\\
9.28	-0.441494249576754\\
9.28999999999999	-0.437798582786746\\
9.29999999999998	-0.448977760594214\\
9.30999999999997	-0.442862777205079\\
9.31999999999996	-0.436747933446631\\
9.33000000000006	-0.440484697639212\\
9.34000000000005	-0.453472873361676\\
9.35000000000005	-0.452877698631852\\
9.36000000000004	-0.446672616692155\\
9.37000000000003	-0.43426171530969\\
9.38000000000002	-0.429875104026864\\
9.39000000000001	-0.42736137499101\\
9.4	-0.42798145701177\\
9.40999999999999	-0.43485022922046\\
9.41999999999998	-0.431823830719265\\
9.42999999999997	-0.433695438916955\\
9.43999999999996	-0.423676194627371\\
9.45000000000007	-0.414880612869348\\
9.46000000000006	-0.415463458414349\\
9.47000000000005	-0.416716197509851\\
9.48000000000004	-0.41116108582924\\
9.49000000000003	-0.425480814654913\\
9.50000000000002	-0.434222491462316\\
9.51000000000001	-0.429304814204675\\
9.52	-0.430585713667382\\
9.53	-0.426821438834173\\
9.53999999999999	-0.423706321284277\\
9.54999999999998	-0.415077869644641\\
9.55999999999997	-0.422483494743807\\
9.56999999999996	-0.419399180991162\\
9.58000000000006	-0.405686804045107\\
9.59000000000005	-0.406935439396765\\
9.60000000000005	-0.410108738530543\\
9.61000000000004	-0.407037132371332\\
9.62000000000003	-0.400205091524985\\
9.63000000000002	-0.396471709895994\\
9.64000000000001	-0.395253502855724\\
9.65	-0.403393261626604\\
9.65999999999999	-0.403879546652263\\
9.66999999999998	-0.405689255426353\\
9.67999999999997	-0.416814812410738\\
9.68999999999996	-0.405617342422431\\
9.70000000000007	-0.396936905767383\\
9.71000000000006	-0.397569176937999\\
9.72000000000005	-0.40752264214558\\
9.73000000000004	-0.405648418794101\\
9.74000000000003	-0.390727793063583\\
9.75000000000002	-0.388886806752147\\
9.76000000000001	-0.38843964107264\\
9.77	-0.384013799216213\\
9.78	-0.37225199997604\\
9.78999999999999	-0.374128011466862\\
9.79999999999998	-0.390295011188449\\
9.80999999999997	-0.385991459192635\\
9.81999999999996	-0.385988613070847\\
9.83000000000006	-0.382243079544903\\
9.84000000000005	-0.375998755397202\\
9.85000000000005	-0.375350390972496\\
9.86000000000004	-0.379792840419642\\
9.87000000000003	-0.385917199255825\\
9.88000000000002	-0.372868471247513\\
9.89000000000001	-0.36848838667329\\
9.9	-0.35849385003503\\
9.90999999999999	-0.352867946428615\\
9.91999999999998	-0.343615791077635\\
9.92999999999997	-0.349222449834368\\
9.93999999999996	-0.365341216725666\\
9.95000000000007	-0.357279299075625\\
9.96000000000006	-0.359155325467608\\
9.97000000000005	-0.366018345828078\\
9.98000000000004	-0.369740007693789\\
9.99000000000003	-0.367224661881945\\
10	-0.349224043632272\\
10.01	-0.34739508255792\\
10.02	-0.3549092687614\\
10.03	-0.359908422077421\\
10.04	-0.357421753550295\\
10.05	-0.35432013645244\\
10.06	-0.343185730007272\\
10.07	-0.341317422416788\\
10.0800000000001	-0.343178249624353\\
10.0900000000001	-0.345052681592088\\
10.1	-0.343806364515844\\
10.11	-0.343316651609522\\
10.12	-0.329698563137587\\
10.13	-0.337693043926778\\
10.14	-0.338270255306783\\
10.15	-0.340733758833986\\
10.16	-0.331418931999739\\
10.17	-0.334546737888392\\
10.18	-0.333320625641878\\
10.19	-0.329577960589464\\
10.2000000000001	-0.329556838193472\\
10.2100000000001	-0.330783032396372\\
10.2200000000001	-0.319025804489067\\
10.23	-0.317807239680699\\
10.24	-0.319606705561913\\
10.25	-0.326499490991868\\
10.26	-0.319091377657728\\
10.27	-0.318471526604966\\
10.28	-0.315345710021333\\
10.29	-0.326508699909486\\
10.3	-0.334711653380802\\
10.31	-0.325928388041334\\
10.32	-0.324817481832316\\
10.3300000000001	-0.321716237263491\\
10.3400000000001	-0.32483002115946\\
10.35	-0.325309021276311\\
10.36	-0.322344887451937\\
10.37	-0.32222254375823\\
10.38	-0.325365064543561\\
10.39	-0.314211461625554\\
10.4	-0.320383055013494\\
10.41	-0.308571789346196\\
10.42	-0.30917358019159\\
10.43	-0.297358454782731\\
10.44	-0.297328272480733\\
10.4500000000001	-0.313469413600423\\
10.4600000000001	-0.32222299271033\\
10.4700000000001	-0.317958308030136\\
10.48	-0.322602193101517\\
10.49	-0.314917238075502\\
10.5	-0.305559018273122\\
10.51	-0.292414227146871\\
10.52	-0.283705608565576\\
10.53	-0.285578498263128\\
10.54	-0.294332051296003\\
10.55	-0.291267159016789\\
10.56	-0.302387507278688\\
10.57	-0.301111468691595\\
10.5800000000001	-0.292423839302719\\
10.5900000000001	-0.280635993116512\\
10.6	-0.276909935408248\\
10.61	-0.2843382531721\\
10.62	-0.285611304076374\\
10.63	-0.282611767881527\\
10.64	-0.28765738301815\\
10.65	-0.285814772480144\\
10.66	-0.278937156432285\\
10.67	-0.274548883669986\\
10.68	-0.277020494573726\\
10.69	-0.279481525653019\\
10.7000000000001	-0.276973675125255\\
10.7100000000001	-0.272636811369075\\
10.7200000000001	-0.270179259710922\\
10.73	-0.258424183130435\\
10.74	-0.268937681042186\\
10.75	-0.26400203794258\\
10.76	-0.263959711194209\\
10.77	-0.260801730454139\\
10.78	-0.263905314505271\\
10.79	-0.25900250274559\\
10.8	-0.261491853481731\\
10.81	-0.264610562211475\\
10.82	-0.267033024347645\\
10.8300000000001	-0.268292075610978\\
10.8400000000001	-0.266429817891938\\
10.85	-0.265908997243843\\
10.86	-0.251525375061224\\
10.87	-0.261517714446983\\
10.88	-0.257676384068352\\
10.89	-0.244785193822473\\
10.9	-0.242963765285104\\
10.91	-0.24425194086799\\
10.92	-0.246117283127397\\
10.93	-0.247989867351144\\
10.94	-0.249212611935228\\
10.9500000000001	-0.246106427631467\\
10.9600000000001	-0.229842139782068\\
10.9700000000001	-0.229870876671431\\
10.98	-0.233622668685076\\
10.99	-0.236732280255911\\
11	-0.238579450549242\\
11.01	-0.243119343677721\\
11.02	-0.246228560367785\\
11.03	-0.248707703808508\\
11.04	-0.246821231702528\\
11.05	-0.241825133124552\\
11.06	-0.227589664268004\\
11.07	-0.226053829387709\\
11.0800000000001	-0.230378235773131\\
11.0900000000001	-0.231602895156428\\
11.1	-0.22474190135388\\
11.11	-0.204240707514421\\
11.12	-0.199282837865487\\
11.13	-0.20057259297146\\
11.14	-0.206196864900724\\
11.15	-0.209956211803094\\
11.16	-0.20814082568659\\
11.17	-0.202583102343217\\
11.18	-0.188322572435379\\
11.19	-0.201322203335897\\
11.2000000000001	-0.199277558927985\\
11.2100000000001	-0.211288293657438\\
11.2200000000001	-0.1976718291893\\
11.23	-0.193321330870628\\
11.24	-0.192679165328979\\
11.25	-0.195130704368591\\
11.26	-0.195108017350673\\
11.27	-0.184573926366513\\
11.28	-0.18766084346885\\
11.29	-0.190127492285912\\
11.3	-0.189489864147847\\
11.31	-0.181366421617215\\
11.32	-0.175605810979162\\
11.3300000000001	-0.172016799784844\\
11.3400000000001	-0.173900261856263\\
11.35	-0.182639062739556\\
11.36	-0.178369120728437\\
11.37	-0.177751147221986\\
11.38	-0.178385772776071\\
11.39	-0.180276782285635\\
11.4	-0.180866722802504\\
11.41	-0.171710617562825\\
11.42	-0.168497363834458\\
11.43	-0.16988162668615\\
11.44	-0.17236946495443\\
11.4500000000001	-0.177353471240098\\
11.4600000000001	-0.180450603088433\\
11.4700000000001	-0.178542963882977\\
11.48	-0.171659290513093\\
11.49	-0.15495692501357\\
11.5	-0.158001921793515\\
11.51	-0.146929133036641\\
11.52	-0.153143431344537\\
11.53	-0.15555828372529\\
11.54	-0.158628213503865\\
11.55	-0.160910551038658\\
11.56	-0.160306189742958\\
11.57	-0.147269322475829\\
11.5800000000001	-0.143815172172461\\
11.5900000000001	-0.13479881634418\\
11.6	-0.132629406906043\\
11.61	-0.135132764733706\\
11.62	-0.145095442689334\\
11.63	-0.154432577348624\\
11.64	-0.148965464755262\\
11.65	-0.145845675691332\\
11.66	-0.144613483771051\\
11.67	-0.147122884019579\\
11.68	-0.147766971811022\\
11.69	-0.149902467439059\\
11.7000000000001	-0.157805269434418\\
11.7100000000001	-0.159880676129941\\
11.7200000000001	-0.156104714432839\\
11.73	-0.137452171709842\\
11.74	-0.126857542958565\\
11.75	-0.124352709915943\\
11.76	-0.131201633777923\\
11.77	-0.137447701361484\\
11.78	-0.142968447428954\\
11.79	-0.142989636880172\\
11.8	-0.138012105149043\\
11.81	-0.124488180431836\\
11.82	-0.123179698231917\\
11.8300000000001	-0.122520917895537\\
11.8400000000001	-0.129271464016742\\
11.85	-0.12124862328481\\
11.86	-0.120611825826865\\
11.87	-0.119384171310168\\
11.88	-0.121270680669051\\
11.89	-0.115769669194798\\
11.9	-0.118282101829628\\
11.91	-0.121417045374493\\
11.92	-0.119536459227184\\
11.93	-0.114534720559696\\
11.94	-0.114555902560333\\
11.9500000000001	-0.117869494185992\\
11.9600000000001	-0.114577092011551\\
11.9700000000001	-0.10503930901708\\
11.98	-0.110792070408444\\
11.99	-0.101555191652746\\
12	-0.105928391890497\\
12.01	-0.107820928769083\\
12.02	-0.107837573366137\\
12.03	-0.102844916956396\\
12.04	-0.0880167595044536\\
12.05	-0.0947048596310331\\
12.06	-0.0823668203250332\\
12.07	-0.0804788506523533\\
12.0800000000001	-0.0823290458814068\\
12.0900000000001	-0.0848168916002674\\
12.1	-0.0892384684578342\\
12.11	-0.0899365953103466\\
12.12	-0.0893648303047581\\
12.13	-0.0795844315133643\\
12.14	-0.0776979743085455\\
12.15	-0.0776707796893668\\
12.16	-0.0782645909629416\\
12.17	-0.0782661257825445\\
12.18	-0.0801480828366827\\
12.19	-0.0820073752246451\\
12.2000000000001	-0.073515356630848\\
12.2100000000001	-0.0813939912758421\\
12.2200000000001	-0.0716606910534363\\
12.23	-0.0753898333020668\\
12.24	-0.0785036097474556\\
12.25	-0.0784960772104721\\
12.26	-0.0791175003357392\\
12.27	-0.078479499668644\\
12.28	-0.0656790592616296\\
12.29	-0.0637986593788362\\
12.3	-0.0644151576703287\\
12.31	-0.0694173284714914\\
12.32	-0.0744128757065035\\
12.3300000000001	-0.0756447025483347\\
12.3400000000001	-0.07440534316952\\
12.35	-0.0725642376487947\\
12.36	-0.0744567819779611\\
12.37	-0.0642753188857625\\
12.38	-0.0599101056704114\\
12.39	-0.0676154875105119\\
12.4	-0.0612039511451314\\
12.41	-0.0668165331134389\\
12.42	-0.0705350769111703\\
12.43	-0.0686350149461816\\
12.44	-0.0611496215114187\\
12.4500000000001	-0.0549353530058454\\
12.4600000000001	-0.0455641557240298\\
12.4700000000001	-0.056913342217495\\
12.48	-0.0499268133902362\\
12.49	-0.0486632843279651\\
12.5	-0.0449145545029452\\
12.51	-0.0448949371242335\\
12.52	-0.0457459445543975\\
12.53	-0.0523391549253276\\
12.54	-0.0523558069729617\\
12.55	-0.0432346175440212\\
12.56	-0.0523634140157512\\
12.57	-0.0432346622475048\\
12.5800000000001	-0.0494973669775387\\
12.5900000000001	-0.0513944487102886\\
12.6	-0.0429160339389068\\
12.61	-0.0407786826618572\\
12.62	-0.0264241109316146\\
12.63	-0.0391522241387587\\
12.64	-0.0445169444211384\\
12.65	-0.0295470292393958\\
12.66	-0.030249185082587\\
12.67	-0.0308948002430522\\
12.68	-0.0296151573483741\\
12.69	-0.0283848951284682\\
12.7000000000001	-0.0340434305044734\\
12.7100000000001	-0.0314533720438277\\
12.7200000000001	-0.0351855466787612\\
12.73	-0.0464793286892498\\
12.74	-0.0365196918610753\\
12.75	-0.044584433701905\\
12.76	-0.0233830404941262\\
12.77	-0.0202708212200822\\
12.78	-0.0280990715333616\\
12.79	-0.0290516471032323\\
12.8	-0.0533124461444938\\
12.81	-0.0483091739479722\\
12.82	-0.0604546482869779\\
12.8300000000001	-0.0520474021796407\\
12.8400000000001	-0.046462078160447\\
12.85	-0.0446119127337159\\
12.86	-0.0427360428039254\\
12.87	-0.0295172726367312\\
12.88	-0.0349255467960035\\
12.89	-0.0126735737179118\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0617398364440263	-0.153643205880659\\
0.206490445023697	-0.488692433240832\\
0.436333613784576	-0.952373267045996\\
0.748126051489368	-1.45974427630436\\
1.14613182029	-1.93059279518656\\
1.54613182029	-2.23664087001517\\
1.94613182029	-2.40677126805518\\
2.34613182029	-2.46887731430499\\
2.74613182029	-2.44716831094651\\
3.14613182029	-2.36237865228769\\
3.54613182029	-2.2320236955673\\
3.94613182029	-2.07068401830097\\
4.34613182029	-1.89030331212527\\
4.74613182029	-1.70048832482479\\
5.14613182029	-1.50880198805216\\
5.54613182029	-1.32104318678677\\
5.94613182029	-1.14150857093181\\
6.34613182029	-0.97323341522128\\
6.74613182029	-0.818209837297331\\
7.14613182029001	-0.677581721587803\\
7.54613182029	-0.551816503364737\\
7.94613182029001	-0.44085457606203\\
8.34613182029	-0.344237526151115\\
8.74613182029001	-0.261216701524287\\
9.14613182029001	-0.190843806515964\\
9.54613182029001	-0.132045311669852\\
9.94613182029001	-0.0836824886267706\\
10.34613182029	-0.0445988469042575\\
10.74613182029	-0.0136566742205737\\
11.14613182029	0.0102357225516627\\
11.54613182029	0.0281046027425269\\
11.94613182029	0.0408978658423429\\
12.34613182029	0.0494774165264538\\
12.74613182029	0.0546157631467032\\
13.14613182029	0.0569959279313714\\
13.54613182029	0.0572138760782934\\
14.34613182029	0.0531386332384969\\
15.14613182029	0.0456075449301956\\
17.54613182029	0.0204055504000955\\
18.74613182029	0.01123151590226\\
20	0.00484129869734673\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.149663837019656	0\\
0.160149823967185	-0.0246361381310116\\
0.190059415355112	-0.0803311025122468\\
0.228142511917582	-0.128366966012287\\
0.344852738927447	-0.224792788496345\\
0.411298170753927	-0.306549874021297\\
0.502281382015568	-0.406312783807202\\
0.593264593277208	-0.513362462450697\\
0.701332901326335	-0.6441386127015\\
0.814896209871105	-0.785502426107946\\
1.36048620157035	-1.47690740180273\\
1.49626754656197	-1.64286280852633\\
1.62651023361003	-1.79666319922079\\
1.75675292065809	-1.9441050952496\\
1.91539411773454	-2.11348581347565\\
2.03310514868334	-2.23051266560523\\
2.15081617963214	-2.34054599666072\\
2.29620243027858	-2.46489560262652\\
2.44158868092502	-2.57593917396097\\
2.59837057483615	-2.68034118329841\\
2.75335299383363	-2.76723337233703\\
2.89596581514111	-2.83281250372513\\
3.04517148414566	-2.88652924062716\\
3.231056450093	-2.93205829745751\\
3.41000548456826	-2.95379057103788\\
3.56624949521187	-2.95586325283851\\
3.75053769553227	-2.93857295518043\\
3.90591485030841	-2.90831510874911\\
4.06129200508455	-2.86430280956524\\
4.22668250860995	-2.80345387918072\\
4.39035255984972	-2.73014473560462\\
4.53584524939995	-2.65481863738004\\
4.67702761524833	-2.57334456758041\\
4.84837639987189	-2.46463030236204\\
4.98191330038552	-2.3735024893433\\
5.11545020089916	-2.27697666286914\\
5.28897691243496	-2.14518274523932\\
5.41971544312614	-2.04219699800388\\
5.55045397381732	-1.93603332786148\\
5.86020413138359	-1.67762555149093\\
6.28488393907205	-1.31717032789592\\
6.42794129280331	-1.19706140110729\\
6.6048299725524	-1.05101023907285\\
6.73708427968465	-0.94429183355032\\
6.86933858681691	-0.839683125254297\\
7.09010386970164	-0.671631836255965\\
7.20833680519027	-0.585678575727346\\
7.32656974067891	-0.502081952937523\\
7.52435373369548	-0.369382560476854\\
7.66070609919012	-0.283521100957138\\
7.79705846468476	-0.201903718516732\\
7.99146241138249	-0.093915292425951\\
8.13992364704867	-0.0182899711700415\\
8.28838488271484	0.051616218284682\\
8.4795151604808	0.13276547773981\\
8.69470831094451	0.211939492071497\\
8.86803554602447	0.266815908614472\\
9.01854992849992	0.308292006012707\\
9.24729751697086	0.360308974714059\\
9.41716330946537	0.390770126274582\\
9.58702910195989	0.414460096287034\\
9.76613619441228	0.432565395819452\\
9.94933924189347	0.444286735426196\\
10.1163201414759	0.449300174647782\\
10.2716057728202	0.449383253629467\\
10.4387446036249	0.445001636694169\\
10.6238747787339	0.435344569224029\\
10.7926220070512	0.422576073664949\\
10.9405263929845	0.408425247898716\\
11.0972624732717	0.390873065577019\\
11.2916748795271	0.366086718443988\\
11.4700443220586	0.341066567524596\\
11.7564231026934	0.296491163193277\\
12.1065220973486	0.238051792902017\\
12.7483406356288	0.12813364148619\\
13.1047912428451	0.0704576826049639\\
13.2598071278749	0.0467348291345289\\
13.4458502724143	0.0197331366205411\\
13.6526583775602	-0.00796765208823302\\
13.973791178457	-0.0464994298427328\\
14.1533746726695	-0.0654642711936937\\
14.4027246737895	-0.0880944455813513\\
14.6934065758557	-0.109968576878622\\
14.937596637542	-0.124285306605898\\
15.156005211185	-0.133928591939512\\
15.374413784828	-0.140725052845735\\
15.5847463492013	-0.144878110744393\\
15.8332817574633	-0.147316176040079\\
16.1278007270048	-0.146210215535103\\
16.5372695916715	-0.139026332057057\\
16.898389344109	-0.128135704204471\\
17.3011387140112	-0.112663859049789\\
17.8554893057777	-0.0870358533668032\\
18.9600532994542	-0.0341200546003826\\
19.362142296175	-0.0169160916177766\\
19.7143479013661	-0.00360860662525297\\
20	0.00591247430812558\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorDerivativeFigure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	0.000273493118584156\\
-1.22	0.000278479914413765\\
-1.21	0.000288737966911867\\
-1.2	0.000292618322419003\\
-1.18999999999999	0.000294208730338141\\
-1.18	0.000296942016575485\\
-1.17	0.000302220432786271\\
-1.15999999999999	0.000298899307381362\\
-1.15	0.000292951823212206\\
-1.14	0.000294018478598446\\
-1.12999999999999	0.000304089568089694\\
-1.12	0.000314013654133305\\
-1.11	0.000305315916193649\\
-1.1	0.000287099916022271\\
-1.09	0.000277823070064187\\
-1.07999999999999	0.000282271386822686\\
-1.07	0.000295224221190438\\
-1.06	0.000318483973387629\\
-1.04999999999999	0.000342625309713185\\
-1.04	0.000350381014868617\\
-1.03	0.000330391456373036\\
-1.01999999999999	0.000308733113342896\\
-1.01	0.000315077370032668\\
-0.999999999999996	0.000338847865350544\\
-0.989999999999991	0.000352584203938022\\
-0.98	0.000343994004651904\\
-0.969999999999995	0.000324324093526229\\
-0.960000000000004	0.000306090310914442\\
-0.949999999999999	0.000290630559902638\\
-0.939999999999994	0.000282175111351535\\
-0.930000000000003	0.000282718101516366\\
-0.919999999999998	0.000284659443423152\\
-0.909999999999993	0.000284679612377658\\
-0.900000000000002	0.000281546992482617\\
-0.889999999999997	0.000283434346783906\\
-0.879999999999992	0.000292555603664368\\
-0.870000000000001	0.000299994222586975\\
-0.859999999999996	0.000296807265840471\\
-0.850000000000005	0.00027089795912616\\
-0.84	0.000230544421356171\\
-0.829999999999995	0.000193393512745388\\
-0.820000000000004	0.000179165450390428\\
-0.809999999999999	0.000196448934730142\\
-0.799999999999994	0.000235613901168108\\
-0.790000000000003	0.000274657388217747\\
-0.779999999999998	0.000301258580293506\\
-0.769999999999992	0.000306609261315316\\
-0.760000000000002	0.000294070254312828\\
-0.749999999999996	0.000271039636572823\\
-0.739999999999991	0.000248424330493435\\
-0.73	0.000232411344768479\\
-0.719999999999995	0.000223554947297089\\
-0.710000000000004	0.000225305033382028\\
-0.699999999999999	0.000226649222895503\\
-0.689999999999994	0.000223025606828742\\
-0.680000000000003	0.000224556963075884\\
-0.669999999999998	0.000241259855101816\\
-0.659999999999993	0.000267598661594093\\
-0.650000000000002	0.000283466913970187\\
-0.639999999999997	0.000278114574030042\\
-0.629999999999992	0.000251864141318947\\
-0.620000000000001	0.000221989626879804\\
-0.609999999999996	0.00021221699716989\\
-0.600000000000005	0.000222446702537127\\
-0.59	0.000234074745094404\\
-0.579999999999995	0.000232963284361176\\
-0.570000000000004	0.000235018422245048\\
-0.559999999999999	0.000241342830122449\\
-0.549999999999994	0.000238912180066109\\
-0.540000000000003	0.000232146718190052\\
-0.529999999999998	0.000229399593081325\\
-0.519999999999992	0.000243966307607479\\
-0.510000000000002	0.000273186975391582\\
-0.499999999999996	0.0002946559980046\\
-0.489999999999991	0.000304896908346564\\
-0.48	0.000313382799504325\\
-0.469999999999995	0.000331248826114461\\
-0.460000000000004	0.000350847432855517\\
-0.449999999999999	0.000354879681253806\\
-0.439999999999994	0.000341217615641654\\
-0.430000000000003	0.000325052620610222\\
-0.419999999999998	0.000306691770674661\\
-0.409999999999993	0.000281776330666617\\
-0.400000000000002	0.000257537380093709\\
-0.389999999999997	0.000241621499299072\\
-0.379999999999992	0.000228053337195888\\
-0.370000000000001	0.000224215706111863\\
-0.359999999999996	0.000230218181968667\\
-0.350000000000005	0.00023374063312076\\
-0.34	0.000225852156290784\\
-0.329999999999995	0.000219105597352609\\
-0.320000000000004	0.000228768185479566\\
-0.309999999999999	0.000246111623710021\\
-0.299999999999994	0.000260613829595968\\
-0.290000000000003	0.000263418653048575\\
-0.279999999999998	0.000248656840994954\\
-0.269999999999992	0.000223799885134213\\
-0.260000000000002	0.000199778922251426\\
-0.249999999999996	0.000179545764694922\\
-0.239999999999991	0.000173277556314133\\
-0.23	0.000184939548489638\\
-0.219999999999995	0.000210135680390522\\
-0.210000000000004	0.000229648459935561\\
-0.199999999999999	0.000238170599914156\\
-0.189999999999994	0.000254569167736918\\
-0.180000000000003	0.000271515978965908\\
-0.169999999999998	0.000271870056167245\\
-0.159999999999993	0.000256573723163456\\
-0.150000000000002	0.000241960020503029\\
-0.139999999999997	0.000241843954427168\\
-0.129999999999992	0.00025089195696637\\
-0.120000000000001	0.000258455489529297\\
-0.109999999999996	0.000252429454121739\\
-0.100000000000005	0.000237942425883375\\
-0.0899999999999999	0.000230170568102039\\
-0.0799999999999947	0.000240483146626502\\
-0.0700000000000038	0.000255284103332087\\
-0.0599999999999987	0.000258480955380946\\
-0.0499999999999936	0.000256620114669204\\
-0.0400000000000027	0.000259729364188388\\
-0.0299999999999976	0.000262288755038753\\
-0.0199999999999925	0.000267432624241337\\
-0.0100000000000016	0.000276287057204172\\
3.5527136788005e-15	0.000275881349807605\\
0.0100000000000087	0.000256856961641461\\
0.0199999999999996	0.000225283336476423\\
0.0300000000000047	0.000198640016606078\\
0.0399999999999956	0.000179282011231408\\
0.0500000000000007	0.000114989205030724\\
0.0600000000000058	-0.000101645455288235\\
0.0699999999999967	-0.000528455886524171\\
0.0800000000000018	-0.00108560908120126\\
0.090000000000007	0.0608544424176216\\
0.0999999999999979	0.0603882558643818\\
0.110000000000003	0.0600537657737732\\
0.120000000000008	0.0598488226532936\\
0.129999999999999	0.0311457552015781\\
0.140000000000004	0.00691321864724159\\
0.149999999999995	-0.0136324837803841\\
0.16	-0.0307985618710518\\
0.170000000000005	-0.045426994562149\\
0.179999999999996	-0.0577168464660645\\
0.190000000000001	-0.130502671003342\\
0.200000000000006	-0.139058038592339\\
0.209999999999997	-0.146249517798424\\
0.220000000000002	-0.152350664138794\\
0.230000000000008	-0.157551467418671\\
0.239999999999998	-0.16242142021656\\
0.250000000000004	-0.167660906910896\\
0.260000000000009	-0.172196552157402\\
0.27	-0.301128029823303\\
0.280000000000005	-0.308202862739563\\
0.289999999999996	-0.317205667495728\\
0.300000000000001	-0.32749330997467\\
0.310000000000006	-0.338430523872375\\
0.319999999999997	-0.349642693996429\\
0.330000000000002	-0.359860956668854\\
0.340000000000007	-0.369381338357925\\
0.349999999999998	-1.31597542762756\\
0.360000000000003	-1.32449352741241\\
0.370000000000008	-1.33240365982056\\
0.379999999999999	-1.33973360061646\\
0.390000000000004	-1.34642446041107\\
0.399999999999995	-1.35263156890869\\
0.41	-1.35831117630005\\
0.420000000000005	-1.3626823425293\\
0.429999999999996	-1.05476188659668\\
0.440000000000001	-1.05980181694031\\
0.450000000000006	-1.06644988059998\\
0.459999999999997	-1.07347142696381\\
0.470000000000002	-1.08084547519684\\
0.480000000000008	-1.08832883834839\\
0.489999999999998	-1.09579622745514\\
0.500000000000004	-1.09644067287445\\
0.510000000000009	-1.04750370979309\\
0.52	-0.350458741188049\\
0.530000000000005	-0.353414267301559\\
0.539999999999996	-0.356768041849136\\
0.550000000000001	-0.360369175672531\\
0.560000000000006	-0.364137321710587\\
0.569999999999997	-0.367927849292755\\
0.580000000000002	-0.373945474624634\\
0.590000000000007	-0.379741728305817\\
0.599999999999998	-0.198008745908737\\
0.610000000000003	-0.20379176735878\\
0.620000000000008	-0.209589451551437\\
0.629999999999999	-0.215264916419983\\
0.640000000000004	-0.220751881599426\\
0.649999999999995	-0.225114822387695\\
0.66	-0.229048132896423\\
0.670000000000005	-0.187289953231812\\
0.679999999999996	-0.277290433645248\\
0.690000000000001	-0.248162984848022\\
0.700000000000006	-0.224149316549301\\
0.709999999999997	-0.204633057117462\\
0.720000000000002	-0.189038306474686\\
0.730000000000008	-0.177131593227386\\
0.739999999999998	-0.168371856212616\\
0.750000000000004	-0.213694900274277\\
0.760000000000009	-0.253030389547348\\
0.77	-0.349604725837708\\
0.780000000000005	-0.378997385501862\\
0.789999999999996	-0.404148161411285\\
0.800000000000001	-0.425414323806763\\
0.810000000000006	-0.443136006593704\\
0.819999999999997	-0.452104151248932\\
0.830000000000002	-0.453700125217438\\
0.840000000000007	-0.638424515724182\\
0.849999999999998	-0.631826996803284\\
0.860000000000003	-0.623801112174988\\
0.870000000000008	-0.615396976470947\\
0.879999999999999	-0.607325911521912\\
0.890000000000004	-0.600080728530884\\
0.899999999999995	-0.600306272506714\\
0.91	-0.606156289577484\\
0.920000000000005	-0.740150332450867\\
0.929999999999996	-0.751728594303131\\
0.940000000000001	-0.764731049537659\\
0.950000000000006	-0.778240859508514\\
0.959999999999997	-0.791711211204529\\
0.970000000000002	-0.803792119026184\\
0.980000000000008	-0.813429176807404\\
0.989999999999998	-1.06937921047211\\
1	-1.07314467430115\\
1.01000000000001	-1.07503390312195\\
1.02	-1.07545948028564\\
1.03	-1.07488489151001\\
1.04	-1.07374000549316\\
1.05	-1.07314968109131\\
1.06000000000001	-1.07374715805054\\
1.07	-1.32471096515656\\
1.08	-1.32732129096985\\
1.09000000000001	-1.33241891860962\\
1.1	-1.33849620819092\\
1.11	-1.34529328346252\\
1.12000000000001	-1.35243010520935\\
1.13	-1.35943222045898\\
1.14	-1.42646670341492\\
1.15	-1.43047535419464\\
1.16	-1.43384289741516\\
1.17000000000001	-1.43653953075409\\
1.18	-1.43868672847748\\
1.19	-1.44034790992737\\
1.20000000000001	-1.44175958633423\\
1.21	-1.44313335418701\\
1.22	-1.4427011013031\\
1.23000000000001	-1.63033950328827\\
1.24	-1.63127994537354\\
1.25	-1.63291215896606\\
1.26000000000001	-1.63517236709595\\
1.27	-1.63797795772552\\
1.28	-1.64118981361389\\
1.29	-1.64380168914795\\
1.3	-1.77136516571045\\
1.31000000000001	-1.77380406856537\\
1.32	-1.77608585357666\\
1.33	-1.77820467948914\\
1.34000000000001	-1.78020524978638\\
1.35	-1.78204560279846\\
1.36	-1.78379356861115\\
1.37000000000001	-1.78529345989227\\
1.38	-1.91016840934753\\
1.39	-1.91024911403656\\
1.4	-1.91060614585876\\
1.41	-1.91124880313873\\
1.42000000000001	-1.91217184066772\\
1.43	-1.91334223747253\\
1.44	-1.91458427906036\\
1.45000000000001	-1.97737550735474\\
1.46	-1.97787857055664\\
1.47	-1.97851729393005\\
1.48000000000001	-1.97919774055481\\
1.49	-1.98002374172211\\
1.5	-1.98097252845764\\
1.51000000000001	-1.98203635215759\\
1.52	-1.98307037353516\\
1.53	-1.98294532299042\\
1.54	-2.04539155960083\\
1.55	-2.04541730880737\\
1.56000000000001	-2.04552412033081\\
1.57	-2.04569149017334\\
1.58	-2.04594445228577\\
1.59000000000001	-2.04625415802002\\
1.6	-2.04593968391418\\
1.61	-2.10820531845093\\
1.62000000000001	-2.10803365707397\\
1.63	-2.10792064666748\\
1.64	-2.10794639587402\\
1.65	-2.10807204246521\\
1.66	-2.10830879211426\\
1.67000000000001	-2.10860204696655\\
1.68	-2.10886454582214\\
1.69	-2.16983699798584\\
1.70000000000001	-2.16852760314941\\
1.71	-2.167396068573\\
1.72	-2.16648244857788\\
1.73000000000001	-2.16574907302856\\
1.74	-2.16513538360596\\
1.75	-2.16459965705872\\
1.76000000000001	-2.16341781616211\\
1.77	-2.2258996963501\\
1.78	-2.22583866119385\\
1.79	-2.22577834129333\\
1.8	-2.2257866859436\\
1.81000000000001	-2.2258448600769\\
1.82	-2.2259373664856\\
1.83	-2.22599220275879\\
1.84000000000001	-2.22512292861938\\
1.85	-2.22419786453247\\
1.86	-2.3482346534729\\
1.87000000000001	-2.34728336334229\\
1.88	-2.3463990688324\\
1.89	-2.34557676315308\\
1.9	-2.3447732925415\\
1.91	-2.34396004676819\\
1.92000000000001	-2.34273767471313\\
1.93	-2.3416485786438\\
1.94	-2.40318441390991\\
1.95000000000001	-2.40237140655518\\
1.96	-2.40167689323425\\
1.97	-2.4000072479248\\
1.98000000000001	-2.3985550403595\\
1.99	-2.39716291427612\\
2	-2.39584970474243\\
2.01000000000001	-2.39334797859192\\
2.02	-2.51603507995605\\
2.03	-2.51394414901733\\
2.04	-2.51211762428284\\
2.05	-2.51045536994934\\
2.06000000000001	-2.50898122787476\\
2.07	-2.50759720802307\\
2.08	-2.50630927085876\\
2.09000000000001	-2.56688547134399\\
2.1	-2.56513929367065\\
2.11	-2.56354117393494\\
2.12000000000001	-2.56197452545166\\
2.13	-2.56148242950439\\
2.14	-2.56088876724243\\
2.15	-2.56013584136963\\
2.16	-2.55913281440735\\
2.17000000000001	-2.68164420127869\\
2.18	-2.67926836013794\\
2.19	-2.6770133972168\\
2.20000000000001	-2.67487955093384\\
2.21	-2.67292237281799\\
2.22	-2.67107629776001\\
2.23000000000001	-2.66934537887573\\
2.24	-2.72943711280823\\
2.25	-2.72720766067505\\
2.26000000000001	-2.72509551048279\\
2.27	-2.72304964065552\\
2.28	-2.72129487991333\\
2.29	-2.7197732925415\\
2.3	-2.71833562850952\\
2.31000000000001	-2.71698188781738\\
2.32	-2.83919048309326\\
2.33	-2.83648490905762\\
2.34000000000001	-2.83389616012573\\
2.35	-2.83141660690308\\
2.36	-2.82910108566284\\
2.37000000000001	-2.82687425613403\\
2.38	-2.82473850250244\\
2.39	-2.88428688049316\\
2.4	-2.88153696060181\\
2.41	-2.87792205810547\\
2.42000000000001	-2.87457156181335\\
2.43	-2.87152647972107\\
2.44	-2.86875867843628\\
2.45000000000001	-2.86621999740601\\
2.46	-2.86385631561279\\
2.47	-2.8602283000946\\
2.48000000000001	-2.98183059692383\\
2.49	-2.97963953018188\\
2.5	-2.9774706363678\\
2.51000000000001	-2.9753270149231\\
2.52	-2.97322082519531\\
2.53	-2.97117590904236\\
2.54	-2.96823310852051\\
2.55	-2.96537518501282\\
2.56000000000001	-2.96252703666687\\
2.57	-2.95965194702148\\
2.58	-2.95679783821106\\
2.59000000000001	-2.95404362678528\\
2.6	-2.95144462585449\\
2.61	-2.94891691207886\\
2.62000000000001	-2.9462742805481\\
2.63	-3.00487899780273\\
2.64	-3.00130701065063\\
2.65	-2.99803471565247\\
2.66	-2.99497556686401\\
2.67000000000001	-2.99208354949951\\
2.68	-2.98944139480591\\
2.69	-2.98677611351013\\
2.70000000000001	-2.98374629020691\\
2.71	-3.04329681396484\\
2.72	-3.04038190841675\\
2.73000000000001	-3.03755950927734\\
2.74	-3.03480291366577\\
2.75	-3.03213977813721\\
2.76000000000001	-3.02956604957581\\
2.77	-3.02702713012695\\
2.78	-3.02355647087097\\
2.79	-3.02014827728271\\
2.8	-3.07931852340698\\
2.81000000000001	-3.07613110542297\\
2.82	-3.07303547859192\\
2.83	-3.07003784179688\\
2.84000000000001	-3.06716799736023\\
2.85	-3.06441903114319\\
2.86	-3.06087708473206\\
2.87000000000001	-3.1200225353241\\
2.88	-3.11684393882751\\
2.89	-3.11274099349976\\
2.9	-3.10891389846802\\
2.91	-3.10533380508423\\
2.92000000000001	-3.10196185112\\
2.93	-3.09861135482788\\
2.94	-3.0953426361084\\
2.95000000000001	-3.15362763404846\\
2.96	-3.14963674545288\\
2.97	-3.14592552185059\\
2.98000000000001	-3.14240646362305\\
2.99	-3.13901352882385\\
3	-3.1357421875\\
3.01000000000001	-3.13256311416626\\
3.02	-3.12860345840454\\
3.03	-3.18725991249084\\
3.04	-3.18361258506775\\
3.05	-3.18008089065552\\
3.06000000000001	-3.17666053771973\\
3.07	-3.17330026626587\\
3.08	-3.17003202438354\\
3.09000000000001	-3.16789889335632\\
3.1	-3.16457343101501\\
3.11	-3.22369837760925\\
3.12000000000001	-3.22039365768433\\
3.13	-3.21613168716431\\
3.14	-3.21210026741028\\
3.15	-3.20828127861023\\
3.16	-3.20465350151062\\
3.17000000000001	-3.20206952095032\\
3.18	-3.1985719203949\\
3.19	-3.19508385658264\\
3.20000000000001	-3.19168448448181\\
3.21	-3.1872992515564\\
3.22	-3.18315696716309\\
3.23000000000001	-3.17921590805054\\
3.24	-3.17587018013\\
3.25	-3.17267346382141\\
3.26000000000001	-3.16862440109253\\
3.27	-3.16482734680176\\
3.28	-3.22360062599182\\
3.29	-3.21994829177856\\
3.3	-3.21640682220459\\
3.31000000000001	-3.21298956871033\\
3.32	-3.20976781845093\\
3.33	-3.20655798912048\\
3.34000000000001	-3.20284104347229\\
3.35	-3.19924354553223\\
3.36	-3.19561839103699\\
3.37000000000001	-3.19197607040405\\
3.38	-3.18835735321045\\
3.39	-3.18488001823425\\
3.4	-3.18145251274109\\
3.41	-3.17805814743042\\
3.42000000000001	-3.1746940612793\\
3.43	-3.17052793502808\\
3.44	-3.22906899452209\\
3.45000000000001	-3.22531723976135\\
3.46	-3.2217230796814\\
3.47	-3.21828079223633\\
3.48000000000001	-3.21498847007751\\
3.49	-3.21175479888916\\
3.5	-3.20805335044861\\
3.51000000000001	-3.20445108413696\\
3.52	-3.20091247558594\\
3.53	-3.19744777679443\\
3.54	-3.19408321380615\\
3.55	-3.19078636169434\\
3.56000000000001	-3.18754577636719\\
3.57	-3.18439221382141\\
3.58	-3.18121290206909\\
3.59000000000001	-3.17707371711731\\
3.6	-3.23547697067261\\
3.61	-3.23156189918518\\
3.62000000000001	-3.22784733772278\\
3.63	-3.22430038452148\\
3.64	-3.2208571434021\\
3.65	-3.21744918823242\\
3.66	-3.21360993385315\\
3.67000000000001	-3.20995163917542\\
3.68	-3.20644068717957\\
3.69	-3.20306324958801\\
3.70000000000001	-3.19978880882263\\
3.71	-3.19657921791077\\
3.72	-3.19343876838684\\
3.73000000000001	-3.19036865234375\\
3.74	-3.18724942207336\\
3.75	-3.18314290046692\\
3.76000000000001	-3.2416296005249\\
3.77	-3.23772621154785\\
3.78	-3.23400950431824\\
3.79	-3.23037457466125\\
3.8	-3.226881980896\\
3.81000000000001	-3.22448229789734\\
3.82	-3.22202253341675\\
3.83	-3.21902847290039\\
3.84000000000001	-3.21610164642334\\
3.85	-3.21321487426758\\
3.86	-3.21035981178284\\
3.87000000000001	-3.2075343132019\\
3.88	-3.20470094680786\\
3.89	-3.20184540748596\\
3.9	-3.19887828826904\\
3.91	-3.19476175308228\\
3.92000000000001	-3.19077563285828\\
3.93	-3.18690538406372\\
3.94	-3.18314361572266\\
3.95000000000001	-3.1795220375061\\
3.96	-3.17619347572327\\
3.97	-3.17210221290588\\
3.98000000000001	-3.16830348968506\\
3.99	-3.16413497924805\\
4	-3.16026973724365\\
4.01000000000001	-3.15668773651123\\
4.02	-3.15331244468689\\
4.03	-3.15008974075317\\
4.04	-3.1469886302948\\
4.05	-3.14501762390137\\
4.06000000000001	-3.14282393455505\\
4.07	-3.14043736457825\\
4.08	-3.13738584518433\\
4.09000000000001	-3.13329124450684\\
4.1	-3.12937355041504\\
4.11	-3.12564897537231\\
4.12000000000001	-3.1220006942749\\
4.13	-3.11844205856323\\
4.14	-3.11489915847778\\
4.15	-3.11141324043274\\
4.16	-3.10751152038574\\
4.17000000000001	-3.10379338264465\\
4.18	-3.10017871856689\\
4.19	-3.09671592712402\\
4.20000000000001	-3.09356713294983\\
4.21	-3.09066605567932\\
4.22	-3.08794689178467\\
4.23000000000001	-3.08525156974792\\
4.24	-3.08238482475281\\
4.25	-3.016277551651\\
4.26000000000001	-3.01279354095459\\
4.27	-3.00944471359253\\
4.28	-3.00616407394409\\
4.29	-3.00282526016235\\
4.3	-2.99938631057739\\
4.31000000000001	-2.99585223197937\\
4.32	-2.86716890335083\\
4.33	-2.86352562904358\\
4.34000000000001	-2.86002540588379\\
4.35	-2.85677790641785\\
4.36	-2.85381937026978\\
4.37000000000001	-2.85115647315979\\
4.38	-2.84871339797974\\
4.39	-2.84637093544006\\
4.4	-2.84405279159546\\
4.41	-2.77917289733887\\
4.42000000000001	-2.77672600746155\\
4.43	-2.77422571182251\\
4.44	-2.77165818214417\\
4.45000000000001	-2.76903533935547\\
4.46	-2.76634240150452\\
4.47	-2.76401472091675\\
4.48000000000001	-2.76146769523621\\
4.49	-2.88374805450439\\
4.5	-2.88092947006226\\
4.51000000000001	-2.87809658050537\\
4.52	-2.87532687187195\\
4.53	-2.87269067764282\\
4.54	-2.87023377418518\\
4.55	-2.86795806884766\\
4.56000000000001	-2.92813992500305\\
4.57	-2.92594265937805\\
4.58	-2.92380380630493\\
4.59000000000001	-2.92171502113342\\
4.6	-2.91966485977173\\
4.61	-2.9175968170166\\
4.62000000000001	-2.91552639007568\\
4.63	-2.91341352462769\\
4.64	-2.84747695922852\\
4.65	-2.84416675567627\\
4.66	-2.84094834327698\\
4.67000000000001	-2.83780431747437\\
4.68	-2.83479762077332\\
4.69	-2.83191323280334\\
4.70000000000001	-2.82916688919067\\
4.71	-2.82548403739929\\
4.72	-2.82214951515198\\
4.73000000000001	-2.75661778450012\\
4.74	-2.75381660461426\\
4.75	-2.75119733810425\\
4.76000000000001	-2.74874830245972\\
4.77	-2.74644875526428\\
4.78	-2.74423170089722\\
4.79	-2.74179553985596\\
4.8	-2.67676734924316\\
4.81000000000001	-2.67421221733093\\
4.82	-2.67165660858154\\
4.83	-2.66909623146057\\
4.84000000000001	-2.66656160354614\\
4.85	-2.66410660743713\\
4.86	-2.66161441802979\\
4.87000000000001	-2.65912818908691\\
4.88	-2.59393930435181\\
4.89	-2.59130573272705\\
4.9	-2.58873796463013\\
4.91	-2.58624887466431\\
4.92000000000001	-2.58385109901428\\
4.93	-2.58256793022156\\
4.94	-2.58116817474365\\
4.95000000000001	-2.57959079742432\\
4.96	-2.45290541648865\\
4.97	-2.45115375518799\\
4.98000000000001	-2.44938635826111\\
4.99	-2.44759035110474\\
5	-2.44575119018555\\
5.01000000000001	-2.44385933876038\\
5.02	-2.44188404083252\\
5.03	-2.43979334831238\\
5.04	-2.43769288063049\\
5.05	-2.43456387519836\\
5.06000000000001	-2.36911487579346\\
5.07	-2.36631512641907\\
5.08	-2.36379718780518\\
5.09000000000001	-2.36159300804138\\
5.1	-2.35962724685669\\
5.11	-2.35814809799194\\
5.12000000000001	-2.35670280456543\\
5.13	-2.3553261756897\\
5.14	-2.2914617061615\\
5.15	-2.29004311561584\\
5.16	-2.28859615325928\\
5.17000000000001	-2.2871470451355\\
5.18	-2.28563714027405\\
5.19	-2.28400373458862\\
5.20000000000001	-2.28215265274048\\
5.21	-2.28114175796509\\
5.22	-2.21744418144226\\
5.23000000000001	-2.21609854698181\\
5.24	-2.21464943885803\\
5.25	-2.21316576004028\\
5.26000000000001	-2.21172976493835\\
5.27	-2.21031904220581\\
5.28	-2.20894479751587\\
5.29	-2.2076895236969\\
5.3	-2.01903057098389\\
5.31000000000001	-2.01795601844788\\
5.32	-2.01693153381348\\
5.33	-2.01588797569275\\
5.34000000000001	-2.01479339599609\\
5.35	-2.0136353969574\\
5.36	-2.01252484321594\\
5.37000000000001	-2.01145362854004\\
5.38	-2.01037645339966\\
5.39	-1.94679665565491\\
5.4	-1.94571971893311\\
5.41	-1.94464349746704\\
5.42000000000001	-1.94354486465454\\
5.43	-1.94245827198029\\
5.44	-1.94141805171967\\
5.45000000000001	-1.94157862663269\\
5.46	-1.9415397644043\\
5.47	-1.87884473800659\\
5.48000000000001	-1.87853264808655\\
5.49	-1.87813711166382\\
5.5	-1.87768340110779\\
5.51000000000001	-1.87718510627747\\
5.52	-1.8766576051712\\
5.53	-1.87611413002014\\
5.54	-1.87548279762268\\
5.55	-1.81233441829681\\
5.56000000000001	-1.81165325641632\\
5.57	-1.80990850925446\\
5.58	-1.80833518505096\\
5.59000000000001	-1.80689465999603\\
5.6	-1.80570209026337\\
5.61	-1.80571627616882\\
5.62000000000001	-1.80586504936218\\
5.63	-1.80593049526215\\
5.64	-1.80592429637909\\
5.65	-1.80587339401245\\
5.66	-1.80575895309448\\
5.67000000000001	-1.80555295944214\\
5.68	-1.80526769161224\\
5.69	-1.80391752719879\\
5.70000000000001	-1.80280828475952\\
5.71	-1.80182194709778\\
5.72	-1.80080080032349\\
5.73000000000001	-1.7383097410202\\
5.74	-1.73816680908203\\
5.75	-1.7379162311554\\
5.76000000000001	-1.7377188205719\\
5.77	-1.73758339881897\\
5.78	-1.73696327209473\\
5.79	-1.73642265796661\\
5.8	-1.73596215248108\\
5.81000000000001	-1.73556447029114\\
5.82	-1.73517143726349\\
5.83	-1.73476219177246\\
5.84000000000001	-1.7342609167099\\
5.85	-1.73376297950745\\
5.86	-1.73326766490936\\
5.87000000000001	-1.73276209831238\\
5.88	-1.73233437538147\\
5.89	-1.73199737071991\\
5.9	-1.73169994354248\\
5.91	-1.7313928604126\\
5.92000000000001	-1.73108112812042\\
5.93	-1.72971296310425\\
5.94	-1.72848284244537\\
5.95000000000001	-1.72736072540283\\
5.96	-1.6633780002594\\
5.97	-1.66209959983826\\
5.98000000000001	-1.66098594665527\\
5.99	-1.66001355648041\\
6	-1.65916776657104\\
6.01000000000001	-1.65942478179932\\
6.02	-1.65955030918121\\
6.03	-1.65955424308777\\
6.04	-1.6589469909668\\
6.05	-1.59589672088623\\
6.06000000000001	-1.59539210796356\\
6.07	-1.59492242336273\\
6.08	-1.59436178207397\\
6.09000000000001	-1.5937637090683\\
6.1	-1.593146443367\\
6.11	-1.59267282485962\\
6.12000000000001	-1.59213304519653\\
6.13	-1.46652865409851\\
6.14	-1.46588289737701\\
6.15	-1.46525633335114\\
6.16	-1.46480643749237\\
6.17000000000001	-1.46444761753082\\
6.18	-1.46414566040039\\
6.19	-1.46380650997162\\
6.20000000000001	-1.46388804912567\\
6.21	-1.40141940116882\\
6.22	-1.4014083147049\\
6.23000000000001	-1.40134060382843\\
6.24	-1.40120458602905\\
6.25	-1.39996755123138\\
6.26000000000001	-1.39885556697845\\
6.27	-1.39783930778503\\
6.28	-1.39763414859772\\
6.29	-1.27340185642242\\
6.3	-1.2739737033844\\
6.31000000000001	-1.27440047264099\\
6.32	-1.2747118473053\\
6.33	-1.27495837211609\\
6.34000000000001	-1.2751761674881\\
6.35	-1.27541947364807\\
6.36	-1.27571272850037\\
6.37000000000001	-1.27496862411499\\
6.38	-1.2118194103241\\
6.39	-1.21124637126923\\
6.4	-1.21060848236084\\
6.41	-1.20995211601257\\
6.42000000000001	-1.20930922031403\\
6.43	-1.20879065990448\\
6.44	-1.20900142192841\\
6.45000000000001	-1.21031260490417\\
6.46	-1.08648550510406\\
6.47	-1.0875256061554\\
6.48000000000001	-1.08845150470734\\
6.49	-1.0882453918457\\
6.5	-1.08810901641846\\
6.51000000000001	-1.08802402019501\\
6.52	-1.08784091472626\\
6.53	-1.08774781227112\\
6.54	-0.962551832199097\\
6.55	-0.962258219718933\\
6.56000000000001	-0.961912393569946\\
6.57	-0.961583018302917\\
6.58	-0.961319923400879\\
6.59000000000001	-0.961195230484009\\
6.6	-0.961295664310455\\
6.61	-0.963186502456665\\
6.62000000000001	-0.964902579784393\\
6.63	-0.966450750827789\\
6.64	-0.967720985412598\\
6.65	-0.967763423919678\\
6.66	-0.967824697494507\\
6.67000000000001	-0.967905163764954\\
6.68	-0.968020737171173\\
6.69	-0.968762993812561\\
6.70000000000001	-0.96936160326004\\
6.71	-0.90730482339859\\
6.72	-0.907620191574097\\
6.73000000000001	-0.907871007919312\\
6.74	-0.908095121383667\\
6.75	-0.908323109149933\\
6.76000000000001	-0.908761143684387\\
6.77	-0.90910130739212\\
6.78	-0.784616887569427\\
6.79	-0.785226106643677\\
6.8	-0.785747408866882\\
6.81000000000001	-0.787237763404846\\
6.82	-0.788545668125153\\
6.83	-0.789694309234619\\
6.84000000000001	-0.79077160358429\\
6.85	-0.791770696640015\\
6.86	-0.730367183685303\\
6.87000000000001	-0.731308698654175\\
6.88	-0.732108056545258\\
6.89	-0.732813477516174\\
6.9	-0.733453989028931\\
6.91	-0.734075546264648\\
6.92000000000001	-0.734662413597107\\
6.93	-0.7358717918396\\
6.94	-0.736988306045532\\
6.95000000000001	-0.738006234169006\\
6.96	-0.739082932472229\\
6.97	-0.740204572677612\\
6.98000000000001	-0.741351366043091\\
6.99	-0.742474973201752\\
7	-0.743565917015076\\
7.01000000000001	-0.744961977005005\\
7.02	-0.683781921863556\\
7.03	-0.685013830661774\\
7.04	-0.686159491539001\\
7.05	-0.68721330165863\\
7.06000000000001	-0.688162326812744\\
7.07	-0.689001441001892\\
7.08	-0.689990520477295\\
7.09000000000001	-0.752423524856567\\
7.1	-0.752505958080292\\
7.11	-0.752749621868134\\
7.12000000000001	-0.753132939338684\\
7.13	-0.754648685455322\\
7.14	-0.756091713905334\\
7.15	-0.757472276687622\\
7.16	-0.758847713470459\\
7.17000000000001	-0.696876049041748\\
7.18	-0.697532594203949\\
7.19	-0.698232531547546\\
7.20000000000001	-0.698976039886475\\
7.21	-0.699724733829498\\
7.22	-0.700455009937286\\
7.23000000000001	-0.701196610927582\\
7.24	-0.701150059700012\\
7.25	-0.638628125190735\\
7.26000000000001	-0.638636231422424\\
7.27	-0.638696312904358\\
7.28	-0.638976573944092\\
7.29	-0.63943338394165\\
7.3	-0.640015780925751\\
7.31000000000001	-0.640700101852417\\
7.32	-0.641671597957611\\
7.33	-0.643620371818542\\
7.34000000000001	-0.520378589630127\\
7.35	-0.521976709365845\\
7.36	-0.523406326770782\\
7.37000000000001	-0.524659156799316\\
7.38	-0.525808095932007\\
7.39	-0.526790022850037\\
7.4	-0.527959525585175\\
7.41	-0.528959631919861\\
7.42000000000001	-0.467315495014191\\
7.43	-0.468089550733566\\
7.44	-0.468834936618805\\
7.45000000000001	-0.469574868679047\\
7.46	-0.470319658517838\\
7.47	-0.471095263957977\\
7.48000000000001	-0.471996456384659\\
7.49	-0.473554313182831\\
7.5	-0.412534207105637\\
7.51000000000001	-0.413948893547058\\
7.52	-0.415299117565155\\
7.53	-0.415558338165283\\
7.54	-0.415908813476563\\
7.55	-0.416368901729584\\
7.56000000000001	-0.416903167963028\\
7.57	-0.417652577161789\\
7.58	-0.418451517820358\\
7.59000000000001	-0.419231861829758\\
7.6	-0.419990837574005\\
7.61	-0.421759068965912\\
7.62000000000001	-0.423352837562561\\
7.63	-0.42482915520668\\
7.64	-0.426295518875122\\
7.65	-0.428044140338898\\
7.66	-0.429685562849045\\
7.67000000000001	-0.43123921751976\\
7.68	-0.432581514120102\\
7.69	-0.433735281229019\\
7.70000000000001	-0.434731304645538\\
7.71	-0.435609698295593\\
7.72	-0.436438918113708\\
7.73000000000001	-0.436129242181778\\
7.74	-0.436004191637039\\
7.75	-0.373538374900818\\
7.76000000000001	-0.373835414648056\\
7.77	-0.374361127614975\\
7.78	-0.374992847442627\\
7.79	-0.375701755285263\\
7.8	-0.376522094011307\\
7.81000000000001	-0.377430856227875\\
7.82	-0.378134965896606\\
7.83	-0.378883272409439\\
7.84000000000001	-0.379633128643036\\
7.85	-0.380358666181564\\
7.86	-0.38105234503746\\
7.87000000000001	-0.381744027137756\\
7.88	-0.382313787937164\\
7.89	-0.382820606231689\\
7.9	-0.383603662252426\\
7.91	-0.321825683116913\\
7.92000000000001	-0.322521537542343\\
7.93	-0.32320562005043\\
7.94	-0.323874175548553\\
7.95000000000001	-0.324540615081787\\
7.96	-0.325233310461044\\
7.97	-0.326976329088211\\
7.98000000000001	-0.328418701887131\\
7.99	-0.329724878072739\\
8	-0.330914914608002\\
8.01000000000001	-0.330973237752914\\
8.02	-0.331095397472382\\
8.03	-0.331254363059998\\
8.04	-0.331434637308121\\
8.05	-0.332694530487061\\
8.06000000000001	-0.334404140710831\\
8.07	-0.335919678211212\\
8.08	-0.274794608354568\\
8.09000000000001	-0.276072025299072\\
8.1	-0.277265310287476\\
8.11	-0.278378367424011\\
8.12000000000001	-0.279552668333054\\
8.13	-0.280739217996597\\
8.14	-0.281923741102219\\
8.15	-0.282930374145508\\
8.16	-0.283799916505814\\
8.17000000000001	-0.284566581249237\\
8.18	-0.285267978906631\\
8.19	-0.285884857177734\\
8.20000000000001	-0.286546409130096\\
8.21	-0.287279218435287\\
8.22	-0.288052499294281\\
8.23000000000001	-0.289187371730804\\
8.24	-0.290319323539734\\
8.25	-0.290403246879578\\
8.26000000000001	-0.290621012449265\\
8.27	-0.290988653898239\\
8.28	-0.291490346193314\\
8.29	-0.29311940073967\\
8.3	-0.294625639915466\\
8.31000000000001	-0.296004742383957\\
8.32	-0.297155469655991\\
8.33	-0.298243969678879\\
8.34000000000001	-0.236758410930634\\
8.35	-0.237700670957565\\
8.36	-0.238585144281387\\
8.37000000000001	-0.239418625831604\\
8.38	-0.240518808364868\\
8.39	-0.241586983203888\\
8.4	-0.242335796356201\\
8.41	-0.242981493473053\\
8.42000000000001	-0.243551045656204\\
8.43	-0.244076043367386\\
8.44	-0.244717568159103\\
8.45000000000001	-0.244432002305984\\
8.46	-0.244384318590164\\
8.47	-0.244508445262909\\
8.48000000000001	-0.244764804840088\\
8.49	-0.246331632137299\\
8.5	-0.247770041227341\\
8.51000000000001	-0.249092847108841\\
8.52	-0.250324100255966\\
8.53	-0.251513302326202\\
8.54	-0.252652108669281\\
8.55	-0.253702133893967\\
8.56000000000001	-0.254652082920074\\
8.57	-0.255369424819946\\
8.58	-0.256022542715073\\
8.59000000000001	-0.256806343793869\\
8.6	-0.257459133863449\\
8.61	-0.25801557302475\\
8.62000000000001	-0.258495151996613\\
8.63	-0.258935689926147\\
8.64	-0.259520441293716\\
8.65	-0.259043276309967\\
8.66	-0.25878894329071\\
8.67000000000001	-0.258714258670807\\
8.68	-0.258810579776764\\
8.69	-0.259063422679901\\
8.70000000000001	-0.259426295757294\\
8.71	-0.259846389293671\\
8.72	-0.260276645421982\\
8.73000000000001	-0.260462164878845\\
8.74	-0.260730892419815\\
8.75	-0.261048406362534\\
8.76000000000001	-0.261388659477234\\
8.77	-0.261736869812012\\
8.78	-0.262148082256317\\
8.79	-0.262582033872604\\
8.8	-0.262899994850159\\
8.81000000000001	-0.263137400150299\\
8.82	-0.263195216655731\\
8.83	-0.263263523578644\\
8.84000000000001	-0.26335871219635\\
8.85	-0.263487249612808\\
8.86	-0.263661980628967\\
8.87000000000001	-0.263889491558075\\
8.88	-0.264110654592514\\
8.89	-0.264188587665558\\
8.9	-0.264289110898972\\
8.91	-0.264420866966248\\
8.92000000000001	-0.26457691192627\\
8.93	-0.264762699604034\\
8.94	-0.26498219370842\\
8.95000000000001	-0.265210926532745\\
8.96	-0.265427589416504\\
8.97	-0.265636265277863\\
8.98000000000001	-0.265814602375031\\
8.99	-0.265968382358551\\
9	-0.266117036342621\\
9.01000000000001	-0.266276508569717\\
9.02	-0.266444146633148\\
9.03	-0.266617834568024\\
9.04	-0.26666134595871\\
9.05	-0.266722559928894\\
9.06000000000001	-0.266794681549072\\
9.07	-0.26686042547226\\
9.08	-0.266909003257751\\
9.09000000000001	-0.266938269138336\\
9.1	-0.26696503162384\\
9.11	-0.267009794712067\\
9.12000000000001	-0.26707649230957\\
9.13	-0.267167001962662\\
9.14	-0.267274349927902\\
9.15	-0.267383009195328\\
9.16	-0.267477333545685\\
9.17000000000001	-0.267568379640579\\
9.18	-0.267704367637634\\
9.19	-0.267824649810791\\
9.20000000000001	-0.267927825450897\\
9.21	-0.205388396978378\\
9.22	-0.205366492271423\\
9.23000000000001	-0.205363199114799\\
9.24	-0.205366685986519\\
9.25	-0.205359861254692\\
9.26000000000001	-0.205352872610092\\
9.27	-0.205350160598755\\
9.28	-0.20535109937191\\
9.29	-0.205223277211189\\
9.3	-0.205111876130104\\
9.31000000000001	-0.205024793744087\\
9.32	-0.204971745610237\\
9.33	-0.204967021942139\\
9.34000000000001	-0.20498251914978\\
9.35	-0.204983592033386\\
9.36	-0.205407693982124\\
9.37000000000001	-0.206803619861603\\
9.38	-0.208053171634674\\
9.39	-0.209100469946861\\
9.4	-0.209964826703072\\
9.41	-0.209652438759804\\
9.42000000000001	-0.20938067138195\\
9.43	-0.209145173430443\\
9.44	-0.208922535181046\\
9.45000000000001	-0.208595618605614\\
9.46	-0.14580711722374\\
9.47	-0.145541504025459\\
9.48000000000001	-0.145303040742874\\
9.49	-0.145111694931984\\
9.5	-0.14495961368084\\
9.51000000000001	-0.144883051514626\\
9.52	-0.144994348287582\\
9.53	-0.145114943385124\\
9.54	-0.145342707633972\\
9.55	-0.145639210939407\\
9.56000000000001	-0.145850196480751\\
9.57	-0.146001860499382\\
9.58	-0.146114200353622\\
9.59000000000001	-0.146180927753448\\
9.6	-0.146238699555397\\
9.61	-0.147680580615997\\
9.62000000000001	-0.148833557963371\\
9.63	-0.14977078139782\\
9.64	-0.150538086891174\\
9.65	-0.150129213929176\\
9.66	-0.149753466248512\\
9.67000000000001	-0.149451062083244\\
9.68	-0.149220943450928\\
9.69	-0.148932695388794\\
9.70000000000001	-0.148718014359474\\
9.71	-0.0860485434532166\\
9.72	-0.085917666554451\\
9.73000000000001	-0.0858300775289536\\
9.74	-0.0857702344655991\\
9.75	-0.0857323557138443\\
9.76000000000001	-0.0858806222677231\\
9.77	-0.0861464589834213\\
9.78	-0.0864060819149017\\
9.79	-0.0867269486188889\\
9.8	-0.0869481861591339\\
9.81000000000001	-0.0870862156152725\\
9.82	-0.0871602445840836\\
9.83	-0.0871849209070206\\
9.84000000000001	-0.0871607661247253\\
9.85	-0.0871092230081558\\
9.86	-0.0874792337417603\\
9.87000000000001	-0.0877536982297897\\
9.88	-0.0879561901092529\\
9.89	-0.0881123095750809\\
9.9	-0.0882507264614105\\
9.91	-0.0883992165327072\\
9.92000000000001	-0.0885463058948517\\
9.93	-0.0886729806661606\\
9.94	-0.0887995809316635\\
9.95000000000001	-0.0889352709054947\\
9.96	-0.0890682190656662\\
9.97	-0.0891939401626587\\
9.98000000000001	-0.0893817991018295\\
9.99	-0.0895384252071381\\
10	-0.0896543711423874\\
10.01	-0.0908114016056061\\
10.02	-0.0916672945022583\\
10.03	-0.0924191474914551\\
10.04	-0.093081921339035\\
10.05	-0.0936673581600189\\
10.06	-0.0941734611988068\\
10.07	-0.0945954024791718\\
10.08	-0.0949621051549911\\
10.09	-0.0942642688751221\\
10.1	-0.0936915278434753\\
10.11	-0.0307132601737976\\
10.12	-0.0303139090538025\\
10.13	-0.0299798101186752\\
10.14	-0.029699981212616\\
10.15	-0.0294778496026993\\
10.16	-0.0294585525989532\\
10.17	-0.0295553803443909\\
10.18	-0.0297911763191223\\
10.19	-0.0925655961036682\\
10.2	-0.0928723514080048\\
10.21	-0.0931994915008545\\
10.22	-0.0935191065073013\\
10.23	-0.0938222706317902\\
10.24	-0.0939899682998657\\
10.25	-0.0940607190132141\\
10.26	-0.0943724662065506\\
10.27	-0.0320849269628525\\
10.28	-0.0322184860706329\\
10.29	-0.0322921574115753\\
10.3	-0.0323257595300674\\
10.31	-0.0323528498411179\\
10.32	-0.032393753528595\\
10.33	-0.0324684083461761\\
10.34	-0.032127857208252\\
10.35	-0.0318723171949387\\
10.36	-0.0317004024982452\\
10.37	-0.0315888226032257\\
10.38	-0.0315856337547302\\
10.39	-0.0315975844860077\\
10.4	-0.0316163897514343\\
10.41	-0.0327107161283493\\
10.42	-0.0341047048568726\\
10.43	-0.0352901667356491\\
10.44	-0.0362967848777771\\
10.45	-0.0361188501119614\\
10.46	-0.0359673947095871\\
10.47	-0.0358431488275528\\
10.48	-0.0357478111982346\\
10.49	-0.0356107652187347\\
10.5	-0.0354554057121277\\
10.51	-0.0353075265884399\\
10.52	-0.0351735651493073\\
10.53	-0.0350664705038071\\
10.54	-0.0349791795015335\\
10.55	-0.0348954945802689\\
10.56	-0.034942626953125\\
10.57	-0.0351349264383316\\
10.58	-0.035442128777504\\
10.59	-0.0358346700668335\\
10.6	0.0263514369726181\\
10.61	0.0261130332946777\\
10.62	0.025938019156456\\
10.63	0.0257386118173599\\
10.64	0.0255777835845947\\
10.65	0.0244140177965164\\
10.66	0.0235612094402313\\
10.67	0.0228593796491623\\
10.68	0.0222969353199005\\
10.69	0.021848052740097\\
10.7	0.0214899927377701\\
10.71	0.021186038851738\\
10.72	0.0209127962589264\\
10.73	0.0206447839736938\\
10.74	0.0203594118356705\\
10.75	0.0196268707513809\\
10.76	0.0189950615167618\\
10.77	0.0184640884399414\\
10.78	0.0180090069770813\\
10.79	0.0175995081663132\\
10.8	0.0170959085226059\\
10.81	0.0165565460920334\\
10.82	0.0160243958234787\\
10.83	0.0154944211244583\\
10.84	0.0149807035923004\\
10.85	0.0155316889286041\\
10.86	0.015961155295372\\
10.87	0.016291931271553\\
10.88	0.0165415704250336\\
10.89	0.0167188793420792\\
10.9	0.0166535228490829\\
10.91	0.0165384113788605\\
10.92	0.0163863897323608\\
10.93	0.0151719003915787\\
10.94	0.0140871703624725\\
10.95	0.0130906999111176\\
10.96	0.0121797323226929\\
10.97	0.0123781114816666\\
10.98	0.0124084055423737\\
10.99	0.0123728215694427\\
11	0.0124078541994095\\
11.01	0.0114693939685822\\
11.02	0.0107331573963165\\
11.03	0.0101419389247894\\
11.04	0.00965942442417145\\
11.05	0.00924588739871979\\
11.06	0.00889524817466736\\
11.07	0.0712284594774246\\
11.08	0.0709292143583298\\
11.09	0.0715491622686386\\
11.1	0.0719489455223083\\
11.11	0.0721906125545502\\
11.12	0.072426050901413\\
11.13	0.0726228058338165\\
11.14	0.0727755576372147\\
11.15	0.0729078352451324\\
11.16	0.0729158371686935\\
11.17	0.0717602074146271\\
11.18	0.0707154422998428\\
11.19	0.0697793960571289\\
11.2	0.0689391195774078\\
11.21	0.0681830048561096\\
11.22	0.0668233633041382\\
11.23	0.0656429976224899\\
11.24	0.0647279620170593\\
11.25	0.0650315582752228\\
11.26	0.0653200000524521\\
11.27	0.0655917674303055\\
11.28	0.0658413767814636\\
11.29	0.0651727169752121\\
11.3	0.00213272869586945\\
11.31	0.00169199705123901\\
11.32	0.0011809915304184\\
11.33	0.000610709190368652\\
11.34	-5.0663948059082e-07\\
11.35	-0.000628069043159485\\
11.36	-0.00124649703502655\\
11.37	-0.00197015702724457\\
11.38	0.0597815662622452\\
11.39	0.0590257197618484\\
11.4	0.0584244877099991\\
11.41	0.0579580664634705\\
11.42	0.0576111227273941\\
11.43	0.0573636889457703\\
11.44	0.0570722073316574\\
11.45	0.0571879893541336\\
11.46	0.057219460606575\\
11.47	0.0571726113557816\\
11.48	0.0570645183324814\\
11.49	0.0569102466106415\\
11.5	0.0567116737365723\\
11.51	0.0564722120761871\\
11.52	0.0561789274215698\\
11.53	0.0555234998464584\\
11.54	0.0548719763755798\\
11.55	0.05426324903965\\
11.56	0.0537091642618179\\
11.57	0.0531642884016037\\
11.58	0.0526701211929321\\
11.59	0.0522147119045258\\
11.6	0.0517053306102753\\
11.61	0.0512883514165878\\
11.62	0.0509364008903503\\
11.63	0.0506255030632019\\
11.64	0.0503342747688293\\
11.65	0.0500556975603104\\
11.66	0.0497841686010361\\
11.67	0.0495226234197617\\
11.68	0.0492239445447922\\
11.69	0.0497837215662003\\
11.7	0.0501764565706253\\
11.71	0.0504444092512131\\
11.72	0.0506158620119095\\
11.73	0.0507059693336487\\
11.74	0.050724595785141\\
11.75	0.0506699681282043\\
11.76	0.0505652278661728\\
11.77	0.0504027903079987\\
11.78	0.0502356141805649\\
11.79	0.0500575751066208\\
11.8	0.049865797162056\\
11.81	0.0496756732463837\\
11.82	0.049492821097374\\
11.83	0.0493129193782806\\
11.84	0.0492295026779175\\
11.85	0.0491972863674164\\
11.86	0.0491957664489746\\
11.87	0.0492128133773804\\
11.88	0.0492538958787918\\
11.89	0.0493108630180359\\
11.9	0.0493703931570053\\
11.91	0.0494194328784943\\
11.92	0.0494259744882584\\
11.93	0.0493884682655334\\
11.94	0.0494497567415237\\
11.95	0.0494817644357681\\
11.96	0.0494699776172638\\
11.97	0.0484220385551453\\
11.98	0.0475208908319473\\
11.99	0.0467372387647629\\
12	0.046054407954216\\
12.01	0.045478954911232\\
12.02	0.0450118631124496\\
12.03	0.0447724759578705\\
12.04	0.107083365321159\\
12.05	0.106924846768379\\
12.06	0.106789395213127\\
12.07	0.106677204370499\\
12.08	0.106583550572395\\
12.09	0.107549548149109\\
12.1	0.108372986316681\\
12.11	0.109061688184738\\
12.12	0.109509095549583\\
12.13	0.108739763498306\\
12.14	0.107989802956581\\
12.15	0.107268691062927\\
12.16	0.106582373380661\\
12.17	0.10594230890274\\
12.18	0.105380937457085\\
12.19	0.104432016611099\\
12.2	0.103620037436485\\
12.21	0.102917149662971\\
12.22	0.102304562926292\\
12.23	0.101776763796806\\
12.24	0.101457089185715\\
12.25	0.101287439465523\\
12.26	0.101224228739738\\
12.27	0.101232796907425\\
12.28	0.101148709654808\\
12.29	0.100984156131744\\
12.3	0.100758448243141\\
12.31	0.100491747260094\\
12.32	0.100199267268181\\
12.33	0.100906550884247\\
12.34	0.101365029811859\\
12.35	0.101644799113274\\
12.36	0.101800337433815\\
12.37	0.101874142885208\\
12.38	0.101851180195808\\
12.39	0.101781696081161\\
12.4	0.101698026061058\\
12.41	0.100594937801361\\
12.42	0.099667489528656\\
12.43	0.161393061280251\\
12.44	0.160728931427002\\
12.45	0.161160230636597\\
12.46	0.161457702517509\\
12.47	0.161649957299232\\
12.48	0.161890089511871\\
12.49	0.161115199327469\\
12.5	0.160509720444679\\
12.51	0.160164833068848\\
12.52	0.0973887741565704\\
12.53	0.0981748104095459\\
12.54	0.098821297287941\\
12.55	0.0993575751781464\\
12.56	0.0996756851673126\\
12.57	0.0998301804065704\\
12.58	0.0994101464748383\\
12.59	0.0989702343940735\\
12.6	0.0986576080322266\\
12.61	0.0984322279691696\\
12.62	0.0982441455125809\\
12.63	0.0981162041425705\\
12.64	0.097911149263382\\
12.65	0.097662478685379\\
12.66	0.0974083840847015\\
12.67	0.097591444849968\\
12.68	0.0978409945964813\\
12.69	0.0971081852912903\\
12.7	0.0965578854084015\\
12.71	0.0961311161518097\\
12.72	0.0957910567522049\\
12.73	0.0954565107822418\\
12.74	0.0951271951198578\\
12.75	0.0948183089494705\\
12.76	0.0945299118757248\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.154029653871799\\
0.192343152879719	-0.518649111245182\\
0.415888263642852	-1.0366582031202\\
0.721364315716482	-1.61138607055891\\
1.11246519129434	-2.15147225243515\\
1.51246519129434	-2.51300455063942\\
1.91246519129434	-2.71758179349738\\
2.31246519129434	-2.79718820201089\\
2.71246519129434	-2.77961446044286\\
3.11246519129434	-2.68868924610967\\
3.51246519129434	-2.54456572569239\\
3.91246519129434	-2.36404182224164\\
4.31246519129434	-2.16089720486817\\
4.71246519129434	-1.94623358057819\\
5.11246519129434	-1.72880799855962\\
5.51246519129434	-1.51535154334542\\
5.91246519129434	-1.31086803187341\\
6.31246519129434	-1.11890918072864\\
6.71246519129434	-0.941824215147758\\
7.11246519129434	-0.780983091763762\\
7.51246519129434	-0.636973442294924\\
7.91246519129434	-0.509772053017091\\
8.31246519129434	-0.398892209812129\\
8.71246519129434	-0.303508592759233\\
9.11246519129434	-0.22256162635847\\
9.51246519129434	-0.1548433070604\\
9.91246519129434	-0.0990665611826671\\
10.3124651912943	-0.0539201528624424\\
10.7124651912943	-0.0181110799274542\\
11.1124651912943	0.00960372064281856\\
11.5124651912943	0.0303946751347119\\
11.9124651912943	0.045344353546227\\
12.3124651912943	0.0554383569184083\\
12.7124651912943	0.0615610992680367\\
13.1124651912943	0.0644954263770643\\
13.5124651912943	0.0649251606393761\\
14.3124651912943	0.0605407106837212\\
15.5124651912943	0.0472069586817625\\
17.5124651912943	0.0234766617505358\\
18.7124651912943	0.0129777460432301\\
20	0.00548883669746303\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.149586847015691	0\\
0.159677448459238	-0.0269435780441292\\
0.188845799041001	-0.0890771034508653\\
0.226523016288059	-0.143737308457744\\
0.342407851457516	-0.252309416037896\\
0.411728815426226	-0.348542718734599\\
0.503542050782386	-0.462524153435382\\
0.595355286138549	-0.585295225957072\\
0.7056945597813	-0.736704588396584\\
0.81937024917222	-0.897340570916462\\
1.36601447292783	-1.68287801176925\\
1.49093494618957	-1.85566064455039\\
1.6158554194513	-2.02366421463174\\
1.74769456518591	-2.19341824146409\\
1.89517223029948	-2.37306013428616\\
2.02577375764173	-2.52154249478259\\
2.15637528498397	-2.65981452547996\\
2.32370331996993	-2.82016698825528\\
2.44805285349425	-2.92604486599075\\
2.57240238701857	-3.02113642337484\\
2.72639676579594	-3.12235421348544\\
2.87453732231836	-3.20230027804605\\
3.02267787884078	-3.26528510916024\\
3.19147902194516	-3.31623652686131\\
3.37160112596816	-3.34640995816436\\
3.53992509679302	-3.3528186811377\\
3.72143030003791	-3.33700762014785\\
3.87872268001913	-3.3051580421232\\
4.03601506000034	-3.25718472627696\\
4.20038072047503	-3.19104030367514\\
4.36199248855401	-3.11124618372432\\
4.50887168570948	-3.02694435424864\\
4.65320652411107	-2.93408837993277\\
4.82082614038504	-2.8151686192896\\
4.9904130971448	-2.68454562979597\\
5.12641643340964	-2.57293795479644\\
5.25369785694964	-2.46366720944875\\
5.41374181885854	-2.32091532330158\\
5.57378578076745	-2.17380727473448\\
5.85469279896928	-1.90767041821166\\
6.29332274181753	-1.48579602050761\\
6.60140780684479	-1.19535632726442\\
6.73660493516169	-1.07121394678352\\
6.88603125572556	-0.937502611728956\\
7.03545757628943	-0.807936767785872\\
7.20461979092555	-0.666896964925204\\
7.37057713544851	-0.535155322087789\\
7.51573171712018	-0.425473477209248\\
7.66170196904499	-0.320782843869864\\
7.84925705106988	-0.195110205133648\\
7.99595241738585	-0.104053059130628\\
8.14264778370182	-0.019243356228877\\
8.33505690770545	0.08198760273687\\
8.49800399436933	0.158759535282659\\
8.66095108103321	0.227516199488029\\
8.8487706090792	0.296767350580236\\
9.07714473306257	0.366754939175511\\
9.31583523035072	0.424018167749342\\
9.47449065762413	0.453721556346942\\
9.63314608489753	0.4766941209915\\
9.81485497062519	0.495431657196647\\
10.0153274904888	0.507552140340742\\
10.1814677971511	0.511087642725883\\
10.3220376718665	0.509575459782742\\
10.4845803464672	0.503348278889597\\
10.6584789417996	0.491887786981302\\
10.832377537132	0.475994888672851\\
10.990073418225	0.458058243207955\\
11.143969955408	0.437702203182138\\
11.3178852423084	0.411870265628952\\
11.5003259684037	0.382241838548293\\
11.8054935774679	0.32779280928219\\
12.3427440304066	0.224759313061931\\
12.8237190929846	0.132047463079275\\
13.1673831353721	0.0700539577691082\\
13.5104520027873	0.0133548053637398\\
13.7144098104163	-0.0168990703681935\\
14.038628237431	-0.059771096922578\\
14.2211542568704	-0.080858172225998\\
14.4669505545527	-0.105144551492234\\
14.7641090655035	-0.129222216968845\\
15.0113357267956	-0.144558379514738\\
15.2427604174603	-0.155031523455133\\
15.474185108125	-0.161874308716371\\
15.6876693960562	-0.16538405243918\\
16.0705879569593	-0.166013608299263\\
16.2280286509626	-0.164064532053377\\
16.626633302454	-0.154702247556191\\
16.991236249419	-0.141379139615136\\
17.3826425134582	-0.123568180659593\\
17.9314249304145	-0.0945357083030451\\
19.0712113564617	-0.0335559982446654\\
19.4559782075161	-0.0153420298455309\\
20	0.00619027037306452\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorDerivativeFigure2_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	-0.0398899065330625\\
-1.22	-0.0355413150973618\\
-1.21	-0.0230576349422336\\
-1.2	-0.0349380620755255\\
-1.18999999999999	-0.0255745775066316\\
-1.18	-0.0349713242612779\\
-1.17	-0.0337289241142571\\
-1.15999999999999	-0.0268215136602521\\
-1.15	-0.0380518175661564\\
-1.14	-0.0355594591237605\\
-1.12999999999999	-0.0218167472630739\\
-1.12	-0.0311923269182444\\
-1.11	-0.0280321594327688\\
-1.1	-0.0423856824636459\\
-1.09	-0.0398989785462618\\
-1.07999999999999	-0.0249123577959836\\
-1.07	-0.0311575476080179\\
-1.06	-0.0261316141113639\\
-1.04999999999999	-0.0142496731132269\\
-1.04	-0.019277123734355\\
-1.03	-0.0399322453886271\\
-1.01999999999999	-0.031833840534091\\
-1.01	-0.031869662925601\\
-0.999999999999996	-0.0243887761607766\\
-0.989999999999991	-0.0168769927695394\\
-0.98	-0.0249637649394572\\
-0.969999999999995	-0.0399352675303817\\
-0.960000000000004	-0.0305642252787948\\
-0.949999999999999	-0.0405642250552773\\
-0.939999999999994	-0.0286822831258178\\
-0.930000000000003	-0.0255503873340786\\
-0.919999999999998	-0.0349123575724661\\
-0.909999999999993	-0.0271474556711411\\
-0.900000000000002	-0.0267564970999956\\
-0.889999999999997	-0.0348911904729903\\
-0.879999999999992	-0.021812210790813\\
-0.870000000000001	-0.0218696631491184\\
-0.859999999999996	-0.0356426159851253\\
-0.850000000000005	-0.0349752055481076\\
-0.84	-0.0524182925000787\\
-0.829999999999995	-0.0436652293428779\\
-0.820000000000004	-0.0367543278262019\\
-0.809999999999999	-0.0249184030108154\\
-0.799999999999994	-0.0149587672203779\\
-0.790000000000003	-0.0124796219170094\\
-0.779999999999998	-0.0149753978475928\\
-0.769999999999992	-0.0218152338638902\\
-0.760000000000002	-0.0386520428583026\\
-0.749999999999996	-0.0336447171866894\\
-0.739999999999991	-0.0349071668460965\\
-0.73	-0.0336492545902729\\
-0.719999999999995	-0.0317491674795747\\
-0.710000000000004	-0.0280019193887711\\
-0.699999999999999	-0.0280230864882469\\
-0.689999999999994	-0.0299110785126686\\
-0.680000000000003	-0.0280306497588754\\
-0.669999999999998	-0.0217789439484477\\
-0.659999999999993	-0.0267923194915056\\
-0.650000000000002	-0.0193028282374144\\
-0.639999999999997	-0.0268169762566686\\
-0.629999999999992	-0.0355538735166192\\
-0.620000000000001	-0.0386544140055776\\
-0.609999999999996	-0.0324144139885902\\
-0.600000000000005	-0.0249350392259657\\
-0.59	-0.0236881035380065\\
-0.579999999999995	-0.0280563542619348\\
-0.570000000000004	-0.0268169762566686\\
-0.559999999999999	-0.0249305027537048\\
-0.549999999999994	-0.0280276229605079\\
-0.540000000000003	-0.0298989787697792\\
-0.529999999999998	-0.0286762379109859\\
-0.519999999999992	-0.0218318654224277\\
-0.510000000000002	-0.0149557441473007\\
-0.499999999999996	-0.0161845358088613\\
-0.489999999999991	-0.0193073637783527\\
-0.48	-0.019320972263813\\
-0.469999999999995	-0.0149512076750398\\
-0.460000000000004	-0.013067752122879\\
-0.449999999999999	-0.0180528638884425\\
-0.439999999999994	-0.0248881638981402\\
-0.430000000000003	-0.0267217215150595\\
-0.419999999999998	-0.0285930773243308\\
-0.409999999999993	-0.0323660280555487\\
-0.400000000000002	-0.0336416903883219\\
-0.389999999999997	-0.0317915063351393\\
-0.379999999999992	-0.0318247685208917\\
-0.370000000000001	-0.0287306671962142\\
-0.359999999999996	-0.0249728369526565\\
-0.350000000000005	-0.0255594593472779\\
-0.34	-0.0299080507829785\\
-0.329999999999995	-0.0299186380580068\\
-0.320000000000004	-0.0236956621520221\\
-0.309999999999999	-0.0199484145268798\\
-0.299999999999994	-0.0199559722095728\\
-0.290000000000003	-0.023716829251498\\
-0.279999999999998	-0.0305914422497153\\
-0.269999999999992	-0.0355720175430179\\
-0.260000000000002	-0.0367875955998898\\
-0.249999999999996	-0.0367618873715401\\
-0.239999999999991	-0.0323902182281017\\
-0.23	-0.0255292146466672\\
-0.219999999999995	-0.0192982908338308\\
-0.210000000000004	-0.0199574865400791\\
-0.199999999999999	-0.0231181140989065\\
-0.189999999999994	-0.0193633073940873\\
-0.180000000000003	-0.0180619368329644\\
-0.169999999999998	-0.023641228210181\\
-0.159999999999993	-0.0298974690958858\\
-0.150000000000002	-0.0305612022057176\\
-0.139999999999997	-0.025607839692384\\
-0.129999999999992	-0.0218832716345787\\
-0.120000000000001	-0.0218711774796247\\
-0.109999999999996	-0.026838144287467\\
-0.100000000000005	-0.0306020230054855\\
-0.0899999999999999	-0.0287820799276233\\
-0.0799999999999947	-0.0219467785209417\\
-0.0700000000000038	-0.0194449536502361\\
-0.0599999999999987	-0.023149867542088\\
-0.0499999999999936	-0.0249516698531806\\
-0.0400000000000027	-0.0230289036408067\\
-0.0299999999999976	-0.0230168085545301\\
-0.0199999999999925	-0.0217744074761868\\
-0.0100000000000016	-0.0199121236801147\\
3.5527136788005e-15	-0.0230470476672053\\
0.0100000000000087	-0.030549107119441\\
0.0199999999999996	-0.036790618672967\\
0.0300000000000047	-0.0384043232251798\\
0.0399999999999956	-0.0371343140204345\\
0.0500000000000007	-0.0609110735031688\\
0.0600000000000058	-0.126475787875327\\
0.0699999999999967	-0.225119016287001\\
0.0800000000000018	-0.311364738718986\\
0.090000000000007	-0.355718391016126\\
0.0999999999999979	-0.370867063899048\\
0.110000000000003	-0.347712656159409\\
0.120000000000008	-0.299998389557004\\
0.129999999999999	-0.285200392937158\\
0.140000000000004	-0.306806040060808\\
0.149999999999995	-0.35415458270073\\
0.16	-0.400929059467316\\
0.170000000000005	-0.411879261631974\\
0.179999999999996	-0.432733025035859\\
0.190000000000001	-0.419702046839989\\
0.200000000000006	-0.388663004341524\\
0.209999999999997	-0.321008827171326\\
0.220000000000002	-0.282398739187515\\
0.230000000000008	-0.258261542025011\\
0.239999999999998	-0.248487986021003\\
0.250000000000004	-0.248969773950975\\
0.260000000000009	-0.274232457630056\\
0.27	-0.315161330328532\\
0.280000000000005	-0.36012336395795\\
0.289999999999996	-0.414787722680085\\
0.300000000000001	-0.474515070030574\\
0.310000000000006	-0.524043609655772\\
0.319999999999997	-0.564450892904309\\
0.330000000000002	-0.591741531809861\\
0.340000000000007	-0.596678614338929\\
0.349999999999998	-0.599646233987276\\
0.360000000000003	-0.599376432398115\\
0.370000000000008	-0.592004314399903\\
0.379999999999999	-0.601835361148357\\
0.390000000000004	-0.597408136750698\\
0.399999999999995	-0.59354889189972\\
0.41	-0.590342375532671\\
0.420000000000005	-0.590334835545107\\
0.429999999999996	-0.613348817826864\\
0.440000000000001	-0.630212223531363\\
0.450000000000006	-0.655806991272161\\
0.459999999999997	-0.689480558245569\\
0.470000000000002	-0.701324667953482\\
0.480000000000008	-0.690714534543982\\
0.489999999999998	-0.68192069714409\\
0.500000000000004	-0.675636453773368\\
0.510000000000009	-0.678739504043012\\
0.52	-0.684386865321546\\
0.530000000000005	-0.70186009085432\\
0.539999999999996	-0.718733545996624\\
0.550000000000001	-0.737474446635551\\
0.560000000000006	-0.766159071380045\\
0.569999999999997	-0.800408824500362\\
0.580000000000002	-0.835901426964492\\
0.590000000000007	-0.867363610943526\\
0.599999999999998	-0.892008529533884\\
0.610000000000003	-0.915060752665227\\
0.620000000000008	-0.921514153600137\\
0.629999999999999	-0.869493391257496\\
0.640000000000004	-0.761506432329838\\
0.649999999999995	-0.633517572318738\\
0.66	-0.501473025618425\\
0.670000000000005	-0.415097506274721\\
0.679999999999996	-0.375820589741013\\
0.690000000000001	-0.38489034419351\\
0.700000000000006	-0.464179650068681\\
0.709999999999997	-0.575378090262811\\
0.720000000000002	-0.766352192290988\\
0.730000000000008	-0.99725162615907\\
0.739999999999998	-1.24065230677262\\
0.750000000000004	-1.46218729858515\\
0.760000000000009	-1.62371587498594\\
0.77	-1.68780384581432\\
0.780000000000005	-1.61772332709179\\
0.789999999999996	-1.47527522192489\\
0.800000000000001	-1.2709458364016\\
0.810000000000006	-1.02237222712383\\
0.819999999999997	-0.771385521306248\\
0.830000000000002	-0.569761584996675\\
0.840000000000007	-0.486796418606673\\
0.849999999999998	-0.459621936788656\\
0.860000000000003	-0.499505848635412\\
0.870000000000008	-0.629549034466704\\
0.879999999999999	-0.81956183655668\\
0.890000000000004	-1.0307599029793\\
0.899999999999995	-1.24188714156212\\
0.91	-1.46040990166408\\
0.920000000000005	-1.63453813397302\\
0.929999999999996	-1.71935778793547\\
0.940000000000001	-1.72048866686079\\
0.950000000000006	-1.6753366883656\\
0.959999999999997	-1.61080534038068\\
0.970000000000002	-1.48005890836322\\
0.980000000000008	-1.3206973724223\\
0.989999999999998	-1.18450145770248\\
1	-1.09082673836884\\
1.01000000000001	-1.0302834098452\\
1.02	-1.01096849490341\\
1.03	-1.05417988369281\\
1.04	-1.11919249819233\\
1.05	-1.22847736653806\\
1.06000000000001	-1.36462031890853\\
1.07	-1.4926675562468\\
1.08	-1.59760284832295\\
1.09000000000001	-1.65135324409779\\
1.1	-1.68883563999323\\
1.11	-1.7176961948441\\
1.12000000000001	-1.71377795494209\\
1.13	-1.64882542548034\\
1.14	-1.57385266770259\\
1.15	-1.52762731114874\\
1.16	-1.48510376329133\\
1.17000000000001	-1.45388634532234\\
1.18	-1.43392784113595\\
1.19	-1.45334746119633\\
1.20000000000001	-1.48449167438025\\
1.21	-1.53437363250107\\
1.22	-1.59183652238592\\
1.23000000000001	-1.66922585465531\\
1.24	-1.71714547726512\\
1.25	-1.75336787492303\\
1.26000000000001	-1.77143793479055\\
1.27	-1.79145293314441\\
1.28	-1.79966486561451\\
1.29	-1.79651978316997\\
1.3	-1.77408183000742\\
1.31000000000001	-1.76031941297383\\
1.32	-1.75020842069935\\
1.33	-1.74518202061008\\
1.34000000000001	-1.76585341416508\\
1.35	-1.78834868631754\\
1.36	-1.79712237081919\\
1.37000000000001	-1.81590051613245\\
1.38	-1.84421012920246\\
1.39	-1.899019109221\\
1.4	-1.94961169224154\\
1.41	-1.96272938721965\\
1.42000000000001	-1.973957114156\\
1.43	-1.97850689961348\\
1.44	-2.01249776300877\\
1.45000000000001	-2.02868021141954\\
1.46	-1.99180440124958\\
1.47	-1.96555083225007\\
1.48000000000001	-1.98111206900545\\
1.49	-2.02152311046258\\
1.5	-2.05265245841769\\
1.51000000000001	-2.04956975594392\\
1.52	-2.06507330377237\\
1.53	-2.10439372603504\\
1.54	-2.12761927927416\\
1.55	-2.13824613178652\\
1.56000000000001	-2.14010841930788\\
1.57	-2.14499210294455\\
1.58	-2.1501426394331\\
1.59000000000001	-2.14892327089877\\
1.6	-2.14565116030045\\
1.61	-2.165603460507\\
1.62000000000001	-2.16688458026908\\
1.63	-2.16817344779018\\
1.64	-2.18556859209273\\
1.65	-2.21185126491533\\
1.66	-2.22061261067434\\
1.67000000000001	-2.2182972759842\\
1.68	-2.24865976768328\\
1.69	-2.25143904196567\\
1.70000000000001	-2.25209865999671\\
1.71	-2.24945664724597\\
1.72	-2.27708372028577\\
1.73000000000001	-2.29956772804959\\
1.74	-2.30895275856574\\
1.75	-2.32814286547546\\
1.76000000000001	-2.3501918131106\\
1.77	-2.36248837706328\\
1.78	-2.36997368493578\\
1.79	-2.38546273877198\\
1.8	-2.42246140325384\\
1.81000000000001	-2.43436505126574\\
1.82	-2.44647411270805\\
1.83	-2.45797369837923\\
1.84000000000001	-2.48789962995991\\
1.85	-2.47683186562008\\
1.86	-2.46375305453271\\
1.87000000000001	-2.47750891478008\\
1.88	-2.53182810821175\\
1.89	-2.5428656230516\\
1.9	-2.51864788228469\\
1.91	-2.54461895328232\\
1.92000000000001	-2.57949447617159\\
1.93	-2.59212763350254\\
1.94	-2.58802071565896\\
1.95000000000001	-2.58746354423936\\
1.96	-2.60426732591344\\
1.97	-2.60050713719725\\
1.98000000000001	-2.60048343682627\\
1.99	-2.61000936124111\\
2	-2.60125129315639\\
2.01000000000001	-2.58688371274257\\
2.02	-2.59996255359155\\
2.03	-2.63142549863379\\
2.04	-2.64521078640954\\
2.05	-2.64064937002891\\
2.06000000000001	-2.67281224838234\\
2.07	-2.72160679016585\\
2.08	-2.72894263344289\\
2.09000000000001	-2.73255706299435\\
2.1	-2.73409838026325\\
2.11	-2.76227403303487\\
2.12000000000001	-2.76958558786029\\
2.13	-2.75381873253445\\
2.14	-2.77210550673852\\
2.15	-2.78293630355817\\
2.16	-2.77204629271425\\
2.17000000000001	-2.75201931088365\\
2.18	-2.75660227817219\\
2.19	-2.771958858644\\
2.20000000000001	-2.77590713065914\\
2.21	-2.81494399619002\\
2.22	-2.82988793624703\\
2.23000000000001	-2.82862218928236\\
2.24	-2.83463046432248\\
2.25	-2.84039492381875\\
2.26000000000001	-2.87847815753081\\
2.27	-2.86832096095866\\
2.28	-2.89255227859464\\
2.29	-2.89273971384542\\
2.3	-2.92251527641407\\
2.31000000000001	-2.91603028459636\\
2.32	-2.90230941457835\\
2.33	-2.89214540887951\\
2.34000000000001	-2.89344952746709\\
2.35	-2.91521420546366\\
2.36	-2.92493555575384\\
2.37000000000001	-2.93145779778757\\
2.38	-2.92585895605328\\
2.39	-2.94307470082229\\
2.4	-2.951814649095\\
2.41	-2.95183127879089\\
2.42000000000001	-2.97807032304345\\
2.43	-2.98896052782539\\
2.44	-2.98718102514842\\
2.45000000000001	-2.95807914657042\\
2.46	-3.00095573029955\\
2.47	-2.99936536603351\\
2.48000000000001	-3.02162489950258\\
2.49	-3.00377745085139\\
2.5	-3.0210428005417\\
2.51000000000001	-3.04193767202635\\
2.52	-3.04506443148341\\
2.53	-3.05600987548814\\
2.54	-3.03123717797537\\
2.55	-3.04995138803818\\
2.56000000000001	-3.04467814465942\\
2.57	-3.04779460735154\\
2.58	-3.06241584413693\\
2.59000000000001	-3.06333243740493\\
2.6	-3.06864786737606\\
2.61	-3.07677063802201\\
2.62000000000001	-3.08806874198922\\
2.63	-3.09809648694142\\
2.64	-3.1175065255598\\
2.65	-3.12379037503756\\
2.66	-3.13568931722308\\
2.67000000000001	-3.1410710600325\\
2.68	-3.14774783276423\\
2.69	-3.16778577704483\\
2.70000000000001	-3.15326767100158\\
2.71	-3.13871331447274\\
2.72	-3.13615888668871\\
2.73000000000001	-3.1744350610894\\
2.74	-3.16621802144535\\
2.75	-3.1618151398899\\
2.76000000000001	-3.15836829801855\\
2.77	-3.17761101622165\\
2.78	-3.18917996106213\\
2.79	-3.17727637705869\\
2.8	-3.17374284617905\\
2.81000000000001	-3.17711522360208\\
2.82	-3.19336170277279\\
2.83	-3.19583140635216\\
2.84000000000001	-3.19473081779\\
2.85	-3.20321205189145\\
2.86	-3.21645867673609\\
2.87000000000001	-3.22753857388779\\
2.88	-3.25032191488984\\
2.89	-3.24538217995408\\
2.9	-3.23360671613458\\
2.91	-3.23243961758706\\
2.92000000000001	-3.2400006527195\\
2.93	-3.22597695141259\\
2.94	-3.21758546051032\\
2.95000000000001	-3.19605635492196\\
2.96	-3.21623102950007\\
2.97	-3.23206125165008\\
2.98000000000001	-3.21825529049667\\
2.99	-3.21662674483142\\
3	-3.21465040607569\\
3.01000000000001	-3.2130237923798\\
3.02	-3.21444778008578\\
3.03	-3.21254770321963\\
3.04	-3.22883027379839\\
3.05	-3.24980966851537\\
3.06000000000001	-3.25395790744454\\
3.07	-3.25688380634585\\
3.08	-3.25283534638821\\
3.09000000000001	-3.26579432901726\\
3.1	-3.28255846972516\\
3.11	-3.26912169659299\\
3.12000000000001	-3.27042246036404\\
3.13	-3.27009716724994\\
3.14	-3.26702609753253\\
3.15	-3.28574590294276\\
3.16	-3.28384725658808\\
3.17000000000001	-3.28571442587295\\
3.18	-3.26009859054003\\
3.19	-3.23161248563985\\
3.20000000000001	-3.23372709301158\\
3.21	-3.23363518240096\\
3.22	-3.21563158546581\\
3.23000000000001	-3.19192949999634\\
3.24	-3.22202933429284\\
3.25	-3.2502702922786\\
3.26000000000001	-3.25635132611259\\
3.27	-3.27078262389167\\
3.28	-3.29671334050033\\
3.29	-3.3170494878924\\
3.3	-3.32613946878279\\
3.31000000000001	-3.31737851700495\\
3.32	-3.3420155580051\\
3.33	-3.33136340993573\\
3.34000000000001	-3.29792139246277\\
3.35	-3.29406646095724\\
3.36	-3.26807443008587\\
3.37000000000001	-3.23216349996691\\
3.38	-3.24135102735507\\
3.39	-3.23966328098155\\
3.4	-3.23553781052833\\
3.41	-3.21852379657392\\
3.42000000000001	-3.21984945025029\\
3.43	-3.23785404554087\\
3.44	-3.26475675559071\\
3.45000000000001	-3.23919885062189\\
3.46	-3.24876157957245\\
3.47	-3.27758868348644\\
3.48000000000001	-3.2845152200465\\
3.49	-3.28906018642218\\
3.5	-3.26628429444849\\
3.51000000000001	-3.27680122462542\\
3.52	-3.26985500065053\\
3.53	-3.25991878715718\\
3.54	-3.24848146735719\\
3.55	-3.23677542674564\\
3.56000000000001	-3.24384943162786\\
3.57	-3.23527544146803\\
3.58	-3.23683296904446\\
3.59000000000001	-3.25490589034798\\
3.6	-3.22826141274003\\
3.61	-3.23613112186777\\
3.62000000000001	-3.26528404753753\\
3.63	-3.24675052379953\\
3.64	-3.21951466227747\\
3.65	-3.2216249528889\\
3.66	-3.24299905549832\\
3.67000000000001	-3.24419218485812\\
3.68	-3.23901705179255\\
3.69	-3.25278323985102\\
3.70000000000001	-3.25966825606285\\
3.71	-3.24386298141012\\
3.72	-3.20936299778035\\
3.73000000000001	-3.21201302245185\\
3.74	-3.21843710026273\\
3.75	-3.21664124956856\\
3.76000000000001	-3.1640746152159\\
3.77	-3.16418930885951\\
3.78	-3.1732966615688\\
3.79	-3.19907268082128\\
3.8	-3.18083186200288\\
3.81000000000001	-3.19226124233964\\
3.82	-3.21277606214485\\
3.83	-3.21792477465632\\
3.84000000000001	-3.23866773497411\\
3.85	-3.25086351690504\\
3.86	-3.25556038455435\\
3.87000000000001	-3.24720664654056\\
3.88	-3.19237497788908\\
3.89	-3.1732974919314\\
3.9	-3.15712273164222\\
3.91	-3.16702919588753\\
3.92000000000001	-3.13783497494982\\
3.93	-3.09217390219546\\
3.94	-3.08653621110957\\
3.95000000000001	-3.09329068519733\\
3.96	-3.10535060710671\\
3.97	-3.12776473768614\\
3.98000000000001	-3.12038864539733\\
3.99	-3.11621533119847\\
4	-3.13344962257784\\
4.01000000000001	-3.15003482728711\\
4.02	-3.15157685634786\\
4.03	-3.14503542814295\\
4.04	-3.138168898518\\
4.05	-3.13425224568586\\
4.06000000000001	-3.12922092262547\\
4.07	-3.11540736738484\\
4.08	-3.09988458372167\\
4.09000000000001	-3.09215578917306\\
4.1	-3.08899973440807\\
4.11	-3.06895849038444\\
4.12000000000001	-3.08248562523892\\
4.13	-3.08177816280891\\
4.14	-3.08548493436005\\
4.15	-3.06170622594584\\
4.16	-3.0627952816726\\
4.17000000000001	-3.0727321400176\\
4.18	-3.04956901099695\\
4.19	-3.04123875367664\\
4.20000000000001	-3.06957517211432\\
4.21	-3.04295409129607\\
4.22	-3.05478500978696\\
4.23000000000001	-3.07764778722629\\
4.24	-3.0168905486045\\
4.25	-2.99519769126535\\
4.26000000000001	-2.9966717178189\\
4.27	-2.99682689373986\\
4.28	-3.02349813905124\\
4.29	-2.96364724320172\\
4.3	-2.87903670825178\\
4.31000000000001	-2.79168332685828\\
4.32	-2.74850977282389\\
4.33	-2.72565708919359\\
4.34000000000001	-2.71862192024588\\
4.35	-2.75907594193973\\
4.36	-2.80773023566326\\
4.37000000000001	-2.88843815104908\\
4.38	-2.93568420511549\\
4.39	-2.98915766408004\\
4.4	-3.03072597770628\\
4.41	-3.03591627492501\\
4.42000000000001	-3.02889042823197\\
4.43	-2.99948674169248\\
4.44	-2.98391629111247\\
4.45000000000001	-3.00302292663484\\
4.46	-2.96744278391003\\
4.47	-2.87819673798664\\
4.48000000000001	-2.83547930524974\\
4.49	-2.78067958977971\\
4.5	-2.72214835069759\\
4.51000000000001	-2.65701618767416\\
4.52	-2.60792569339386\\
4.53	-2.65205022307622\\
4.54	-2.67662611218678\\
4.55	-2.67241493880859\\
4.56000000000001	-2.72233920682037\\
4.57	-2.75936655327374\\
4.58	-2.79125830146062\\
4.59000000000001	-2.77681042746737\\
4.6	-2.80373839661175\\
4.61	-2.80367067083413\\
4.62000000000001	-2.79984056400649\\
4.63	-2.75036935031524\\
4.64	-2.74149456767005\\
4.65	-2.70701847493759\\
4.66	-2.65689576799475\\
4.67000000000001	-2.63122785752529\\
4.68	-2.6199068791222\\
4.69	-2.59235078451974\\
4.70000000000001	-2.56983015153569\\
4.71	-2.55167144956566\\
4.72	-2.57036966505028\\
4.73000000000001	-2.59972203010983\\
4.74	-2.58684246830847\\
4.75	-2.58681669843623\\
4.76000000000001	-2.58441801065908\\
4.77	-2.59461800444383\\
4.78	-2.57893329624528\\
4.79	-2.55225185525515\\
4.8	-2.51794935714697\\
4.81000000000001	-2.49918208600306\\
4.82	-2.48556257125853\\
4.83	-2.45303905559654\\
4.84000000000001	-2.45651016769085\\
4.85	-2.45569645507653\\
4.86	-2.47077016596993\\
4.87000000000001	-2.48337753090931\\
4.88	-2.46756373201637\\
4.89	-2.46064637457161\\
4.9	-2.43243230614851\\
4.91	-2.45481022738967\\
4.92000000000001	-2.4296947808616\\
4.93	-2.38384904811015\\
4.94	-2.38763560033032\\
4.95000000000001	-2.37191642142547\\
4.96	-2.37596864372344\\
4.97	-2.35023922225944\\
4.98000000000001	-2.33120403067864\\
4.99	-2.31410133729348\\
5	-2.31531046885643\\
5.01000000000001	-2.30243170321129\\
5.02	-2.2907859224383\\
5.03	-2.25214859808056\\
5.04	-2.22773639323881\\
5.05	-2.21356272939379\\
5.06000000000001	-2.24312250812653\\
5.07	-2.20657602148927\\
5.08	-2.19653974085173\\
5.09000000000001	-2.22324716016229\\
5.1	-2.2680777618623\\
5.11	-2.27294850280595\\
5.12000000000001	-2.23967600695007\\
5.13	-2.29368160007827\\
5.14	-2.28051435009411\\
5.15	-2.26348464861569\\
5.16	-2.23583588600939\\
5.17000000000001	-2.23134894370862\\
5.18	-2.22901717801989\\
5.19	-2.16778314807637\\
5.20000000000001	-2.10262789280274\\
5.21	-2.10442903547379\\
5.22	-2.10449994903105\\
5.23000000000001	-2.06372072041252\\
5.24	-2.02625794061327\\
5.25	-2.01816270598078\\
5.26000000000001	-2.01643804627336\\
5.27	-1.9969283917501\\
5.28	-1.96006852636047\\
5.29	-1.98395776207705\\
5.3	-2.01318352900571\\
5.31000000000001	-2.03519662360305\\
5.32	-2.04878799757699\\
5.33	-2.04070792260576\\
5.34000000000001	-2.04468169744799\\
5.35	-2.01100120050365\\
5.36	-1.99514424363182\\
5.37000000000001	-1.98339434061396\\
5.38	-1.97845189366686\\
5.39	-1.96978396396152\\
5.4	-1.94484299585157\\
5.41	-1.93687873371536\\
5.42000000000001	-1.92797867984179\\
5.43	-1.93982467219168\\
5.44	-1.92979112866706\\
5.45000000000001	-1.90782577699233\\
5.46	-1.86890156454195\\
5.47	-1.87270165389587\\
5.48000000000001	-1.85327734703428\\
5.49	-1.83274628456657\\
5.5	-1.83017106152299\\
5.51000000000001	-1.82685285501623\\
5.52	-1.85513513024872\\
5.53	-1.83705131774166\\
5.54	-1.83773376852109\\
5.55	-1.84278398066594\\
5.56000000000001	-1.83033202575637\\
5.57	-1.79588052889872\\
5.58	-1.80593216524307\\
5.59000000000001	-1.80019764124406\\
5.6	-1.79844531676341\\
5.61	-1.75397306160163\\
5.62000000000001	-1.74723414092544\\
5.63	-1.74537759900423\\
5.64	-1.7176200353799\\
5.65	-1.71881516811229\\
5.66	-1.68190705914965\\
5.67000000000001	-1.66143712172542\\
5.68	-1.64083131918941\\
5.69	-1.62710088243421\\
5.70000000000001	-1.63979680618179\\
5.71	-1.64062913860745\\
5.72	-1.62994974835979\\
5.73000000000001	-1.64320693486022\\
5.74	-1.65240007623302\\
5.75	-1.64726835186508\\
5.76000000000001	-1.62924737371675\\
5.77	-1.63096149340745\\
5.78	-1.59732361390668\\
5.79	-1.58724835930639\\
5.8	-1.55493930739743\\
5.81000000000001	-1.56360752460862\\
5.82	-1.53754673165661\\
5.83	-1.5069847276716\\
5.84000000000001	-1.47886663294638\\
5.85	-1.50151248195538\\
5.86	-1.52776546396293\\
5.87000000000001	-1.53107578971752\\
5.88	-1.53651198086695\\
5.89	-1.5502566033359\\
5.9	-1.54462352691801\\
5.91	-1.51899760484346\\
5.92000000000001	-1.49136517812868\\
5.93	-1.48896574994076\\
5.94	-1.46268715402547\\
5.95000000000001	-1.4387983536507\\
5.96	-1.41641347048936\\
5.97	-1.43200266587972\\
5.98000000000001	-1.41512749649337\\
5.99	-1.41389535968526\\
6	-1.41638298438567\\
6.01000000000001	-1.41510345147628\\
6.02	-1.38090970747623\\
6.03	-1.33823012945824\\
6.04	-1.33226215915042\\
6.05	-1.32934588909002\\
6.06000000000001	-1.29539800211571\\
6.07	-1.28034212096825\\
6.08	-1.29029545709274\\
6.09000000000001	-1.30890280132907\\
6.1	-1.27720264271194\\
6.11	-1.25271157505448\\
6.12000000000001	-1.26788080061432\\
6.13	-1.27107761427468\\
6.14	-1.2421748374509\\
6.15	-1.2291369080437\\
6.16	-1.23472673993299\\
6.17000000000001	-1.23350788455198\\
6.18	-1.20045669543306\\
6.19	-1.1735248861143\\
6.20000000000001	-1.20798705073283\\
6.21	-1.18485587393119\\
6.22	-1.16984034670703\\
6.23000000000001	-1.16043374214784\\
6.24	-1.15528166452049\\
6.25	-1.15535084499232\\
6.26000000000001	-1.11837235571126\\
6.27	-1.09087108378541\\
6.28	-1.09522240872634\\
6.29	-1.07892291550766\\
6.3	-1.06644668202005\\
6.31000000000001	-1.0431769614847\\
6.32	-1.03828643365575\\
6.33	-1.02331640915936\\
6.34000000000001	-1.04080584244793\\
6.35	-1.03694845642416\\
6.36	-1.05411063665779\\
6.37000000000001	-1.02151158974912\\
6.38	-1.0127366060815\\
6.39	-0.976034282965401\\
6.4	-0.982963659821992\\
6.41	-0.988007971107011\\
6.42000000000001	-0.979953232796356\\
6.43	-0.966275312138366\\
6.44	-0.983182139826583\\
6.45000000000001	-1.012392378376\\
6.46	-0.993910242598284\\
6.47	-0.97428127306118\\
6.48000000000001	-0.977171032974066\\
6.49	-0.969217698864142\\
6.5	-0.96850759892861\\
6.51000000000001	-0.942023611315024\\
6.52	-0.941337203861222\\
6.53	-0.908761374769337\\
6.54	-0.876988585829382\\
6.55	-0.833612612281145\\
6.56000000000001	-0.813575372563614\\
6.57	-0.83719706484627\\
6.58	-0.855960270311042\\
6.59000000000001	-0.873176379490959\\
6.6	-0.856014937761879\\
6.61	-0.853626991354965\\
6.62000000000001	-0.846008569601631\\
6.63	-0.826055571557969\\
6.64	-0.808532034031924\\
6.65	-0.791890282758779\\
6.66	-0.793133829785827\\
6.67000000000001	-0.830658257007599\\
6.68	-0.841310291846987\\
6.69	-0.834409431312466\\
6.70000000000001	-0.814425880468061\\
6.71	-0.793169945478439\\
6.72	-0.812599048707867\\
6.73000000000001	-0.806328984412026\\
6.74	-0.774431386137932\\
6.75	-0.771866649389267\\
6.76000000000001	-0.781830817461014\\
6.77	-0.793055979129281\\
6.78	-0.77796709122466\\
6.79	-0.750337868928909\\
6.8	-0.747800499200821\\
6.81000000000001	-0.770315934933944\\
6.82	-0.773384472139266\\
6.83	-0.762724233572087\\
6.84000000000001	-0.735565555473325\\
6.85	-0.768651736681065\\
6.86	-0.760645517745548\\
6.87000000000001	-0.728177614546548\\
6.88	-0.694450839209726\\
6.89	-0.692826776349561\\
6.9	-0.696264109642103\\
6.91	-0.69386275988418\\
6.92000000000001	-0.679084533737708\\
6.93	-0.6947278731718\\
6.94	-0.689589703604959\\
6.95000000000001	-0.681004573940063\\
6.96	-0.680238308600455\\
6.97	-0.717087799832605\\
6.98000000000001	-0.705959820464898\\
6.99	-0.691584586551231\\
7	-0.695806641133668\\
7.01000000000001	-0.72281890483265\\
7.02	-0.71952994703007\\
7.03	-0.703857300169741\\
7.04	-0.697814928410084\\
7.05	-0.707724628336702\\
7.06000000000001	-0.687648104546101\\
7.07	-0.650675594806671\\
7.08	-0.639407634735107\\
7.09000000000001	-0.621307820081711\\
7.1	-0.613211989402771\\
7.11	-0.626320093870163\\
7.12000000000001	-0.618784070014954\\
7.13	-0.644453077002886\\
7.14	-0.631285548210144\\
7.15	-0.629443377256393\\
7.16	-0.651430177522879\\
7.17000000000001	-0.657060772180557\\
7.18	-0.652737513184547\\
7.19	-0.651538476347923\\
7.20000000000001	-0.657809644937515\\
7.21	-0.656626970198838\\
7.22	-0.641647962933765\\
7.23000000000001	-0.619781770501953\\
7.24	-0.630861143822822\\
7.25	-0.631624315479351\\
7.26000000000001	-0.617692761813027\\
7.27	-0.59765296330546\\
7.28	-0.62148118221749\\
7.29	-0.635163473129165\\
7.3	-0.632472774888026\\
7.31000000000001	-0.62886164283079\\
7.32	-0.632373311457831\\
7.33	-0.64793931593989\\
7.34000000000001	-0.646621980605323\\
7.35	-0.633446594542821\\
7.36	-0.636549172574652\\
7.37000000000001	-0.616567073041571\\
7.38	-0.591612076229413\\
7.39	-0.577277157103175\\
7.4	-0.597309710684945\\
7.41	-0.600486578646828\\
7.42000000000001	-0.590546000396365\\
7.43	-0.585600028536728\\
7.44	-0.597953269980362\\
7.45000000000001	-0.621671453118324\\
7.46	-0.624196216464043\\
7.47	-0.622949525713921\\
7.48000000000001	-0.632326692342758\\
7.49	-0.610455676913261\\
7.5	-0.584819719195366\\
7.51000000000001	-0.577893376350403\\
7.52	-0.576022444153157\\
7.53	-0.585920035839081\\
7.54	-0.557760834693909\\
7.55	-0.56331105530262\\
7.56000000000001	-0.570093095302582\\
7.57	-0.600053921341896\\
7.58	-0.588829874992371\\
7.59000000000001	-0.572596445679665\\
7.6	-0.584438800811768\\
7.61	-0.595657154917717\\
7.62000000000001	-0.576344298020683\\
7.63	-0.572441846132278\\
7.64	-0.59124056994915\\
7.65	-0.604466502099754\\
7.66	-0.578251358001172\\
7.67000000000001	-0.576388891665875\\
7.68	-0.564530510389986\\
7.69	-0.563876375555992\\
7.70000000000001	-0.538303658366203\\
7.71	-0.515225574374199\\
7.72	-0.52157229551095\\
7.73000000000001	-0.51961624622345\\
7.74	-0.533965587615967\\
7.75	-0.550881619835373\\
7.76000000000001	-0.568278305232525\\
7.77	-0.580215241098877\\
7.78	-0.570138074457645\\
7.79	-0.565809498850472\\
7.8	-0.565690390765667\\
7.81000000000001	-0.56883663994468\\
7.82	-0.556910169801059\\
7.83	-0.549861118197441\\
7.84000000000001	-0.537977069616318\\
7.85	-0.513612419366837\\
7.86	-0.490500748157501\\
7.87000000000001	-0.499879240989685\\
7.88	-0.498641788959503\\
7.89	-0.51429595053196\\
7.9	-0.528079882264137\\
7.91	-0.536830306053162\\
7.92000000000001	-0.544306591153145\\
7.93	-0.530561670660973\\
7.94	-0.530620574951172\\
7.95000000000001	-0.539442703127861\\
7.96	-0.545103557407856\\
7.97	-0.541969016194344\\
7.98000000000001	-0.543251756797444\\
7.99	-0.549999162554741\\
8	-0.547485515475273\\
8.01000000000001	-0.524374678730965\\
8.02	-0.517504066228867\\
8.03	-0.509982615709305\\
8.04	-0.501806937158108\\
8.05	-0.483147417853163\\
8.06000000000001	-0.476298426935957\\
8.07	-0.469362571835518\\
8.08	-0.472481176257133\\
8.09000000000001	-0.474944055080414\\
8.1	-0.486781015992165\\
8.11	-0.493626855313778\\
8.12000000000001	-0.499227240681648\\
8.13	-0.494215711951256\\
8.14	-0.511093273758888\\
8.15	-0.504231169819832\\
8.16	-0.518711798147992\\
8.17000000000001	-0.51490581035614\\
8.18	-0.521883231155222\\
8.19	-0.521830156445503\\
8.20000000000001	-0.5138295558613\\
8.21	-0.496360216788595\\
8.22	-0.460645370185375\\
8.23000000000001	-0.467474050819874\\
8.24	-0.471609030916246\\
8.25	-0.473398789763451\\
8.26000000000001	-0.465280801057816\\
8.27	-0.478997223079205\\
8.28	-0.505207501351833\\
8.29	-0.505806766450405\\
8.3	-0.497052252292633\\
8.31000000000001	-0.505799330770969\\
8.32	-0.522642239928246\\
8.33	-0.523853801190853\\
8.34000000000001	-0.520701266825199\\
8.35	-0.521398374959414\\
8.36	-0.529422655701637\\
8.37000000000001	-0.524519224306507\\
8.38	-0.519435446709394\\
8.39	-0.507039947583859\\
8.4	-0.490115374326706\\
8.41	-0.483269095420837\\
8.42000000000001	-0.483294323086739\\
8.43	-0.474569514393806\\
8.44	-0.460847958922386\\
8.45000000000001	-0.444574929773808\\
8.46	-0.461473748087883\\
8.47	-0.478346906602383\\
8.48000000000001	-0.48334413766861\\
8.49	-0.46585351228714\\
8.5	-0.473989740014076\\
8.51000000000001	-0.482195776720312\\
8.52	-0.47519139945507\\
8.53	-0.47899349035657\\
8.54	-0.478315085190898\\
8.55	-0.475026749074459\\
8.56000000000001	-0.456871971487999\\
8.57	-0.444398418068886\\
8.58	-0.435697801411152\\
8.59000000000001	-0.45071916282177\\
8.6	-0.440112195909023\\
8.61	-0.433260694146156\\
8.62000000000001	-0.439526975154877\\
8.63	-0.449610642516697\\
8.64	-0.444466322660446\\
8.65	-0.42508315294981\\
8.66	-0.426353745162487\\
8.67000000000001	-0.428977983874795\\
8.68	-0.421395301818848\\
8.69	-0.421361289918423\\
8.70000000000001	-0.426935940980911\\
8.71	-0.433262410282504\\
8.72	-0.435681827366352\\
8.73000000000001	-0.412607245147228\\
8.74	-0.406407229602337\\
8.75	-0.418313205242157\\
8.76000000000001	-0.427688583731651\\
8.77	-0.416420310735703\\
8.78	-0.409515708684921\\
8.79	-0.413238577544689\\
8.8	-0.416335493326187\\
8.81000000000001	-0.415067180991173\\
8.82	-0.401294007897377\\
8.83	-0.402536146342754\\
8.84000000000001	-0.403182968497276\\
8.85	-0.412525869905949\\
8.86	-0.40628807246685\\
8.87000000000001	-0.405041411519051\\
8.88	-0.405686780810356\\
8.89	-0.408317383351273\\
8.9	-0.394471809267998\\
8.91	-0.394571906816376\\
8.92000000000001	-0.383206248283386\\
8.93	-0.392678893100632\\
8.94	-0.394437573850155\\
8.95000000000001	-0.395174152147186\\
8.96	-0.3832021728158\\
8.97	-0.383168615400791\\
8.98000000000001	-0.38260872036423\\
8.99	-0.378238634469168\\
9	-0.371263034641743\\
9.01000000000001	-0.38815088570118\\
9.02	-0.391932532191277\\
9.03	-0.395712651312351\\
9.04	-0.393780820071697\\
9.05	-0.400676764547825\\
9.06000000000001	-0.404395084828138\\
9.07	-0.410581093281507\\
9.08	-0.390527121722698\\
9.09000000000001	-0.366762563586235\\
9.1	-0.358043566346169\\
9.11	-0.358079604804516\\
9.12000000000001	-0.361215755343437\\
9.13	-0.368064351379871\\
9.14	-0.374903872609138\\
9.15	-0.356774881482124\\
9.16	-0.351809076964855\\
9.17000000000001	-0.359955467283726\\
9.18	-0.371855191886425\\
9.19	-0.363762408494949\\
9.20000000000001	-0.353151194751263\\
9.21	-0.351894795894623\\
9.22	-0.364983953535557\\
9.23000000000001	-0.370580993592739\\
9.24	-0.363586395978928\\
9.25	-0.360439144074917\\
9.26000000000001	-0.359795205295086\\
9.27	-0.359790399670601\\
9.28	-0.358542799949646\\
9.29	-0.344811886548996\\
9.3	-0.339829482138157\\
9.31000000000001	-0.339824609458447\\
9.32	-0.345444358885288\\
9.33	-0.356684222817421\\
9.34000000000001	-0.360551503162661\\
9.35	-0.352342024445534\\
9.36	-0.348636724054813\\
9.37000000000001	-0.345512434840202\\
9.38	-0.353621877729893\\
9.39	-0.36247229264287\\
9.4	-0.35668596252799\\
9.41	-0.333654210519143\\
9.42000000000001	-0.342258971184492\\
9.43	-0.341617431491613\\
9.44	-0.340368445962667\\
9.45000000000001	-0.33350433409214\\
9.46	-0.334634780883789\\
9.47	-0.330305121839046\\
9.48000000000001	-0.316574186086655\\
9.49	-0.331540785729885\\
9.5	-0.337121240794659\\
9.51000000000001	-0.328353099524975\\
9.52	-0.330249778926373\\
9.53	-0.340921774506569\\
9.54	-0.340312458574772\\
9.55	-0.330298438668251\\
9.56000000000001	-0.322157308459282\\
9.57	-0.327148035168648\\
9.58	-0.344648115336895\\
9.59000000000001	-0.34650694578886\\
9.6	-0.337125524878502\\
9.61	-0.312154226005077\\
9.62000000000001	-0.301560625433922\\
9.63	-0.300925135612488\\
9.64	-0.302631422877312\\
9.65	-0.300750710070133\\
9.66	-0.293906033039093\\
9.67000000000001	-0.295796699821949\\
9.68	-0.291411936283112\\
9.69	-0.29514067620039\\
9.70000000000001	-0.293252311646938\\
9.71	-0.288865111768246\\
9.72	-0.287620805203915\\
9.73000000000001	-0.282638743519783\\
9.74	-0.286411270499229\\
9.75	-0.30014443770051\\
9.76000000000001	-0.301345560699701\\
9.77	-0.291345089673996\\
9.78	-0.294505596160889\\
9.79	-0.298290133476257\\
9.8	-0.300780452787876\\
9.81000000000001	-0.301998518407345\\
9.82	-0.291982851922512\\
9.83	-0.290138147771358\\
9.84000000000001	-0.288146235048771\\
9.85	-0.288164060562849\\
9.86	-0.286896776407957\\
9.87000000000001	-0.280014298856258\\
9.88	-0.274368181824684\\
9.89	-0.263074040412903\\
9.9	-0.269277408719063\\
9.91	-0.276122942566872\\
9.92000000000001	-0.273006908595562\\
9.93	-0.262414872646332\\
9.94	-0.255565546452999\\
9.95000000000001	-0.247439481317997\\
9.96	-0.249328501522541\\
9.97	-0.252488635480404\\
9.98000000000001	-0.268126383423805\\
9.99	-0.260004781186581\\
10	-0.257495269179344\\
10.01	-0.252482011914253\\
10.02	-0.241248145699501\\
10.03	-0.254385501146317\\
10.04	-0.249214194715023\\
10.05	-0.254195965826511\\
10.06	-0.252946808934212\\
10.07	-0.244847603142262\\
10.08	-0.24422587454319\\
10.09	-0.247953120619059\\
10.1	-0.249192528426647\\
10.11	-0.236079514026642\\
10.12	-0.232962355017662\\
10.13	-0.226078286767006\\
10.14	-0.22043514251709\\
10.15	-0.221669584512711\\
10.16	-0.232254758477211\\
10.17	-0.22596076130867\\
10.18	-0.224067784845829\\
10.19	-0.222209557890892\\
10.2	-0.224116690456867\\
10.21	-0.227281719446182\\
10.22	-0.224815629422665\\
10.23	-0.221072360873222\\
10.24	-0.212137073278427\\
10.25	-0.214017182588577\\
10.26	-0.214668482542038\\
10.27	-0.215919628739357\\
10.28	-0.215898118913174\\
10.29	-0.215878121554852\\
10.3	-0.207129590213299\\
10.31	-0.209021732211113\\
10.32	-0.222780339419842\\
10.33	-0.218418188393116\\
10.34	-0.221551589667797\\
10.35	-0.220267578959465\\
10.36	-0.222703993320465\\
10.37	-0.221415814012289\\
10.38	-0.207651510834694\\
10.39	-0.216388616710901\\
10.4	-0.207632482051849\\
10.41	-0.223246064037085\\
10.42	-0.215303119740332\\
10.43	-0.213438783309305\\
10.44	-0.213274709880352\\
10.45	-0.2132922783494\\
10.46	-0.21267481520772\\
10.47	-0.21328954398632\\
10.48	-0.204540379345417\\
10.49	-0.199981454759836\\
10.5	-0.198112808167934\\
10.51	-0.20124477148056\\
10.52	-0.204400517046452\\
10.53	-0.208186730742455\\
10.54	-0.200072847306728\\
10.55	-0.206313155591488\\
10.56	-0.199427600950003\\
10.57	-0.1813128516078\\
10.58	-0.180704701691866\\
10.59	-0.184480305761099\\
10.6	-0.187616750597954\\
10.61	-0.185729905962944\\
10.62	-0.182576075196266\\
10.63	-0.181298516690731\\
10.64	-0.176280207931995\\
10.65	-0.185014083981514\\
10.66	-0.193108007311821\\
10.67	-0.193715378642082\\
10.68	-0.188093315809965\\
10.69	-0.183088105171919\\
10.7	-0.179950810968876\\
10.71	-0.179306637495756\\
10.72	-0.167624144166235\\
10.73	-0.167994782328606\\
10.74	-0.173014499247074\\
10.75	-0.178294206320766\\
10.76	-0.162508312612772\\
10.77	-0.163796495646238\\
10.78	-0.157555863261223\\
10.79	-0.160673510283232\\
10.8	-0.156274814158678\\
10.81	-0.170000240206718\\
10.82	-0.163131844252348\\
10.83	-0.168151035904884\\
10.84	-0.182960398495197\\
10.85	-0.173592090606689\\
10.86	-0.17379953344164\\
10.87	-0.173544652760029\\
10.88	-0.172927506268024\\
10.89	-0.172927215695381\\
10.9	-0.171663347631693\\
10.91	-0.164773311465979\\
10.92	-0.150997005403042\\
10.93	-0.162219431251287\\
10.94	-0.156578250229359\\
10.95	-0.164687730371952\\
10.96	-0.166525438427925\\
10.97	-0.165232740342617\\
10.98	-0.161471452564001\\
10.99	-0.15085569024086\\
11	-0.163376666605473\\
11.01	-0.151559233665466\\
11.02	-0.146629128605127\\
11.03	-0.148012690449308\\
11.04	-0.150891918689013\\
11.05	-0.150909785181284\\
11.06	-0.146558992564678\\
11.07	-0.144704379141331\\
11.08	-0.147819370031357\\
11.09	-0.156530275940895\\
11.1	-0.156508825719357\\
11.11	-0.139644507318735\\
11.12	-0.137780427932739\\
11.13	-0.141185067437224\\
11.14	-0.145274341106415\\
11.15	-0.146489232778549\\
11.16	-0.141722433112196\\
11.17	-0.137657999992371\\
11.18	-0.136663719854884\\
11.19	-0.124499745666981\\
11.2	-0.134763330064349\\
11.21	-0.126360893249512\\
11.22	-0.127940995324495\\
11.23	-0.126318767666817\\
11.24	-0.125697527080774\\
11.25	-0.127550505101681\\
11.26	-0.127544198185205\\
11.27	-0.128801483660936\\
11.28	-0.131327249109745\\
11.29	-0.121373854577541\\
11.3	-0.118923172354698\\
11.31	-0.113958962261677\\
11.32	-0.112087346613407\\
11.33	-0.115820720791817\\
11.34	-0.12143000215292\\
11.35	-0.124552562832832\\
11.36	-0.122688505798578\\
11.37	-0.118924409151077\\
11.38	-0.118871264159679\\
11.39	-0.113203376531601\\
11.4	-0.114787579649841\\
11.41	-0.123202905058861\\
11.42	-0.108794689178467\\
11.43	-0.103679493069649\\
11.44	-0.103994165682947\\
11.45	-0.105553559958935\\
11.46	-0.110559664666653\\
11.47	-0.11525200786606\\
11.48	-0.104280821979046\\
11.49	-0.109290950000286\\
11.5	-0.0955782532691956\\
11.51	-0.0941132375190872\\
11.52	-0.0944049097597599\\
11.53	-0.0987698808312416\\
11.54	-0.100650042295456\\
11.55	-0.0944388955831528\\
11.56	-0.0875923410058022\\
11.57	-0.0775875225663185\\
11.58	-0.0894495323300362\\
11.59	-0.0807071551680565\\
11.6	-0.0823635538187091\\
11.61	-0.0788896456360817\\
11.62	-0.0773990382518832\\
11.63	-0.0775249861180782\\
11.64	-0.0818556770682335\\
11.65	-0.0859611113634173\\
11.66	-0.0887057706713676\\
11.67	-0.0874586775898933\\
11.68	-0.0761643052101135\\
11.69	-0.0792223326861858\\
11.7	-0.0810541883111\\
11.71	-0.0791841372847557\\
11.72	-0.0742199867963791\\
11.73	-0.0717572383582592\\
11.74	-0.0728170148832969\\
11.75	-0.0755039900541306\\
11.76	-0.0786038711667061\\
11.77	-0.0786217376589775\\
11.78	-0.0755636319518089\\
11.79	-0.0662297010421753\\
11.8	-0.0693541392683983\\
11.81	-0.0674643293023109\\
11.82	-0.0636324360966682\\
11.83	-0.0592938624322414\\
11.84	-0.060584869235754\\
11.85	-0.0660445878228462\\
11.86	-0.0730656534433365\\
11.87	-0.0749202109873295\\
11.88	-0.0692908689379692\\
11.89	-0.0522768417483537\\
11.9	-0.0448836833238602\\
11.91	-0.0410106325632302\\
11.92	-0.0467744171619415\\
11.93	-0.0561382248997688\\
11.94	-0.0647164428716867\\
11.95	-0.0534745579505351\\
11.96	-0.0590219343191354\\
11.97	-0.05352883040905\\
11.98	-0.0416406691074371\\
11.99	-0.0472288504242897\\
12	-0.0552694400692371\\
12.01	-0.0547289848327637\\
12.02	-0.0485069528222084\\
12.03	-0.0409980280244735\\
12.04	-0.0386179834604263\\
12.05	-0.0416719652712345\\
12.06	-0.0459623834038165\\
12.07	-0.0454235412180424\\
12.08	-0.0335566177964211\\
12.09	-0.0310365999743532\\
12.1	-0.0291393622756004\\
12.11	-0.0328744570419381\\
12.12	-0.0335047468543053\\
12.13	-0.0359909273684025\\
12.14	-0.0372366085648537\\
12.15	-0.0391211057707856\\
12.16	-0.0310062617063522\\
12.17	-0.042881711821277\\
12.18	-0.0291361622512341\\
12.19	-0.0223371058537101\\
12.2	-0.0184823088347912\\
12.21	-0.0190880745649338\\
12.22	-0.0215791873633862\\
12.23	-0.0215775370597839\\
12.24	-0.0202393010258675\\
12.25	-0.0228016048504447\\
12.26	-0.0152212269604206\\
12.27	-0.024095241708908\\
12.28	-0.011561494320631\\
12.29	-0.0124374068179627\\
12.3	-0.0112100279727478\\
12.31	-0.00745511416583255\\
12.32	-0.00163433328270912\\
12.33	-0.00434379641204075\\
12.34	-0.00162136554718018\\
12.35	-0.0149310565391083\\
12.36	0.000897303223609924\\
12.37	-0.0016050785779953\\
12.38	0.00865632114332016\\
12.39	0.00527798384428024\\
12.4	0.00341883674263954\\
12.41	0.0046844407916069\\
12.42	0.00431688321154411\\
12.43	0.0202881619334221\\
12.44	0.0140396952629089\\
12.45	0.00933151138346489\\
12.46	0.00660248100757599\\
12.47	-0.00399427168109234\\
12.48	-0.00768499076366425\\
12.49	-0.010825889185071\\
12.5	-0.00586488470435143\\
12.51	0.000976540148258209\\
12.52	0.0128268096596003\\
12.53	-0.00154967285730656\\
12.54	0.0059311930090189\\
12.55	0.00433722411348469\\
12.56	0.00725086592137814\\
12.57	-0.00210347026586533\\
12.58	0.00539025105535984\\
12.59	0.00250550259902127\\
12.6	0.00538286007940769\\
12.61	0.00379796971633084\\
12.62	0.00607096217572689\\
12.63	0.0137133965726672\\
12.64	0.00605451501905918\\
12.65	0.00441369687273152\\
12.66	0.0130529882844268\\
12.67	0.0110530816018581\\
12.68	0.00682115130980598\\
12.69	0.00807424955924141\\
12.7	0.00808494859297859\\
12.71	0.00920183956623077\\
12.72	0.00682162255902874\\
12.73	0.0110401790589094\\
12.74	0.0118024530347167\\
12.75	0.0149375157888709\\
12.76	0.0273225288838148\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0544561638586814	-0.154029653871799\\
0.192343152879719	-0.518649111245182\\
0.415888263642852	-1.0366582031202\\
0.721364315716482	-1.61138607055891\\
1.11246519129434	-2.15147225243515\\
1.51246519129434	-2.51300455063942\\
1.91246519129434	-2.71758179349738\\
2.31246519129434	-2.79718820201089\\
2.71246519129434	-2.77961446044286\\
3.11246519129434	-2.68868924610967\\
3.51246519129434	-2.54456572569239\\
3.91246519129434	-2.36404182224164\\
4.31246519129434	-2.16089720486817\\
4.71246519129434	-1.94623358057819\\
5.11246519129434	-1.72880799855962\\
5.51246519129434	-1.51535154334542\\
5.91246519129434	-1.31086803187341\\
6.31246519129434	-1.11890918072864\\
6.71246519129434	-0.941824215147758\\
7.11246519129434	-0.780983091763762\\
7.51246519129434	-0.636973442294924\\
7.91246519129434	-0.509772053017091\\
8.31246519129434	-0.398892209812129\\
8.71246519129434	-0.303508592759233\\
9.11246519129434	-0.22256162635847\\
9.51246519129434	-0.1548433070604\\
9.91246519129434	-0.0990665611826671\\
10.3124651912943	-0.0539201528624424\\
10.7124651912943	-0.0181110799274542\\
11.1124651912943	0.00960372064281856\\
11.5124651912943	0.0303946751347119\\
11.9124651912943	0.045344353546227\\
12.3124651912943	0.0554383569184083\\
12.7124651912943	0.0615610992680367\\
13.1124651912943	0.0644954263770643\\
13.5124651912943	0.0649251606393761\\
14.3124651912943	0.0605407106837212\\
15.5124651912943	0.0472069586817625\\
17.5124651912943	0.0234766617505358\\
18.7124651912943	0.0129777460432301\\
20	0.00548883669746303\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.149586847015691	0\\
0.159677448459238	-0.0269435780441292\\
0.188845799041001	-0.0890771034508653\\
0.226523016288059	-0.143737308457744\\
0.342407851457516	-0.252309416037896\\
0.411728815426226	-0.348542718734599\\
0.503542050782386	-0.462524153435382\\
0.595355286138549	-0.585295225957072\\
0.7056945597813	-0.736704588396584\\
0.81937024917222	-0.897340570916462\\
1.36601447292783	-1.68287801176925\\
1.49093494618957	-1.85566064455039\\
1.6158554194513	-2.02366421463174\\
1.74769456518591	-2.19341824146409\\
1.89517223029948	-2.37306013428616\\
2.02577375764173	-2.52154249478259\\
2.15637528498397	-2.65981452547996\\
2.32370331996993	-2.82016698825528\\
2.44805285349425	-2.92604486599075\\
2.57240238701857	-3.02113642337484\\
2.72639676579594	-3.12235421348544\\
2.87453732231836	-3.20230027804605\\
3.02267787884078	-3.26528510916024\\
3.19147902194516	-3.31623652686131\\
3.37160112596816	-3.34640995816436\\
3.53992509679302	-3.3528186811377\\
3.72143030003791	-3.33700762014785\\
3.87872268001913	-3.3051580421232\\
4.03601506000034	-3.25718472627696\\
4.20038072047503	-3.19104030367514\\
4.36199248855401	-3.11124618372432\\
4.50887168570948	-3.02694435424864\\
4.65320652411107	-2.93408837993277\\
4.82082614038504	-2.8151686192896\\
4.9904130971448	-2.68454562979597\\
5.12641643340964	-2.57293795479644\\
5.25369785694964	-2.46366720944875\\
5.41374181885854	-2.32091532330158\\
5.57378578076745	-2.17380727473448\\
5.85469279896928	-1.90767041821166\\
6.29332274181753	-1.48579602050761\\
6.60140780684479	-1.19535632726442\\
6.73660493516169	-1.07121394678352\\
6.88603125572556	-0.937502611728956\\
7.03545757628943	-0.807936767785872\\
7.20461979092555	-0.666896964925204\\
7.37057713544851	-0.535155322087789\\
7.51573171712018	-0.425473477209248\\
7.66170196904499	-0.320782843869864\\
7.84925705106988	-0.195110205133648\\
7.99595241738585	-0.104053059130628\\
8.14264778370182	-0.019243356228877\\
8.33505690770545	0.08198760273687\\
8.49800399436933	0.158759535282659\\
8.66095108103321	0.227516199488029\\
8.8487706090792	0.296767350580236\\
9.07714473306257	0.366754939175511\\
9.31583523035072	0.424018167749342\\
9.47449065762413	0.453721556346942\\
9.63314608489753	0.4766941209915\\
9.81485497062519	0.495431657196647\\
10.0153274904888	0.507552140340742\\
10.1814677971511	0.511087642725883\\
10.3220376718665	0.509575459782742\\
10.4845803464672	0.503348278889597\\
10.6584789417996	0.491887786981302\\
10.832377537132	0.475994888672851\\
10.990073418225	0.458058243207955\\
11.143969955408	0.437702203182138\\
11.3178852423084	0.411870265628952\\
11.5003259684037	0.382241838548293\\
11.8054935774679	0.32779280928219\\
12.3427440304066	0.224759313061931\\
12.8237190929846	0.132047463079275\\
13.1673831353721	0.0700539577691082\\
13.5104520027873	0.0133548053637398\\
13.7144098104163	-0.0168990703681935\\
14.038628237431	-0.059771096922578\\
14.2211542568704	-0.080858172225998\\
14.4669505545527	-0.105144551492234\\
14.7641090655035	-0.129222216968845\\
15.0113357267956	-0.144558379514738\\
15.2427604174603	-0.155031523455133\\
15.474185108125	-0.161874308716371\\
15.6876693960562	-0.16538405243918\\
16.0705879569593	-0.166013608299263\\
16.2280286509626	-0.164064532053377\\
16.626633302454	-0.154702247556191\\
16.991236249419	-0.141379139615136\\
17.3826425134582	-0.123568180659593\\
17.9314249304145	-0.0945357083030451\\
19.0712113564617	-0.0335559982446654\\
19.4559782075161	-0.0153420298455309\\
20	0.00619027037306452\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorFigure-prediction-controller.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\usepackage{tikz}
\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={ $x_1$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}, 
]
\addplot[const plot, color=mycolor1, line width=1.3pt] table[row sep=crcr] {%
-2.1	0.0429592132568359\\
-2.09000000000001	0.0429153442382813\\
-2.08000000000002	0.0463581085205078\\
-2.07000000000003	0.0462913513183594\\
-2.06000000000004	0.04620361328125\\
-2.04999999999993	0.0461578369140625\\
-2.03999999999994	0.0458259582519531\\
-2.02999999999995	0.0460681915283203\\
-2.01999999999996	0.046417236328125\\
-2.00999999999997	0.0467967987060547\\
-1.99999999999998	0.0467929840087891\\
-1.98999999999999	0.0470676422119141\\
-1.98	0.0471897125244141\\
-1.97	0.0472126007080078\\
-1.96000000000001	0.0468788146972656\\
-1.95000000000002	0.0467662811279297\\
-1.94000000000003	0.0465755462646484\\
-1.93000000000004	0.0463733673095703\\
-1.91999999999994	0.0459461212158203\\
-1.90999999999995	0.0459423065185547\\
-1.89999999999995	0.0460205078125\\
-1.88999999999996	0.0475082397460938\\
-1.87999999999997	0.0501136779785156\\
-1.86999999999998	0.0501632690429688\\
-1.85999999999999	0.0500926971435547\\
-1.85	0.0499458312988281\\
-1.84000000000001	0.0495624542236328\\
-1.83000000000002	0.0494575500488281\\
-1.82000000000003	0.0493392944335938\\
-1.81000000000004	0.0491619110107422\\
-1.79999999999993	0.0487289428710938\\
-1.78999999999994	0.048583984375\\
-1.77999999999995	0.0485153198242188\\
-1.76999999999996	0.0485038757324219\\
-1.75999999999997	0.0482769012451172\\
-1.74999999999998	0.0481719970703125\\
-1.73999999999999	0.0480690002441406\\
-1.73	0.0480327606201172\\
-1.72	0.0478744506835938\\
-1.71000000000001	0.0478992462158203\\
-1.70000000000002	0.0491943359375\\
-1.69000000000003	0.0491142272949219\\
-1.68000000000004	0.0510749816894531\\
-1.66999999999994	0.0509719848632813\\
-1.65999999999995	0.0508079528808594\\
-1.64999999999995	0.0505695343017578\\
-1.63999999999996	0.0501346588134766\\
-1.62999999999997	0.049957275390625\\
-1.61999999999998	0.0498485565185547\\
-1.60999999999999	0.04974365234375\\
-1.6	0.0493068695068359\\
-1.59000000000001	0.0490436553955078\\
-1.58000000000002	0.0487575531005859\\
-1.57000000000003	0.0484657287597656\\
-1.56000000000004	0.0478801727294922\\
-1.54999999999993	0.0476913452148438\\
-1.53999999999994	0.0475883483886719\\
-1.52999999999995	0.0475997924804688\\
-1.51999999999996	0.0472602844238281\\
-1.50999999999997	0.0473804473876953\\
-1.49999999999998	0.0474891662597656\\
-1.48999999999999	0.0493373870849609\\
-1.48	0.0519790649414063\\
-1.47	0.0519332885742188\\
-1.46000000000001	0.0517616271972656\\
-1.45000000000002	0.0515193939208984\\
-1.44000000000003	0.0509548187255859\\
-1.43000000000004	0.0506458282470703\\
-1.41999999999994	0.0503215789794922\\
-1.40999999999995	0.0501022338867188\\
-1.39999999999995	0.0496959686279297\\
-1.38999999999996	0.0497398376464844\\
-1.37999999999997	0.0497856140136719\\
-1.36999999999998	0.0497760772705078\\
-1.35999999999999	0.0493640899658203\\
-1.35	0.0492610931396484\\
-1.34000000000001	0.0491008758544922\\
-1.33000000000002	0.0488624572753906\\
-1.32000000000003	0.0482387542724609\\
-1.31000000000004	0.0479698181152344\\
-1.29999999999993	0.0477085113525391\\
-1.28999999999994	0.0474643707275391\\
-1.27999999999995	0.0468082427978516\\
-1.26999999999996	0.0490474700927734\\
-1.25999999999997	0.0487689971923828\\
-1.24999999999998	0.048492431640625\\
-1.23999999999999	0.0513858795166016\\
-1.23	0.0513629913330078\\
-1.22	0.0514278411865234\\
-1.21000000000001	0.0515174865722656\\
-1.20000000000002	0.0511837005615234\\
-1.19000000000003	0.0512104034423828\\
-1.18000000000004	0.0511474609375\\
-1.16999999999994	0.0510692596435547\\
-1.15999999999995	0.0505580902099609\\
-1.14999999999995	0.050445556640625\\
-1.13999999999996	0.0503044128417969\\
-1.12999999999997	0.0501499176025391\\
-1.11999999999998	0.0495281219482422\\
-1.10999999999999	0.0494174957275391\\
-1.1	0.0513706207275391\\
-1.09000000000001	0.0513038635253906\\
-1.08000000000002	0.0540733337402344\\
-1.07000000000003	0.0538730621337891\\
-1.06000000000004	0.0536441802978516\\
-1.04999999999993	0.0534534454345703\\
-1.03999999999994	0.0528984069824219\\
-1.02999999999995	0.0527153015136719\\
-1.01999999999996	0.0525455474853516\\
-1.00999999999997	0.0524005889892578\\
-0.999999999999977	0.0518722534179688\\
-0.989999999999986	0.0517768859863281\\
-0.979999999999995	0.0516376495361328\\
-0.970000000000004	0.0514640808105469\\
-0.960000000000013	0.0508460998535156\\
-0.950000000000022	0.0506153106689453\\
-0.940000000000031	0.0503444671630859\\
-0.930000000000041	0.0500679016113281\\
-0.919999999999936	0.0493354797363281\\
-0.909999999999945	0.049163818359375\\
-0.899999999999954	0.0515823364257813\\
-0.889999999999963	0.0515193939208984\\
-0.879999999999972	0.0546188354492188\\
-0.869999999999981	0.0545749664306641\\
-0.859999999999991	0.0544548034667969\\
-0.85	0.0542774200439453\\
-0.840000000000009	0.0536575317382813\\
-0.830000000000018	0.05352783203125\\
-0.820000000000027	0.0534152984619141\\
-0.810000000000036	0.0532188415527344\\
-0.799999999999931	0.0524234771728516\\
-0.789999999999941	0.0520477294921875\\
-0.77999999999995	0.0516681671142578\\
-0.769999999999959	0.0513286590576172\\
-0.759999999999968	0.0504360198974609\\
-0.749999999999977	0.050201416015625\\
-0.739999999999986	0.0500774383544922\\
-0.729999999999995	0.0500526428222656\\
-0.720000000000004	0.0494537353515625\\
-0.710000000000013	0.0495452880859375\\
-0.700000000000022	0.049652099609375\\
-0.690000000000031	0.0524749755859375\\
-0.680000000000041	0.0558586120605469\\
-0.669999999999936	0.0559654235839844\\
-0.659999999999945	0.0559902191162109\\
-0.649999999999954	0.0559062957763672\\
-0.639999999999963	0.0553989410400391\\
-0.629999999999972	0.0554046630859375\\
-0.619999999999981	0.0555305480957031\\
-0.609999999999991	0.0556678771972656\\
-0.6	0.0553131103515625\\
-0.590000000000009	0.0552730560302734\\
-0.580000000000018	0.055206298828125\\
-0.570000000000027	0.0551204681396484\\
-0.560000000000036	0.0546398162841797\\
-0.549999999999931	2.2923469543457\\
-0.539999999999941	2.29231262207031\\
-0.52999999999995	2.29227256774902\\
-0.519999999999959	2.29213333129883\\
-0.509999999999968	2.29193115234375\\
-0.499999999999977	2.29173851013184\\
-0.489999999999986	2.29354095458984\\
-0.479999999999995	2.29350280761719\\
-0.470000000000004	2.29351425170898\\
-0.460000000000013	2.29352760314941\\
-0.450000000000022	2.29347038269043\\
-0.440000000000031	2.2933406829834\\
-0.430000000000041	2.29319000244141\\
-0.419999999999936	2.29302215576172\\
-0.409999999999945	2.29279327392578\\
-0.399999999999954	2.29245567321777\\
-0.389999999999963	2.22994995117188\\
-0.379999999999972	2.22942161560059\\
-0.369999999999981	2.22881698608398\\
-0.359999999999991	2.22817802429199\\
-0.35	2.22756958007813\\
-0.340000000000009	2.22704124450684\\
-0.330000000000018	2.22658157348633\\
-0.320000000000027	2.22620582580566\\
-0.310000000000036	2.22585487365723\\
-0.299999999999931	2.2254753112793\\
-0.289999999999941	2.22501564025879\\
-0.27999999999995	2.22822570800781\\
-0.269999999999959	2.22754287719727\\
-0.259999999999968	2.226806640625\\
-0.249999999999977	2.22598838806152\\
-0.239999999999986	2.22505950927734\\
-0.229999999999995	2.22406578063965\\
-0.220000000000004	2.22307205200195\\
-0.210000000000013	2.22211265563965\\
-0.200000000000022	2.22117042541504\\
-0.190000000000031	2.22024154663086\\
-0.180000000000041	2.21928977966309\\
-0.169999999999936	2.21831893920898\\
-0.159999999999945	2.21734619140625\\
-0.149999999999954	2.21640777587891\\
-0.139999999999963	2.21550178527832\\
-0.129999999999972	2.21456527709961\\
-0.119999999999981	2.21355056762695\\
-0.109999999999991	2.21244049072266\\
-0.0999999999999996	2.21126174926758\\
-0.0900000000000087	2.2100887298584\\
-0.0800000000000178	2.20894813537598\\
-0.0700000000000269	2.21769142150879\\
-0.060000000000036	2.2166805267334\\
-0.0499999999999314	2.21571350097656\\
-0.0399999999999405	2.21477127075195\\
-0.0299999999999496	2.21381759643555\\
-0.0199999999999587	2.21284675598145\\
-0.00999999999996781	2.21189880371094\\
2.30926389122033e-14	12.710994720459\\
0.010000000000014	12.7101020812988\\
0.0200000000000049	12.7091674804688\\
0.0299999999999958	12.6461334228516\\
0.0399999999999867	12.6450891494751\\
0.0499999999999776	12.6440458297729\\
0.0599999999999685	12.6430196762085\\
0.0699999999999594	12.6419267654419\\
0.080000000000064	12.6407823562622\\
0.0900000000000549	12.6396350860596\\
0.100000000000046	12.6385135650635\\
0.110000000000037	12.6498241424561\\
0.120000000000028	12.6485214233398\\
0.130000000000019	12.6468276977539\\
0.140000000000009	12.6446285247803\\
0.15	12.6417970657349\\
0.159999999999991	12.6383037567139\\
0.169999999999982	12.6343154907227\\
0.179999999999973	12.6300964355469\\
0.189999999999964	12.6259307861328\\
0.200000000000069	12.6219921112061\\
0.210000000000059	12.6183843612671\\
0.22000000000005	12.6150941848755\\
0.230000000000041	12.6120204925537\\
0.240000000000032	12.6090211868286\\
0.250000000000023	12.6059198379517\\
0.260000000000014	12.6024856567383\\
0.270000000000005	12.5985736846924\\
0.279999999999996	12.5941066741943\\
0.289999999999987	12.5891056060791\\
0.299999999999978	12.6148071289063\\
0.309999999999969	12.6091222763062\\
0.319999999999959	12.6032314300537\\
0.330000000000064	12.5972785949707\\
0.340000000000055	12.5913705825806\\
0.350000000000046	12.5234928131104\\
0.360000000000037	12.5177841186523\\
0.370000000000028	12.5122852325439\\
0.380000000000019	12.5069789886475\\
0.390000000000009	12.5017929077148\\
0.4	12.4966506958008\\
0.409999999999991	12.4914922714233\\
0.419999999999982	12.4862785339355\\
0.429999999999973	12.4809074401855\\
0.439999999999964	12.4752988815308\\
0.450000000000069	12.4694271087646\\
0.460000000000059	12.4633102416992\\
0.47000000000005	12.4569692611694\\
0.480000000000041	12.4504413604736\\
0.490000000000032	12.3817300796509\\
0.500000000000023	12.4363269805908\\
0.510000000000014	12.4297122955322\\
0.520000000000005	12.42311668396\\
0.529999999999996	12.4166440963745\\
0.539999999999987	12.4103527069092\\
0.549999999999978	12.4042148590088\\
0.559999999999969	12.3982086181641\\
0.569999999999959	12.3922348022461\\
0.580000000000064	12.3241233825684\\
0.590000000000055	12.3178596496582\\
0.600000000000046	12.3113708496094\\
0.610000000000037	12.3046550750732\\
0.620000000000028	12.2977313995361\\
0.630000000000019	12.2906742095947\\
0.640000000000009	12.283540725708\\
0.65	12.276406288147\\
0.659999999999991	12.2073564529419\\
0.669999999999982	12.2005338668823\\
0.679999999999973	12.1938743591309\\
0.689999999999964	12.1872758865356\\
0.700000000000069	12.1807289123535\\
0.710000000000059	12.174222946167\\
0.72000000000005	12.1677017211914\\
0.730000000000041	12.2580947875977\\
0.740000000000032	12.2519950866699\\
0.750000000000023	12.1838054656982\\
0.760000000000014	12.1775074005127\\
0.770000000000005	12.1710653305054\\
0.779999999999996	12.1645126342773\\
0.789999999999987	12.1579113006592\\
0.799999999999978	12.1513547897339\\
0.809999999999969	12.1448822021484\\
0.819999999999959	12.1384296417236\\
0.830000000000064	12.0699510574341\\
0.840000000000055	12.0635547637939\\
0.850000000000046	12.0573444366455\\
0.860000000000037	12.0512924194336\\
0.870000000000028	12.0452651977539\\
0.880000000000019	12.0392360687256\\
0.890000000000009	12.033166885376\\
0.9	12.0270309448242\\
0.909999999999991	11.9772567749023\\
0.919999999999982	11.9557876586914\\
0.929999999999973	11.949254989624\\
0.939999999999964	11.9427499771118\\
0.950000000000069	11.9362287521362\\
0.960000000000059	11.9296951293945\\
0.97000000000005	11.9232664108276\\
0.980000000000041	11.9169960021973\\
0.990000000000032	11.9107818603516\\
1.00000000000002	11.7661876678467\\
1.01000000000001	11.7601766586304\\
1.02	11.7543439865112\\
1.03	11.7485914230347\\
1.03999999999999	11.7428016662598\\
1.04999999999998	11.7368869781494\\
1.05999999999997	11.7308120727539\\
1.06999999999996	11.7246208190918\\
1.08000000000006	11.7183647155762\\
1.09000000000005	11.5878620147705\\
1.10000000000005	11.581563949585\\
1.11000000000004	11.5461406707764\\
1.12000000000003	11.5397825241089\\
1.13000000000002	11.5335273742676\\
1.14000000000001	11.5274429321289\\
1.15	11.521448135376\\
1.15999999999999	11.515474319458\\
1.16999999999998	11.3589668273926\\
1.17999999999997	11.3533315658569\\
1.18999999999996	11.347749710083\\
1.20000000000007	11.3421802520752\\
1.21000000000006	11.3367319107056\\
1.22000000000005	11.3313541412354\\
1.23000000000004	11.3259906768799\\
1.24000000000003	11.3205871582031\\
1.25000000000002	11.3031616210938\\
1.26000000000001	11.2977237701416\\
1.27	11.2921724319458\\
1.28	11.2865734100342\\
1.28999999999999	11.2810792922974\\
1.29999999999998	11.275707244873\\
1.30999999999997	11.243369102478\\
1.31999999999996	11.2380456924438\\
1.33000000000006	11.1704864501953\\
1.34000000000005	11.1651630401611\\
1.35000000000005	11.159948348999\\
1.36000000000004	11.1548919677734\\
1.37000000000003	11.1499404907227\\
1.38000000000002	11.1449565887451\\
1.39000000000001	11.1398525238037\\
1.4	11.1346817016602\\
1.40999999999999	11.005069732666\\
1.41999999999998	10.9999389648438\\
1.42999999999997	10.9948959350586\\
1.43999999999996	10.9899425506592\\
1.45000000000007	10.9849872589111\\
1.46000000000006	10.9799470901489\\
1.47000000000005	10.9748983383179\\
1.48000000000004	10.8577642440796\\
1.49000000000003	10.8530368804932\\
1.50000000000002	10.8204383850098\\
1.51000000000001	10.8158378601074\\
1.52	10.811243057251\\
1.53	10.8066482543945\\
1.53999999999999	10.8020963668823\\
1.54999999999998	10.7976837158203\\
1.55999999999997	10.7933731079102\\
1.56999999999996	10.6156978607178\\
1.58000000000006	10.6112813949585\\
1.59000000000005	10.6067972183228\\
1.60000000000005	10.602294921875\\
1.61000000000004	10.5977783203125\\
1.62000000000003	10.5933265686035\\
1.63000000000002	10.5890140533447\\
1.64000000000001	10.5847959518433\\
1.65	10.5805931091309\\
1.65999999999999	10.4521560668945\\
1.66999999999998	10.4481000900269\\
1.67999999999997	10.4441680908203\\
1.68999999999996	10.4402389526367\\
1.70000000000007	10.4363164901733\\
1.71000000000006	10.4003200531006\\
1.72000000000005	10.3964233398438\\
1.73000000000004	10.3924922943115\\
1.74000000000003	10.2022037506104\\
1.75000000000002	10.1983184814453\\
1.76000000000001	10.1945972442627\\
1.77	10.1910810470581\\
1.78	10.1876811981201\\
1.78999999999999	10.1842803955078\\
1.79999999999998	10.1809215545654\\
1.80999999999997	10.1776752471924\\
1.81999999999996	9.98821449279785\\
1.83000000000006	9.98513793945313\\
1.84000000000005	9.98195838928223\\
1.85000000000005	9.97862815856934\\
1.86000000000004	9.97522449493408\\
1.87000000000003	9.97180461883545\\
1.88000000000002	9.96840953826904\\
1.89000000000001	9.96505355834961\\
1.9	9.93916320800781\\
1.90999999999999	9.70203113555908\\
1.91999999999998	9.69882297515869\\
1.92999999999997	9.69577407836914\\
1.93999999999996	9.6928653717041\\
1.95000000000007	9.68995094299316\\
1.96000000000006	9.68700313568115\\
1.97000000000005	9.6840648651123\\
1.98000000000004	9.68117427825928\\
1.99000000000003	9.49221611022949\\
2.00000000000002	9.48944664001465\\
2.01000000000001	9.48672485351563\\
2.02	9.4840259552002\\
2.03	9.48140716552734\\
2.03999999999999	9.47881126403809\\
2.04999999999998	9.47618103027344\\
2.05999999999997	9.24136638641357\\
2.06999999999996	9.23899269104004\\
2.08000000000006	9.23678588867188\\
2.09000000000005	9.23471355438232\\
2.10000000000005	9.23268699645996\\
2.11000000000004	9.20238876342773\\
2.12000000000003	9.20051574707031\\
2.13000000000002	9.07486915588379\\
2.14000000000001	9.07316589355469\\
2.15	9.07145690917969\\
2.15999999999999	9.06972217559814\\
2.16999999999998	9.06796169281006\\
2.17999999999997	9.06616115570068\\
2.18999999999996	9.06432628631592\\
2.20000000000007	9.06244659423828\\
2.21000000000006	9.06051826477051\\
2.22000000000005	8.85654830932617\\
2.23000000000004	8.85456275939941\\
2.24000000000003	8.85261917114258\\
2.25000000000002	8.85080814361572\\
2.26000000000001	8.84922695159912\\
2.27	8.84785747528076\\
2.28	8.8464994430542\\
2.28999999999999	8.84504127502441\\
2.29999999999998	8.62775039672852\\
2.30999999999997	8.6038122177124\\
2.31999999999996	8.60263919830322\\
2.33000000000006	8.60139656066895\\
2.34000000000005	8.60017967224121\\
2.35000000000005	8.59901332855225\\
2.36000000000004	8.59780311584473\\
2.37000000000003	8.45857238769531\\
2.38000000000002	8.45709419250488\\
2.39000000000001	8.45555305480957\\
2.4	8.45398807525635\\
2.40999999999999	8.45246982574463\\
2.41999999999998	8.45105266571045\\
2.42999999999997	8.44980716705322\\
2.43999999999996	8.44871520996094\\
2.45000000000007	8.24842739105225\\
2.46000000000006	8.24763107299805\\
2.47000000000005	8.24696445465088\\
2.48000000000004	8.24637031555176\\
2.49000000000003	8.24586009979248\\
2.50000000000002	8.24531364440918\\
2.51000000000001	8.24464416503906\\
2.52	8.2229061126709\\
2.53	8.03547859191895\\
2.53999999999999	8.03457355499268\\
2.54999999999998	8.03357124328613\\
2.55999999999997	8.03250598907471\\
2.56999999999996	8.03140735626221\\
2.58000000000006	8.0302848815918\\
2.59000000000005	8.02919292449951\\
2.60000000000005	8.02830505371094\\
2.61000000000004	8.02769374847412\\
2.62000000000003	7.76626586914063\\
2.63000000000002	7.76583862304688\\
2.64000000000001	7.76546955108643\\
2.65	7.7651948928833\\
2.65999999999999	7.76489543914795\\
2.66999999999998	7.76443386077881\\
2.67999999999997	7.76372051239014\\
2.68999999999996	7.76267242431641\\
2.70000000000007	7.68789100646973\\
2.71000000000006	7.68668651580811\\
2.72000000000005	7.68551158905029\\
2.73000000000004	7.68432521820068\\
2.74000000000003	7.66344928741455\\
2.75000000000002	7.66249465942383\\
2.76000000000001	7.66184043884277\\
2.77	7.66146564483643\\
2.78	7.46409511566162\\
2.78999999999999	7.4642333984375\\
2.79999999999998	7.46448040008545\\
2.80999999999997	7.46463394165039\\
2.81999999999996	7.46462631225586\\
2.83000000000006	7.46453380584717\\
2.84000000000005	7.46437549591064\\
2.85000000000005	7.46412086486816\\
2.86000000000004	7.46372890472412\\
2.87000000000003	7.21405601501465\\
2.88000000000002	7.21355152130127\\
2.89000000000001	7.21306324005127\\
2.9	7.21261215209961\\
2.90999999999999	7.21221256256104\\
2.91999999999998	7.21187877655029\\
2.92999999999997	7.21164512634277\\
2.93999999999996	7.2115478515625\\
2.95000000000007	6.9624195098877\\
2.96000000000006	6.96244525909424\\
2.97000000000005	6.96247100830078\\
2.98000000000004	6.96260070800781\\
2.99000000000003	6.9627857208252\\
3.00000000000002	6.96296405792236\\
3.01000000000001	6.96312236785889\\
3.02	6.96331691741943\\
3.03	6.78769302368164\\
3.03999999999999	6.78796100616455\\
3.04999999999998	6.78816413879395\\
3.05999999999997	6.78828048706055\\
3.06999999999996	6.78839778900146\\
3.08000000000006	6.78860569000244\\
3.09000000000005	6.78889465332031\\
3.10000000000005	6.78916072845459\\
3.11000000000004	6.52714347839355\\
3.12000000000003	6.52753067016602\\
3.13000000000002	6.52791881561279\\
3.14000000000001	6.5283145904541\\
3.15	6.52879905700684\\
3.15999999999999	6.52935886383057\\
3.16999999999998	6.52988529205322\\
3.17999999999997	6.53026962280273\\
3.18999999999996	6.53067207336426\\
3.20000000000007	6.53125190734863\\
3.21000000000006	6.28324222564697\\
3.22000000000005	6.28381633758545\\
3.23000000000004	6.28436374664307\\
3.24000000000003	6.28490734100342\\
3.25000000000002	6.28542423248291\\
3.26000000000001	6.28593921661377\\
3.27	6.28641510009766\\
3.28	6.28684425354004\\
3.28999999999999	6.08818817138672\\
3.29999999999998	6.08857250213623\\
3.30999999999997	6.07813453674316\\
3.31999999999996	6.07864570617676\\
3.33000000000006	6.07931518554688\\
3.34000000000005	6.080078125\\
3.35000000000005	6.080885887146\\
3.36000000000004	6.08173179626465\\
3.37000000000003	6.08261013031006\\
3.38000000000002	5.83470916748047\\
3.39000000000001	5.8355827331543\\
3.4	5.83631420135498\\
3.40999999999999	5.83692455291748\\
3.41999999999998	5.83740997314453\\
3.42999999999997	5.83778953552246\\
3.43999999999996	5.83801364898682\\
3.45000000000007	5.8381233215332\\
3.46000000000006	5.65167808532715\\
3.47000000000005	5.65188217163086\\
3.48000000000004	5.65217018127441\\
3.49000000000003	5.65256977081299\\
3.50000000000002	5.64591503143311\\
3.51000000000001	5.64636039733887\\
3.52	5.64709186553955\\
3.53	5.64849948883057\\
3.53999999999999	5.65070343017578\\
3.54999999999998	5.4047679901123\\
3.55999999999997	5.4078950881958\\
3.56999999999996	5.41117382049561\\
3.58000000000006	5.41432189941406\\
3.59000000000005	5.41700744628906\\
3.60000000000005	5.41904258728027\\
3.61000000000004	5.42048072814941\\
3.62000000000003	5.42137908935547\\
3.63000000000002	5.42176246643066\\
3.64000000000001	5.23515129089355\\
3.65	5.23488140106201\\
3.65999999999999	5.23483657836914\\
3.66999999999998	5.23512935638428\\
3.67999999999997	5.23550701141357\\
3.68999999999996	5.23576641082764\\
3.70000000000007	5.23605728149414\\
3.71000000000006	5.236647605896\\
3.72000000000005	5.04477310180664\\
3.73000000000004	5.04640769958496\\
3.74000000000003	5.04862785339355\\
3.75000000000002	5.05124568939209\\
3.76000000000001	5.05408668518066\\
3.77	5.05695724487305\\
3.78	5.05957221984863\\
3.78999999999999	5.06180095672607\\
3.79999999999998	5.06373882293701\\
3.80999999999997	5.03174304962158\\
3.81999999999996	5.03304100036621\\
3.83000000000006	5.03398323059082\\
3.84000000000005	5.03485488891602\\
3.85000000000005	5.03572750091553\\
3.86000000000004	5.03654479980469\\
3.87000000000003	5.03734397888184\\
3.88000000000002	5.03824234008789\\
3.89000000000001	5.03942108154297\\
3.9	4.83991718292236\\
3.90999999999999	4.83653259277344\\
3.91999999999998	4.83857250213623\\
3.92999999999997	4.84064865112305\\
3.93999999999996	4.84272956848145\\
3.95000000000007	4.84485912322998\\
3.96000000000006	4.84700870513916\\
3.97000000000005	4.84906482696533\\
3.98000000000004	4.62626457214355\\
3.99000000000003	4.62799549102783\\
4.00000000000002	4.62951850891113\\
4.01000000000001	4.63084888458252\\
4.02	4.63209629058838\\
4.03	4.63336181640625\\
4.03999999999999	4.63473033905029\\
4.04999999999998	4.63621711730957\\
4.05999999999997	4.63783073425293\\
4.06999999999996	4.37054347991943\\
4.08000000000006	4.37233352661133\\
4.09000000000005	4.37421607971191\\
4.10000000000005	4.37626075744629\\
4.11000000000004	4.36765098571777\\
4.12000000000003	4.37001800537109\\
4.13000000000002	4.37240219116211\\
4.14000000000001	4.24180889129639\\
4.15	4.24406814575195\\
4.15999999999999	4.24618911743164\\
4.16999999999998	4.24805355072021\\
4.17999999999997	4.24969577789307\\
4.18999999999996	4.25117874145508\\
4.20000000000007	4.25263595581055\\
4.21000000000006	4.25405406951904\\
4.22000000000005	4.2554817199707\\
4.23000000000004	4.0074634552002\\
4.24000000000003	4.00903224945068\\
4.25000000000002	4.01062202453613\\
4.26000000000001	4.01228141784668\\
4.27	4.01406002044678\\
4.28	4.015944480896\\
4.28999999999999	4.01790332794189\\
4.29999999999998	4.0212230682373\\
4.30999999999997	3.89137935638428\\
4.31999999999996	3.89349555969238\\
4.33000000000006	3.89555358886719\\
4.34000000000005	3.89759635925293\\
4.35000000000005	3.8996410369873\\
4.36000000000004	3.90163135528564\\
4.37000000000003	3.90358638763428\\
4.38000000000002	3.90547847747803\\
4.39000000000001	3.90732383728027\\
4.4	3.67553997039795\\
4.40999999999999	3.67744445800781\\
4.41999999999998	3.67941379547119\\
4.42999999999997	3.68154621124268\\
4.43999999999996	3.68357181549072\\
4.45000000000007	3.68534183502197\\
4.46000000000006	3.68708324432373\\
4.47000000000005	3.57444286346436\\
4.48000000000004	3.57652378082275\\
4.49000000000003	3.57868194580078\\
4.50000000000002	3.57874584197998\\
4.51000000000001	3.58118534088135\\
4.52	3.5837869644165\\
4.53	3.58648204803467\\
4.53999999999999	3.58921146392822\\
4.54999999999998	3.5919303894043\\
4.55999999999997	3.59465599060059\\
4.56999999999996	3.34830379486084\\
4.58000000000006	3.35082912445068\\
4.59000000000005	3.35315799713135\\
4.60000000000005	3.35537433624268\\
4.61000000000004	3.35749912261963\\
4.62000000000003	3.35951805114746\\
4.63000000000002	3.36154270172119\\
4.64000000000001	3.36364841461182\\
4.65	3.25314140319824\\
4.65999999999999	3.25537776947021\\
4.66999999999998	3.25758838653564\\
4.67999999999997	3.25997066497803\\
4.68999999999996	3.26263523101807\\
4.70000000000007	3.26548671722412\\
4.71000000000006	3.26838684082031\\
4.72000000000005	3.08600616455078\\
4.73000000000004	3.08905267715454\\
4.74000000000003	3.09228563308716\\
4.75000000000002	3.09559345245361\\
4.76000000000001	3.09885215759277\\
4.77	3.10201501846313\\
4.78	3.10510063171387\\
4.78999999999999	3.10810232162476\\
4.79999999999998	2.98659801483154\\
4.80999999999997	2.98918104171753\\
4.81999999999996	2.99157619476318\\
4.83000000000006	2.99392938613892\\
4.84000000000005	2.99633598327637\\
4.85000000000005	2.99885511398315\\
4.86000000000004	3.00153017044067\\
4.87000000000003	3.00441646575928\\
4.88000000000002	3.00751733779907\\
4.89000000000001	2.76206254959106\\
4.9	2.76528215408325\\
4.90999999999999	2.75736713409424\\
4.91999999999998	2.76049852371216\\
4.92999999999997	2.76352453231812\\
4.93999999999996	2.76645946502686\\
4.95000000000007	2.76928472518921\\
4.96000000000006	2.70985221862793\\
4.97000000000005	2.71249866485596\\
4.98000000000004	2.71510934829712\\
4.99000000000003	2.7177586555481\\
5.00000000000002	2.72050094604492\\
5.01000000000001	2.7233099937439\\
5.02	2.7260913848877\\
5.03	2.72881412506104\\
5.03999999999999	2.65683507919312\\
5.04999999999998	2.65957450866699\\
5.05999999999997	2.66230297088623\\
5.06999999999996	2.66508436203003\\
5.08000000000006	2.66794061660767\\
5.09000000000005	2.67087173461914\\
5.10000000000005	2.67389249801636\\
5.11000000000004	2.67873859405518\\
5.12000000000003	2.53633403778076\\
5.13000000000002	2.5391149520874\\
5.14000000000001	2.54172134399414\\
5.15	2.54427719116211\\
5.15999999999999	2.5467267036438\\
5.16999999999998	2.54897737503052\\
5.17999999999997	2.55109310150146\\
5.18999999999996	2.55323553085327\\
5.20000000000007	2.43086767196655\\
5.21000000000006	2.43330717086792\\
5.22000000000005	2.43587303161621\\
5.23000000000004	2.4385461807251\\
5.24000000000003	2.44136905670166\\
5.25000000000002	2.44426536560059\\
5.26000000000001	2.44717168807983\\
5.27	2.45012378692627\\
5.28	2.32845878601074\\
5.28999999999999	2.33147382736206\\
5.29999999999998	2.33443880081177\\
5.30999999999997	2.33844423294067\\
5.31999999999996	2.34102010726929\\
5.33000000000006	2.34335803985596\\
5.34000000000005	2.34552669525146\\
5.35000000000005	2.34760713577271\\
5.36000000000004	2.34966564178467\\
5.37000000000003	2.35175848007202\\
5.38000000000002	2.35396814346313\\
5.39000000000001	2.35634708404541\\
5.4	2.35883235931396\\
5.40999999999999	2.36130332946777\\
5.41999999999998	2.36366653442383\\
5.42999999999997	2.36597394943237\\
5.43999999999996	2.36832427978516\\
5.45000000000007	2.24611902236938\\
5.46000000000006	2.24860239028931\\
5.47000000000005	2.25100040435791\\
5.48000000000004	2.25338363647461\\
5.49000000000003	2.25583267211914\\
5.50000000000002	2.25835227966309\\
5.51000000000001	2.26958560943604\\
5.52	2.27202558517456\\
5.53	2.27448558807373\\
5.53999999999999	2.10024642944336\\
5.54999999999998	2.10251426696777\\
5.55999999999997	2.10460042953491\\
5.56999999999996	2.10664749145508\\
5.58000000000006	2.10867977142334\\
5.59000000000005	2.11057949066162\\
5.60000000000005	2.1122841835022\\
5.61000000000004	2.11386775970459\\
5.62000000000003	1.92867660522461\\
5.63000000000002	1.93020153045654\\
5.64000000000001	1.93164968490601\\
5.65	1.93299722671509\\
5.65999999999999	1.93434762954712\\
5.66999999999998	1.93581295013428\\
5.67999999999997	1.93742942810059\\
5.68999999999996	1.93919324874878\\
5.70000000000007	1.75439214706421\\
5.71000000000006	1.75643491744995\\
5.72000000000005	1.76814556121826\\
5.73000000000004	1.77036094665527\\
5.74000000000003	1.77257442474365\\
5.75000000000002	1.77471590042114\\
5.76000000000001	1.7767014503479\\
5.77	1.7785120010376\\
5.78	1.78021287918091\\
5.78999999999999	1.78185606002808\\
5.79999999999998	1.78351783752441\\
5.80999999999997	1.78525686264038\\
5.81999999999996	1.78705787658691\\
5.83000000000006	1.788893699646\\
5.84000000000005	1.79074811935425\\
5.85000000000005	1.7926721572876\\
5.86000000000004	1.79470348358154\\
5.87000000000003	1.67233848571777\\
5.88000000000002	1.67446517944336\\
5.89000000000001	1.6765513420105\\
5.9	1.67846250534058\\
5.90999999999999	1.6805305480957\\
5.91999999999998	1.68188047409058\\
5.92999999999997	1.68311023712158\\
5.93999999999996	1.68439817428589\\
5.95000000000007	1.56130266189575\\
5.96000000000006	1.56265830993652\\
5.97000000000005	1.56406450271606\\
5.98000000000004	1.56559276580811\\
5.99000000000003	1.56729030609131\\
6.00000000000002	1.56913709640503\\
6.01000000000001	1.57109594345093\\
6.02	1.57311868667603\\
6.03	1.45076560974121\\
6.03999999999999	1.4528603553772\\
6.04999999999998	1.45485401153564\\
6.05999999999997	1.45665216445923\\
6.06999999999996	1.45827293395996\\
6.08000000000006	1.4598183631897\\
6.09000000000005	1.46129608154297\\
6.10000000000005	1.47625732421875\\
6.11000000000004	1.35307931900024\\
6.12000000000003	1.35431051254272\\
6.13000000000002	1.35565662384033\\
6.14000000000001	1.35711097717285\\
6.15	1.35867500305176\\
6.15999999999999	1.36040830612183\\
6.16999999999998	1.36226749420166\\
6.17999999999997	1.36420917510986\\
6.18999999999996	1.36618280410767\\
6.20000000000007	1.24366569519043\\
6.21000000000006	1.24542331695557\\
6.22000000000005	1.24712085723877\\
6.23000000000004	1.24883985519409\\
6.24000000000003	1.25052976608276\\
6.25000000000002	1.25211048126221\\
6.26000000000001	1.25364208221436\\
6.27	1.11919450759888\\
6.28	1.12078332901001\\
6.28999999999999	1.12234258651733\\
6.29999999999998	1.12379360198975\\
6.30999999999997	1.13771867752075\\
6.31999999999996	1.13928699493408\\
6.33000000000006	1.14093446731567\\
6.34000000000005	1.14256811141968\\
6.35000000000005	0.94724702835083\\
6.36000000000004	0.948630332946777\\
6.37000000000003	0.950015068054199\\
6.38000000000002	0.951418399810791\\
6.39000000000001	0.95274019241333\\
6.4	0.9539475440979\\
6.40999999999999	0.955107688903809\\
6.41999999999998	0.956325054168701\\
6.42999999999997	0.895225048065186\\
6.43999999999996	0.896396160125732\\
6.45000000000007	0.897540092468262\\
6.46000000000006	0.898681163787842\\
6.47000000000005	0.899864196777344\\
6.48000000000004	0.901091575622559\\
6.49000000000003	0.902348041534424\\
6.50000000000002	0.910621166229248\\
6.51000000000001	0.912042140960693\\
6.52	0.788831233978271\\
6.53	0.790308952331543\\
6.53999999999999	0.791895866394043\\
6.54999999999998	0.793585300445557\\
6.55999999999997	0.795246124267578\\
6.56999999999996	0.79684591293335\\
6.58000000000006	0.798291683197021\\
6.59000000000005	0.799487113952637\\
6.60000000000005	0.748502254486084\\
6.61000000000004	0.749476909637451\\
6.62000000000003	0.750504493713379\\
6.63000000000002	0.751575469970703\\
6.64000000000001	0.752645015716553\\
6.65	0.753756046295166\\
6.65999999999999	0.754992485046387\\
6.66999999999998	0.756372928619385\\
6.67999999999997	0.747511863708496\\
6.68999999999996	0.749040126800537\\
6.70000000000007	0.750608444213867\\
6.71000000000006	0.752198696136475\\
6.72000000000005	0.763916969299316\\
6.73000000000004	0.765505790710449\\
6.74000000000003	0.766975402832031\\
6.75000000000002	0.768330097198486\\
6.76000000000001	0.707359313964844\\
6.77	0.708735942840576\\
6.78	0.710108280181885\\
6.78999999999999	0.711417198181152\\
6.79999999999998	0.712636470794678\\
6.80999999999997	0.713805675506592\\
6.81999999999996	0.715024471282959\\
6.83000000000006	0.716322422027588\\
6.84000000000005	0.717635154724121\\
6.85000000000005	0.65660285949707\\
6.86000000000004	0.657876014709473\\
6.87000000000003	0.659250736236572\\
6.88000000000002	0.660718441009521\\
6.89000000000001	0.662153720855713\\
6.9	0.667454242706299\\
6.90999999999999	0.668645858764648\\
6.91999999999998	0.669902801513672\\
6.92999999999997	0.546556949615479\\
6.93999999999996	0.547754287719727\\
6.95000000000007	0.548876762390137\\
6.96000000000006	0.549953937530518\\
6.97000000000005	0.551032066345215\\
6.98000000000004	0.552150249481201\\
6.99000000000003	0.553237438201904\\
7.00000000000002	0.554305076599121\\
7.01000000000001	0.493090629577637\\
7.02	0.494240283966064\\
7.03	0.495438575744629\\
7.03999999999999	0.496635913848877\\
7.04999999999998	0.497869491577148\\
7.05999999999997	0.499176502227783\\
7.06999999999996	0.500521183013916\\
7.08000000000006	0.501804828643799\\
7.09000000000005	0.451526165008545\\
7.10000000000005	0.453477382659912\\
7.11000000000004	0.454469203948975\\
7.12000000000003	0.455304622650146\\
7.13000000000002	0.456045627593994\\
7.14000000000001	0.456825733184814\\
7.15	0.457711219787598\\
7.15999999999999	0.458689212799072\\
7.16999999999998	0.459736824035645\\
7.17999999999997	0.398591995239258\\
7.18999999999996	0.399699211120605\\
7.20000000000007	0.400856971740723\\
7.21000000000006	0.402068138122559\\
7.22000000000005	0.403315544128418\\
7.23000000000004	0.40453577041626\\
7.24000000000003	0.405623912811279\\
7.25000000000002	0.34443473815918\\
7.26000000000001	0.345502376556396\\
7.27	0.346592426300049\\
7.28	0.347634315490723\\
7.28999999999999	0.34862232208252\\
7.29999999999998	0.362565040588379\\
7.30999999999997	0.363614559173584\\
7.31999999999996	0.364667892456055\\
7.33000000000006	0.416923522949219\\
7.34000000000005	0.417838096618652\\
7.35000000000005	0.418808460235596\\
7.36000000000004	0.419897556304932\\
7.37000000000003	0.421073913574219\\
7.38000000000002	0.422247886657715\\
7.39000000000001	0.423469066619873\\
7.4	0.424737930297852\\
7.40999999999999	0.301373481750488\\
7.41999999999998	0.302507400512695\\
7.42999999999997	0.303501129150391\\
7.43999999999996	0.30443286895752\\
7.45000000000007	0.305429935455322\\
7.46000000000006	0.306485652923584\\
7.47000000000005	0.307520389556885\\
7.48000000000004	0.308458805084229\\
7.49000000000003	0.309338569641113\\
7.50000000000002	0.247932434082031\\
7.51000000000001	0.248814105987549\\
7.52	0.249711990356445\\
7.53	0.249716758728027\\
7.53999999999999	0.250923156738281\\
7.54999999999998	0.252231121063232\\
7.55999999999997	0.253472328186035\\
7.56999999999996	0.316955089569092\\
7.58000000000006	0.318201541900635\\
7.59000000000005	0.319453239440918\\
7.60000000000005	0.320656299591064\\
7.61000000000004	0.32179594039917\\
7.62000000000003	0.322869777679443\\
7.63000000000002	0.32386302947998\\
7.64000000000001	0.324820518493652\\
7.65	0.325880527496338\\
7.65999999999999	0.202500820159912\\
7.66999999999998	0.203744888305664\\
7.67999999999997	0.204980373382568\\
7.68999999999996	0.206201076507568\\
7.70000000000007	0.207407474517822\\
7.71000000000006	0.208550930023193\\
7.72000000000005	0.216238498687744\\
7.73000000000004	0.21717357635498\\
7.74000000000003	0.146442413330078\\
7.75000000000002	0.147311210632324\\
7.76000000000001	0.148189544677734\\
7.77	0.149090766906738\\
7.78	0.149977207183838\\
7.78999999999999	0.150874614715576\\
7.79999999999998	0.151796340942383\\
7.80999999999997	0.152672290802002\\
7.81999999999996	0.153511524200439\\
7.83000000000006	0.0222430229187012\\
7.84000000000005	0.0230894088745117\\
7.85000000000005	0.0239877700805664\\
7.86000000000004	0.0249199867248535\\
7.87000000000003	0.0259089469909668\\
7.88000000000002	0.0269861221313477\\
7.89000000000001	0.028113842010498\\
7.9	0.0291590690612793\\
7.90999999999999	-0.0267705917358398\\
7.91999999999998	-0.0258622169494629\\
7.92999999999997	-0.0250029563903809\\
7.93999999999996	-0.0242791175842285\\
7.95000000000007	-0.0237102508544922\\
7.96000000000006	-0.0231513977050781\\
7.97000000000005	-0.0224647521972656\\
7.98000000000004	-0.0215597152709961\\
7.99000000000003	-0.0829343795776367\\
8.00000000000002	-0.0818343162536621\\
8.01000000000001	-0.0807390213012695\\
8.02	-0.0796866416931152\\
8.03	-0.0786404609680176\\
8.03999999999999	-0.0776381492614746\\
8.04999999999998	-0.0766987800598145\\
8.05999999999997	-0.0758037567138672\\
8.06999999999996	-0.137296676635742\\
8.08000000000006	-0.136337757110596\\
8.09000000000005	-0.13540506362915\\
8.10000000000005	-0.127359390258789\\
8.11000000000004	-0.126407146453857\\
8.12000000000003	-0.125435352325439\\
8.13000000000002	-0.124555587768555\\
8.14000000000001	-0.123703479766846\\
8.15	-0.122786521911621\\
8.15999999999999	-0.189663887023926\\
8.16999999999998	-0.188685417175293\\
8.17999999999997	-0.187755107879639\\
8.18999999999996	-0.186879634857178\\
8.20000000000007	-0.18601655960083\\
8.21000000000006	-0.185138702392578\\
8.22000000000005	-0.184243679046631\\
8.23000000000004	-0.18325662612915\\
8.24000000000003	-0.239171504974365\\
8.25000000000002	-0.238110065460205\\
8.26000000000001	-0.237039089202881\\
8.27	-0.235983848571777\\
8.28	-0.234893321990967\\
8.28999999999999	-0.233727931976318\\
8.29999999999998	-0.232516288757324\\
8.30999999999997	-0.112306118011475\\
8.31999999999996	-0.173208713531494\\
8.33000000000006	-0.17177152633667\\
8.34000000000005	-0.170400619506836\\
8.35000000000005	-0.169063568115234\\
8.36000000000004	-0.167764186859131\\
8.37000000000003	-0.166471004486084\\
8.38000000000002	-0.165195465087891\\
8.39000000000001	-0.163980007171631\\
8.4	-0.287604808807373\\
8.40999999999999	-0.286337852478027\\
8.41999999999998	-0.28498649597168\\
8.42999999999997	-0.283642292022705\\
8.43999999999996	-0.2823166847229\\
8.45000000000007	-0.280967712402344\\
8.46000000000006	-0.279621601104736\\
8.47000000000005	-0.278286933898926\\
8.48000000000004	-0.276990413665771\\
8.49000000000003	-0.338139533996582\\
8.50000000000002	-0.336928844451904\\
8.51000000000001	-0.268864154815674\\
8.52	-0.267593383789063\\
8.53	-0.266295433044434\\
8.53999999999999	-0.264950752258301\\
8.54999999999998	-0.263606548309326\\
8.55999999999997	-0.262209415435791\\
8.56999999999996	-0.190429210662842\\
8.58000000000006	-0.188909530639648\\
8.59000000000005	-0.187383651733398\\
8.60000000000005	-0.185892105102539\\
8.61000000000004	-0.184479236602783\\
8.62000000000003	-0.18314790725708\\
8.63000000000002	-0.18184232711792\\
8.64000000000001	-0.180559158325195\\
8.65	-0.241640090942383\\
8.65999999999999	-0.240374088287354\\
8.66999999999998	-0.239062786102295\\
8.67999999999997	-0.237768173217773\\
8.68999999999996	-0.236532211303711\\
8.70000000000007	-0.235335350036621\\
8.71000000000006	-0.234139442443848\\
8.72000000000005	-0.240968704223633\\
8.73000000000004	-0.23992919921875\\
8.74000000000003	-0.205481052398682\\
8.75000000000002	-0.204344272613525\\
8.76000000000001	-0.203047752380371\\
8.77	-0.201691150665283\\
8.78	-0.20039176940918\\
8.78999999999999	-0.199151039123535\\
8.79999999999998	-0.197925567626953\\
8.80999999999997	-0.264824867248535\\
8.81999999999996	-0.263565540313721\\
8.83000000000006	-0.262368202209473\\
8.84000000000005	-0.261233329772949\\
8.85000000000005	-0.260133743286133\\
8.86000000000004	-0.259060859680176\\
8.87000000000003	-0.257987499237061\\
8.88000000000002	-0.319295883178711\\
8.89000000000001	-0.318074703216553\\
8.9	-0.316844463348389\\
8.90999999999999	-0.315609931945801\\
8.91999999999998	-0.314356327056885\\
8.92999999999997	-0.313126087188721\\
8.93999999999996	-0.311918258666992\\
8.95000000000007	-0.310720920562744\\
8.96000000000006	-0.309488296508789\\
8.97000000000005	-0.370705604553223\\
8.98000000000004	-0.369504451751709\\
8.99000000000003	-0.368409633636475\\
9.00000000000002	-0.367331504821777\\
9.01000000000001	-0.366111755371094\\
9.02	-0.364735126495361\\
9.03	-0.363351821899414\\
9.03999999999999	-0.362088680267334\\
9.04999999999998	-0.360923290252686\\
9.05999999999997	-0.359738826751709\\
9.06999999999996	-0.358477592468262\\
9.08000000000006	-0.357195377349854\\
9.09000000000005	-0.355925559997559\\
9.10000000000005	-0.354679107666016\\
9.11000000000004	-0.348234176635742\\
9.12000000000003	-0.346960544586182\\
9.13000000000002	-0.345699787139893\\
9.14000000000001	-0.338636875152588\\
9.15	-0.337715148925781\\
9.15999999999999	-0.337559700012207\\
9.16999999999998	-0.338272094726563\\
9.17999999999997	-0.339346408843994\\
9.18999999999996	-0.340588569641113\\
9.20000000000007	-0.341978073120117\\
9.21000000000006	-0.343411922454834\\
9.22000000000005	-0.282416820526123\\
9.23000000000004	-0.283811092376709\\
9.24000000000003	-0.285224437713623\\
9.25000000000002	-0.286667823791504\\
9.26000000000001	-0.288089752197266\\
9.27	-0.289481639862061\\
9.28	-0.290896415710449\\
9.28999999999999	-0.292354583740234\\
9.29999999999998	-0.402361392974854\\
9.30999999999997	-0.403809070587158\\
9.31999999999996	-0.405198574066162\\
9.33000000000006	-0.406537532806396\\
9.34000000000005	-0.407856464385986\\
9.35000000000005	-0.409199237823486\\
9.36000000000004	-0.410619735717773\\
9.37000000000003	-0.474376678466797\\
9.38000000000002	-0.475813388824463\\
9.39000000000001	-0.477234363555908\\
9.4	-0.478623867034912\\
9.40999999999999	-0.479941368103027\\
9.41999999999998	-0.481184005737305\\
9.42999999999997	-0.482406616210938\\
9.43999999999996	-0.483717441558838\\
9.45000000000007	-0.485113143920898\\
9.46000000000006	-0.538000106811523\\
9.47000000000005	-0.539389133453369\\
9.48000000000004	-0.540748119354248\\
9.49000000000003	-0.542074203491211\\
9.50000000000002	-0.528604507446289\\
9.51000000000001	-0.529803276062012\\
9.52	-0.530991554260254\\
9.53	-0.532200813293457\\
9.53999999999999	-0.595646381378174\\
9.54999999999998	-0.596869945526123\\
9.55999999999997	-0.598088264465332\\
9.56999999999996	-0.599351406097412\\
9.58000000000006	-0.600639343261719\\
9.59000000000005	-0.601913928985596\\
9.60000000000005	-0.603153705596924\\
9.61000000000004	-0.604424476623535\\
9.62000000000003	-0.679012298583984\\
9.63000000000002	-0.680394649505615\\
9.64000000000001	-0.681694030761719\\
9.65	-0.682934761047363\\
9.65999999999999	-0.684167385101318\\
9.66999999999998	-0.685388565063477\\
9.67999999999997	-0.686599254608154\\
9.68999999999996	-0.687826633453369\\
9.70000000000007	-0.751350402832031\\
9.71000000000006	-0.733748912811279\\
9.72000000000005	-0.734945297241211\\
9.73000000000004	-0.736155986785889\\
9.74000000000003	-0.737410068511963\\
9.75000000000002	-0.738676071166992\\
9.76000000000001	-0.739940166473389\\
9.77	-0.741212844848633\\
9.78	-0.742496013641357\\
9.78999999999999	-0.743747234344482\\
9.79999999999998	-0.744924068450928\\
9.80999999999997	-0.746035099029541\\
9.81999999999996	-0.747134208679199\\
9.83000000000006	-0.748265266418457\\
9.84000000000005	-0.749464988708496\\
9.85000000000005	-0.750680446624756\\
9.86000000000004	-0.751845359802246\\
9.87000000000003	-0.824034690856934\\
9.88000000000002	-0.82518196105957\\
9.89000000000001	-0.826378345489502\\
9.9	-0.827674388885498\\
9.90999999999999	-0.808550834655762\\
9.91999999999998	-0.809873104095459\\
9.92999999999997	-0.81114673614502\\
9.93999999999996	-0.812366962432861\\
9.95000000000007	-0.813567161560059\\
9.96000000000006	-0.814737796783447\\
9.97000000000005	-0.815834045410156\\
9.98000000000004	-0.816893577575684\\
9.99000000000003	-0.81798267364502\\
10	-0.819156169891357\\
10.01	-0.820333003997803\\
10.02	-0.883823871612549\\
10.03	-0.884881496429443\\
10.04	-0.885959148406982\\
10.05	-0.887052536010742\\
10.06	-0.888139247894287\\
10.07	-0.889232635498047\\
10.0800000000001	-0.890302658081055\\
10.0900000000001	-0.891350269317627\\
10.1	-0.874274730682373\\
10.11	-0.873452663421631\\
10.12	-0.872600078582764\\
10.13	-0.871747493743896\\
10.14	-0.870902061462402\\
10.15	-0.870068073272705\\
10.16	-0.869243621826172\\
10.17	-0.868461608886719\\
10.18	-0.867678165435791\\
10.19	-0.866861343383789\\
10.2000000000001	-0.928423881530762\\
10.2100000000001	-0.927606582641602\\
10.2200000000001	-0.926764011383057\\
10.23	-0.925897598266602\\
10.24	-0.925058841705322\\
10.25	-0.92429780960083\\
10.26	-0.923581123352051\\
10.27	-0.922871589660645\\
10.28	-0.859761714935303\\
10.29	-0.859068870544434\\
10.3	-0.85846471786499\\
10.31	-0.857903957366943\\
10.32	-0.906575202941895\\
10.3300000000001	-0.905989170074463\\
10.3400000000001	-0.905436992645264\\
10.35	-0.904905796051025\\
10.36	-0.84194803237915\\
10.37	-0.841391086578369\\
10.38	-0.840867042541504\\
10.39	-0.84033203125\\
10.4	-0.839760303497314\\
10.41	-0.839169025421143\\
10.42	-0.838582515716553\\
10.43	-0.83797550201416\\
10.44	-0.837368488311768\\
10.4500000000001	-0.899210929870605\\
10.4600000000001	-0.898757457733154\\
10.4700000000001	-0.89836311340332\\
10.48	-0.898004531860352\\
10.49	-0.897587299346924\\
10.5	-0.897069931030273\\
10.51	-0.940202713012695\\
10.52	-1.06434965133667\\
10.53	-1.06375217437744\\
10.54	-1.06324338912964\\
10.55	-1.06279993057251\\
10.56	-1.06236600875854\\
10.57	-1.06191825866699\\
10.5800000000001	-1.06148195266724\\
10.5900000000001	-1.06102609634399\\
10.6	-1.06053400039673\\
10.61	-1.06001949310303\\
10.62	-1.05952072143555\\
10.63	-1.05909299850464\\
10.64	-1.05871915817261\\
10.65	-1.05833005905151\\
10.66	-1.05787324905396\\
10.67	-1.05737352371216\\
10.68	-1.11927700042725\\
10.69	-1.11882638931274\\
10.7000000000001	-1.1183500289917\\
10.7100000000001	-1.11783075332642\\
10.7200000000001	-1.11728954315186\\
10.73	-1.13482666015625\\
10.74	-1.13432312011719\\
10.75	-1.13385057449341\\
10.76	-1.13337707519531\\
10.77	-1.13287448883057\\
10.78	-1.13240623474121\\
10.79	-1.13199377059937\\
10.8	-1.13161277770996\\
10.81	-1.13126659393311\\
10.82	-1.13095712661743\\
10.8300000000001	-1.13065910339355\\
10.8400000000001	-1.13687992095947\\
10.85	-1.13654184341431\\
10.86	-1.13616847991943\\
10.87	-1.13577890396118\\
10.88	-1.13536310195923\\
10.89	-1.1349048614502\\
10.9	-1.13443088531494\\
10.91	-1.13397121429443\\
10.92	-1.15079355239868\\
10.93	-1.15042304992676\\
10.94	-1.15006446838379\\
10.9500000000001	-1.14968061447144\\
10.9600000000001	-1.14924240112305\\
10.9700000000001	-1.14880514144897\\
10.98	-1.21085166931152\\
10.99	-1.21048450469971\\
11	-1.21013593673706\\
11.01	-1.20981931686401\\
11.02	-1.20953512191772\\
11.03	-1.20927619934082\\
11.04	-1.20899724960327\\
11.05	-1.20866727828979\\
11.06	-1.14584827423096\\
11.07	-1.14547204971313\\
11.0800000000001	-1.14513635635376\\
11.0900000000001	-1.14481163024902\\
11.1	-1.14441919326782\\
11.11	-1.14392232894897\\
11.12	-1.14779758453369\\
11.13	-1.08483600616455\\
11.14	-1.0843768119812\\
11.15	-1.08395624160767\\
11.16	-1.08352041244507\\
11.17	-1.08303117752075\\
11.18	-1.08250045776367\\
11.19	-1.08200120925903\\
11.2000000000001	-1.08156251907349\\
11.2100000000001	-1.08115863800049\\
11.2200000000001	-1.08071613311768\\
11.23	-1.08022928237915\\
11.24	-1.07973575592041\\
11.25	-1.0792670249939\\
11.26	-1.07879257202148\\
11.27	-1.07831239700317\\
11.28	-1.01926326751709\\
11.29	-1.01884126663208\\
11.3	-1.01841497421265\\
11.31	-1.01791000366211\\
11.32	-0.978167533874512\\
11.3300000000001	-0.977451801300049\\
11.3400000000001	-0.976752758026123\\
11.35	-0.976137638092041\\
11.36	-1.03417539596558\\
11.37	-1.03360462188721\\
11.38	-1.03303956985474\\
11.39	-1.03249502182007\\
11.4	-1.03197288513184\\
11.41	-1.03144836425781\\
11.42	-1.0309100151062\\
11.43	-1.09674978256226\\
11.44	-1.09624814987183\\
11.4500000000001	-1.09579420089722\\
11.4600000000001	-1.09537220001221\\
11.4700000000001	-1.09493398666382\\
11.48	-1.09443044662476\\
11.49	-1.09385824203491\\
11.5	-1.09321451187134\\
11.51	-1.09255218505859\\
11.52	-1.07070779800415\\
11.53	-1.07004880905151\\
11.54	-1.06942129135132\\
11.55	-1.06883525848389\\
11.56	-1.06824636459351\\
11.57	-1.06763029098511\\
11.5800000000001	-1.00059938430786\\
11.5900000000001	-0.999875068664551\\
11.6	-0.999122142791748\\
11.61	-0.998403549194336\\
11.62	-0.997794151306152\\
11.63	-0.997280120849609\\
11.64	-0.996804237365723\\
11.65	-0.99628734588623\\
11.66	-1.05819368362427\\
11.67	-1.05767440795898\\
11.68	-1.05716180801392\\
11.69	-1.05668354034424\\
11.7000000000001	-1.05626201629639\\
11.7100000000001	-1.05587482452393\\
11.7200000000001	-1.04581499099731\\
11.73	-1.04529619216919\\
11.74	-0.98223876953125\\
11.75	-0.981618881225586\\
11.76	-0.981095790863037\\
11.77	-0.980663776397705\\
11.78	-0.980278491973877\\
11.79	-0.97988748550415\\
11.8	-0.979437351226807\\
11.81	-1.04138231277466\\
11.82	-1.04088020324707\\
11.8300000000001	-1.0403790473938\\
11.8400000000001	-1.03986120223999\\
11.85	-1.03934955596924\\
11.86	-1.03886890411377\\
11.87	-1.03840684890747\\
11.88	-1.03800582885742\\
11.89	-0.975240230560303\\
11.9	-0.974989414215088\\
11.91	-0.971682071685791\\
11.92	-0.971567153930664\\
11.93	-0.971492767333984\\
11.94	-0.971449375152588\\
11.9500000000001	-0.971415996551514\\
11.9600000000001	-0.971391201019287\\
11.9700000000001	-1.0962553024292\\
11.98	-1.0962176322937\\
11.99	-1.09619522094727\\
12	-1.09621477127075\\
12.01	-1.09632778167725\\
12.02	-1.09661531448364\\
12.03	-1.09706115722656\\
12.04	-0.972694396972656\\
12.05	-0.973223686218262\\
12.06	-0.97374439239502\\
12.07	-0.97429370880127\\
12.0800000000001	-0.974869251251221\\
12.0900000000001	-0.97545337677002\\
12.1	-0.976020336151123\\
12.11	-0.972723007202148\\
12.12	-0.966766357421875\\
12.13	-0.967278957366943\\
12.14	-0.96783971786499\\
12.15	-0.96843147277832\\
12.16	-0.969040870666504\\
12.17	-0.969676494598389\\
12.18	-0.970320224761963\\
12.19	-0.908581733703613\\
12.2000000000001	-0.909205913543701\\
12.2100000000001	-0.909824371337891\\
12.2200000000001	-0.910423755645752\\
12.23	-0.91099739074707\\
12.24	-0.911545753479004\\
12.25	-0.912074565887451\\
12.26	-0.912582397460938\\
12.27	-0.725929260253906\\
12.28	-0.726458549499512\\
12.29	-0.727009773254395\\
12.3	-0.727567195892334\\
12.31	-0.721547603607178\\
12.32	-0.721992969512939\\
12.3300000000001	-0.722438812255859\\
12.3400000000001	-0.722901344299316\\
12.35	-0.59860372543335\\
12.36	-0.599088668823242\\
12.37	-0.59959602355957\\
12.38	-0.600150108337402\\
12.39	-0.600719928741455\\
12.4	-0.601250171661377\\
12.41	-0.601711750030518\\
12.42	-0.602114200592041\\
12.43	-0.594006061553955\\
12.44	-0.594488143920898\\
12.4500000000001	-0.595032691955566\\
12.4600000000001	-0.595585823059082\\
12.4700000000001	-0.596114635467529\\
12.48	-0.596653938293457\\
12.49	-0.597213745117188\\
12.5	-0.597803115844727\\
12.51	-0.590565204620361\\
12.52	-0.591099262237549\\
12.53	-0.59160041809082\\
12.54	-0.592085838317871\\
12.55	-0.592565059661865\\
12.56	-0.593051910400391\\
12.57	-0.593545436859131\\
12.5800000000001	-0.593990325927734\\
12.5900000000001	-0.594420909881592\\
12.6	-0.594893455505371\\
12.61	-0.595413684844971\\
12.62	-0.595940113067627\\
12.63	-0.596424579620361\\
12.64	-0.596871852874756\\
12.65	-0.597334861755371\\
12.66	-0.660148143768311\\
12.67	-0.660657405853271\\
12.68	-0.661138534545898\\
12.69	-0.66163158416748\\
12.7000000000001	-0.662119388580322\\
12.7100000000001	-0.66258716583252\\
12.7200000000001	-0.663008213043213\\
12.73	-0.66335391998291\\
12.74	-0.654459476470947\\
12.75	-0.654815196990967\\
12.76	-0.655253887176514\\
12.77	-0.655710697174072\\
12.78	-0.65614128112793\\
12.79	-0.656491279602051\\
12.8	-0.656744956970215\\
12.81	-0.656922340393066\\
12.82	-0.657046318054199\\
12.8300000000001	-0.65718936920166\\
12.8400000000001	-0.657376289367676\\
12.85	-0.657584667205811\\
12.86	-0.657837390899658\\
12.87	-0.658152103424072\\
12.88	-0.658540725708008\\
12.89	-0.658988952636719\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	12.71\\
0.0617398364440263	12.7052232340718\\
0.206490445023697	12.6583159554787\\
0.436333613784576	12.4911578127577\\
0.748126051489368	12.1116814290908\\
1.14613182029	11.4309318421309\\
1.54613182029	10.5924495611182\\
1.94613182029	9.65972448016839\\
3.14613182029	6.73208111532244\\
3.54613182029	5.81194181532045\\
3.94613182029	4.95058167128784\\
4.34613182029	4.15792295520224\\
4.74613182029	3.4395877818979\\
5.14613182029	2.79777391191929\\
5.54613182029	2.23201579138952\\
5.94613182029	1.73983715106438\\
6.34613182029	1.31730299474986\\
6.74613182029	0.95947973459322\\
7.14613182029001	0.660812690987477\\
7.54613182029	0.415430267289459\\
7.94613182029001	0.217383919983369\\
8.34613182029	0.0608326463457907\\
8.74613182029001	-0.0598198345981906\\
9.14613182029001	-0.149827675281362\\
9.54613182029001	-0.2140384333965\\
9.94613182029001	-0.256855434551223\\
10.34613182029	-0.282221571070334\\
10.74613182029	-0.29361984109444\\
11.14613182029	-0.294086592674464\\
11.54613182029	-0.286234052092908\\
12.34613182029	-0.254077190522921\\
15.94613182029	-0.070739317258333\\
17.14613182029	-0.034346167154844\\
18.34613182029	-0.011799918843419\\
20	0.00298064623961736\\
};
\addlegendentry{Simulation One}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	12.71\\
0.228142511917582	12.7042125263147\\
0.344852738927447	12.6838403336568\\
0.411298170753927	12.666162655548\\
0.502281382015568	12.6336677205026\\
0.593264593277208	12.5919303862594\\
0.701332901326335	12.5294020530839\\
0.814896209871105	12.4482390219288\\
0.951750706343674	12.3288745684855\\
1.0882277814612	12.1861013762727\\
1.22470485657872	12.0195724750066\\
1.36048620157035	11.8305395643431\\
1.49626754656197	11.6186718777682\\
1.62651023361003	11.3946143627091\\
1.75675292065809	11.1509315010931\\
1.91539411773454	10.8289291757979\\
2.15081617963214	10.3040515681943\\
2.29620243027858	9.95457903908892\\
2.44158868092502	9.58797148163344\\
2.75335299383363	8.75331383096403\\
3.04517148414566	7.92693161080713\\
3.56624949521187	6.39684699455402\\
4.06129200508455	4.9503747131673\\
4.39035255984972	4.02852517561486\\
4.67702761524833	3.26756029822637\\
4.98191330038552	2.51272395577519\\
5.11545020089916	2.20217292349802\\
5.28897691243496	1.81839259019949\\
5.55045397381732	1.2845751634302\\
5.73557080517325	0.940352808171404\\
5.86020413138359	0.724748312510329\\
5.98483745759393	0.522264398602143\\
6.1418265853408	0.285997519424637\\
6.28488393907205	0.0889312378873761\\
6.42794129280331	-0.0908811404540231\\
6.6048299725524	-0.289646444872847\\
6.73708427968465	-0.421546834812986\\
6.86933858681691	-0.539481196436284\\
7.09010386970164	-0.706116148130768\\
7.20833680519027	-0.780396030155796\\
7.32656974067891	-0.84466306616736\\
7.52435373369548	-0.930704476113235\\
7.66070609919012	-0.975148406928597\\
7.79705846468476	-1.00818198251842\\
7.99146241138249	-1.03677278443366\\
8.13992364704867	-1.04500948503019\\
8.28838488271484	-1.04245163280657\\
8.4795151604808	-1.02466322473127\\
8.69470831094451	-0.987264457491069\\
8.86803554602447	-0.945595252066987\\
9.01854992849992	-0.902231049994882\\
9.24729751697086	-0.825533743008709\\
9.58702910195989	-0.693205580181292\\
10.1163201414759	-0.462239968853485\\
10.7926220070512	-0.163712721135287\\
11.0972624732717	-0.0395834572820171\\
11.4700443220586	0.0970448453471242\\
11.7564231026934	0.188402413253911\\
12.1065220973486	0.282007957305371\\
12.2482614806045	0.314011292981355\\
12.6035200379687	0.378994603959985\\
12.9497753578153	0.421752730805718\\
13.2598071278749	0.443600538389383\\
13.6526583775602	0.450856691251531\\
13.973791178457	0.441894690856753\\
14.4027246737895	0.412489291539117\\
14.6934065758557	0.383542364859274\\
15.156005211185	0.326580584878535\\
16.1278007270048	0.186801555486333\\
16.898389344109	0.0799292432875411\\
17.4670759584502	0.0133830161487332\\
18.0235880814804	-0.0379003443672481\\
18.389455826243	-0.063396091067542\\
18.9600532994542	-0.0901978447396097\\
19.5382450987706	-0.102706297125717\\
20	-0.103520694325496\\
};
\addlegendentry{Simulation Two}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorFigure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	0.0429592132568359\\
-2.09000000000001	0.0429153442382813\\
-2.08000000000002	0.0463581085205078\\
-2.07000000000003	0.0462913513183594\\
-2.06000000000004	0.04620361328125\\
-2.04999999999993	0.0461578369140625\\
-2.03999999999994	0.0458259582519531\\
-2.02999999999995	0.0460681915283203\\
-2.01999999999996	0.046417236328125\\
-2.00999999999997	0.0467967987060547\\
-1.99999999999998	0.0467929840087891\\
-1.98999999999999	0.0470676422119141\\
-1.98	0.0471897125244141\\
-1.97	0.0472126007080078\\
-1.96000000000001	0.0468788146972656\\
-1.95000000000002	0.0467662811279297\\
-1.94000000000003	0.0465755462646484\\
-1.93000000000004	0.0463733673095703\\
-1.91999999999994	0.0459461212158203\\
-1.90999999999995	0.0459423065185547\\
-1.89999999999995	0.0460205078125\\
-1.88999999999996	0.0475082397460938\\
-1.87999999999997	0.0501136779785156\\
-1.86999999999998	0.0501632690429688\\
-1.85999999999999	0.0500926971435547\\
-1.85	0.0499458312988281\\
-1.84000000000001	0.0495624542236328\\
-1.83000000000002	0.0494575500488281\\
-1.82000000000003	0.0493392944335938\\
-1.81000000000004	0.0491619110107422\\
-1.79999999999993	0.0487289428710938\\
-1.78999999999994	0.048583984375\\
-1.77999999999995	0.0485153198242188\\
-1.76999999999996	0.0485038757324219\\
-1.75999999999997	0.0482769012451172\\
-1.74999999999998	0.0481719970703125\\
-1.73999999999999	0.0480690002441406\\
-1.73	0.0480327606201172\\
-1.72	0.0478744506835938\\
-1.71000000000001	0.0478992462158203\\
-1.70000000000002	0.0491943359375\\
-1.69000000000003	0.0491142272949219\\
-1.68000000000004	0.0510749816894531\\
-1.66999999999994	0.0509719848632813\\
-1.65999999999995	0.0508079528808594\\
-1.64999999999995	0.0505695343017578\\
-1.63999999999996	0.0501346588134766\\
-1.62999999999997	0.049957275390625\\
-1.61999999999998	0.0498485565185547\\
-1.60999999999999	0.04974365234375\\
-1.6	0.0493068695068359\\
-1.59000000000001	0.0490436553955078\\
-1.58000000000002	0.0487575531005859\\
-1.57000000000003	0.0484657287597656\\
-1.56000000000004	0.0478801727294922\\
-1.54999999999993	0.0476913452148438\\
-1.53999999999994	0.0475883483886719\\
-1.52999999999995	0.0475997924804688\\
-1.51999999999996	0.0472602844238281\\
-1.50999999999997	0.0473804473876953\\
-1.49999999999998	0.0474891662597656\\
-1.48999999999999	0.0493373870849609\\
-1.48	0.0519790649414063\\
-1.47	0.0519332885742188\\
-1.46000000000001	0.0517616271972656\\
-1.45000000000002	0.0515193939208984\\
-1.44000000000003	0.0509548187255859\\
-1.43000000000004	0.0506458282470703\\
-1.41999999999994	0.0503215789794922\\
-1.40999999999995	0.0501022338867188\\
-1.39999999999995	0.0496959686279297\\
-1.38999999999996	0.0497398376464844\\
-1.37999999999997	0.0497856140136719\\
-1.36999999999998	0.0497760772705078\\
-1.35999999999999	0.0493640899658203\\
-1.35	0.0492610931396484\\
-1.34000000000001	0.0491008758544922\\
-1.33000000000002	0.0488624572753906\\
-1.32000000000003	0.0482387542724609\\
-1.31000000000004	0.0479698181152344\\
-1.29999999999993	0.0477085113525391\\
-1.28999999999994	0.0474643707275391\\
-1.27999999999995	0.0468082427978516\\
-1.26999999999996	0.0490474700927734\\
-1.25999999999997	0.0487689971923828\\
-1.24999999999998	0.048492431640625\\
-1.23999999999999	0.0513858795166016\\
-1.23	0.0513629913330078\\
-1.22	0.0514278411865234\\
-1.21000000000001	0.0515174865722656\\
-1.20000000000002	0.0511837005615234\\
-1.19000000000003	0.0512104034423828\\
-1.18000000000004	0.0511474609375\\
-1.16999999999994	0.0510692596435547\\
-1.15999999999995	0.0505580902099609\\
-1.14999999999995	0.050445556640625\\
-1.13999999999996	0.0503044128417969\\
-1.12999999999997	0.0501499176025391\\
-1.11999999999998	0.0495281219482422\\
-1.10999999999999	0.0494174957275391\\
-1.1	0.0513706207275391\\
-1.09000000000001	0.0513038635253906\\
-1.08000000000002	0.0540733337402344\\
-1.07000000000003	0.0538730621337891\\
-1.06000000000004	0.0536441802978516\\
-1.04999999999993	0.0534534454345703\\
-1.03999999999994	0.0528984069824219\\
-1.02999999999995	0.0527153015136719\\
-1.01999999999996	0.0525455474853516\\
-1.00999999999997	0.0524005889892578\\
-0.999999999999977	0.0518722534179688\\
-0.989999999999986	0.0517768859863281\\
-0.979999999999995	0.0516376495361328\\
-0.970000000000004	0.0514640808105469\\
-0.960000000000013	0.0508460998535156\\
-0.950000000000022	0.0506153106689453\\
-0.940000000000031	0.0503444671630859\\
-0.930000000000041	0.0500679016113281\\
-0.919999999999936	0.0493354797363281\\
-0.909999999999945	0.049163818359375\\
-0.899999999999954	0.0515823364257813\\
-0.889999999999963	0.0515193939208984\\
-0.879999999999972	0.0546188354492188\\
-0.869999999999981	0.0545749664306641\\
-0.859999999999991	0.0544548034667969\\
-0.85	0.0542774200439453\\
-0.840000000000009	0.0536575317382813\\
-0.830000000000018	0.05352783203125\\
-0.820000000000027	0.0534152984619141\\
-0.810000000000036	0.0532188415527344\\
-0.799999999999931	0.0524234771728516\\
-0.789999999999941	0.0520477294921875\\
-0.77999999999995	0.0516681671142578\\
-0.769999999999959	0.0513286590576172\\
-0.759999999999968	0.0504360198974609\\
-0.749999999999977	0.050201416015625\\
-0.739999999999986	0.0500774383544922\\
-0.729999999999995	0.0500526428222656\\
-0.720000000000004	0.0494537353515625\\
-0.710000000000013	0.0495452880859375\\
-0.700000000000022	0.049652099609375\\
-0.690000000000031	0.0524749755859375\\
-0.680000000000041	0.0558586120605469\\
-0.669999999999936	0.0559654235839844\\
-0.659999999999945	0.0559902191162109\\
-0.649999999999954	0.0559062957763672\\
-0.639999999999963	0.0553989410400391\\
-0.629999999999972	0.0554046630859375\\
-0.619999999999981	0.0555305480957031\\
-0.609999999999991	0.0556678771972656\\
-0.6	0.0553131103515625\\
-0.590000000000009	0.0552730560302734\\
-0.580000000000018	0.055206298828125\\
-0.570000000000027	0.0551204681396484\\
-0.560000000000036	0.0546398162841797\\
-0.549999999999931	2.2923469543457\\
-0.539999999999941	2.29231262207031\\
-0.52999999999995	2.29227256774902\\
-0.519999999999959	2.29213333129883\\
-0.509999999999968	2.29193115234375\\
-0.499999999999977	2.29173851013184\\
-0.489999999999986	2.29354095458984\\
-0.479999999999995	2.29350280761719\\
-0.470000000000004	2.29351425170898\\
-0.460000000000013	2.29352760314941\\
-0.450000000000022	2.29347038269043\\
-0.440000000000031	2.2933406829834\\
-0.430000000000041	2.29319000244141\\
-0.419999999999936	2.29302215576172\\
-0.409999999999945	2.29279327392578\\
-0.399999999999954	2.29245567321777\\
-0.389999999999963	2.22994995117188\\
-0.379999999999972	2.22942161560059\\
-0.369999999999981	2.22881698608398\\
-0.359999999999991	2.22817802429199\\
-0.35	2.22756958007813\\
-0.340000000000009	2.22704124450684\\
-0.330000000000018	2.22658157348633\\
-0.320000000000027	2.22620582580566\\
-0.310000000000036	2.22585487365723\\
-0.299999999999931	2.2254753112793\\
-0.289999999999941	2.22501564025879\\
-0.27999999999995	2.22822570800781\\
-0.269999999999959	2.22754287719727\\
-0.259999999999968	2.226806640625\\
-0.249999999999977	2.22598838806152\\
-0.239999999999986	2.22505950927734\\
-0.229999999999995	2.22406578063965\\
-0.220000000000004	2.22307205200195\\
-0.210000000000013	2.22211265563965\\
-0.200000000000022	2.22117042541504\\
-0.190000000000031	2.22024154663086\\
-0.180000000000041	2.21928977966309\\
-0.169999999999936	2.21831893920898\\
-0.159999999999945	2.21734619140625\\
-0.149999999999954	2.21640777587891\\
-0.139999999999963	2.21550178527832\\
-0.129999999999972	2.21456527709961\\
-0.119999999999981	2.21355056762695\\
-0.109999999999991	2.21244049072266\\
-0.0999999999999996	2.21126174926758\\
-0.0900000000000087	2.2100887298584\\
-0.0800000000000178	2.20894813537598\\
-0.0700000000000269	2.21769142150879\\
-0.060000000000036	2.2166805267334\\
-0.0499999999999314	2.21571350097656\\
-0.0399999999999405	2.21477127075195\\
-0.0299999999999496	2.21381759643555\\
-0.0199999999999587	2.21284675598145\\
-0.00999999999996781	2.21189880371094\\
2.30926389122033e-14	12.710994720459\\
0.010000000000014	12.7101020812988\\
0.0200000000000049	12.7091674804688\\
0.0299999999999958	12.6461334228516\\
0.0399999999999867	12.6450891494751\\
0.0499999999999776	12.6440458297729\\
0.0599999999999685	12.6430196762085\\
0.0699999999999594	12.6419267654419\\
0.080000000000064	12.6407823562622\\
0.0900000000000549	12.6396350860596\\
0.100000000000046	12.6385135650635\\
0.110000000000037	12.6498241424561\\
0.120000000000028	12.6485214233398\\
0.130000000000019	12.6468276977539\\
0.140000000000009	12.6446285247803\\
0.15	12.6417970657349\\
0.159999999999991	12.6383037567139\\
0.169999999999982	12.6343154907227\\
0.179999999999973	12.6300964355469\\
0.189999999999964	12.6259307861328\\
0.200000000000069	12.6219921112061\\
0.210000000000059	12.6183843612671\\
0.22000000000005	12.6150941848755\\
0.230000000000041	12.6120204925537\\
0.240000000000032	12.6090211868286\\
0.250000000000023	12.6059198379517\\
0.260000000000014	12.6024856567383\\
0.270000000000005	12.5985736846924\\
0.279999999999996	12.5941066741943\\
0.289999999999987	12.5891056060791\\
0.299999999999978	12.6148071289063\\
0.309999999999969	12.6091222763062\\
0.319999999999959	12.6032314300537\\
0.330000000000064	12.5972785949707\\
0.340000000000055	12.5913705825806\\
0.350000000000046	12.5234928131104\\
0.360000000000037	12.5177841186523\\
0.370000000000028	12.5122852325439\\
0.380000000000019	12.5069789886475\\
0.390000000000009	12.5017929077148\\
0.4	12.4966506958008\\
0.409999999999991	12.4914922714233\\
0.419999999999982	12.4862785339355\\
0.429999999999973	12.4809074401855\\
0.439999999999964	12.4752988815308\\
0.450000000000069	12.4694271087646\\
0.460000000000059	12.4633102416992\\
0.47000000000005	12.4569692611694\\
0.480000000000041	12.4504413604736\\
0.490000000000032	12.3817300796509\\
0.500000000000023	12.4363269805908\\
0.510000000000014	12.4297122955322\\
0.520000000000005	12.42311668396\\
0.529999999999996	12.4166440963745\\
0.539999999999987	12.4103527069092\\
0.549999999999978	12.4042148590088\\
0.559999999999969	12.3982086181641\\
0.569999999999959	12.3922348022461\\
0.580000000000064	12.3241233825684\\
0.590000000000055	12.3178596496582\\
0.600000000000046	12.3113708496094\\
0.610000000000037	12.3046550750732\\
0.620000000000028	12.2977313995361\\
0.630000000000019	12.2906742095947\\
0.640000000000009	12.283540725708\\
0.65	12.276406288147\\
0.659999999999991	12.2073564529419\\
0.669999999999982	12.2005338668823\\
0.679999999999973	12.1938743591309\\
0.689999999999964	12.1872758865356\\
0.700000000000069	12.1807289123535\\
0.710000000000059	12.174222946167\\
0.72000000000005	12.1677017211914\\
0.730000000000041	12.2580947875977\\
0.740000000000032	12.2519950866699\\
0.750000000000023	12.1838054656982\\
0.760000000000014	12.1775074005127\\
0.770000000000005	12.1710653305054\\
0.779999999999996	12.1645126342773\\
0.789999999999987	12.1579113006592\\
0.799999999999978	12.1513547897339\\
0.809999999999969	12.1448822021484\\
0.819999999999959	12.1384296417236\\
0.830000000000064	12.0699510574341\\
0.840000000000055	12.0635547637939\\
0.850000000000046	12.0573444366455\\
0.860000000000037	12.0512924194336\\
0.870000000000028	12.0452651977539\\
0.880000000000019	12.0392360687256\\
0.890000000000009	12.033166885376\\
0.9	12.0270309448242\\
0.909999999999991	11.9772567749023\\
0.919999999999982	11.9557876586914\\
0.929999999999973	11.949254989624\\
0.939999999999964	11.9427499771118\\
0.950000000000069	11.9362287521362\\
0.960000000000059	11.9296951293945\\
0.97000000000005	11.9232664108276\\
0.980000000000041	11.9169960021973\\
0.990000000000032	11.9107818603516\\
1.00000000000002	11.7661876678467\\
1.01000000000001	11.7601766586304\\
1.02	11.7543439865112\\
1.03	11.7485914230347\\
1.03999999999999	11.7428016662598\\
1.04999999999998	11.7368869781494\\
1.05999999999997	11.7308120727539\\
1.06999999999996	11.7246208190918\\
1.08000000000006	11.7183647155762\\
1.09000000000005	11.5878620147705\\
1.10000000000005	11.581563949585\\
1.11000000000004	11.5461406707764\\
1.12000000000003	11.5397825241089\\
1.13000000000002	11.5335273742676\\
1.14000000000001	11.5274429321289\\
1.15	11.521448135376\\
1.15999999999999	11.515474319458\\
1.16999999999998	11.3589668273926\\
1.17999999999997	11.3533315658569\\
1.18999999999996	11.347749710083\\
1.20000000000007	11.3421802520752\\
1.21000000000006	11.3367319107056\\
1.22000000000005	11.3313541412354\\
1.23000000000004	11.3259906768799\\
1.24000000000003	11.3205871582031\\
1.25000000000002	11.3031616210938\\
1.26000000000001	11.2977237701416\\
1.27	11.2921724319458\\
1.28	11.2865734100342\\
1.28999999999999	11.2810792922974\\
1.29999999999998	11.275707244873\\
1.30999999999997	11.243369102478\\
1.31999999999996	11.2380456924438\\
1.33000000000006	11.1704864501953\\
1.34000000000005	11.1651630401611\\
1.35000000000005	11.159948348999\\
1.36000000000004	11.1548919677734\\
1.37000000000003	11.1499404907227\\
1.38000000000002	11.1449565887451\\
1.39000000000001	11.1398525238037\\
1.4	11.1346817016602\\
1.40999999999999	11.005069732666\\
1.41999999999998	10.9999389648438\\
1.42999999999997	10.9948959350586\\
1.43999999999996	10.9899425506592\\
1.45000000000007	10.9849872589111\\
1.46000000000006	10.9799470901489\\
1.47000000000005	10.9748983383179\\
1.48000000000004	10.8577642440796\\
1.49000000000003	10.8530368804932\\
1.50000000000002	10.8204383850098\\
1.51000000000001	10.8158378601074\\
1.52	10.811243057251\\
1.53	10.8066482543945\\
1.53999999999999	10.8020963668823\\
1.54999999999998	10.7976837158203\\
1.55999999999997	10.7933731079102\\
1.56999999999996	10.6156978607178\\
1.58000000000006	10.6112813949585\\
1.59000000000005	10.6067972183228\\
1.60000000000005	10.602294921875\\
1.61000000000004	10.5977783203125\\
1.62000000000003	10.5933265686035\\
1.63000000000002	10.5890140533447\\
1.64000000000001	10.5847959518433\\
1.65	10.5805931091309\\
1.65999999999999	10.4521560668945\\
1.66999999999998	10.4481000900269\\
1.67999999999997	10.4441680908203\\
1.68999999999996	10.4402389526367\\
1.70000000000007	10.4363164901733\\
1.71000000000006	10.4003200531006\\
1.72000000000005	10.3964233398438\\
1.73000000000004	10.3924922943115\\
1.74000000000003	10.2022037506104\\
1.75000000000002	10.1983184814453\\
1.76000000000001	10.1945972442627\\
1.77	10.1910810470581\\
1.78	10.1876811981201\\
1.78999999999999	10.1842803955078\\
1.79999999999998	10.1809215545654\\
1.80999999999997	10.1776752471924\\
1.81999999999996	9.98821449279785\\
1.83000000000006	9.98513793945313\\
1.84000000000005	9.98195838928223\\
1.85000000000005	9.97862815856934\\
1.86000000000004	9.97522449493408\\
1.87000000000003	9.97180461883545\\
1.88000000000002	9.96840953826904\\
1.89000000000001	9.96505355834961\\
1.9	9.93916320800781\\
1.90999999999999	9.70203113555908\\
1.91999999999998	9.69882297515869\\
1.92999999999997	9.69577407836914\\
1.93999999999996	9.6928653717041\\
1.95000000000007	9.68995094299316\\
1.96000000000006	9.68700313568115\\
1.97000000000005	9.6840648651123\\
1.98000000000004	9.68117427825928\\
1.99000000000003	9.49221611022949\\
2.00000000000002	9.48944664001465\\
2.01000000000001	9.48672485351563\\
2.02	9.4840259552002\\
2.03	9.48140716552734\\
2.03999999999999	9.47881126403809\\
2.04999999999998	9.47618103027344\\
2.05999999999997	9.24136638641357\\
2.06999999999996	9.23899269104004\\
2.08000000000006	9.23678588867188\\
2.09000000000005	9.23471355438232\\
2.10000000000005	9.23268699645996\\
2.11000000000004	9.20238876342773\\
2.12000000000003	9.20051574707031\\
2.13000000000002	9.07486915588379\\
2.14000000000001	9.07316589355469\\
2.15	9.07145690917969\\
2.15999999999999	9.06972217559814\\
2.16999999999998	9.06796169281006\\
2.17999999999997	9.06616115570068\\
2.18999999999996	9.06432628631592\\
2.20000000000007	9.06244659423828\\
2.21000000000006	9.06051826477051\\
2.22000000000005	8.85654830932617\\
2.23000000000004	8.85456275939941\\
2.24000000000003	8.85261917114258\\
2.25000000000002	8.85080814361572\\
2.26000000000001	8.84922695159912\\
2.27	8.84785747528076\\
2.28	8.8464994430542\\
2.28999999999999	8.84504127502441\\
2.29999999999998	8.62775039672852\\
2.30999999999997	8.6038122177124\\
2.31999999999996	8.60263919830322\\
2.33000000000006	8.60139656066895\\
2.34000000000005	8.60017967224121\\
2.35000000000005	8.59901332855225\\
2.36000000000004	8.59780311584473\\
2.37000000000003	8.45857238769531\\
2.38000000000002	8.45709419250488\\
2.39000000000001	8.45555305480957\\
2.4	8.45398807525635\\
2.40999999999999	8.45246982574463\\
2.41999999999998	8.45105266571045\\
2.42999999999997	8.44980716705322\\
2.43999999999996	8.44871520996094\\
2.45000000000007	8.24842739105225\\
2.46000000000006	8.24763107299805\\
2.47000000000005	8.24696445465088\\
2.48000000000004	8.24637031555176\\
2.49000000000003	8.24586009979248\\
2.50000000000002	8.24531364440918\\
2.51000000000001	8.24464416503906\\
2.52	8.2229061126709\\
2.53	8.03547859191895\\
2.53999999999999	8.03457355499268\\
2.54999999999998	8.03357124328613\\
2.55999999999997	8.03250598907471\\
2.56999999999996	8.03140735626221\\
2.58000000000006	8.0302848815918\\
2.59000000000005	8.02919292449951\\
2.60000000000005	8.02830505371094\\
2.61000000000004	8.02769374847412\\
2.62000000000003	7.76626586914063\\
2.63000000000002	7.76583862304688\\
2.64000000000001	7.76546955108643\\
2.65	7.7651948928833\\
2.65999999999999	7.76489543914795\\
2.66999999999998	7.76443386077881\\
2.67999999999997	7.76372051239014\\
2.68999999999996	7.76267242431641\\
2.70000000000007	7.68789100646973\\
2.71000000000006	7.68668651580811\\
2.72000000000005	7.68551158905029\\
2.73000000000004	7.68432521820068\\
2.74000000000003	7.66344928741455\\
2.75000000000002	7.66249465942383\\
2.76000000000001	7.66184043884277\\
2.77	7.66146564483643\\
2.78	7.46409511566162\\
2.78999999999999	7.4642333984375\\
2.79999999999998	7.46448040008545\\
2.80999999999997	7.46463394165039\\
2.81999999999996	7.46462631225586\\
2.83000000000006	7.46453380584717\\
2.84000000000005	7.46437549591064\\
2.85000000000005	7.46412086486816\\
2.86000000000004	7.46372890472412\\
2.87000000000003	7.21405601501465\\
2.88000000000002	7.21355152130127\\
2.89000000000001	7.21306324005127\\
2.9	7.21261215209961\\
2.90999999999999	7.21221256256104\\
2.91999999999998	7.21187877655029\\
2.92999999999997	7.21164512634277\\
2.93999999999996	7.2115478515625\\
2.95000000000007	6.9624195098877\\
2.96000000000006	6.96244525909424\\
2.97000000000005	6.96247100830078\\
2.98000000000004	6.96260070800781\\
2.99000000000003	6.9627857208252\\
3.00000000000002	6.96296405792236\\
3.01000000000001	6.96312236785889\\
3.02	6.96331691741943\\
3.03	6.78769302368164\\
3.03999999999999	6.78796100616455\\
3.04999999999998	6.78816413879395\\
3.05999999999997	6.78828048706055\\
3.06999999999996	6.78839778900146\\
3.08000000000006	6.78860569000244\\
3.09000000000005	6.78889465332031\\
3.10000000000005	6.78916072845459\\
3.11000000000004	6.52714347839355\\
3.12000000000003	6.52753067016602\\
3.13000000000002	6.52791881561279\\
3.14000000000001	6.5283145904541\\
3.15	6.52879905700684\\
3.15999999999999	6.52935886383057\\
3.16999999999998	6.52988529205322\\
3.17999999999997	6.53026962280273\\
3.18999999999996	6.53067207336426\\
3.20000000000007	6.53125190734863\\
3.21000000000006	6.28324222564697\\
3.22000000000005	6.28381633758545\\
3.23000000000004	6.28436374664307\\
3.24000000000003	6.28490734100342\\
3.25000000000002	6.28542423248291\\
3.26000000000001	6.28593921661377\\
3.27	6.28641510009766\\
3.28	6.28684425354004\\
3.28999999999999	6.08818817138672\\
3.29999999999998	6.08857250213623\\
3.30999999999997	6.07813453674316\\
3.31999999999996	6.07864570617676\\
3.33000000000006	6.07931518554688\\
3.34000000000005	6.080078125\\
3.35000000000005	6.080885887146\\
3.36000000000004	6.08173179626465\\
3.37000000000003	6.08261013031006\\
3.38000000000002	5.83470916748047\\
3.39000000000001	5.8355827331543\\
3.4	5.83631420135498\\
3.40999999999999	5.83692455291748\\
3.41999999999998	5.83740997314453\\
3.42999999999997	5.83778953552246\\
3.43999999999996	5.83801364898682\\
3.45000000000007	5.8381233215332\\
3.46000000000006	5.65167808532715\\
3.47000000000005	5.65188217163086\\
3.48000000000004	5.65217018127441\\
3.49000000000003	5.65256977081299\\
3.50000000000002	5.64591503143311\\
3.51000000000001	5.64636039733887\\
3.52	5.64709186553955\\
3.53	5.64849948883057\\
3.53999999999999	5.65070343017578\\
3.54999999999998	5.4047679901123\\
3.55999999999997	5.4078950881958\\
3.56999999999996	5.41117382049561\\
3.58000000000006	5.41432189941406\\
3.59000000000005	5.41700744628906\\
3.60000000000005	5.41904258728027\\
3.61000000000004	5.42048072814941\\
3.62000000000003	5.42137908935547\\
3.63000000000002	5.42176246643066\\
3.64000000000001	5.23515129089355\\
3.65	5.23488140106201\\
3.65999999999999	5.23483657836914\\
3.66999999999998	5.23512935638428\\
3.67999999999997	5.23550701141357\\
3.68999999999996	5.23576641082764\\
3.70000000000007	5.23605728149414\\
3.71000000000006	5.236647605896\\
3.72000000000005	5.04477310180664\\
3.73000000000004	5.04640769958496\\
3.74000000000003	5.04862785339355\\
3.75000000000002	5.05124568939209\\
3.76000000000001	5.05408668518066\\
3.77	5.05695724487305\\
3.78	5.05957221984863\\
3.78999999999999	5.06180095672607\\
3.79999999999998	5.06373882293701\\
3.80999999999997	5.03174304962158\\
3.81999999999996	5.03304100036621\\
3.83000000000006	5.03398323059082\\
3.84000000000005	5.03485488891602\\
3.85000000000005	5.03572750091553\\
3.86000000000004	5.03654479980469\\
3.87000000000003	5.03734397888184\\
3.88000000000002	5.03824234008789\\
3.89000000000001	5.03942108154297\\
3.9	4.83991718292236\\
3.90999999999999	4.83653259277344\\
3.91999999999998	4.83857250213623\\
3.92999999999997	4.84064865112305\\
3.93999999999996	4.84272956848145\\
3.95000000000007	4.84485912322998\\
3.96000000000006	4.84700870513916\\
3.97000000000005	4.84906482696533\\
3.98000000000004	4.62626457214355\\
3.99000000000003	4.62799549102783\\
4.00000000000002	4.62951850891113\\
4.01000000000001	4.63084888458252\\
4.02	4.63209629058838\\
4.03	4.63336181640625\\
4.03999999999999	4.63473033905029\\
4.04999999999998	4.63621711730957\\
4.05999999999997	4.63783073425293\\
4.06999999999996	4.37054347991943\\
4.08000000000006	4.37233352661133\\
4.09000000000005	4.37421607971191\\
4.10000000000005	4.37626075744629\\
4.11000000000004	4.36765098571777\\
4.12000000000003	4.37001800537109\\
4.13000000000002	4.37240219116211\\
4.14000000000001	4.24180889129639\\
4.15	4.24406814575195\\
4.15999999999999	4.24618911743164\\
4.16999999999998	4.24805355072021\\
4.17999999999997	4.24969577789307\\
4.18999999999996	4.25117874145508\\
4.20000000000007	4.25263595581055\\
4.21000000000006	4.25405406951904\\
4.22000000000005	4.2554817199707\\
4.23000000000004	4.0074634552002\\
4.24000000000003	4.00903224945068\\
4.25000000000002	4.01062202453613\\
4.26000000000001	4.01228141784668\\
4.27	4.01406002044678\\
4.28	4.015944480896\\
4.28999999999999	4.01790332794189\\
4.29999999999998	4.0212230682373\\
4.30999999999997	3.89137935638428\\
4.31999999999996	3.89349555969238\\
4.33000000000006	3.89555358886719\\
4.34000000000005	3.89759635925293\\
4.35000000000005	3.8996410369873\\
4.36000000000004	3.90163135528564\\
4.37000000000003	3.90358638763428\\
4.38000000000002	3.90547847747803\\
4.39000000000001	3.90732383728027\\
4.4	3.67553997039795\\
4.40999999999999	3.67744445800781\\
4.41999999999998	3.67941379547119\\
4.42999999999997	3.68154621124268\\
4.43999999999996	3.68357181549072\\
4.45000000000007	3.68534183502197\\
4.46000000000006	3.68708324432373\\
4.47000000000005	3.57444286346436\\
4.48000000000004	3.57652378082275\\
4.49000000000003	3.57868194580078\\
4.50000000000002	3.57874584197998\\
4.51000000000001	3.58118534088135\\
4.52	3.5837869644165\\
4.53	3.58648204803467\\
4.53999999999999	3.58921146392822\\
4.54999999999998	3.5919303894043\\
4.55999999999997	3.59465599060059\\
4.56999999999996	3.34830379486084\\
4.58000000000006	3.35082912445068\\
4.59000000000005	3.35315799713135\\
4.60000000000005	3.35537433624268\\
4.61000000000004	3.35749912261963\\
4.62000000000003	3.35951805114746\\
4.63000000000002	3.36154270172119\\
4.64000000000001	3.36364841461182\\
4.65	3.25314140319824\\
4.65999999999999	3.25537776947021\\
4.66999999999998	3.25758838653564\\
4.67999999999997	3.25997066497803\\
4.68999999999996	3.26263523101807\\
4.70000000000007	3.26548671722412\\
4.71000000000006	3.26838684082031\\
4.72000000000005	3.08600616455078\\
4.73000000000004	3.08905267715454\\
4.74000000000003	3.09228563308716\\
4.75000000000002	3.09559345245361\\
4.76000000000001	3.09885215759277\\
4.77	3.10201501846313\\
4.78	3.10510063171387\\
4.78999999999999	3.10810232162476\\
4.79999999999998	2.98659801483154\\
4.80999999999997	2.98918104171753\\
4.81999999999996	2.99157619476318\\
4.83000000000006	2.99392938613892\\
4.84000000000005	2.99633598327637\\
4.85000000000005	2.99885511398315\\
4.86000000000004	3.00153017044067\\
4.87000000000003	3.00441646575928\\
4.88000000000002	3.00751733779907\\
4.89000000000001	2.76206254959106\\
4.9	2.76528215408325\\
4.90999999999999	2.75736713409424\\
4.91999999999998	2.76049852371216\\
4.92999999999997	2.76352453231812\\
4.93999999999996	2.76645946502686\\
4.95000000000007	2.76928472518921\\
4.96000000000006	2.70985221862793\\
4.97000000000005	2.71249866485596\\
4.98000000000004	2.71510934829712\\
4.99000000000003	2.7177586555481\\
5.00000000000002	2.72050094604492\\
5.01000000000001	2.7233099937439\\
5.02	2.7260913848877\\
5.03	2.72881412506104\\
5.03999999999999	2.65683507919312\\
5.04999999999998	2.65957450866699\\
5.05999999999997	2.66230297088623\\
5.06999999999996	2.66508436203003\\
5.08000000000006	2.66794061660767\\
5.09000000000005	2.67087173461914\\
5.10000000000005	2.67389249801636\\
5.11000000000004	2.67873859405518\\
5.12000000000003	2.53633403778076\\
5.13000000000002	2.5391149520874\\
5.14000000000001	2.54172134399414\\
5.15	2.54427719116211\\
5.15999999999999	2.5467267036438\\
5.16999999999998	2.54897737503052\\
5.17999999999997	2.55109310150146\\
5.18999999999996	2.55323553085327\\
5.20000000000007	2.43086767196655\\
5.21000000000006	2.43330717086792\\
5.22000000000005	2.43587303161621\\
5.23000000000004	2.4385461807251\\
5.24000000000003	2.44136905670166\\
5.25000000000002	2.44426536560059\\
5.26000000000001	2.44717168807983\\
5.27	2.45012378692627\\
5.28	2.32845878601074\\
5.28999999999999	2.33147382736206\\
5.29999999999998	2.33443880081177\\
5.30999999999997	2.33844423294067\\
5.31999999999996	2.34102010726929\\
5.33000000000006	2.34335803985596\\
5.34000000000005	2.34552669525146\\
5.35000000000005	2.34760713577271\\
5.36000000000004	2.34966564178467\\
5.37000000000003	2.35175848007202\\
5.38000000000002	2.35396814346313\\
5.39000000000001	2.35634708404541\\
5.4	2.35883235931396\\
5.40999999999999	2.36130332946777\\
5.41999999999998	2.36366653442383\\
5.42999999999997	2.36597394943237\\
5.43999999999996	2.36832427978516\\
5.45000000000007	2.24611902236938\\
5.46000000000006	2.24860239028931\\
5.47000000000005	2.25100040435791\\
5.48000000000004	2.25338363647461\\
5.49000000000003	2.25583267211914\\
5.50000000000002	2.25835227966309\\
5.51000000000001	2.26958560943604\\
5.52	2.27202558517456\\
5.53	2.27448558807373\\
5.53999999999999	2.10024642944336\\
5.54999999999998	2.10251426696777\\
5.55999999999997	2.10460042953491\\
5.56999999999996	2.10664749145508\\
5.58000000000006	2.10867977142334\\
5.59000000000005	2.11057949066162\\
5.60000000000005	2.1122841835022\\
5.61000000000004	2.11386775970459\\
5.62000000000003	1.92867660522461\\
5.63000000000002	1.93020153045654\\
5.64000000000001	1.93164968490601\\
5.65	1.93299722671509\\
5.65999999999999	1.93434762954712\\
5.66999999999998	1.93581295013428\\
5.67999999999997	1.93742942810059\\
5.68999999999996	1.93919324874878\\
5.70000000000007	1.75439214706421\\
5.71000000000006	1.75643491744995\\
5.72000000000005	1.76814556121826\\
5.73000000000004	1.77036094665527\\
5.74000000000003	1.77257442474365\\
5.75000000000002	1.77471590042114\\
5.76000000000001	1.7767014503479\\
5.77	1.7785120010376\\
5.78	1.78021287918091\\
5.78999999999999	1.78185606002808\\
5.79999999999998	1.78351783752441\\
5.80999999999997	1.78525686264038\\
5.81999999999996	1.78705787658691\\
5.83000000000006	1.788893699646\\
5.84000000000005	1.79074811935425\\
5.85000000000005	1.7926721572876\\
5.86000000000004	1.79470348358154\\
5.87000000000003	1.67233848571777\\
5.88000000000002	1.67446517944336\\
5.89000000000001	1.6765513420105\\
5.9	1.67846250534058\\
5.90999999999999	1.6805305480957\\
5.91999999999998	1.68188047409058\\
5.92999999999997	1.68311023712158\\
5.93999999999996	1.68439817428589\\
5.95000000000007	1.56130266189575\\
5.96000000000006	1.56265830993652\\
5.97000000000005	1.56406450271606\\
5.98000000000004	1.56559276580811\\
5.99000000000003	1.56729030609131\\
6.00000000000002	1.56913709640503\\
6.01000000000001	1.57109594345093\\
6.02	1.57311868667603\\
6.03	1.45076560974121\\
6.03999999999999	1.4528603553772\\
6.04999999999998	1.45485401153564\\
6.05999999999997	1.45665216445923\\
6.06999999999996	1.45827293395996\\
6.08000000000006	1.4598183631897\\
6.09000000000005	1.46129608154297\\
6.10000000000005	1.47625732421875\\
6.11000000000004	1.35307931900024\\
6.12000000000003	1.35431051254272\\
6.13000000000002	1.35565662384033\\
6.14000000000001	1.35711097717285\\
6.15	1.35867500305176\\
6.15999999999999	1.36040830612183\\
6.16999999999998	1.36226749420166\\
6.17999999999997	1.36420917510986\\
6.18999999999996	1.36618280410767\\
6.20000000000007	1.24366569519043\\
6.21000000000006	1.24542331695557\\
6.22000000000005	1.24712085723877\\
6.23000000000004	1.24883985519409\\
6.24000000000003	1.25052976608276\\
6.25000000000002	1.25211048126221\\
6.26000000000001	1.25364208221436\\
6.27	1.11919450759888\\
6.28	1.12078332901001\\
6.28999999999999	1.12234258651733\\
6.29999999999998	1.12379360198975\\
6.30999999999997	1.13771867752075\\
6.31999999999996	1.13928699493408\\
6.33000000000006	1.14093446731567\\
6.34000000000005	1.14256811141968\\
6.35000000000005	0.94724702835083\\
6.36000000000004	0.948630332946777\\
6.37000000000003	0.950015068054199\\
6.38000000000002	0.951418399810791\\
6.39000000000001	0.95274019241333\\
6.4	0.9539475440979\\
6.40999999999999	0.955107688903809\\
6.41999999999998	0.956325054168701\\
6.42999999999997	0.895225048065186\\
6.43999999999996	0.896396160125732\\
6.45000000000007	0.897540092468262\\
6.46000000000006	0.898681163787842\\
6.47000000000005	0.899864196777344\\
6.48000000000004	0.901091575622559\\
6.49000000000003	0.902348041534424\\
6.50000000000002	0.910621166229248\\
6.51000000000001	0.912042140960693\\
6.52	0.788831233978271\\
6.53	0.790308952331543\\
6.53999999999999	0.791895866394043\\
6.54999999999998	0.793585300445557\\
6.55999999999997	0.795246124267578\\
6.56999999999996	0.79684591293335\\
6.58000000000006	0.798291683197021\\
6.59000000000005	0.799487113952637\\
6.60000000000005	0.748502254486084\\
6.61000000000004	0.749476909637451\\
6.62000000000003	0.750504493713379\\
6.63000000000002	0.751575469970703\\
6.64000000000001	0.752645015716553\\
6.65	0.753756046295166\\
6.65999999999999	0.754992485046387\\
6.66999999999998	0.756372928619385\\
6.67999999999997	0.747511863708496\\
6.68999999999996	0.749040126800537\\
6.70000000000007	0.750608444213867\\
6.71000000000006	0.752198696136475\\
6.72000000000005	0.763916969299316\\
6.73000000000004	0.765505790710449\\
6.74000000000003	0.766975402832031\\
6.75000000000002	0.768330097198486\\
6.76000000000001	0.707359313964844\\
6.77	0.708735942840576\\
6.78	0.710108280181885\\
6.78999999999999	0.711417198181152\\
6.79999999999998	0.712636470794678\\
6.80999999999997	0.713805675506592\\
6.81999999999996	0.715024471282959\\
6.83000000000006	0.716322422027588\\
6.84000000000005	0.717635154724121\\
6.85000000000005	0.65660285949707\\
6.86000000000004	0.657876014709473\\
6.87000000000003	0.659250736236572\\
6.88000000000002	0.660718441009521\\
6.89000000000001	0.662153720855713\\
6.9	0.667454242706299\\
6.90999999999999	0.668645858764648\\
6.91999999999998	0.669902801513672\\
6.92999999999997	0.546556949615479\\
6.93999999999996	0.547754287719727\\
6.95000000000007	0.548876762390137\\
6.96000000000006	0.549953937530518\\
6.97000000000005	0.551032066345215\\
6.98000000000004	0.552150249481201\\
6.99000000000003	0.553237438201904\\
7.00000000000002	0.554305076599121\\
7.01000000000001	0.493090629577637\\
7.02	0.494240283966064\\
7.03	0.495438575744629\\
7.03999999999999	0.496635913848877\\
7.04999999999998	0.497869491577148\\
7.05999999999997	0.499176502227783\\
7.06999999999996	0.500521183013916\\
7.08000000000006	0.501804828643799\\
7.09000000000005	0.451526165008545\\
7.10000000000005	0.453477382659912\\
7.11000000000004	0.454469203948975\\
7.12000000000003	0.455304622650146\\
7.13000000000002	0.456045627593994\\
7.14000000000001	0.456825733184814\\
7.15	0.457711219787598\\
7.15999999999999	0.458689212799072\\
7.16999999999998	0.459736824035645\\
7.17999999999997	0.398591995239258\\
7.18999999999996	0.399699211120605\\
7.20000000000007	0.400856971740723\\
7.21000000000006	0.402068138122559\\
7.22000000000005	0.403315544128418\\
7.23000000000004	0.40453577041626\\
7.24000000000003	0.405623912811279\\
7.25000000000002	0.34443473815918\\
7.26000000000001	0.345502376556396\\
7.27	0.346592426300049\\
7.28	0.347634315490723\\
7.28999999999999	0.34862232208252\\
7.29999999999998	0.362565040588379\\
7.30999999999997	0.363614559173584\\
7.31999999999996	0.364667892456055\\
7.33000000000006	0.416923522949219\\
7.34000000000005	0.417838096618652\\
7.35000000000005	0.418808460235596\\
7.36000000000004	0.419897556304932\\
7.37000000000003	0.421073913574219\\
7.38000000000002	0.422247886657715\\
7.39000000000001	0.423469066619873\\
7.4	0.424737930297852\\
7.40999999999999	0.301373481750488\\
7.41999999999998	0.302507400512695\\
7.42999999999997	0.303501129150391\\
7.43999999999996	0.30443286895752\\
7.45000000000007	0.305429935455322\\
7.46000000000006	0.306485652923584\\
7.47000000000005	0.307520389556885\\
7.48000000000004	0.308458805084229\\
7.49000000000003	0.309338569641113\\
7.50000000000002	0.247932434082031\\
7.51000000000001	0.248814105987549\\
7.52	0.249711990356445\\
7.53	0.249716758728027\\
7.53999999999999	0.250923156738281\\
7.54999999999998	0.252231121063232\\
7.55999999999997	0.253472328186035\\
7.56999999999996	0.316955089569092\\
7.58000000000006	0.318201541900635\\
7.59000000000005	0.319453239440918\\
7.60000000000005	0.320656299591064\\
7.61000000000004	0.32179594039917\\
7.62000000000003	0.322869777679443\\
7.63000000000002	0.32386302947998\\
7.64000000000001	0.324820518493652\\
7.65	0.325880527496338\\
7.65999999999999	0.202500820159912\\
7.66999999999998	0.203744888305664\\
7.67999999999997	0.204980373382568\\
7.68999999999996	0.206201076507568\\
7.70000000000007	0.207407474517822\\
7.71000000000006	0.208550930023193\\
7.72000000000005	0.216238498687744\\
7.73000000000004	0.21717357635498\\
7.74000000000003	0.146442413330078\\
7.75000000000002	0.147311210632324\\
7.76000000000001	0.148189544677734\\
7.77	0.149090766906738\\
7.78	0.149977207183838\\
7.78999999999999	0.150874614715576\\
7.79999999999998	0.151796340942383\\
7.80999999999997	0.152672290802002\\
7.81999999999996	0.153511524200439\\
7.83000000000006	0.0222430229187012\\
7.84000000000005	0.0230894088745117\\
7.85000000000005	0.0239877700805664\\
7.86000000000004	0.0249199867248535\\
7.87000000000003	0.0259089469909668\\
7.88000000000002	0.0269861221313477\\
7.89000000000001	0.028113842010498\\
7.9	0.0291590690612793\\
7.90999999999999	-0.0267705917358398\\
7.91999999999998	-0.0258622169494629\\
7.92999999999997	-0.0250029563903809\\
7.93999999999996	-0.0242791175842285\\
7.95000000000007	-0.0237102508544922\\
7.96000000000006	-0.0231513977050781\\
7.97000000000005	-0.0224647521972656\\
7.98000000000004	-0.0215597152709961\\
7.99000000000003	-0.0829343795776367\\
8.00000000000002	-0.0818343162536621\\
8.01000000000001	-0.0807390213012695\\
8.02	-0.0796866416931152\\
8.03	-0.0786404609680176\\
8.03999999999999	-0.0776381492614746\\
8.04999999999998	-0.0766987800598145\\
8.05999999999997	-0.0758037567138672\\
8.06999999999996	-0.137296676635742\\
8.08000000000006	-0.136337757110596\\
8.09000000000005	-0.13540506362915\\
8.10000000000005	-0.127359390258789\\
8.11000000000004	-0.126407146453857\\
8.12000000000003	-0.125435352325439\\
8.13000000000002	-0.124555587768555\\
8.14000000000001	-0.123703479766846\\
8.15	-0.122786521911621\\
8.15999999999999	-0.189663887023926\\
8.16999999999998	-0.188685417175293\\
8.17999999999997	-0.187755107879639\\
8.18999999999996	-0.186879634857178\\
8.20000000000007	-0.18601655960083\\
8.21000000000006	-0.185138702392578\\
8.22000000000005	-0.184243679046631\\
8.23000000000004	-0.18325662612915\\
8.24000000000003	-0.239171504974365\\
8.25000000000002	-0.238110065460205\\
8.26000000000001	-0.237039089202881\\
8.27	-0.235983848571777\\
8.28	-0.234893321990967\\
8.28999999999999	-0.233727931976318\\
8.29999999999998	-0.232516288757324\\
8.30999999999997	-0.112306118011475\\
8.31999999999996	-0.173208713531494\\
8.33000000000006	-0.17177152633667\\
8.34000000000005	-0.170400619506836\\
8.35000000000005	-0.169063568115234\\
8.36000000000004	-0.167764186859131\\
8.37000000000003	-0.166471004486084\\
8.38000000000002	-0.165195465087891\\
8.39000000000001	-0.163980007171631\\
8.4	-0.287604808807373\\
8.40999999999999	-0.286337852478027\\
8.41999999999998	-0.28498649597168\\
8.42999999999997	-0.283642292022705\\
8.43999999999996	-0.2823166847229\\
8.45000000000007	-0.280967712402344\\
8.46000000000006	-0.279621601104736\\
8.47000000000005	-0.278286933898926\\
8.48000000000004	-0.276990413665771\\
8.49000000000003	-0.338139533996582\\
8.50000000000002	-0.336928844451904\\
8.51000000000001	-0.268864154815674\\
8.52	-0.267593383789063\\
8.53	-0.266295433044434\\
8.53999999999999	-0.264950752258301\\
8.54999999999998	-0.263606548309326\\
8.55999999999997	-0.262209415435791\\
8.56999999999996	-0.190429210662842\\
8.58000000000006	-0.188909530639648\\
8.59000000000005	-0.187383651733398\\
8.60000000000005	-0.185892105102539\\
8.61000000000004	-0.184479236602783\\
8.62000000000003	-0.18314790725708\\
8.63000000000002	-0.18184232711792\\
8.64000000000001	-0.180559158325195\\
8.65	-0.241640090942383\\
8.65999999999999	-0.240374088287354\\
8.66999999999998	-0.239062786102295\\
8.67999999999997	-0.237768173217773\\
8.68999999999996	-0.236532211303711\\
8.70000000000007	-0.235335350036621\\
8.71000000000006	-0.234139442443848\\
8.72000000000005	-0.240968704223633\\
8.73000000000004	-0.23992919921875\\
8.74000000000003	-0.205481052398682\\
8.75000000000002	-0.204344272613525\\
8.76000000000001	-0.203047752380371\\
8.77	-0.201691150665283\\
8.78	-0.20039176940918\\
8.78999999999999	-0.199151039123535\\
8.79999999999998	-0.197925567626953\\
8.80999999999997	-0.264824867248535\\
8.81999999999996	-0.263565540313721\\
8.83000000000006	-0.262368202209473\\
8.84000000000005	-0.261233329772949\\
8.85000000000005	-0.260133743286133\\
8.86000000000004	-0.259060859680176\\
8.87000000000003	-0.257987499237061\\
8.88000000000002	-0.319295883178711\\
8.89000000000001	-0.318074703216553\\
8.9	-0.316844463348389\\
8.90999999999999	-0.315609931945801\\
8.91999999999998	-0.314356327056885\\
8.92999999999997	-0.313126087188721\\
8.93999999999996	-0.311918258666992\\
8.95000000000007	-0.310720920562744\\
8.96000000000006	-0.309488296508789\\
8.97000000000005	-0.370705604553223\\
8.98000000000004	-0.369504451751709\\
8.99000000000003	-0.368409633636475\\
9.00000000000002	-0.367331504821777\\
9.01000000000001	-0.366111755371094\\
9.02	-0.364735126495361\\
9.03	-0.363351821899414\\
9.03999999999999	-0.362088680267334\\
9.04999999999998	-0.360923290252686\\
9.05999999999997	-0.359738826751709\\
9.06999999999996	-0.358477592468262\\
9.08000000000006	-0.357195377349854\\
9.09000000000005	-0.355925559997559\\
9.10000000000005	-0.354679107666016\\
9.11000000000004	-0.348234176635742\\
9.12000000000003	-0.346960544586182\\
9.13000000000002	-0.345699787139893\\
9.14000000000001	-0.338636875152588\\
9.15	-0.337715148925781\\
9.15999999999999	-0.337559700012207\\
9.16999999999998	-0.338272094726563\\
9.17999999999997	-0.339346408843994\\
9.18999999999996	-0.340588569641113\\
9.20000000000007	-0.341978073120117\\
9.21000000000006	-0.343411922454834\\
9.22000000000005	-0.282416820526123\\
9.23000000000004	-0.283811092376709\\
9.24000000000003	-0.285224437713623\\
9.25000000000002	-0.286667823791504\\
9.26000000000001	-0.288089752197266\\
9.27	-0.289481639862061\\
9.28	-0.290896415710449\\
9.28999999999999	-0.292354583740234\\
9.29999999999998	-0.402361392974854\\
9.30999999999997	-0.403809070587158\\
9.31999999999996	-0.405198574066162\\
9.33000000000006	-0.406537532806396\\
9.34000000000005	-0.407856464385986\\
9.35000000000005	-0.409199237823486\\
9.36000000000004	-0.410619735717773\\
9.37000000000003	-0.474376678466797\\
9.38000000000002	-0.475813388824463\\
9.39000000000001	-0.477234363555908\\
9.4	-0.478623867034912\\
9.40999999999999	-0.479941368103027\\
9.41999999999998	-0.481184005737305\\
9.42999999999997	-0.482406616210938\\
9.43999999999996	-0.483717441558838\\
9.45000000000007	-0.485113143920898\\
9.46000000000006	-0.538000106811523\\
9.47000000000005	-0.539389133453369\\
9.48000000000004	-0.540748119354248\\
9.49000000000003	-0.542074203491211\\
9.50000000000002	-0.528604507446289\\
9.51000000000001	-0.529803276062012\\
9.52	-0.530991554260254\\
9.53	-0.532200813293457\\
9.53999999999999	-0.595646381378174\\
9.54999999999998	-0.596869945526123\\
9.55999999999997	-0.598088264465332\\
9.56999999999996	-0.599351406097412\\
9.58000000000006	-0.600639343261719\\
9.59000000000005	-0.601913928985596\\
9.60000000000005	-0.603153705596924\\
9.61000000000004	-0.604424476623535\\
9.62000000000003	-0.679012298583984\\
9.63000000000002	-0.680394649505615\\
9.64000000000001	-0.681694030761719\\
9.65	-0.682934761047363\\
9.65999999999999	-0.684167385101318\\
9.66999999999998	-0.685388565063477\\
9.67999999999997	-0.686599254608154\\
9.68999999999996	-0.687826633453369\\
9.70000000000007	-0.751350402832031\\
9.71000000000006	-0.733748912811279\\
9.72000000000005	-0.734945297241211\\
9.73000000000004	-0.736155986785889\\
9.74000000000003	-0.737410068511963\\
9.75000000000002	-0.738676071166992\\
9.76000000000001	-0.739940166473389\\
9.77	-0.741212844848633\\
9.78	-0.742496013641357\\
9.78999999999999	-0.743747234344482\\
9.79999999999998	-0.744924068450928\\
9.80999999999997	-0.746035099029541\\
9.81999999999996	-0.747134208679199\\
9.83000000000006	-0.748265266418457\\
9.84000000000005	-0.749464988708496\\
9.85000000000005	-0.750680446624756\\
9.86000000000004	-0.751845359802246\\
9.87000000000003	-0.824034690856934\\
9.88000000000002	-0.82518196105957\\
9.89000000000001	-0.826378345489502\\
9.9	-0.827674388885498\\
9.90999999999999	-0.808550834655762\\
9.91999999999998	-0.809873104095459\\
9.92999999999997	-0.81114673614502\\
9.93999999999996	-0.812366962432861\\
9.95000000000007	-0.813567161560059\\
9.96000000000006	-0.814737796783447\\
9.97000000000005	-0.815834045410156\\
9.98000000000004	-0.816893577575684\\
9.99000000000003	-0.81798267364502\\
10	-0.819156169891357\\
10.01	-0.820333003997803\\
10.02	-0.883823871612549\\
10.03	-0.884881496429443\\
10.04	-0.885959148406982\\
10.05	-0.887052536010742\\
10.06	-0.888139247894287\\
10.07	-0.889232635498047\\
10.0800000000001	-0.890302658081055\\
10.0900000000001	-0.891350269317627\\
10.1	-0.874274730682373\\
10.11	-0.873452663421631\\
10.12	-0.872600078582764\\
10.13	-0.871747493743896\\
10.14	-0.870902061462402\\
10.15	-0.870068073272705\\
10.16	-0.869243621826172\\
10.17	-0.868461608886719\\
10.18	-0.867678165435791\\
10.19	-0.866861343383789\\
10.2000000000001	-0.928423881530762\\
10.2100000000001	-0.927606582641602\\
10.2200000000001	-0.926764011383057\\
10.23	-0.925897598266602\\
10.24	-0.925058841705322\\
10.25	-0.92429780960083\\
10.26	-0.923581123352051\\
10.27	-0.922871589660645\\
10.28	-0.859761714935303\\
10.29	-0.859068870544434\\
10.3	-0.85846471786499\\
10.31	-0.857903957366943\\
10.32	-0.906575202941895\\
10.3300000000001	-0.905989170074463\\
10.3400000000001	-0.905436992645264\\
10.35	-0.904905796051025\\
10.36	-0.84194803237915\\
10.37	-0.841391086578369\\
10.38	-0.840867042541504\\
10.39	-0.84033203125\\
10.4	-0.839760303497314\\
10.41	-0.839169025421143\\
10.42	-0.838582515716553\\
10.43	-0.83797550201416\\
10.44	-0.837368488311768\\
10.4500000000001	-0.899210929870605\\
10.4600000000001	-0.898757457733154\\
10.4700000000001	-0.89836311340332\\
10.48	-0.898004531860352\\
10.49	-0.897587299346924\\
10.5	-0.897069931030273\\
10.51	-0.940202713012695\\
10.52	-1.06434965133667\\
10.53	-1.06375217437744\\
10.54	-1.06324338912964\\
10.55	-1.06279993057251\\
10.56	-1.06236600875854\\
10.57	-1.06191825866699\\
10.5800000000001	-1.06148195266724\\
10.5900000000001	-1.06102609634399\\
10.6	-1.06053400039673\\
10.61	-1.06001949310303\\
10.62	-1.05952072143555\\
10.63	-1.05909299850464\\
10.64	-1.05871915817261\\
10.65	-1.05833005905151\\
10.66	-1.05787324905396\\
10.67	-1.05737352371216\\
10.68	-1.11927700042725\\
10.69	-1.11882638931274\\
10.7000000000001	-1.1183500289917\\
10.7100000000001	-1.11783075332642\\
10.7200000000001	-1.11728954315186\\
10.73	-1.13482666015625\\
10.74	-1.13432312011719\\
10.75	-1.13385057449341\\
10.76	-1.13337707519531\\
10.77	-1.13287448883057\\
10.78	-1.13240623474121\\
10.79	-1.13199377059937\\
10.8	-1.13161277770996\\
10.81	-1.13126659393311\\
10.82	-1.13095712661743\\
10.8300000000001	-1.13065910339355\\
10.8400000000001	-1.13687992095947\\
10.85	-1.13654184341431\\
10.86	-1.13616847991943\\
10.87	-1.13577890396118\\
10.88	-1.13536310195923\\
10.89	-1.1349048614502\\
10.9	-1.13443088531494\\
10.91	-1.13397121429443\\
10.92	-1.15079355239868\\
10.93	-1.15042304992676\\
10.94	-1.15006446838379\\
10.9500000000001	-1.14968061447144\\
10.9600000000001	-1.14924240112305\\
10.9700000000001	-1.14880514144897\\
10.98	-1.21085166931152\\
10.99	-1.21048450469971\\
11	-1.21013593673706\\
11.01	-1.20981931686401\\
11.02	-1.20953512191772\\
11.03	-1.20927619934082\\
11.04	-1.20899724960327\\
11.05	-1.20866727828979\\
11.06	-1.14584827423096\\
11.07	-1.14547204971313\\
11.0800000000001	-1.14513635635376\\
11.0900000000001	-1.14481163024902\\
11.1	-1.14441919326782\\
11.11	-1.14392232894897\\
11.12	-1.14779758453369\\
11.13	-1.08483600616455\\
11.14	-1.0843768119812\\
11.15	-1.08395624160767\\
11.16	-1.08352041244507\\
11.17	-1.08303117752075\\
11.18	-1.08250045776367\\
11.19	-1.08200120925903\\
11.2000000000001	-1.08156251907349\\
11.2100000000001	-1.08115863800049\\
11.2200000000001	-1.08071613311768\\
11.23	-1.08022928237915\\
11.24	-1.07973575592041\\
11.25	-1.0792670249939\\
11.26	-1.07879257202148\\
11.27	-1.07831239700317\\
11.28	-1.01926326751709\\
11.29	-1.01884126663208\\
11.3	-1.01841497421265\\
11.31	-1.01791000366211\\
11.32	-0.978167533874512\\
11.3300000000001	-0.977451801300049\\
11.3400000000001	-0.976752758026123\\
11.35	-0.976137638092041\\
11.36	-1.03417539596558\\
11.37	-1.03360462188721\\
11.38	-1.03303956985474\\
11.39	-1.03249502182007\\
11.4	-1.03197288513184\\
11.41	-1.03144836425781\\
11.42	-1.0309100151062\\
11.43	-1.09674978256226\\
11.44	-1.09624814987183\\
11.4500000000001	-1.09579420089722\\
11.4600000000001	-1.09537220001221\\
11.4700000000001	-1.09493398666382\\
11.48	-1.09443044662476\\
11.49	-1.09385824203491\\
11.5	-1.09321451187134\\
11.51	-1.09255218505859\\
11.52	-1.07070779800415\\
11.53	-1.07004880905151\\
11.54	-1.06942129135132\\
11.55	-1.06883525848389\\
11.56	-1.06824636459351\\
11.57	-1.06763029098511\\
11.5800000000001	-1.00059938430786\\
11.5900000000001	-0.999875068664551\\
11.6	-0.999122142791748\\
11.61	-0.998403549194336\\
11.62	-0.997794151306152\\
11.63	-0.997280120849609\\
11.64	-0.996804237365723\\
11.65	-0.99628734588623\\
11.66	-1.05819368362427\\
11.67	-1.05767440795898\\
11.68	-1.05716180801392\\
11.69	-1.05668354034424\\
11.7000000000001	-1.05626201629639\\
11.7100000000001	-1.05587482452393\\
11.7200000000001	-1.04581499099731\\
11.73	-1.04529619216919\\
11.74	-0.98223876953125\\
11.75	-0.981618881225586\\
11.76	-0.981095790863037\\
11.77	-0.980663776397705\\
11.78	-0.980278491973877\\
11.79	-0.97988748550415\\
11.8	-0.979437351226807\\
11.81	-1.04138231277466\\
11.82	-1.04088020324707\\
11.8300000000001	-1.0403790473938\\
11.8400000000001	-1.03986120223999\\
11.85	-1.03934955596924\\
11.86	-1.03886890411377\\
11.87	-1.03840684890747\\
11.88	-1.03800582885742\\
11.89	-0.975240230560303\\
11.9	-0.974989414215088\\
11.91	-0.971682071685791\\
11.92	-0.971567153930664\\
11.93	-0.971492767333984\\
11.94	-0.971449375152588\\
11.9500000000001	-0.971415996551514\\
11.9600000000001	-0.971391201019287\\
11.9700000000001	-1.0962553024292\\
11.98	-1.0962176322937\\
11.99	-1.09619522094727\\
12	-1.09621477127075\\
12.01	-1.09632778167725\\
12.02	-1.09661531448364\\
12.03	-1.09706115722656\\
12.04	-0.972694396972656\\
12.05	-0.973223686218262\\
12.06	-0.97374439239502\\
12.07	-0.97429370880127\\
12.0800000000001	-0.974869251251221\\
12.0900000000001	-0.97545337677002\\
12.1	-0.976020336151123\\
12.11	-0.972723007202148\\
12.12	-0.966766357421875\\
12.13	-0.967278957366943\\
12.14	-0.96783971786499\\
12.15	-0.96843147277832\\
12.16	-0.969040870666504\\
12.17	-0.969676494598389\\
12.18	-0.970320224761963\\
12.19	-0.908581733703613\\
12.2000000000001	-0.909205913543701\\
12.2100000000001	-0.909824371337891\\
12.2200000000001	-0.910423755645752\\
12.23	-0.91099739074707\\
12.24	-0.911545753479004\\
12.25	-0.912074565887451\\
12.26	-0.912582397460938\\
12.27	-0.725929260253906\\
12.28	-0.726458549499512\\
12.29	-0.727009773254395\\
12.3	-0.727567195892334\\
12.31	-0.721547603607178\\
12.32	-0.721992969512939\\
12.3300000000001	-0.722438812255859\\
12.3400000000001	-0.722901344299316\\
12.35	-0.59860372543335\\
12.36	-0.599088668823242\\
12.37	-0.59959602355957\\
12.38	-0.600150108337402\\
12.39	-0.600719928741455\\
12.4	-0.601250171661377\\
12.41	-0.601711750030518\\
12.42	-0.602114200592041\\
12.43	-0.594006061553955\\
12.44	-0.594488143920898\\
12.4500000000001	-0.595032691955566\\
12.4600000000001	-0.595585823059082\\
12.4700000000001	-0.596114635467529\\
12.48	-0.596653938293457\\
12.49	-0.597213745117188\\
12.5	-0.597803115844727\\
12.51	-0.590565204620361\\
12.52	-0.591099262237549\\
12.53	-0.59160041809082\\
12.54	-0.592085838317871\\
12.55	-0.592565059661865\\
12.56	-0.593051910400391\\
12.57	-0.593545436859131\\
12.5800000000001	-0.593990325927734\\
12.5900000000001	-0.594420909881592\\
12.6	-0.594893455505371\\
12.61	-0.595413684844971\\
12.62	-0.595940113067627\\
12.63	-0.596424579620361\\
12.64	-0.596871852874756\\
12.65	-0.597334861755371\\
12.66	-0.660148143768311\\
12.67	-0.660657405853271\\
12.68	-0.661138534545898\\
12.69	-0.66163158416748\\
12.7000000000001	-0.662119388580322\\
12.7100000000001	-0.66258716583252\\
12.7200000000001	-0.663008213043213\\
12.73	-0.66335391998291\\
12.74	-0.654459476470947\\
12.75	-0.654815196990967\\
12.76	-0.655253887176514\\
12.77	-0.655710697174072\\
12.78	-0.65614128112793\\
12.79	-0.656491279602051\\
12.8	-0.656744956970215\\
12.81	-0.656922340393066\\
12.82	-0.657046318054199\\
12.8300000000001	-0.65718936920166\\
12.8400000000001	-0.657376289367676\\
12.85	-0.657584667205811\\
12.86	-0.657837390899658\\
12.87	-0.658152103424072\\
12.88	-0.658540725708008\\
12.89	-0.658988952636719\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	12.71\\
0.0617398364440263	12.7052232340718\\
0.206490445023697	12.6583159554787\\
0.436333613784576	12.4911578127577\\
0.748126051489368	12.1116814290908\\
1.14613182029	11.4309318421309\\
1.54613182029	10.5924495611182\\
1.94613182029	9.65972448016839\\
3.14613182029	6.73208111532244\\
3.54613182029	5.81194181532045\\
3.94613182029	4.95058167128784\\
4.34613182029	4.15792295520224\\
4.74613182029	3.4395877818979\\
5.14613182029	2.79777391191929\\
5.54613182029	2.23201579138952\\
5.94613182029	1.73983715106438\\
6.34613182029	1.31730299474986\\
6.74613182029	0.95947973459322\\
7.14613182029001	0.660812690987477\\
7.54613182029	0.415430267289459\\
7.94613182029001	0.217383919983369\\
8.34613182029	0.0608326463457907\\
8.74613182029001	-0.0598198345981906\\
9.14613182029001	-0.149827675281362\\
9.54613182029001	-0.2140384333965\\
9.94613182029001	-0.256855434551223\\
10.34613182029	-0.282221571070334\\
10.74613182029	-0.29361984109444\\
11.14613182029	-0.294086592674464\\
11.54613182029	-0.286234052092908\\
12.34613182029	-0.254077190522921\\
15.94613182029	-0.070739317258333\\
17.14613182029	-0.034346167154844\\
18.34613182029	-0.011799918843419\\
20	0.00298064623961736\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	12.71\\
0.228142511917582	12.7042125263147\\
0.344852738927447	12.6838403336568\\
0.411298170753927	12.666162655548\\
0.502281382015568	12.6336677205026\\
0.593264593277208	12.5919303862594\\
0.701332901326335	12.5294020530839\\
0.814896209871105	12.4482390219288\\
0.951750706343674	12.3288745684855\\
1.0882277814612	12.1861013762727\\
1.22470485657872	12.0195724750066\\
1.36048620157035	11.8305395643431\\
1.49626754656197	11.6186718777682\\
1.62651023361003	11.3946143627091\\
1.75675292065809	11.1509315010931\\
1.91539411773454	10.8289291757979\\
2.15081617963214	10.3040515681943\\
2.29620243027858	9.95457903908892\\
2.44158868092502	9.58797148163344\\
2.75335299383363	8.75331383096403\\
3.04517148414566	7.92693161080713\\
3.56624949521187	6.39684699455402\\
4.06129200508455	4.9503747131673\\
4.39035255984972	4.02852517561486\\
4.67702761524833	3.26756029822637\\
4.98191330038552	2.51272395577519\\
5.11545020089916	2.20217292349802\\
5.28897691243496	1.81839259019949\\
5.55045397381732	1.2845751634302\\
5.73557080517325	0.940352808171404\\
5.86020413138359	0.724748312510329\\
5.98483745759393	0.522264398602143\\
6.1418265853408	0.285997519424637\\
6.28488393907205	0.0889312378873761\\
6.42794129280331	-0.0908811404540231\\
6.6048299725524	-0.289646444872847\\
6.73708427968465	-0.421546834812986\\
6.86933858681691	-0.539481196436284\\
7.09010386970164	-0.706116148130768\\
7.20833680519027	-0.780396030155796\\
7.32656974067891	-0.84466306616736\\
7.52435373369548	-0.930704476113235\\
7.66070609919012	-0.975148406928597\\
7.79705846468476	-1.00818198251842\\
7.99146241138249	-1.03677278443366\\
8.13992364704867	-1.04500948503019\\
8.28838488271484	-1.04245163280657\\
8.4795151604808	-1.02466322473127\\
8.69470831094451	-0.987264457491069\\
8.86803554602447	-0.945595252066987\\
9.01854992849992	-0.902231049994882\\
9.24729751697086	-0.825533743008709\\
9.58702910195989	-0.693205580181292\\
10.1163201414759	-0.462239968853485\\
10.7926220070512	-0.163712721135287\\
11.0972624732717	-0.0395834572820171\\
11.4700443220586	0.0970448453471242\\
11.7564231026934	0.188402413253911\\
12.1065220973486	0.282007957305371\\
12.2482614806045	0.314011292981355\\
12.6035200379687	0.378994603959985\\
12.9497753578153	0.421752730805718\\
13.2598071278749	0.443600538389383\\
13.6526583775602	0.450856691251531\\
13.973791178457	0.441894690856753\\
14.4027246737895	0.412489291539117\\
14.6934065758557	0.383542364859274\\
15.156005211185	0.326580584878535\\
16.1278007270048	0.186801555486333\\
16.898389344109	0.0799292432875411\\
17.4670759584502	0.0133830161487332\\
18.0235880814804	-0.0379003443672481\\
18.389455826243	-0.063396091067542\\
18.9600532994542	-0.0901978447396097\\
19.5382450987706	-0.102706297125717\\
20	-0.103520694325496\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorFigure1_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	12.968195333925\\
-2.09000000000001	12.9681907061691\\
-2.08000000000002	12.9674906841116\\
-2.07000000000003	12.9664958863302\\
-2.06000000000004	12.9659952331943\\
-2.04999999999993	12.9651959908541\\
-2.03999999999994	12.9646953241328\\
-2.02999999999995	12.9697908562622\\
-2.01999999999996	12.9634955895818\\
-2.00999999999997	12.9630950463769\\
-1.99999999999998	12.9674749017488\\
-1.98999999999999	12.966774868513\\
-1.98	12.961890672338\\
-1.97	12.9613909710222\\
-1.96000000000001	12.9601958292218\\
-1.95000000000002	12.9601902477895\\
-1.94000000000003	12.9596905224565\\
-1.93000000000004	12.9583952586251\\
-1.91999999999994	12.9583906308662\\
-1.90999999999995	12.9578909276936\\
-1.89999999999995	12.9565956538005\\
-1.88999999999996	12.9565900723668\\
-1.87999999999997	12.9555952708767\\
-1.86999999999998	12.9547951062868\\
-1.85999999999999	12.9547904785271\\
-1.85	12.9538958018509\\
-1.84000000000001	12.9530956383734\\
-1.83000000000002	12.9525949593639\\
-1.82000000000003	12.9520952543358\\
-1.81000000000004	12.9511949459223\\
-1.79999999999993	12.950695240151\\
-1.78999999999994	12.9501955351248\\
-1.77999999999995	12.9493953625095\\
-1.76999999999996	12.9488956567399\\
-1.75999999999997	12.9483949980412\\
-1.74999999999998	12.9475957790967\\
-1.73999999999999	12.9470951196546\\
-1.73	12.946595414632\\
-1.72	12.9457952420096\\
-1.71000000000001	12.9452955362435\\
-1.70000000000002	12.945190792996\\
-1.69000000000003	12.938976806908\\
-1.68000000000004	12.9438908950342\\
-1.66999999999994	12.9378762863325\\
-1.65999999999995	12.9374908908282\\
-1.64999999999995	12.9413949887681\\
-1.63999999999996	12.9359765671195\\
-1.62999999999997	12.9350762694939\\
-1.61999999999998	12.9349903568003\\
-1.60999999999999	12.9339766925289\\
-1.6	12.9334902086586\\
-1.59000000000001	12.9324765348779\\
-1.58000000000002	12.9322905048427\\
-1.57000000000003	12.930976396243\\
-1.56000000000004	12.9307903477465\\
-1.54999999999993	12.9297766739656\\
-1.53999999999994	12.9292901841139\\
-1.52999999999995	12.9285901871719\\
-1.51999999999996	12.9279903426352\\
-1.50999999999997	12.9270900494628\\
-1.49999999999998	12.9264901883229\\
-1.48999999999999	12.9258903271829\\
-1.48	12.9249900284042\\
-1.47	12.9243901672633\\
-1.46000000000001	12.9236901850643\\
-1.45000000000002	12.9177898938588\\
-1.44000000000003	12.9217762208951\\
-1.43000000000004	12.9164900357741\\
-1.41999999999994	12.9154905585839\\
-1.40999999999995	12.9147905745238\\
-1.39999999999995	12.9138353743403\\
-1.38999999999996	12.918190290801\\
-1.37999999999997	12.9122350959609\\
-1.36999999999998	12.9115350990163\\
-1.35999999999999	12.9154762039497\\
-1.35	12.9099348273575\\
-1.34000000000001	12.9095901694548\\
-1.33000000000002	12.908334550092\\
-1.32000000000003	12.9076345649177\\
-1.31000000000004	12.907289907015\\
-1.29999999999993	12.9059351055224\\
-1.28999999999994	12.9052351203495\\
-1.27999999999995	12.9045351234048\\
-1.26999999999996	12.9038900463205\\
-1.25999999999997	12.9030899253463\\
-1.24999999999998	12.9020345955262\\
-1.23999999999999	12.9013904659481\\
-1.23	12.8956904818212\\
-1.22	12.8996351447913\\
-1.21000000000001	12.8989900677042\\
-1.20000000000002	12.898290070759\\
-1.19000000000003	12.8971346107461\\
-1.18000000000004	12.8964904817226\\
-1.16999999999994	12.8957904847772\\
-1.15999999999995	12.8897792057499\\
-1.14999999999995	12.8940900728176\\
-1.13999999999996	12.888289941112\\
-1.12999999999997	12.887490772699\\
-1.11999999999998	12.8864903477676\\
-1.10999999999999	12.8856902249348\\
-1.1	12.8848900921861\\
-1.09000000000001	12.8838906269102\\
-1.08000000000002	12.88309049884\\
-1.07000000000003	12.8819790773564\\
-1.06000000000004	12.8811898124545\\
-1.04999999999993	12.8803906333792\\
-1.03999999999994	12.8792792206951\\
-1.02999999999995	12.87859008822\\
-1.01999999999996	12.8777899554701\\
-1.00999999999997	12.8769898227202\\
-0.999999999999977	12.8755789437533\\
-0.989999999999986	12.8750900997378\\
-0.979999999999995	12.8739786820013\\
-0.970000000000004	12.8681903746093\\
-0.960000000000013	12.8720789590183\\
-0.950000000000022	12.8714899791998\\
-0.940000000000031	12.865113454939\\
-0.930000000000041	12.8644901120756\\
-0.919999999999936	12.8635898497136\\
-0.909999999999945	12.8622133285301\\
-0.899999999999954	12.8616901214696\\
-0.889999999999963	12.8607898557321\\
-0.879999999999972	12.8596902613573\\
-0.869999999999981	12.8587899928033\\
-0.859999999999991	12.8578906779236\\
-0.85	12.8567901315534\\
-0.840000000000009	12.8558898629991\\
-0.830000000000018	12.8549905481191\\
-0.820000000000027	12.8537898676251\\
-0.810000000000036	12.8527904169417\\
-0.799999999999931	12.8468901507537\\
-0.789999999999941	12.850690422671\\
-0.77999999999995	12.8446900206959\\
-0.769999999999959	12.8437897508015\\
-0.759999999999968	12.8424898920996\\
-0.749999999999977	12.841490441416\\
-0.739999999999986	12.8405901730803\\
-0.729999999999995	12.8393904516438\\
-0.720000000000004	12.8383900467416\\
-0.710000000000013	12.837390596058\\
-0.700000000000022	12.8361899222877\\
-0.690000000000031	12.8351904716042\\
-0.680000000000041	12.8340408249404\\
-0.669999999999936	12.8329903488329\\
-0.659999999999945	12.831989941704\\
-0.649999999999954	12.8309904910206\\
-0.639999999999963	12.8297898213473\\
-0.629999999999972	12.8288905064674\\
-0.619999999999981	12.82789010211\\
-0.609999999999991	12.8265902460577\\
-0.6	12.8255898417004\\
-0.590000000000009	12.8246905268206\\
-0.580000000000018	12.8233906787605\\
-0.570000000000027	12.8223902744037\\
-0.560000000000036	12.8213898646562\\
-0.549999999999931	12.8200900214443\\
-0.539999999999941	12.8190905707623\\
-0.52999999999995	12.8180901598922\\
-0.519999999999959	12.8166901836859\\
-0.509999999999968	12.8156907330045\\
-0.499999999999977	12.8146903247365\\
-0.489999999999986	12.8133904880787\\
-0.479999999999995	12.8072899452387\\
-0.470000000000004	12.8112904972403\\
-0.460000000000013	12.8048905211831\\
-0.450000000000022	12.8088901195115\\
-0.440000000000031	12.8028906661497\\
-0.430000000000041	12.8014906957739\\
-0.419999999999936	12.8003901556186\\
-0.409999999999945	12.7993907049402\\
-0.399999999999954	12.7979907446613\\
-0.389999999999963	12.7968902045078\\
-0.379999999999972	12.7907906190717\\
-0.369999999999981	12.7890825389095\\
-0.359999999999991	12.7881899716466\\
-0.35	12.7869902493662\\
-0.340000000000009	12.7855902795868\\
-0.330000000000018	12.7843905573079\\
-0.320000000000027	12.783190835029\\
-0.310000000000036	12.7816907492729\\
-0.299999999999931	12.7803908911946\\
-0.289999999999941	12.7741902162871\\
-0.27999999999995	12.7775909520555\\
-0.269999999999959	12.7712901413491\\
-0.259999999999968	12.7700904190758\\
-0.249999999999977	12.7684901850225\\
-0.239999999999986	12.7620901884655\\
-0.229999999999995	12.7657903330747\\
-0.220000000000004	12.7590909389254\\
-0.210000000000013	12.7576909334513\\
-0.200000000000022	12.7562909395797\\
-0.190000000000031	12.7495905906172\\
-0.180000000000041	12.7480904609478\\
-0.169999999999936	12.7465903312783\\
-0.159999999999945	12.7447908115436\\
-0.149999999999954	12.743290708659\\
-0.139999999999963	12.7367905763143\\
-0.129999999999972	12.7348908987064\\
-0.119999999999981	12.7332906619087\\
-0.109999999999991	12.731690396451\\
-0.0999999999999996	12.7297907216743\\
-0.0900000000000087	12.7229911661578\\
-0.0800000000000178	12.7213908701579\\
-0.0700000000000269	12.7142909943597\\
-0.060000000000036	12.7125905931149\\
-0.0499999999999314	12.7158911407761\\
-0.0399999999999405	12.7087912391522\\
-0.0299999999999496	12.7069907195555\\
-0.0199999999999587	12.7051911361947\\
-0.00999999999996781	12.7029524909105\\
2.30926389122033e-14	12.696191550967\\
0.010000000000014	12.6942908781451\\
0.0200000000000049	12.6921909840331\\
0.0299999999999958	12.6900596610407\\
0.0399999999999867	12.6831665126462\\
0.0499999999999776	12.6810914103884\\
0.0599999999999685	12.6789666757284\\
0.0699999999999594	12.6719916043038\\
0.080000000000064	12.6696914957789\\
0.0900000000000549	12.667472524872\\
0.100000000000046	12.6653725568975\\
0.110000000000037	12.6579776750749\\
0.120000000000028	12.6556784143788\\
0.130000000000019	12.64869200619\\
0.140000000000009	12.6408881785045\\
0.15	12.6332917185827\\
0.159999999999991	12.6257960365966\\
0.169999999999982	12.6178995811381\\
0.179999999999973	12.6100028599781\\
0.189999999999964	12.6024062524422\\
0.200000000000069	12.5992059205809\\
0.210000000000059	12.5911094137641\\
0.22000000000005	12.5884095916283\\
0.230000000000041	12.5850089399659\\
0.240000000000032	12.5769122362519\\
0.250000000000023	12.5689145313222\\
0.260000000000014	12.5654147697757\\
0.270000000000005	12.5519194379335\\
0.279999999999996	12.5436218625216\\
0.289999999999987	12.5346155619738\\
0.299999999999978	12.5207306748379\\
0.309999999999969	12.5122293780283\\
0.319999999999959	12.4978324610605\\
0.330000000000064	12.4883555026812\\
0.340000000000055	12.4792613028276\\
0.350000000000046	12.464472084082\\
0.360000000000037	12.4547773255909\\
0.370000000000028	12.4454818980422\\
0.380000000000019	12.4404820299156\\
0.390000000000009	12.4304865154314\\
0.4	12.4209914596208\\
0.409999999999991	12.4106953539679\\
0.419999999999982	12.4005000234625\\
0.429999999999973	12.3905038177274\\
0.439999999999964	12.3799079390618\\
0.450000000000069	12.3644141245847\\
0.460000000000059	12.3487017356079\\
0.47000000000005	12.3376094317376\\
0.480000000000041	12.3217309478966\\
0.490000000000032	12.310933563419\\
0.500000000000023	12.2993351928854\\
0.510000000000014	12.2777519345291\\
0.520000000000005	12.2664573730636\\
0.529999999999996	12.2544630615617\\
0.539999999999987	12.2425684883437\\
0.549999999999978	12.2361686809251\\
0.559999999999969	12.2138838472497\\
0.569999999999959	12.2012454143517\\
0.580000000000064	12.1895928824857\\
0.590000000000055	12.181993706954\\
0.600000000000046	12.1641694622005\\
0.610000000000037	12.1467831955917\\
0.620000000000028	12.1285974808508\\
0.630000000000019	12.1155038718968\\
0.640000000000009	12.1027112299307\\
0.65	12.0841237083413\\
0.659999999999991	12.0655354975628\\
0.669999999999982	12.0522416117547\\
0.679999999999973	12.0331529873534\\
0.689999999999964	12.0191588426516\\
0.700000000000069	12.0053144166005\\
0.710000000000059	11.9910693272689\\
0.72000000000005	11.9716798547732\\
0.730000000000041	11.9523529898195\\
0.740000000000032	11.9375609504937\\
0.750000000000023	11.9330914119364\\
0.760000000000014	11.9087046763373\\
0.770000000000005	11.888189304938\\
0.779999999999996	11.8731181741605\\
0.789999999999987	11.8580022832155\\
0.799999999999978	11.8374150641054\\
0.809999999999969	11.8166278039178\\
0.819999999999959	11.8013345615416\\
0.830000000000064	11.7852403588874\\
0.840000000000055	11.7641520780277\\
0.850000000000046	11.7534526244793\\
0.860000000000037	11.731964585405\\
0.870000000000028	11.7152272273972\\
0.880000000000019	11.6940420368732\\
0.890000000000009	11.6774871716657\\
0.9	11.6605927900542\\
0.909999999999991	11.6387716435247\\
0.919999999999982	11.6217086868667\\
0.929999999999973	11.599192755183\\
0.939999999999964	11.5772055870574\\
0.950000000000069	11.5595330758475\\
0.960000000000059	11.5416202401442\\
0.97000000000005	11.529321090534\\
0.980000000000041	11.5011391131128\\
0.990000000000032	11.47285640106\\
1.00000000000002	11.4648048794795\\
1.01000000000001	11.4515065095664\\
1.02	11.4229294754127\\
1.03	11.3999832085662\\
1.03999999999999	11.3858454019142\\
1.04999999999998	11.3721476920349\\
1.05999999999997	11.3485620808394\\
1.06999999999996	11.3191833008052\\
1.08000000000006	11.2998908231394\\
1.09000000000005	11.2859929608022\\
1.10000000000005	11.2615319489297\\
1.11000000000004	11.236263872785\\
1.12000000000003	11.212352086772\\
1.13000000000002	11.1917894320463\\
1.14000000000001	11.1716983637537\\
1.15	11.1521553344588\\
1.15999999999999	11.1265688381674\\
1.16999999999998	11.1111709153777\\
1.17999999999997	11.091077848261\\
1.18999999999996	11.0702855231317\\
1.20000000000007	11.0442589955078\\
1.21000000000006	11.0240047571951\\
1.22000000000005	11.0079069864511\\
1.23000000000004	10.9816853346918\\
1.24000000000003	10.9558003629647\\
1.25000000000002	10.9446288142651\\
1.26000000000001	10.9180106721099\\
1.27	10.8917252783004\\
1.28	10.8699335364602\\
1.28999999999999	10.8481421705313\\
1.29999999999998	10.8318695946769\\
1.30999999999997	10.7992150929479\\
1.31999999999996	10.7772736765259\\
1.33000000000006	10.7553822203519\\
1.34000000000005	10.7428311663993\\
1.35000000000005	10.7055046422505\\
1.36000000000004	10.6880651361791\\
1.37000000000003	10.6706106357507\\
1.38000000000002	10.6476785425322\\
1.39000000000001	10.6203326250323\\
1.4	10.6023362285915\\
1.40999999999999	10.5741495845513\\
1.41999999999998	10.5513574937081\\
1.42999999999997	10.5278648585503\\
1.43999999999996	10.5046776142711\\
1.45000000000007	10.4760568582582\\
1.46000000000006	10.4522930897278\\
1.47000000000005	10.4335967026297\\
1.48000000000004	10.4200669103757\\
1.49000000000003	10.3811165972536\\
1.50000000000002	10.3568018431625\\
1.51000000000001	10.3330110514749\\
1.52	10.3187079247441\\
1.53	10.2896449625247\\
1.53999999999999	10.2654330408721\\
1.54999999999998	10.2359642158431\\
1.55999999999997	10.2211456679284\\
1.56999999999996	10.1922673148478\\
1.58000000000006	10.1717211758204\\
1.59000000000005	10.1472727335157\\
1.60000000000005	10.1226820644903\\
1.61000000000004	10.0926075368973\\
1.62000000000003	10.0720624472357\\
1.63000000000002	10.0521681835689\\
1.64000000000001	10.0322080074994\\
1.65	9.99682844434555\\
1.65999999999999	9.97153807452952\\
1.66999999999998	9.95071019223077\\
1.67999999999997	9.92535205765362\\
1.68999999999996	9.89963145920659\\
1.70000000000007	9.87397098002577\\
1.71000000000006	9.84808048840683\\
1.72000000000005	9.82216327669929\\
1.73000000000004	9.79110184608482\\
1.74000000000003	9.77500357711214\\
1.75000000000002	9.74888935016312\\
1.76000000000001	9.7228225034774\\
1.77	9.69111466283336\\
1.78	9.67002059147873\\
1.78999999999999	9.65861398817412\\
1.79999999999998	9.63222551967197\\
1.80999999999997	9.6013603731753\\
1.81999999999996	9.57415077800326\\
1.83000000000006	9.55277564364331\\
1.84000000000005	9.53657451402042\\
1.85000000000005	9.51487725018162\\
1.86000000000004	9.47258599032974\\
1.87000000000003	9.45110253049907\\
1.88000000000002	9.42900575887298\\
1.89000000000001	9.40182154934412\\
1.9	9.37451835918432\\
1.90999999999999	9.33743734040479\\
1.91999999999998	9.31995030096036\\
1.92999999999997	9.29804768615001\\
1.93999999999996	9.27514687929289\\
1.95000000000007	9.24277372185671\\
1.96000000000006	9.22066848622877\\
1.97000000000005	9.19778197614774\\
1.98000000000004	9.1751884885222\\
1.99000000000003	9.14789944941281\\
2.00000000000002	9.11989650800258\\
2.01000000000001	9.10240954385185\\
2.02	9.07491951487217\\
2.03	9.04681824511135\\
2.03999999999999	9.01913766853611\\
2.04999999999998	9.00142578186008\\
2.05999999999997	8.9731444290569\\
2.06999999999996	8.94016036759211\\
2.08000000000006	8.91205162836901\\
2.09000000000005	8.89375092596062\\
2.10000000000005	8.87047352241327\\
2.11000000000004	8.83728839189708\\
2.12000000000003	8.81906945323604\\
2.13000000000002	8.79029360275594\\
2.14000000000001	8.76230896896834\\
2.15	8.74380828309072\\
2.15999999999999	8.72031252270095\\
2.16999999999998	8.69689745772935\\
2.17999999999997	8.66363193893666\\
2.18999999999996	8.64004061374703\\
2.20000000000007	8.62683933658533\\
2.21000000000006	8.59345153442408\\
2.22000000000005	8.56466196838237\\
2.23000000000004	8.53617402176131\\
2.24000000000003	8.51765087922274\\
2.25000000000002	8.49405744761974\\
2.26000000000001	8.46536875122513\\
2.27	8.43662784716381\\
2.28	8.41777503375214\\
2.28999999999999	8.38898631712065\\
2.29999999999998	8.35981207360087\\
2.30999999999997	8.33625348462736\\
2.31999999999996	8.32222103476795\\
2.33000000000006	8.28330769860169\\
2.34000000000005	8.26966618503184\\
2.35000000000005	8.24553897769295\\
2.36000000000004	8.21671939345271\\
2.37000000000003	8.1877296842826\\
2.38000000000002	8.16399249445163\\
2.39000000000001	8.14998734440184\\
2.4	8.11576730456752\\
2.40999999999999	8.08191197828899\\
2.41999999999998	8.06270875966105\\
2.42999999999997	8.043382310641\\
2.43999999999996	8.01457081426419\\
2.45000000000007	7.97997505610396\\
2.46000000000006	7.96587787193316\\
2.47000000000005	7.93678842274151\\
2.48000000000004	7.92230620257982\\
2.49000000000003	7.89321868906729\\
2.50000000000002	7.86435964828555\\
2.51000000000001	7.8447251052855\\
2.52	7.8104418437038\\
2.53	7.79634356884796\\
2.53999999999999	7.76684820877468\\
2.54999999999998	7.73773586515809\\
2.55999999999997	7.71344383025602\\
2.56999999999996	7.6838451746512\\
2.58000000000006	7.65935389557507\\
2.59000000000005	7.64041312185618\\
2.60000000000005	7.61071311909917\\
2.61000000000004	7.59651559916331\\
2.62000000000003	7.56732697074234\\
2.63000000000002	7.54285824799756\\
2.64000000000001	7.51856472668186\\
2.65	7.50433696608321\\
2.65999999999999	7.46973931926639\\
2.66999999999998	7.44554602950381\\
2.67999999999997	7.42105757706613\\
2.68999999999996	7.39655465298055\\
2.70000000000007	7.36716532682572\\
2.71000000000006	7.3476181846514\\
2.72000000000005	7.30787717953389\\
2.73000000000004	7.28313524965102\\
2.74000000000003	7.25869503813077\\
2.75000000000002	7.23402374471286\\
2.76000000000001	7.21934481054118\\
2.77	7.1799101761552\\
2.78	7.16034860484976\\
2.78999999999999	7.14604526460623\\
2.79999999999998	7.13185645597942\\
2.80999999999997	7.09725469901375\\
2.81999999999996	7.07286130976006\\
2.83000000000006	7.05336816066005\\
2.84000000000005	7.02875136708764\\
2.85000000000005	6.99946021693485\\
2.86000000000004	6.97996766233819\\
2.87000000000003	6.95008170858021\\
2.88000000000002	6.92069374944619\\
2.89000000000001	6.89100479110678\\
2.9	6.8765524887997\\
2.90999999999999	6.852162637959\\
2.91999999999998	6.82777088009528\\
2.92999999999997	6.79297084029051\\
2.93999999999996	6.76341162093575\\
2.95000000000007	6.75422493598488\\
2.96000000000006	6.73471957715817\\
2.97000000000005	6.70522739743089\\
2.98000000000004	6.68092664348791\\
2.99000000000003	6.64613116712421\\
3.00000000000002	6.63162251593647\\
3.01000000000001	6.61244621768573\\
3.02	6.58769625930275\\
3.03	6.55854000702404\\
3.03999999999999	6.53901457418441\\
3.04999999999998	6.50441667330427\\
3.05999999999997	6.49546733103119\\
3.06999999999996	6.46596325389178\\
3.08000000000006	6.43635999012957\\
3.09000000000005	6.41717892877965\\
3.10000000000005	6.39287610002702\\
3.11000000000004	6.36827966041975\\
3.12000000000003	6.33388003722912\\
3.13000000000002	6.32475575982083\\
3.14000000000001	6.30027900463643\\
3.15	6.27599280018404\\
3.15999999999999	6.24159295559079\\
3.16999999999998	6.22718794417737\\
3.17999999999997	6.20810027892455\\
3.18999999999996	6.18400939444835\\
3.20000000000007	6.15460455524293\\
3.21000000000006	6.12520090580133\\
3.22000000000005	6.11631872122658\\
3.23000000000004	6.09199895224744\\
3.24000000000003	6.06311669638984\\
3.25000000000002	6.03382065829203\\
3.26000000000001	6.01461352948622\\
3.27	5.99052138730429\\
3.28	5.96639982445489\\
3.28999999999999	5.93709266357105\\
3.29999999999998	5.92309702020552\\
3.30999999999997	5.8939322542241\\
3.31999999999996	5.87462252733151\\
3.33000000000006	5.84050208829377\\
3.34000000000005	5.83663390197945\\
3.35000000000005	5.80752653601055\\
3.36000000000004	5.7835399416528\\
3.37000000000003	5.75464147828374\\
3.38000000000002	5.74063135427507\\
3.39000000000001	5.71683832830953\\
3.4	5.70314403383288\\
3.40999999999999	5.66913819311776\\
3.41999999999998	5.64534521770268\\
3.42999999999997	5.61635294004652\\
3.43999999999996	5.59731440255975\\
3.45000000000007	5.57861916771847\\
3.46000000000006	5.54965279892599\\
3.47000000000005	5.52051616667726\\
3.48000000000004	5.49657571303056\\
3.49000000000003	5.47272563446597\\
3.50000000000002	5.46896714168564\\
3.51000000000001	5.43002161395478\\
3.52	5.4114271072045\\
3.53	5.39761695189207\\
3.53999999999999	5.37417371075716\\
3.54999999999998	5.35567861500015\\
3.55999999999997	5.33693983233228\\
3.56999999999996	5.32407146587582\\
3.58000000000006	5.29577702086853\\
3.59000000000005	5.26701377054447\\
3.60000000000005	5.25401771288895\\
3.61000000000004	5.24097480711643\\
3.62000000000003	5.21261095771604\\
3.63000000000002	5.1692707537028\\
3.64000000000001	5.15082238327639\\
3.65	5.13731156418439\\
3.65999999999999	5.11947138292892\\
3.66999999999998	5.07602078725438\\
3.67999999999997	5.04219624609429\\
3.68999999999996	5.038996834567\\
3.70000000000007	5.03616883369379\\
3.71000000000006	5.00789318996424\\
3.72000000000005	4.95941230927738\\
3.73000000000004	4.94626882172196\\
3.74000000000003	4.9533923502058\\
3.75000000000002	4.93596154987146\\
3.76000000000001	4.89811245663449\\
3.77	4.86995839659394\\
3.78	4.86239409023428\\
3.78999999999999	4.84989741521733\\
3.79999999999998	4.83225541030077\\
3.80999999999997	4.79985994703698\\
3.81999999999996	4.77199702750506\\
3.83000000000006	4.7439529110783\\
3.84000000000005	4.73658839611995\\
3.85000000000005	4.71419024839474\\
3.86000000000004	4.686280256914\\
3.87000000000003	4.66388362614926\\
3.88000000000002	4.64125265459091\\
3.89000000000001	4.63367368169411\\
3.9	4.60137633315503\\
3.90999999999999	4.58897807364148\\
3.91999999999998	4.57667853072243\\
3.92999999999997	4.54963601725497\\
3.93999999999996	4.52227185753965\\
3.95000000000007	4.50486972387017\\
3.96000000000006	4.49812866056904\\
3.97000000000005	4.47616618407054\\
3.98000000000004	4.44892190607617\\
3.99000000000003	4.41682588218501\\
4.00000000000002	4.41497207848705\\
4.01000000000001	4.38786417480748\\
4.02	4.36598996737129\\
4.03	4.34417561725892\\
4.03999999999999	4.32716613289828\\
4.04999999999998	4.30557248180913\\
4.05999999999997	4.28383349505682\\
4.06999999999996	4.27196182685599\\
4.08000000000006	4.24032604845386\\
4.09000000000005	4.23367373749979\\
4.10000000000005	4.20701879666412\\
4.11000000000004	4.19056525507975\\
4.12000000000003	4.17426144568933\\
4.13000000000002	4.15761314693577\\
4.14000000000001	4.136462162015\\
4.15	4.11516682246801\\
4.15999999999999	4.08861312286302\\
4.16999999999998	4.08261805821\\
4.17999999999997	4.06146387976756\\
4.18999999999996	4.0349556516816\\
4.20000000000007	4.0139605259524\\
4.21000000000006	3.98776645189183\\
4.22000000000005	3.98655583214769\\
4.23000000000004	3.96576332050118\\
4.24000000000003	3.93476850621\\
4.25000000000002	3.91352026468001\\
4.26000000000001	3.89756510753253\\
4.27	3.89192779475377\\
4.28	3.87096141011156\\
4.28999999999999	3.84026763390398\\
4.29999999999998	3.82453193195225\\
4.30999999999997	3.8135597059855\\
4.31999999999996	3.79306514311409\\
4.33000000000006	3.77748587275581\\
4.34000000000005	3.75176246024079\\
4.35000000000005	3.74138168690172\\
4.36000000000004	3.72098826483226\\
4.37000000000003	3.70028084229989\\
4.38000000000002	3.67987817474312\\
4.39000000000001	3.65977938003375\\
4.4	3.65428219562919\\
4.40999999999999	3.62417768430849\\
4.41999999999998	3.61398426152311\\
4.42999999999997	3.59358051594542\\
4.43999999999996	3.57888435682246\\
4.45000000000007	3.55888754275328\\
4.46000000000006	3.53857944500935\\
4.47000000000005	3.52379800397626\\
4.48000000000004	3.49885505059725\\
4.49000000000003	3.47858358704449\\
4.50000000000002	3.48419741019891\\
4.51000000000001	3.46450655667505\\
4.52	3.42950451991559\\
4.53	3.39451291644008\\
4.53999999999999	3.41521433294679\\
4.54999999999998	3.41090573565672\\
4.55999999999997	3.36140395483627\\
4.56999999999996	3.33672857359407\\
4.58000000000006	3.332118187382\\
4.59000000000005	3.33321972360122\\
4.60000000000005	3.30413015558185\\
4.61000000000004	3.27457612752294\\
4.62000000000003	3.26542699112869\\
4.63000000000002	3.2514245627531\\
4.64000000000001	3.23728081585541\\
4.65	3.21332132442811\\
4.65999999999999	3.19932565048812\\
4.66999999999998	3.19021593494774\\
4.67999999999997	3.16662757396025\\
4.68999999999996	3.15268925766268\\
4.70000000000007	3.14378137639424\\
4.71000000000006	3.12018709410333\\
4.72000000000005	3.10652952466153\\
4.73000000000004	3.09281897767439\\
4.74000000000003	3.07948115123129\\
4.75000000000002	3.0611188533768\\
4.76000000000001	3.04263048364979\\
4.77	3.03457980495727\\
4.78	3.0214152591668\\
4.78999999999999	3.00307698364536\\
4.79999999999998	2.9851826635763\\
4.80999999999997	2.97718664703854\\
4.81999999999996	2.9641048896932\\
4.83000000000006	2.93631287789037\\
4.84000000000005	2.92331850159346\\
4.85000000000005	2.91537912917191\\
4.86000000000004	2.90298228438688\\
4.87000000000003	2.88511747241823\\
4.88000000000002	2.86741943139239\\
4.89000000000001	2.8448246691983\\
4.9	2.83722690453751\\
4.90999999999999	2.82461665069956\\
4.91999999999998	2.81251890049598\\
4.92999999999997	2.79522329171212\\
4.93999999999996	2.76741383377782\\
4.95000000000007	2.76531676215053\\
4.96000000000006	2.75333283922169\\
4.97000000000005	2.74610977937113\\
4.98000000000004	2.71922720710431\\
4.99000000000003	2.70212588330755\\
5.00000000000002	2.69501708625322\\
5.01000000000001	2.6935182018942\\
5.02	2.67180423181729\\
5.03	2.65489295197252\\
5.03999999999999	2.63829320443054\\
5.04999999999998	2.63674547940507\\
5.05999999999997	2.61503338509817\\
5.06999999999996	2.60899427147039\\
5.08000000000006	2.59257912265473\\
5.09000000000005	2.58116854392386\\
5.10000000000005	2.55496864777225\\
5.11000000000004	2.55366975930934\\
5.12000000000003	2.53735848191585\\
5.13000000000002	2.52146033083494\\
5.14000000000001	2.50525832665792\\
5.15	2.49926379392267\\
5.15999999999999	2.47834991784495\\
5.16999999999998	2.46744746276392\\
5.17999999999997	2.44613885330689\\
5.18999999999996	2.44053906663224\\
5.20000000000007	2.43493760291377\\
5.21000000000006	2.4088826850022\\
5.22000000000005	2.39323086427633\\
5.23000000000004	2.38773024174273\\
5.24000000000003	2.38722223696147\\
5.25000000000002	2.36692218918347\\
5.26000000000001	2.34642463036864\\
5.27	2.34091483617279\\
5.28	2.34103244472306\\
5.28999999999999	2.32603361829194\\
5.29999999999998	2.30060858975486\\
5.30999999999997	2.29570953011973\\
5.31999999999996	2.2857097512016\\
5.33000000000006	2.2654989173679\\
5.34000000000005	2.25564788630258\\
5.35000000000005	2.24589908741043\\
5.36000000000004	2.23073822688873\\
5.37000000000003	2.21618734946878\\
5.38000000000002	2.20133609103064\\
5.39000000000001	2.19652475972356\\
5.4	2.18717389252514\\
5.40999999999999	2.16252442812805\\
5.41999999999998	2.15276531887676\\
5.42999999999997	2.14841288030035\\
5.43999999999996	2.13911182084472\\
5.45000000000007	2.11960170001059\\
5.46000000000006	2.11045344169194\\
5.47000000000005	2.1011987343686\\
5.48000000000004	2.09204226965798\\
5.49000000000003	2.07279673648338\\
5.50000000000002	2.06879167524842\\
5.51000000000001	2.05492793887157\\
5.52	2.04097231713089\\
5.53	2.03197845827505\\
5.53999999999999	2.02316754259635\\
5.54999999999998	2.01465679740518\\
5.55999999999997	1.99585645683668\\
5.56999999999996	1.98195285789937\\
5.58000000000006	1.97844657521288\\
5.59000000000005	1.95984069521632\\
5.60000000000005	1.95113472584827\\
5.61000000000004	1.93773277384931\\
5.62000000000003	1.92912938027599\\
5.63000000000002	1.91561770540606\\
5.64000000000001	1.89711587535527\\
5.65	1.88848111854075\\
5.65999999999999	1.88019912203097\\
5.66999999999998	1.86698998736602\\
5.67999999999997	1.84849536502582\\
5.68999999999996	1.84485264128437\\
5.70000000000007	1.83178351268609\\
5.71000000000006	1.82877911763208\\
5.72000000000005	1.81037277745556\\
5.73000000000004	1.79727030362065\\
5.74000000000003	1.78926414779083\\
5.75000000000002	1.78615514626726\\
5.76000000000001	1.76835424476154\\
5.77	1.7552142146427\\
5.78	1.74734290018016\\
5.78999999999999	1.73963766787185\\
5.79999999999998	1.72683655885693\\
5.80999999999997	1.7137909502235\\
5.81999999999996	1.70628602691381\\
5.83000000000006	1.69382361657924\\
5.84000000000005	1.68101761385837\\
5.85000000000005	1.6735133637698\\
5.86000000000004	1.66600834382018\\
5.87000000000003	1.65850222705873\\
5.88000000000002	1.64619967265902\\
5.89000000000001	1.63865082922683\\
5.9	1.62128994330527\\
5.90999999999999	1.60908773868967\\
5.91999999999998	1.60153891820837\\
5.92999999999997	1.58903464562266\\
5.93999999999996	1.58192897436433\\
5.95000000000007	1.55967406498921\\
5.96000000000006	1.54702876203817\\
5.97000000000005	1.55001465925731\\
5.98000000000004	1.53815850927763\\
5.99000000000003	1.52570730109451\\
6.00000000000002	1.51370466474402\\
6.01000000000001	1.50679912916141\\
6.02	1.50493907159813\\
6.03	1.48798747317838\\
6.03999999999999	1.48128139077001\\
6.04999999999998	1.47962447279364\\
6.05999999999997	1.46312206014456\\
6.06999999999996	1.4409730895164\\
6.08000000000006	1.43406535115972\\
6.09000000000005	1.43745471086812\\
6.10000000000005	1.42595041322926\\
6.11000000000004	1.39925182897237\\
6.12000000000003	1.39264352687825\\
6.13000000000002	1.38584038715866\\
6.14000000000001	1.3794275075962\\
6.15	1.36802505615558\\
6.15999999999999	1.35652031861518\\
6.16999999999998	1.34471833775352\\
6.17999999999997	1.33870784927606\\
6.18999999999996	1.33220003426032\\
6.20000000000007	1.32599460862025\\
6.21000000000006	1.31489164958724\\
6.22000000000005	1.30348371993264\\
6.23000000000004	1.29228333681808\\
6.24000000000003	1.28627304460301\\
6.25000000000002	1.27496508374678\\
6.26000000000001	1.26366068878641\\
6.27	1.26294651881957\\
6.28	1.25214972848817\\
6.28999999999999	1.23085460994208\\
6.29999999999998	1.22473852470789\\
6.30999999999997	1.22402430245874\\
6.31999999999996	1.21801645583347\\
6.33000000000006	1.19243546205216\\
6.34000000000005	1.18132409465472\\
6.35000000000005	1.18030981374982\\
6.36000000000004	1.17989460240536\\
6.37000000000003	1.16419409185209\\
6.38000000000002	1.14829708891514\\
6.39000000000001	1.14268532711262\\
6.4	1.1320810006627\\
6.40999999999999	1.12627083103812\\
6.41999999999998	1.11576635174367\\
6.42999999999997	1.11025680393953\\
6.43999999999996	1.09446179578919\\
6.45000000000007	1.08395735003646\\
6.46000000000006	1.07854765916592\\
6.47000000000005	1.07294071905905\\
6.48000000000004	1.05764302271396\\
6.49000000000003	1.0471373807005\\
6.50000000000002	1.04662371296666\\
6.51000000000001	1.03641816427356\\
6.52	1.02594403986403\\
6.53	1.02070592716485\\
6.53999999999999	1.01070007631067\\
6.54999999999998	1.00559072051227\\
6.55999999999997	0.995191764122801\\
6.56999999999996	0.980193353065671\\
6.58000000000006	0.980074030700166\\
6.59000000000005	0.969973906868233\\
6.60000000000005	0.95497683223366\\
6.61000000000004	0.939878104206988\\
6.62000000000003	0.939565262875478\\
6.63000000000002	0.934853754546968\\
6.64000000000001	0.924950343869204\\
6.65	0.904761850229573\\
6.65999999999999	0.899472576638781\\
6.66999999999998	0.895038476672697\\
6.67999999999997	0.895028513955845\\
6.68999999999996	0.885422687597686\\
6.70000000000007	0.865630635507436\\
6.71000000000006	0.860525692641007\\
6.72000000000005	0.861108525088603\\
6.73000000000004	0.856497671653656\\
6.74000000000003	0.841417302650482\\
6.75000000000002	0.8271067965317\\
6.76000000000001	0.822107385877519\\
6.77	0.817689599883719\\
6.78	0.80838522149249\\
6.78999999999999	0.798881378838979\\
6.79999999999998	0.784089957884062\\
6.80999999999997	0.784374098564768\\
6.81999999999996	0.775068664379221\\
6.83000000000006	0.765371318301115\\
6.84000000000005	0.756461371969115\\
6.85000000000005	0.752149271834091\\
6.86000000000004	0.742352689235821\\
6.87000000000003	0.73344597828541\\
6.88000000000002	0.729031807054046\\
6.89000000000001	0.71963276979813\\
6.9	0.715616487115563\\
6.90999999999999	0.701423790069116\\
6.91999999999998	0.692024744127517\\
6.92999999999997	0.688106615500285\\
6.93999999999996	0.679001662664797\\
6.95000000000007	0.670002069696348\\
6.96000000000006	0.666395667497948\\
6.97000000000005	0.6522996184462\\
6.98000000000004	0.637447079296365\\
6.99000000000003	0.639185996095717\\
7.00000000000002	0.635060758619732\\
7.01000000000001	0.626160354730244\\
7.02	0.6125767092629\\
7.03	0.603673232596389\\
7.03999999999999	0.604540441225595\\
7.04999999999998	0.595935417109665\\
7.05999999999997	0.587130164116809\\
7.06999999999996	0.583320910396662\\
7.08000000000006	0.569727905812359\\
7.09000000000005	0.56633194037498\\
7.10000000000005	0.55731179439994\\
7.11000000000004	0.548706888625967\\
7.12000000000003	0.540424997457594\\
7.13000000000002	0.531305665842284\\
7.14000000000001	0.527787719374635\\
7.15	0.519182902017484\\
7.15999999999999	0.510584844315717\\
7.16999999999998	0.507066675858495\\
7.17999999999997	0.493575576378893\\
7.18999999999996	0.489966384508669\\
7.20000000000007	0.47647338110662\\
7.21000000000006	0.478144599457901\\
7.22000000000005	0.469255799286005\\
7.23000000000004	0.461342819867921\\
7.24000000000003	0.453038072399815\\
7.25000000000002	0.449627984753715\\
7.26000000000001	0.441423397207084\\
7.27	0.433219316643633\\
7.28	0.429907581431253\\
7.28999999999999	0.416816192779574\\
7.29999999999998	0.408512075310339\\
7.30999999999997	0.405102950964624\\
7.31999999999996	0.396998104646133\\
7.33000000000006	0.388893296855565\\
7.34000000000005	0.380197417974207\\
7.35000000000005	0.372493459039218\\
7.36000000000004	0.364388690020252\\
7.37000000000003	0.361279631449937\\
7.38000000000002	0.353274046457626\\
7.39000000000001	0.355340855927906\\
7.4	0.342360181397471\\
7.40999999999999	0.328964934269926\\
7.41999999999998	0.326450806880743\\
7.42999999999997	0.323539725356923\\
7.43999999999996	0.320820659113245\\
7.45000000000007	0.302846578549911\\
7.46000000000006	0.294538701682761\\
7.47000000000005	0.297216000998388\\
7.48000000000004	0.289311675558528\\
7.49000000000003	0.281094281898556\\
7.50000000000002	0.268825733375337\\
7.51000000000001	0.266006560137436\\
7.52	0.26329357665786\\
7.53	0.25018347999506\\
7.53999999999999	0.24798438431084\\
7.54999999999998	0.245372461078048\\
7.55999999999997	0.232356936674487\\
7.56999999999996	0.225078289148898\\
7.58000000000006	0.222035434710248\\
7.59000000000005	0.219608654613094\\
7.60000000000005	0.207125805945692\\
7.61000000000004	0.199428422076515\\
7.62000000000003	0.19700211873311\\
7.63000000000002	0.190035678862849\\
7.64000000000001	0.182001453337366\\
7.65	0.174597133992409\\
7.65999999999999	0.172613798462191\\
7.66999999999998	0.165217299337538\\
7.67999999999997	0.157912217396866\\
7.68999999999996	0.150064173391939\\
7.70000000000007	0.14266918164399\\
7.71000000000006	0.140790927390091\\
7.72000000000005	0.133588922049038\\
7.73000000000004	0.130818202725242\\
7.74000000000003	0.119087630384918\\
7.75000000000002	0.111334273972805\\
7.76000000000001	0.109470031418855\\
7.77	0.107547972580019\\
7.78	0.0948071515589763\\
7.78999999999999	0.0824328010087214\\
7.79999999999998	0.0808612856265221\\
7.80999999999997	0.0838219593811349\\
7.81999999999996	0.0664629180530731\\
7.83000000000006	0.0590031879876864\\
7.84000000000005	0.0573383348868415\\
7.85000000000005	0.0552251552948153\\
7.86000000000004	0.0432382806834131\\
7.87000000000003	0.0307970084956217\\
7.88000000000002	0.0340220594312335\\
7.89000000000001	0.0322986018156151\\
7.9	0.0198446221804982\\
7.90999999999999	0.012747249378199\\
7.91999999999998	0.01139394904874\\
7.92999999999997	0.0040155530511381\\
7.93999999999996	-0.00288053379755304\\
7.95000000000007	-0.014658096310173\\
7.96000000000006	-0.0115137270048464\\
7.97000000000005	-0.0182095873928958\\
7.98000000000004	-0.0299867282086108\\
7.99000000000003	-0.0418652871814285\\
8.00000000000002	-0.0330501128829113\\
8.01000000000001	-0.0350724192405867\\
8.02	-0.0518196280323711\\
8.03	-0.0635891549892911\\
8.03999999999999	-0.0596568038712348\\
8.04999999999998	-0.0567085403684189\\
8.05999999999997	-0.073445556480463\\
8.06999999999996	-0.0800486107568048\\
8.08000000000006	-0.0861631460570695\\
8.09000000000005	-0.0883756541446878\\
8.10000000000005	-0.0948798278441902\\
8.11000000000004	-0.096312965397189\\
8.12000000000003	-0.107381280911831\\
8.13000000000002	-0.108805169936476\\
8.14000000000001	-0.120886344185218\\
8.15	-0.122005404478397\\
8.15999999999999	-0.123231247738168\\
8.16999999999998	-0.129633560635135\\
8.17999999999997	-0.141305911870214\\
8.18999999999996	-0.148214121098816\\
8.20000000000007	-0.149034542288549\\
8.21000000000006	-0.150653470064595\\
8.22000000000005	-0.161832644702704\\
8.23000000000004	-0.168750289944144\\
8.24000000000003	-0.175345431234009\\
8.25000000000002	-0.176059125260487\\
8.26000000000001	-0.182782746431323\\
8.27	-0.189377932484634\\
8.28	-0.189984336222036\\
8.28999999999999	-0.201684613563655\\
8.29999999999998	-0.203213060126695\\
8.30999999999997	-0.203711282605862\\
8.31999999999996	-0.209712935799402\\
8.33000000000006	-0.221712819981978\\
8.34000000000005	-0.227817827498118\\
8.35000000000005	-0.228954290912696\\
8.36000000000004	-0.23028312563871\\
8.37000000000003	-0.236185620854348\\
8.38000000000002	-0.25232267210723\\
8.39000000000001	-0.253650397224524\\
8.4	-0.254040232897639\\
8.40999999999999	-0.254968752848548\\
8.41999999999998	-0.266785439132294\\
8.42999999999997	-0.272140374124215\\
8.43999999999996	-0.273070783801867\\
8.45000000000007	-0.279521761485988\\
8.46000000000006	-0.285325635272702\\
8.47000000000005	-0.290572000636212\\
8.48000000000004	-0.296466172467175\\
8.49000000000003	-0.302826255373636\\
8.50000000000002	-0.308630347552425\\
8.51000000000001	-0.308995037448121\\
8.52	-0.314597984382459\\
8.53	-0.320967931223329\\
8.53999999999999	-0.326863395468413\\
8.54999999999998	-0.332000914460906\\
8.55999999999997	-0.332730924398849\\
8.56999999999996	-0.338525740607659\\
8.58000000000006	-0.344230036722003\\
8.59000000000005	-0.350409357879531\\
8.60000000000005	-0.355727208299074\\
8.61000000000004	-0.356158807913129\\
8.62000000000003	-0.361761656099212\\
8.63000000000002	-0.372427045726731\\
8.64000000000001	-0.372960014613311\\
8.65	-0.373592849357356\\
8.65999999999999	-0.384259442850906\\
8.66999999999998	-0.394732242283041\\
8.67999999999997	-0.395264843485457\\
8.68999999999996	-0.396386815566668\\
8.70000000000007	-0.401191872991747\\
8.71000000000006	-0.41166547780136\\
8.72000000000005	-0.417260461784482\\
8.73000000000004	-0.412625584037841\\
8.74000000000003	-0.4180275191012\\
8.75000000000002	-0.433461438427194\\
8.76000000000001	-0.433895883892312\\
8.77	-0.434228436208024\\
8.78	-0.43952519831554\\
8.78999999999999	-0.444828236620541\\
8.79999999999998	-0.450230694774683\\
8.80999999999997	-0.455726325123246\\
8.81999999999996	-0.460928559781369\\
8.83000000000006	-0.466231832743199\\
8.84000000000005	-0.471626382577259\\
8.85000000000005	-0.476927794223764\\
8.86000000000004	-0.482231340425864\\
8.87000000000003	-0.487626481401106\\
8.88000000000002	-0.487862943779584\\
8.89000000000001	-0.498740286367171\\
8.9	-0.498460554598866\\
8.90999999999999	-0.503663023923513\\
8.91999999999998	-0.508867066300198\\
8.92999999999997	-0.514160055230855\\
8.93999999999996	-0.51429666566869\\
8.95000000000007	-0.51950071413277\\
8.96000000000006	-0.52469507736757\\
8.97000000000005	-0.534763926176955\\
8.98000000000004	-0.534999673087546\\
8.99000000000003	-0.535130340491031\\
9.00000000000002	-0.545198134783053\\
9.01000000000001	-0.55040027216091\\
9.02	-0.55053039076935\\
9.03	-0.560598464092383\\
9.03999999999999	-0.565701415764027\\
9.04999999999998	-0.565832389098755\\
9.05999999999997	-0.570834282951552\\
9.06999999999996	-0.5758361254815\\
9.08000000000006	-0.585996677167181\\
9.09000000000005	-0.580970378102153\\
9.10000000000005	-0.585873056098272\\
9.11000000000004	-0.591067160033061\\
9.12000000000003	-0.595312458796256\\
9.13000000000002	-0.600772841961485\\
9.14000000000001	-0.605867457611664\\
9.15	-0.610770204488318\\
9.15999999999999	-0.61060909833423\\
9.16999999999998	-0.615605069449062\\
9.17999999999997	-0.620307552808287\\
9.18999999999996	-0.630271598671888\\
9.20000000000007	-0.630402588401395\\
9.21000000000006	-0.630144531875175\\
9.22000000000005	-0.639908657565259\\
9.23000000000004	-0.644432561944816\\
9.24000000000003	-0.644842881817512\\
9.25000000000002	-0.649446198140865\\
9.26000000000001	-0.654438679638721\\
9.27	-0.658460961451404\\
9.28	-0.65819156241286\\
9.28999999999999	-0.662986196527543\\
9.29999999999998	-0.673240957744964\\
9.30999999999997	-0.672885142266241\\
9.31999999999996	-0.672213465551401\\
9.33000000000006	-0.676715547872865\\
9.34000000000005	-0.686882897905488\\
9.35000000000005	-0.691775039600762\\
9.36000000000004	-0.696277759063149\\
9.37000000000003	-0.695923540409341\\
9.38000000000002	-0.700715403642526\\
9.39000000000001	-0.705219757562457\\
9.4	-0.709722151560644\\
9.40999999999999	-0.714515867403211\\
9.41999999999998	-0.71396209699108\\
9.42999999999997	-0.718365332556377\\
9.43999999999996	-0.722538229116543\\
9.45000000000007	-0.72694093011263\\
9.46000000000006	-0.731964345118556\\
9.47000000000005	-0.736036674888192\\
9.48000000000004	-0.735371328566931\\
9.49000000000003	-0.744741628080154\\
9.50000000000002	-0.749434010994154\\
9.51000000000001	-0.748770602271696\\
9.52	-0.753806673813319\\
9.53	-0.757666962928344\\
9.53999999999999	-0.761969275916265\\
9.54999999999998	-0.761855159608798\\
9.55999999999997	-0.77086301704434\\
9.56999999999996	-0.775801289542855\\
9.58000000000006	-0.774503217650482\\
9.59000000000005	-0.778996339838201\\
9.60000000000005	-0.783097822463946\\
9.61000000000004	-0.787401447638167\\
9.62000000000003	-0.791992034125093\\
9.63000000000002	-0.79619464496378\\
9.64000000000001	-0.795333950828434\\
9.65	-0.80039180646979\\
9.65999999999999	-0.803828627051887\\
9.66999999999998	-0.808031231368711\\
9.67999999999997	-0.817489460314405\\
9.68999999999996	-0.816627628555558\\
9.70000000000007	-0.815667651983603\\
9.71000000000006	-0.820060650843793\\
9.72000000000005	-0.829126484268844\\
9.73000000000004	-0.833228046078212\\
9.74000000000003	-0.832458721202759\\
9.75000000000002	-0.836463412884232\\
9.76000000000001	-0.841147535636496\\
9.77	-0.844758656026505\\
9.78	-0.843702211492086\\
9.78999999999999	-0.847605435445965\\
9.79999999999998	-0.856858673449299\\
9.80999999999997	-0.855700450983605\\
9.81999999999996	-0.859702869340472\\
9.83000000000006	-0.863894704011628\\
9.84000000000005	-0.867698477735296\\
9.85000000000005	-0.871601756198846\\
9.86000000000004	-0.87522039155251\\
9.87000000000003	-0.8795957271643\\
9.88000000000002	-0.878540693081376\\
9.89000000000001	-0.882631938907137\\
9.9	-0.886434227436583\\
9.90999999999999	-0.890238746888087\\
9.91999999999998	-0.889173902816751\\
9.92999999999997	-0.892978117133463\\
9.93999999999996	-0.901736156457726\\
9.95000000000007	-0.90077157943672\\
9.96000000000006	-0.904475112045338\\
9.97000000000005	-0.908178236480824\\
9.98000000000004	-0.912268508026726\\
9.99000000000003	-0.915872523088511\\
10	-0.914621945460523\\
10.01	-0.918613689703045\\
10.02	-0.922215825125896\\
10.03	-0.925819833443072\\
10.04	-0.929812654488192\\
10.05	-0.933414804089313\\
10.06	-0.931966245377836\\
10.07	-0.935857122419177\\
10.0800000000001	-0.939360527814356\\
10.0900000000001	-0.942964595966702\\
10.1	-0.946116702494429\\
10.11	-0.950156221808545\\
10.12	-0.948711347028283\\
10.13	-0.956814312633711\\
10.14	-0.960316613645979\\
10.15	-0.964457227167676\\
10.16	-0.963300734266831\\
10.17	-0.966704675626493\\
10.18	-0.97010667495733\\
10.19	-0.973797203266942\\
10.2000000000001	-0.977201186184216\\
10.2100000000001	-0.980602425547964\\
10.2200000000001	-0.979249636779995\\
10.23	-0.982552159697876\\
10.24	-0.98517875864278\\
10.25	-0.988769166039566\\
10.26	-0.987009587752022\\
10.27	-0.990312947790024\\
10.28	-0.993803660017573\\
10.29	-1.00206879310509\\
10.3	-1.00604917285374\\
10.31	-1.00390045221393\\
10.32	-1.00769986662976\\
10.3300000000001	-1.01100204568258\\
10.3400000000001	-1.01449206257326\\
10.35	-1.01699936273132\\
10.36	-1.0208985920554\\
10.37	-1.02359117289119\\
10.38	-1.02679470977808\\
10.39	-1.02493697918654\\
10.4	-1.03328811995865\\
10.41	-1.03143045241921\\
10.42	-1.03453247133714\\
10.43	-1.03276596282423\\
10.44	-1.0357697566273\\
10.4500000000001	-1.04393088260608\\
10.4600000000001	-1.04712037962855\\
10.4700000000001	-1.04516665516901\\
10.48	-1.0489115964973\\
10.49	-1.05136224412835\\
10.5	-1.05436517217481\\
10.51	-1.05746680628931\\
10.52	-1.06065896677483\\
10.53	-1.06366047718691\\
10.54	-1.06666341041161\\
10.55	-1.06470059355535\\
10.56	-1.07265867899305\\
10.57	-1.07556245383829\\
10.5800000000001	-1.07379650522256\\
10.5900000000001	-1.07164826802946\\
10.6	-1.07445098761696\\
10.61	-1.08249470189412\\
10.62	-1.08539664787022\\
10.63	-1.08334759580891\\
10.64	-1.08623902584752\\
10.65	-1.08904278079249\\
10.66	-1.09194425206038\\
10.67	-1.09493573716281\\
10.68	-1.0977390371799\\
10.69	-1.10054183020759\\
10.7000000000001	-1.10353176891244\\
10.7100000000001	-1.10633510595764\\
10.7200000000001	-1.10913793043118\\
10.73	-1.10718131835079\\
10.74	-1.11431154059643\\
10.75	-1.11268594972027\\
10.76	-1.11557800410963\\
10.77	-1.11827981107772\\
10.78	-1.12098400017154\\
10.79	-1.11893251910252\\
10.8	-1.12153566595762\\
10.81	-1.12413779127703\\
10.82	-1.12635830628285\\
10.8300000000001	-1.12896048519065\\
10.8400000000001	-1.13166424297863\\
10.85	-1.13512031197789\\
10.86	-1.13199066756038\\
10.87	-1.14022707857086\\
10.88	-1.14234914553073\\
10.89	-1.14067927414606\\
10.9	-1.14318335152604\\
10.91	-1.14587274171616\\
10.92	-1.14837634265055\\
10.93	-1.15087940214057\\
10.94	-1.1535660257126\\
10.9500000000001	-1.15607020504538\\
10.9600000000001	-1.15281618818121\\
10.9700000000001	-1.15550454413119\\
10.98	-1.15790660667074\\
10.99	-1.16041027928212\\
11	-1.16299846298753\\
11.01	-1.16612194186699\\
11.02	-1.16852756278703\\
11.03	-1.17111673777275\\
11.04	-1.17342022674368\\
11.05	-1.1758223253866\\
11.06	-1.17348006442339\\
11.07	-1.17503211872981\\
11.0800000000001	-1.17733396024009\\
11.0900000000001	-1.17982253771842\\
11.1	-1.18212307181965\\
11.11	-1.17937077933399\\
11.12	-1.18185802349742\\
11.13	-1.18405999187449\\
11.14	-1.1862619467231\\
11.15	-1.18865215964659\\
11.16	-1.19085415723546\\
11.17	-1.19305862903043\\
11.18	-1.1905928147577\\
11.19	-1.19774875384586\\
11.2000000000001	-1.19582112992152\\
11.2100000000001	-1.20243930427162\\
11.2200000000001	-1.19959138072359\\
11.23	-1.20169305797968\\
11.24	-1.20408036636\\
11.25	-1.20618328329732\\
11.26	-1.20828618664399\\
11.27	-1.2057260759587\\
11.28	-1.20772923635595\\
11.29	-1.2098327836726\\
11.3	-1.21212187353049\\
11.31	-1.214024587832\\
11.32	-1.21689124791473\\
11.3300000000001	-1.21841528279165\\
11.3400000000001	-1.22031802957533\\
11.35	-1.22232184683666\\
11.36	-1.21966698722517\\
11.37	-1.22157040066966\\
11.38	-1.22347253786889\\
11.39	-1.22565889134038\\
11.4	-1.22690837330379\\
11.41	-1.22452965671643\\
11.42	-1.22592972932344\\
11.43	-1.22841843569011\\
11.44	-1.2303212748113\\
11.4500000000001	-1.2324087997264\\
11.4600000000001	-1.23411202197633\\
11.4700000000001	-1.23591381267405\\
11.48	-1.23800185443036\\
11.49	-1.23477836572265\\
11.5	-1.24150823372098\\
11.51	-1.23856760592987\\
11.52	-1.24027029329712\\
11.53	-1.24197487396982\\
11.54	-1.24396160086402\\
11.55	-1.24483662385003\\
11.56	-1.24653798693198\\
11.57	-1.24345969459597\\
11.5800000000001	-1.24593452213747\\
11.5900000000001	-1.2467665740189\\
11.6	-1.24942464519446\\
11.61	-1.25102826618402\\
11.62	-1.25263118566538\\
11.63	-1.25441651436158\\
11.64	-1.25101217935189\\
11.65	-1.25261442939292\\
11.66	-1.25440031929915\\
11.67	-1.25590482987144\\
11.68	-1.25750709861102\\
11.69	-1.25847272499233\\
11.7000000000001	-1.26079882525317\\
11.7100000000001	-1.26147846363806\\
11.7200000000001	-1.26316638520213\\
11.73	-1.25961538780832\\
11.74	-1.26111994357064\\
11.75	-1.2628084966016\\
11.76	-1.26421055980516\\
11.77	-1.26561333781362\\
11.78	-1.26818096016959\\
11.79	-1.26948531385083\\
11.8	-1.27088882837479\\
11.81	-1.26769572751407\\
11.82	-1.26805505315279\\
11.8300000000001	-1.26935605490314\\
11.8400000000001	-1.27599148463452\\
11.85	-1.27329162415999\\
11.86	-1.27365096046882\\
11.87	-1.27523926750404\\
11.88	-1.27644113369244\\
11.89	-1.27280506396856\\
11.9	-1.27429633736218\\
11.91	-1.27539979075567\\
11.92	-1.27670083874399\\
11.93	-1.27799028788433\\
11.94	-1.27909260825686\\
11.9500000000001	-1.28131536143058\\
11.9600000000001	-1.2815846294086\\
11.9700000000001	-1.27886850904927\\
11.98	-1.28388926440222\\
11.99	-1.28015307803458\\
12	-1.28125582442561\\
12.01	-1.28245850149776\\
12.02	-1.28354746887582\\
12.03	-1.28464832350255\\
12.04	-1.28083957347174\\
12.05	-1.28684150580587\\
12.06	-1.28293246639637\\
12.07	-1.28403523512199\\
12.0800000000001	-1.28502296199692\\
12.0900000000001	-1.28602657874568\\
12.1	-1.28702906048604\\
12.11	-1.28801670331372\\
12.12	-1.28891925436575\\
12.13	-1.28502850250067\\
12.14	-1.28601954307\\
12.15	-1.28691941064641\\
12.16	-1.2878219721503\\
12.17	-1.28881293991819\\
12.18	-1.28971361297518\\
12.19	-1.2905178074654\\
12.2000000000001	-1.28663854358869\\
12.2100000000001	-1.29230863069975\\
12.2200000000001	-1.28834344765933\\
12.23	-1.28923401266095\\
12.24	-1.29003744485053\\
12.25	-1.29083976683737\\
12.26	-1.29172866793747\\
12.27	-1.29253101540486\\
12.28	-1.28840286788111\\
12.29	-1.28929414473434\\
12.3	-1.28999651828997\\
12.31	-1.29069726504381\\
12.32	-1.29148767619013\\
12.3300000000001	-1.2921908848483\\
12.3400000000001	-1.29289326871335\\
12.35	-1.29368006833707\\
12.36	-1.29438247476253\\
12.37	-1.29020875057486\\
12.38	-1.29089795495224\\
12.39	-1.29637814680033\\
12.4	-1.29220087979966\\
12.41	-1.29289084733362\\
12.42	-1.29349327349373\\
12.43	-1.29409462181586\\
12.44	-1.29478537002319\\
12.4500000000001	-1.29528779356059\\
12.4600000000001	-1.29119220221257\\
12.4700000000001	-1.29537088664276\\
12.48	-1.29238510180833\\
12.49	-1.29288646120569\\
12.5	-1.2934787847705\\
12.51	-1.29398015419132\\
12.52	-1.29315271855788\\
12.53	-1.29507380334274\\
12.54	-1.29557602971127\\
12.55	-1.29141393484188\\
12.56	-1.29646768870353\\
12.57	-1.2924039314563\\
12.5800000000001	-1.29280699547262\\
12.5900000000001	-1.29329553572127\\
12.6	-1.29195346725796\\
12.61	-1.294098931995\\
12.62	-1.28793980446126\\
12.63	-1.29314617699262\\
12.64	-1.29519334242345\\
12.65	-1.28903502820765\\
12.66	-1.29155342547923\\
12.67	-1.29195566237909\\
12.68	-1.29012919282824\\
12.69	-1.29043313915898\\
12.7000000000001	-1.29295067133709\\
12.7100000000001	-1.29102499581305\\
12.7200000000001	-1.29132895198873\\
12.73	-1.29384649065276\\
12.74	-1.28729149101665\\
12.75	-1.2944392081772\\
12.76	-1.28779467326004\\
12.77	-1.28808809390218\\
12.78	-1.29125087549635\\
12.79	-1.28859216804058\\
12.8	-1.29573107335308\\
12.81	-1.2890856752246\\
12.82	-1.29225036822996\\
12.8300000000001	-1.28947909000375\\
12.8400000000001	-1.28968009561438\\
12.85	-1.28998319668604\\
12.86	-1.29007169881224\\
12.87	-1.28616446177472\\
12.88	-1.29343845207619\\
12.89	-1.28645762520623\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	12.71\\
0.0617398364440263	12.7052232340718\\
0.206490445023697	12.6583159554787\\
0.436333613784576	12.4911578127577\\
0.748126051489368	12.1116814290908\\
1.14613182029	11.4309318421309\\
1.54613182029	10.5924495611182\\
1.94613182029	9.65972448016839\\
3.14613182029	6.73208111532244\\
3.54613182029	5.81194181532045\\
3.94613182029	4.95058167128784\\
4.34613182029	4.15792295520224\\
4.74613182029	3.4395877818979\\
5.14613182029	2.79777391191929\\
5.54613182029	2.23201579138952\\
5.94613182029	1.73983715106438\\
6.34613182029	1.31730299474986\\
6.74613182029	0.95947973459322\\
7.14613182029001	0.660812690987477\\
7.54613182029	0.415430267289459\\
7.94613182029001	0.217383919983369\\
8.34613182029	0.0608326463457907\\
8.74613182029001	-0.0598198345981906\\
9.14613182029001	-0.149827675281362\\
9.54613182029001	-0.2140384333965\\
9.94613182029001	-0.256855434551223\\
10.34613182029	-0.282221571070334\\
10.74613182029	-0.29361984109444\\
11.14613182029	-0.294086592674464\\
11.54613182029	-0.286234052092908\\
12.34613182029	-0.254077190522921\\
15.94613182029	-0.070739317258333\\
17.14613182029	-0.034346167154844\\
18.34613182029	-0.011799918843419\\
20	0.00298064623961736\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	12.71\\
0.228142511917582	12.7042125263147\\
0.344852738927447	12.6838403336568\\
0.411298170753927	12.666162655548\\
0.502281382015568	12.6336677205026\\
0.593264593277208	12.5919303862594\\
0.701332901326335	12.5294020530839\\
0.814896209871105	12.4482390219288\\
0.951750706343674	12.3288745684855\\
1.0882277814612	12.1861013762727\\
1.22470485657872	12.0195724750066\\
1.36048620157035	11.8305395643431\\
1.49626754656197	11.6186718777682\\
1.62651023361003	11.3946143627091\\
1.75675292065809	11.1509315010931\\
1.91539411773454	10.8289291757979\\
2.15081617963214	10.3040515681943\\
2.29620243027858	9.95457903908892\\
2.44158868092502	9.58797148163344\\
2.75335299383363	8.75331383096403\\
3.04517148414566	7.92693161080713\\
3.56624949521187	6.39684699455402\\
4.06129200508455	4.9503747131673\\
4.39035255984972	4.02852517561486\\
4.67702761524833	3.26756029822637\\
4.98191330038552	2.51272395577519\\
5.11545020089916	2.20217292349802\\
5.28897691243496	1.81839259019949\\
5.55045397381732	1.2845751634302\\
5.73557080517325	0.940352808171404\\
5.86020413138359	0.724748312510329\\
5.98483745759393	0.522264398602143\\
6.1418265853408	0.285997519424637\\
6.28488393907205	0.0889312378873761\\
6.42794129280331	-0.0908811404540231\\
6.6048299725524	-0.289646444872847\\
6.73708427968465	-0.421546834812986\\
6.86933858681691	-0.539481196436284\\
7.09010386970164	-0.706116148130768\\
7.20833680519027	-0.780396030155796\\
7.32656974067891	-0.84466306616736\\
7.52435373369548	-0.930704476113235\\
7.66070609919012	-0.975148406928597\\
7.79705846468476	-1.00818198251842\\
7.99146241138249	-1.03677278443366\\
8.13992364704867	-1.04500948503019\\
8.28838488271484	-1.04245163280657\\
8.4795151604808	-1.02466322473127\\
8.69470831094451	-0.987264457491069\\
8.86803554602447	-0.945595252066987\\
9.01854992849992	-0.902231049994882\\
9.24729751697086	-0.825533743008709\\
9.58702910195989	-0.693205580181292\\
10.1163201414759	-0.462239968853485\\
10.7926220070512	-0.163712721135287\\
11.0972624732717	-0.0395834572820171\\
11.4700443220586	0.0970448453471242\\
11.7564231026934	0.188402413253911\\
12.1065220973486	0.282007957305371\\
12.2482614806045	0.314011292981355\\
12.6035200379687	0.378994603959985\\
12.9497753578153	0.421752730805718\\
13.2598071278749	0.443600538389383\\
13.6526583775602	0.450856691251531\\
13.973791178457	0.441894690856753\\
14.4027246737895	0.412489291539117\\
14.6934065758557	0.383542364859274\\
15.156005211185	0.326580584878535\\
16.1278007270048	0.186801555486333\\
16.898389344109	0.0799292432875411\\
17.4670759584502	0.0133830161487332\\
18.0235880814804	-0.0379003443672481\\
18.389455826243	-0.063396091067542\\
18.9600532994542	-0.0901978447396097\\
19.5382450987706	-0.102706297125717\\
20	-0.103520694325496\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorFigure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	14.4136066436768\\
0.0100000000000087	14.2717752456665\\
0.0199999999999996	14.3032932281494\\
0.0300000000000047	14.2717752456665\\
0.0399999999999956	14.2560167312622\\
0.0500000000000007	14.2402572631836\\
0.0600000000000058	14.2717752456665\\
0.0699999999999967	14.319052696228\\
0.0800000000000018	14.3505706787109\\
0.0999999999999979	14.3663291931152\\
0.110000000000003	14.3820886611938\\
0.129999999999999	14.3978471755981\\
0.140000000000004	14.3348112106323\\
0.170000000000005	14.3663291931152\\
0.179999999999996	14.4608840942383\\
0.190000000000001	14.4766426086426\\
0.209999999999997	14.4608840942383\\
0.220000000000002	14.4451246261597\\
0.239999999999998	14.3978471755981\\
0.250000000000004	14.3663291931152\\
0.260000000000009	14.319052696228\\
0.27	14.3032932281494\\
0.280000000000005	14.2875347137451\\
0.300000000000001	14.3032932281494\\
0.319999999999997	14.319052696228\\
0.349999999999998	14.256739616394\\
0.360000000000003	14.2724981307983\\
0.399999999999995	14.256739616394\\
0.41	14.2409801483154\\
0.429999999999996	14.2252216339111\\
0.440000000000001	14.2409801483154\\
0.480000000000008	14.2252216339111\\
0.500000000000004	14.2094621658325\\
0.510000000000009	14.2052450180054\\
0.52	-10.1575899124146\\
0.530000000000005	-10.1733493804932\\
0.539999999999996	-10.1891078948975\\
0.550000000000001	-10.2048673629761\\
0.590000000000007	-10.1891078948975\\
0.599999999999998	14.2094621658325\\
0.610000000000003	14.2252216339111\\
0.620000000000008	14.256739616394\\
0.629999999999999	14.3040161132813\\
0.640000000000004	14.3197755813599\\
0.66	14.256739616394\\
0.670000000000005	14.1779441833496\\
0.679999999999996	14.051872253418\\
0.690000000000001	13.9415588378906\\
0.700000000000006	13.8627643585205\\
0.709999999999997	13.7997283935547\\
0.720000000000002	13.815486907959\\
0.730000000000008	13.8627643585205\\
0.739999999999998	13.9573183059692\\
0.750000000000004	14.0361127853394\\
0.760000000000009	14.1779441833496\\
0.77	14.1313886642456\\
0.780000000000005	14.1944246292114\\
0.789999999999996	14.2259426116943\\
0.810000000000006	14.2732191085815\\
0.819999999999997	14.2417011260986\\
0.830000000000002	14.0525932312012\\
0.840000000000007	13.9580392837524\\
0.849999999999998	13.8634853363037\\
0.860000000000003	13.8004493713379\\
0.870000000000008	13.768931388855\\
0.890000000000004	13.8004493713379\\
0.899999999999995	13.8477258682251\\
0.91	13.8950033187866\\
0.920000000000005	13.8799667358398\\
0.929999999999996	13.9430027008057\\
0.940000000000001	13.9902801513672\\
0.950000000000006	14.0060396194458\\
0.970000000000002	13.9902801513672\\
0.980000000000008	13.9430027008057\\
0.989999999999998	13.8491735458374\\
1	13.7861375808716\\
1.01000000000001	13.7388610839844\\
1.02	13.6915836334229\\
1.03	13.6758251190186\\
1.04	13.6600656509399\\
1.05	13.6758251190186\\
1.06000000000001	13.6915836334229\\
1.07	13.6607885360718\\
1.08	13.6765480041504\\
1.09000000000001	13.7080659866333\\
1.1	13.7238245010376\\
1.11	13.7395839691162\\
1.13	13.7238245010376\\
1.14	13.6299953460693\\
1.15	13.5984773635864\\
1.16	13.5669593811035\\
1.17000000000001	13.5354413986206\\
1.18	13.5039234161377\\
1.20000000000001	13.4881649017334\\
1.22	13.5039234161377\\
1.23000000000001	13.441614151001\\
1.24	13.4573736190796\\
1.25	13.4731321334839\\
1.29	13.4573736190796\\
1.3	13.3793087005615\\
1.31000000000001	13.3635501861572\\
1.32	13.3477907180786\\
1.33	13.3162727355957\\
1.35	13.3005132675171\\
1.37000000000001	13.2689952850342\\
1.38	13.2224473953247\\
1.39	13.238205909729\\
1.44	13.2224473953247\\
1.45000000000001	13.1443824768066\\
1.46	13.1286239624023\\
1.47	13.1128644943237\\
1.48000000000001	13.0971059799194\\
1.5	13.0813465118408\\
1.52	13.0655879974365\\
1.53	13.0813465118408\\
1.54	12.9567356109619\\
1.56000000000001	12.9409770965576\\
1.59000000000001	12.925217628479\\
1.61	12.7848539352417\\
1.62000000000001	12.7690944671631\\
1.66	12.7533359527588\\
1.68	12.7375764846802\\
1.69	12.6129751205444\\
1.71	12.5972156524658\\
1.72	12.5814571380615\\
1.75	12.5656976699829\\
1.77	12.5034017562866\\
1.78	12.4876432418823\\
1.81000000000001	12.4718837738037\\
1.82	12.4561252593994\\
1.84000000000001	12.4403657913208\\
1.86	12.2692356109619\\
1.87000000000001	12.237717628479\\
1.88	12.2219581604004\\
1.89	12.237717628479\\
1.9	12.2219581604004\\
1.92000000000001	12.2061996459961\\
1.94	12.0816116333008\\
1.96	12.0658521652222\\
2	12.0343341827393\\
2.02	11.8317012786865\\
2.04	11.8159418106079\\
2.05	11.8001832962036\\
2.06000000000001	11.8159418106079\\
2.07	11.8001832962036\\
2.08	11.784423828125\\
2.09000000000001	11.6498794555664\\
2.1	11.665638923645\\
2.12000000000001	11.6341209411621\\
2.14	11.6498794555664\\
2.15	11.6341209411621\\
2.17000000000001	11.4314222335815\\
2.20000000000001	11.4156627655029\\
2.22	11.3999042510986\\
2.24	11.2073526382446\\
2.27	11.1915941238403\\
2.31000000000001	11.1758346557617\\
2.32	10.9841613769531\\
2.34000000000001	10.9684019088745\\
2.39	10.7776346206665\\
2.41	10.7933931350708\\
2.42000000000001	10.7776346206665\\
2.43	10.7618751525879\\
2.45000000000001	10.7776346206665\\
2.46	10.7618751525879\\
2.47	10.7461166381836\\
2.48000000000001	10.5752563476563\\
2.49	10.559497833252\\
2.51000000000001	10.5437383651733\\
2.52	10.527979850769\\
2.53	10.559497833252\\
2.54	10.527979850769\\
2.55	10.32945728302\\
2.57	10.3136978149414\\
2.59000000000001	10.2979393005371\\
2.62000000000001	10.2821798324585\\
2.63	10.0999488830566\\
2.65	10.084189414978\\
2.67000000000001	10.0684299468994\\
2.68	10.0526714324951\\
2.70000000000001	10.0684299468994\\
2.71	9.86589813232422\\
2.74	9.85013961791992\\
2.78	9.83438014984131\\
2.79	9.85013961791992\\
2.8	9.57457065582275\\
2.81000000000001	9.55881118774414\\
2.82	9.57457065582275\\
2.84000000000001	9.55881118774414\\
2.85	9.54305267333984\\
2.86	9.55881118774414\\
2.87000000000001	9.3562126159668\\
2.88	9.30893516540527\\
2.89	9.3562126159668\\
2.92000000000001	9.34045314788818\\
2.95000000000001	9.07559299468994\\
2.96	9.05983352661133\\
2.97	9.07559299468994\\
3.02	9.05983352661133\\
3.03	8.88877964019775\\
3.04	8.87302017211914\\
3.05	8.88877964019775\\
3.06000000000001	8.87302017211914\\
3.09000000000001	8.99374389648438\\
3.1	8.99366092681885\\
3.11	8.73413944244385\\
3.12000000000001	8.73423767089844\\
3.13	8.73432540893555\\
3.14	8.73440361022949\\
3.15	8.73450756072998\\
3.16	8.73464393615723\\
3.17000000000001	8.73486709594727\\
3.18	8.73525524139404\\
3.19	8.48667526245117\\
3.20000000000001	8.48747825622559\\
3.21	8.4884090423584\\
3.22	8.48941421508789\\
3.23000000000001	8.49056243896484\\
3.24	8.49166297912598\\
3.25	8.44068717956543\\
3.26000000000001	8.44067001342773\\
3.27	8.44050979614258\\
3.28	8.25341033935547\\
3.29	8.25314617156982\\
3.3	8.25278186798096\\
3.31000000000001	8.25231266021729\\
3.32	8.25190830230713\\
3.33	8.25172805786133\\
3.34000000000001	8.25181007385254\\
3.35	8.00290966033936\\
3.36	8.00332450866699\\
3.37000000000001	8.00401496887207\\
3.38	8.00491237640381\\
3.39	8.00580406188965\\
3.4	8.00663185119629\\
3.41	8.00738620758057\\
3.42000000000001	8.00820446014404\\
3.43	8.00912857055664\\
3.44	7.76085662841797\\
3.45000000000001	7.70526695251465\\
3.46	7.70500564575195\\
3.47	7.70474338531494\\
3.48000000000001	7.70440769195557\\
3.49	7.70401668548584\\
3.5	7.70365619659424\\
3.51000000000001	7.45427513122559\\
3.52	7.45416736602783\\
3.53	7.45411682128906\\
3.54	7.45407867431641\\
3.55	7.45415019989014\\
3.56000000000001	7.45436382293701\\
3.57	7.45455455780029\\
3.58	7.45474529266357\\
3.59000000000001	7.45494079589844\\
3.6	7.20614242553711\\
3.61	7.20640754699707\\
3.62000000000001	7.20657444000244\\
3.63	7.20672130584717\\
3.64	7.15620613098145\\
3.65	7.15593338012695\\
3.66	7.15564632415771\\
3.67000000000001	7.15524291992188\\
3.68	6.90575504302979\\
3.69	6.90525245666504\\
3.70000000000001	6.90479183197021\\
3.71	6.90448379516602\\
3.72	6.90431880950928\\
3.73000000000001	6.90422344207764\\
3.74	6.90417098999023\\
3.75	6.90412521362305\\
3.76000000000001	6.59304046630859\\
3.77	6.59341716766357\\
3.78	6.59369468688965\\
3.79	6.59381103515625\\
3.8	6.59389877319336\\
3.81000000000001	6.59395885467529\\
3.82	6.5938835144043\\
3.83	6.59366226196289\\
3.84000000000001	6.30984115600586\\
3.85	6.30912971496582\\
3.86	6.30848407745361\\
3.87000000000001	6.30791187286377\\
3.88	6.30759143829346\\
3.89	6.30756187438965\\
3.9	6.30769729614258\\
3.91	6.30792808532715\\
3.92000000000001	6.30824851989746\\
3.93	6.05977630615234\\
3.94	6.0604076385498\\
3.95000000000001	6.06107616424561\\
3.96	6.06162071228027\\
3.97	6.06193542480469\\
3.98000000000001	6.06210803985596\\
3.99	6.06234264373779\\
4	6.06248950958252\\
4.01000000000001	5.813551902771\\
4.02	5.81350803375244\\
4.03	5.79474544525146\\
4.04	5.79468536376953\\
4.05	5.79466152191162\\
4.06000000000001	5.79468727111816\\
4.07	5.79485034942627\\
4.08	5.79517078399658\\
4.09000000000001	5.79557418823242\\
4.1	5.4849100112915\\
4.11	5.4853458404541\\
4.12000000000001	5.48574352264404\\
4.13	5.48614692687988\\
4.14	5.48660945892334\\
4.15	5.4871187210083\\
4.16	5.48761367797852\\
4.17000000000001	5.42591285705566\\
4.18	5.42654609680176\\
4.19	5.42728805541992\\
4.20000000000001	5.42794036865234\\
4.21	5.42846298217773\\
4.22	5.4288969039917\\
4.23000000000001	5.42940330505371\\
4.24	5.4161205291748\\
4.25	5.21875095367432\\
4.26000000000001	5.21953773498535\\
4.27	5.220139503479\\
4.28	5.22076416015625\\
4.29	5.22188949584961\\
4.3	5.22374153137207\\
4.31000000000001	5.22614002227783\\
4.32	5.04220771789551\\
4.33	5.04532527923584\\
4.34000000000001	5.04838848114014\\
4.35	5.0510311126709\\
4.36	5.05307292938232\\
4.37000000000001	5.0544261932373\\
4.38	5.05521297454834\\
4.39	5.05558013916016\\
4.4	5.05564308166504\\
4.41	4.74446296691895\\
4.42000000000001	4.74458312988281\\
4.43	4.74481010437012\\
4.44	4.74520492553711\\
4.45000000000001	4.74571800231934\\
4.46	4.74639892578125\\
4.47	4.74748802185059\\
4.48000000000001	4.74910068511963\\
4.49	4.56453800201416\\
4.5	4.56715679168701\\
4.51000000000001	4.57009506225586\\
4.52	4.550368309021\\
4.53	4.55327701568604\\
4.54	4.55594062805176\\
4.55	4.55824756622314\\
4.56000000000001	4.24905395507813\\
4.57	4.25070476531982\\
4.58	4.25224590301514\\
4.59000000000001	4.25364017486572\\
4.6	4.25486660003662\\
4.61	4.25609970092773\\
4.62000000000001	4.25746822357178\\
4.63	4.25903606414795\\
4.64	4.01193714141846\\
4.65	4.013916015625\\
4.66	4.01620197296143\\
4.67000000000001	4.01864051818848\\
4.68	4.0211877822876\\
4.69	4.02390480041504\\
4.70000000000001	4.02674293518066\\
4.71	4.02956008911133\\
4.72	4.03218650817871\\
4.73000000000001	3.71180152893066\\
4.74	3.7141752243042\\
4.75	3.7165641784668\\
4.76000000000001	3.71886730194092\\
4.77	3.72110080718994\\
4.78	3.72338008880615\\
4.79	3.7259407043457\\
4.8	3.47978687286377\\
4.81000000000001	3.48268127441406\\
4.82	3.48563098907471\\
4.83	3.48869228363037\\
4.84000000000001	3.4918212890625\\
4.85	3.49491691589355\\
4.86	3.49781322479248\\
4.87000000000001	3.47980690002441\\
4.88	3.23346614837646\\
4.89	3.23611640930176\\
4.9	3.23884296417236\\
4.91	3.2416467666626\\
4.92000000000001	3.24448680877686\\
4.93	3.24738502502441\\
4.94	3.25034236907959\\
4.95000000000001	3.25335025787354\\
4.96	3.00762939453125\\
4.97	3.01085758209229\\
4.98000000000001	3.01398754119873\\
4.99	3.01708984375\\
5	3.02029323577881\\
5.01000000000001	3.02363014221191\\
5.02	3.02708911895752\\
5.03	3.0306282043457\\
5.04	3.03420162200928\\
5.05	3.03783130645752\\
5.06000000000001	2.7810640335083\\
5.07	2.78474807739258\\
5.08	2.78843307495117\\
5.09000000000001	2.79177284240723\\
5.1	2.79476451873779\\
5.11	2.79770660400391\\
5.12000000000001	2.80059146881104\\
5.13	2.80325317382813\\
5.14	2.60850715637207\\
5.15	2.61127853393555\\
5.16	2.61413669586182\\
5.17000000000001	2.61695003509521\\
5.18	2.61988353729248\\
5.19	2.62324047088623\\
5.20000000000001	2.62694263458252\\
5.21	2.63072204589844\\
5.22	2.43798351287842\\
5.23000000000001	2.4418773651123\\
5.24	2.44585418701172\\
5.25	2.44991302490234\\
5.26000000000001	2.45398998260498\\
5.27	2.45814228057861\\
5.28	2.46238613128662\\
5.29	2.46648406982422\\
5.3	2.39943218231201\\
5.31000000000001	2.40293025970459\\
5.32	2.40620136260986\\
5.33	2.40946388244629\\
5.34000000000001	2.41279220581055\\
5.35	2.41615962982178\\
5.36	2.41958332061768\\
5.37000000000001	2.42312526702881\\
5.38	2.42671775817871\\
5.39	2.18082618713379\\
5.4	2.18437194824219\\
5.41	2.18790912628174\\
5.42000000000001	2.19154453277588\\
5.43	2.20884418487549\\
5.44	2.21238422393799\\
5.45000000000001	2.21594047546387\\
5.46	2.2196798324585\\
5.47	2.09124851226807\\
5.48000000000001	2.09524059295654\\
5.49	2.09923648834229\\
5.5	2.10315608978271\\
5.51000000000001	2.10700607299805\\
5.52	2.11077404022217\\
5.53	2.11442279815674\\
5.54	2.11796569824219\\
5.55	1.94197273254395\\
5.56000000000001	1.94550037384033\\
5.57	1.94908142089844\\
5.58	1.95267295837402\\
5.59000000000001	1.95622158050537\\
5.6	1.95979785919189\\
5.61	1.96342849731445\\
5.62000000000001	1.96714019775391\\
5.63	1.72167015075684\\
5.64	1.72550296783447\\
5.65	1.7293176651001\\
5.66	1.73319911956787\\
5.67000000000001	1.73728179931641\\
5.68	1.74156379699707\\
5.69	1.74587345123291\\
5.70000000000001	1.75004863739014\\
5.71	1.75412464141846\\
5.72	1.75810050964355\\
5.73000000000001	1.52315998077393\\
5.74	1.52691173553467\\
5.75	1.53061580657959\\
5.76000000000001	1.53431510925293\\
5.77	1.53800201416016\\
5.78	1.5417366027832\\
5.79	1.54557800292969\\
5.8	1.54945850372314\\
5.81000000000001	1.31625843048096\\
5.82	1.32030868530273\\
5.83	1.32455825805664\\
5.84000000000001	1.32878971099854\\
5.85	1.3318567276001\\
5.86	1.33567810058594\\
5.87000000000001	1.33936977386475\\
5.88	1.34290409088135\\
5.89	1.08542728424072\\
5.9	1.08878135681152\\
5.91	1.0922966003418\\
5.92000000000001	1.09597682952881\\
5.93	1.09968948364258\\
5.94	1.10346698760986\\
5.95000000000001	1.10738945007324\\
5.96	0.999171257019043\\
5.97	1.00306415557861\\
5.98000000000001	1.00693416595459\\
5.99	1.0107250213623\\
6	1.01438999176025\\
6.01000000000001	1.01807498931885\\
6.02	1.02190113067627\\
6.03	1.0377082824707\\
6.04	1.04193019866943\\
6.05	1.03389930725098\\
6.06000000000001	1.03817844390869\\
6.07	1.04251098632813\\
6.08	1.04683876037598\\
6.09000000000001	1.05107593536377\\
6.1	1.05523204803467\\
6.11	1.05933666229248\\
6.12000000000001	1.06338882446289\\
6.13	0.994237899780273\\
6.14	0.99846363067627\\
6.15	1.00261783599854\\
6.16	1.00662517547607\\
6.17000000000001	1.01065444946289\\
6.18	1.01480102539063\\
6.19	1.01902675628662\\
6.20000000000001	1.02321720123291\\
6.21	0.840508460998535\\
6.22	0.861958503723145\\
6.23000000000001	0.86607837677002\\
6.24	0.870247840881348\\
6.25	0.874516487121582\\
6.26000000000001	0.87885856628418\\
6.27	0.883280754089355\\
6.28	0.887761116027832\\
6.29	0.70549488067627\\
6.3	0.710070610046387\\
6.31000000000001	0.714668273925781\\
6.32	0.71932315826416\\
6.33	0.723930358886719\\
6.34000000000001	0.728371620178223\\
6.35	0.732659339904785\\
6.36	0.736886024475098\\
6.37000000000001	0.741135597229004\\
6.38	0.610760688781738\\
6.39	0.615174293518066\\
6.4	0.619621276855469\\
6.41	0.624030113220215\\
6.42000000000001	0.628323554992676\\
6.43	0.632455825805664\\
6.44	0.634379386901855\\
6.45000000000001	0.638216018676758\\
6.46	0.517402648925781\\
6.47	0.521222114562988\\
6.48000000000001	0.52501106262207\\
6.49	0.528774261474609\\
6.5	0.532546043395996\\
6.51000000000001	0.536376953125\\
6.52	0.540315628051758\\
6.53	0.544365882873535\\
6.54	0.423988342285156\\
6.55	0.428471565246582\\
6.56000000000001	0.433053970336914\\
6.57	0.437495231628418\\
6.58	0.441653251647949\\
6.59000000000001	0.445548057556152\\
6.6	0.449320793151855\\
6.61	0.453125953674316\\
6.62000000000001	0.332386016845703\\
6.63	0.34287166595459\\
6.64	0.346917152404785\\
6.65	0.350933074951172\\
6.66	0.354846954345703\\
6.67000000000001	0.35859203338623\\
6.68	0.362133026123047\\
6.69	0.365542411804199\\
6.70000000000001	0.368956565856934\\
6.71	0.247879981994629\\
6.72	0.251521110534668\\
6.73000000000001	0.255125045776367\\
6.74	0.258647918701172\\
6.75	0.262102127075195\\
6.76000000000001	0.26556396484375\\
6.77	0.269020080566406\\
6.78	0.147830963134766\\
6.79	0.151226043701172\\
6.8	0.154644012451172\\
6.81000000000001	0.158041000366211\\
6.82	0.161327362060547\\
6.83	0.178004264831543\\
6.84000000000001	0.181203842163086\\
6.85	0.184369087219238\\
6.86	0.125219345092773\\
6.87000000000001	0.128495216369629\\
6.88	0.131901741027832\\
6.89	0.135331153869629\\
6.9	0.13872241973877\\
6.91	0.14203929901123\\
6.92000000000001	0.145306587219238\\
6.93	0.221590042114258\\
6.94	0.224760055541992\\
6.95000000000001	0.227916717529297\\
6.96	0.23098087310791\\
6.97	0.233875274658203\\
6.98000000000001	0.23668384552002\\
6.99	0.239437103271484\\
7	0.242145538330078\\
7.01000000000001	0.244785308837891\\
7.02	0.122908592224121\\
7.03	0.143400192260742\\
7.04	0.145943641662598\\
7.05	0.148482322692871\\
7.06000000000001	0.151117324829102\\
7.07	0.15391731262207\\
7.08	0.15683650970459\\
7.09000000000001	0.0478591918945313\\
7.1	0.0508489608764648\\
7.11	0.0537195205688477\\
7.12000000000001	0.0564603805541992\\
7.13	0.0591516494750977\\
7.14	0.0617752075195313\\
7.15	0.0643234252929688\\
7.16	0.0667648315429688\\
7.17000000000001	0.00690937042236328\\
7.18	0.00915145874023438\\
7.19	0.0114192962646484\\
7.20000000000001	0.0136280059814453\\
7.21	0.0158510208129883\\
7.22	0.0181293487548828\\
7.23000000000001	0.0355911254882813\\
7.24	0.0379209518432617\\
7.25	-0.0218992233276367\\
7.26000000000001	-0.0195369720458984\\
7.27	-0.0171804428100586\\
7.28	-0.0149555206298828\\
7.29	-0.0128679275512695\\
7.3	-0.0108566284179688\\
7.31000000000001	-0.00890350341796875\\
7.32	-0.006988525390625\\
7.33	-0.00512123107910156\\
7.34000000000001	-0.14039134979248\\
7.35	-0.138677597045898\\
7.36	-0.136894226074219\\
7.37000000000001	-0.134910583496094\\
7.38	-0.132777214050293\\
7.39	-0.130701065063477\\
7.4	-0.128725051879883\\
7.41	-0.126779556274414\\
7.42000000000001	-0.26066780090332\\
7.43	-0.237286567687988\\
7.44	-0.235443115234375\\
7.45000000000001	-0.233736038208008\\
7.46	-0.23215389251709\\
7.47	-0.230655670166016\\
7.48000000000001	-0.229146957397461\\
7.49	-0.227517127990723\\
7.5	-0.287992477416992\\
7.51000000000001	-0.286124229431152\\
7.52	-0.284236907958984\\
7.53	-0.282349586486816\\
7.54	-0.280481338500977\\
7.55	-0.278668403625488\\
7.56000000000001	-0.276922225952148\\
7.57	-0.2752685546875\\
7.58	-0.324395179748535\\
7.59000000000001	-0.322840690612793\\
7.6	-0.321295738220215\\
7.61	-0.319754600524902\\
7.62000000000001	-0.297453880310059\\
7.63	-0.295895576477051\\
7.64	-0.294421195983887\\
7.65	-0.292980194091797\\
7.66	-0.291477203369141\\
7.67000000000001	-0.414337158203125\\
7.68	-0.412797927856445\\
7.69	-0.411162376403809\\
7.70000000000001	-0.409366607666016\\
7.71	-0.407445907592773\\
7.72	-0.405485153198242\\
7.73000000000001	-0.403603553771973\\
7.74	-0.401865005493164\\
7.75	-0.462479591369629\\
7.76000000000001	-0.461073875427246\\
7.77	-0.459785461425781\\
7.78	-0.458495140075684\\
7.79	-0.457151412963867\\
7.8	-0.455805778503418\\
7.81000000000001	-0.454488754272461\\
7.82	-0.44227409362793\\
7.83	-0.503003120422363\\
7.84000000000001	-0.501437187194824\\
7.85	-0.499729156494141\\
7.86	-0.497888565063477\\
7.87000000000001	-0.496038436889648\\
7.88	-0.494272232055664\\
7.89	-0.492661476135254\\
7.9	-0.491188049316406\\
7.91	-0.427619934082031\\
7.92000000000001	-0.426307678222656\\
7.93	-0.425056457519531\\
7.94	-0.423807144165039\\
7.95000000000001	-0.422536849975586\\
7.96	-0.421320915222168\\
7.97	-0.420171737670898\\
7.98000000000001	-0.419032096862793\\
7.99	-0.417858123779297\\
8	-0.49068546295166\\
8.01000000000001	-0.489445686340332\\
8.02	-0.488133430480957\\
8.03	-0.47932243347168\\
8.04	-0.477822303771973\\
8.05	-0.476235389709473\\
8.06000000000001	-0.474579811096191\\
8.07	-0.472856521606445\\
8.08	-0.533422470092773\\
8.09000000000001	-0.531857490539551\\
8.1	-0.530418395996094\\
8.11	-0.529040336608887\\
8.12000000000001	-0.527711868286133\\
8.13	-0.526426315307617\\
8.14	-0.525206565856934\\
8.15	-0.524018287658691\\
8.16	-0.522871017456055\\
8.17000000000001	-0.584028244018555\\
8.18	-0.583003044128418\\
8.19	-0.58198070526123\\
8.20000000000001	-0.580878257751465\\
8.21	-0.57960033416748\\
8.22	-0.578166007995605\\
8.23000000000001	-0.448274612426758\\
8.24	-0.446240425109863\\
8.25	-0.516963958740234\\
8.26000000000001	-0.514981269836426\\
8.27	-0.51313591003418\\
8.28	-0.511448860168457\\
8.29	-0.509853363037109\\
8.3	-0.508270263671875\\
8.31000000000001	-0.506662368774414\\
8.32	-0.505117416381836\\
8.33	-0.503684043884277\\
8.34000000000001	-0.626937866210938\\
8.35	-0.625574111938477\\
8.36	-0.624179840087891\\
8.37000000000001	-0.622735023498535\\
8.38	-0.621241569519043\\
8.39	-0.619724273681641\\
8.4	-0.618142127990723\\
8.41	-0.616495132446289\\
8.42000000000001	-0.677055358886719\\
8.43	-0.67522144317627\\
8.44	-0.607213973999023\\
8.45000000000001	-0.605040550231934\\
8.46	-0.602944374084473\\
8.47	-0.600915908813477\\
8.48000000000001	-0.598934173583984\\
8.49	-0.59697151184082\\
8.5	-0.657295227050781\\
8.51000000000001	-0.655296325683594\\
8.52	-0.653323173522949\\
8.53	-0.651383399963379\\
8.54	-0.649435043334961\\
8.55	-0.647451400756836\\
8.56000000000001	-0.6453857421875\\
8.57	-0.643197059631348\\
8.58	-0.765524864196777\\
8.59000000000001	-0.763298988342285\\
8.6	-0.761172294616699\\
8.61	-0.759079933166504\\
8.62000000000001	-0.756948471069336\\
8.63	-0.730352401733398\\
8.64	-0.72809886932373\\
8.65	-0.725851058959961\\
8.66	-0.723523139953613\\
8.67000000000001	-0.783424377441406\\
8.68	-0.781062126159668\\
8.69	-0.778800010681152\\
8.70000000000001	-0.776593208312988\\
8.71	-0.774351119995117\\
8.72	-0.772038459777832\\
8.73000000000001	-0.769700050354004\\
8.74	-0.829704284667969\\
8.75	-0.827448844909668\\
8.76000000000001	-0.825192451477051\\
8.77	-0.822932243347168\\
8.78	-0.82076358795166\\
8.79	-0.818828582763672\\
8.8	-0.817641258239746\\
8.81000000000001	-0.818202018737793\\
8.82	-0.808891296386719\\
8.83	-0.810927391052246\\
8.84000000000001	-0.809654235839844\\
8.85	-0.811874389648438\\
8.86	-0.814093589782715\\
8.87000000000001	-0.816245079040527\\
8.88	-0.818391799926758\\
8.89	-0.882823944091797\\
8.9	-0.885078430175781\\
8.91	-0.887335777282715\\
8.92000000000001	-0.889609336853027\\
8.93	-0.891891479492188\\
8.94	-0.89415454864502\\
8.95000000000001	-0.896410942077637\\
8.96	-0.898683547973633\\
8.97	-0.900960922241211\\
8.98000000000001	-0.90324878692627\\
8.99	-0.905588150024414\\
9	-0.907893180847168\\
9.01000000000001	-0.910126686096191\\
9.02	-0.91231632232666\\
9.03	-0.896233558654785\\
9.04	-0.898257255554199\\
9.05	-0.900204658508301\\
9.06000000000001	-0.964325904846191\\
9.07	-0.966285705566406\\
9.08	-0.968355178833008\\
9.09000000000001	-0.970564842224121\\
9.1	-0.972865104675293\\
9.11	-0.975152969360352\\
9.12000000000001	-0.977407455444336\\
9.13	-0.979592323303223\\
9.14	-1.04391765594482\\
9.15	-1.04601573944092\\
9.16	-1.04815769195557\\
9.17000000000001	-1.05031394958496\\
9.18	-1.05244445800781\\
9.19	-1.0545482635498\\
9.20000000000001	-1.05665493011475\\
9.21	-1.05878257751465\\
9.22	-1.06088256835938\\
9.23000000000001	-1.03546810150146\\
9.24	-1.03740787506104\\
9.25	-1.03938007354736\\
9.26000000000001	-1.04136276245117\\
9.27	-1.04334545135498\\
9.28	-1.04533958435059\\
9.29	-1.0473690032959\\
9.3	-1.11164855957031\\
9.31000000000001	-1.11372375488281\\
9.32	-1.11574172973633\\
9.33	-1.11764335632324\\
9.34000000000001	-1.1195125579834\\
9.35	-1.12145900726318\\
9.36	-1.12343597412109\\
9.37000000000001	-1.12534141540527\\
9.38	-1.18936157226563\\
9.39	-1.19118976593018\\
9.4	-1.19308757781982\\
9.41	-1.19502067565918\\
9.42000000000001	-1.19695854187012\\
9.43	-1.19890117645264\\
9.44	-1.20085334777832\\
9.45000000000001	-1.16853427886963\\
9.46	-1.17033576965332\\
9.47	-1.17217636108398\\
9.48000000000001	-1.17405033111572\\
9.49	-1.17588233947754\\
9.5	-1.17766189575195\\
9.51000000000001	-1.17942905426025\\
9.52	-1.18117332458496\\
9.53	-1.18290328979492\\
9.54	-1.24682998657227\\
9.55	-1.24857044219971\\
9.56000000000001	-1.25028610229492\\
9.57	-1.25195121765137\\
9.58	-1.25354385375977\\
9.59000000000001	-1.25511741638184\\
9.6	-1.25678443908691\\
9.61	-1.25860023498535\\
9.62000000000001	-1.26051902770996\\
9.63	-1.30429267883301\\
9.64	-1.30610084533691\\
9.65	-1.30792713165283\\
9.66	-1.30981349945068\\
9.67000000000001	-1.31168365478516\\
9.68	-1.31349658966064\\
9.69	-1.31526565551758\\
9.70000000000001	-1.31705474853516\\
9.71	-1.31889533996582\\
9.72	-1.32073974609375\\
9.73000000000001	-1.32253646850586\\
9.74	-1.32429122924805\\
9.75	-1.32600688934326\\
9.76000000000001	-1.32771301269531\\
9.77	-1.32941627502441\\
9.78	-1.33108139038086\\
9.79	-1.33270168304443\\
9.8	-1.33429431915283\\
9.81000000000001	-1.33587646484375\\
9.82	-1.33745956420898\\
9.83	-1.30582714080811\\
9.84000000000001	-1.30733585357666\\
9.85	-1.30884742736816\\
9.86	-1.3103723526001\\
9.87000000000001	-1.38413333892822\\
9.88	-1.38578605651855\\
9.89	-1.38745307922363\\
9.9	-1.38906097412109\\
9.91	-1.39060020446777\\
9.92000000000001	-1.39216899871826\\
9.93	-1.39384078979492\\
9.94	-1.3955774307251\\
9.95000000000001	-1.39729404449463\\
9.96	-1.39898777008057\\
9.97	-1.40064525604248\\
9.98000000000001	-1.40224075317383\\
9.99	-1.40381622314453\\
10	-1.40541648864746\\
10.01	-1.40706729888916\\
10.02	-1.40872573852539\\
10.03	-1.37737274169922\\
10.04	-1.37884140014648\\
10.05	-1.38025951385498\\
10.06	-1.38168907165527\\
10.07	-1.38319778442383\\
10.08	-1.38471126556396\\
10.09	-1.38618755340576\\
10.1	-1.38765144348145\\
10.11	-1.4514799118042\\
10.12	-1.45300102233887\\
10.13	-1.45459842681885\\
10.14	-1.45625305175781\\
10.15	-1.45789241790771\\
10.16	-1.4594259262085\\
10.17	-1.46092319488525\\
10.18	-1.46243953704834\\
10.19	-1.4639720916748\\
10.2	-1.46547985076904\\
10.21	-1.46694946289063\\
10.22	-1.46843814849854\\
10.23	-1.43801212310791\\
10.24	-1.43942451477051\\
10.25	-1.44081592559814\\
10.26	-1.44219970703125\\
10.27	-1.44356918334961\\
10.28	-1.44493865966797\\
10.29	-1.44630908966064\\
10.3	-1.44766712188721\\
10.31	-1.44900321960449\\
10.32	-1.4503002166748\\
10.33	-1.45153903961182\\
10.34	-1.45274353027344\\
10.35	-1.45396423339844\\
10.36	-1.45516777038574\\
10.37	-1.45638656616211\\
10.38	-1.45765018463135\\
10.39	-1.4589262008667\\
10.4	-1.46018981933594\\
10.41	-1.46139812469482\\
10.42	-1.46258354187012\\
10.43	-1.46377944946289\\
10.44	-1.46496772766113\\
10.45	-1.46614360809326\\
10.46	-1.46731281280518\\
10.47	-1.46846771240234\\
10.48	-1.43580055236816\\
10.49	-1.43688488006592\\
10.5	-1.43798828125\\
10.51	-1.5013952255249\\
10.52	-1.5024356842041\\
10.53	-1.50343608856201\\
10.54	-1.50441741943359\\
10.55	-1.50543880462646\\
10.56	-1.50652885437012\\
10.57	-1.50770092010498\\
10.58	-1.50887775421143\\
10.59	-1.51001358032227\\
10.6	-1.51111602783203\\
10.61	-1.51223564147949\\
10.62	-1.51338768005371\\
10.63	-1.51455211639404\\
10.64	-1.51566505432129\\
10.65	-1.51669025421143\\
10.66	-1.51763439178467\\
10.67	-1.52680110931396\\
10.68	-1.52779865264893\\
10.69	-1.52884864807129\\
10.7	-1.52993011474609\\
10.71	-1.53101825714111\\
10.72	-1.53212642669678\\
10.73	-1.53322887420654\\
10.74	-1.53427505493164\\
10.75	-1.47286796569824\\
10.76	-1.47389888763428\\
10.77	-1.47500419616699\\
10.78	-1.47616481781006\\
10.79	-1.47729015350342\\
10.8	-1.47835731506348\\
10.81	-1.47938919067383\\
10.82	-1.48039150238037\\
10.83	-1.44144058227539\\
10.84	-1.44223976135254\\
10.85	-1.44302845001221\\
10.86	-1.44381809234619\\
10.87	-1.44460964202881\\
10.88	-1.44540405273438\\
10.89	-1.44619560241699\\
10.9	-1.44699573516846\\
10.91	-1.44786167144775\\
10.92	-1.51756191253662\\
10.93	-1.51845359802246\\
10.94	-1.51930236816406\\
10.95	-1.52007102966309\\
10.96	-1.52082252502441\\
10.97	-1.52158832550049\\
10.98	-1.52240085601807\\
10.99	-1.52320861816406\\
11	-1.52399158477783\\
11.01	-1.52479076385498\\
11.02	-1.50006675720215\\
11.03	-1.50082588195801\\
11.04	-1.50155448913574\\
11.05	-1.50228595733643\\
11.06	-1.50306129455566\\
11.07	-1.3789701461792\\
11.08	-1.37972164154053\\
11.09	-1.38038063049316\\
11.1	-1.38104057312012\\
11.11	-1.38177108764648\\
11.12	-1.38252258300781\\
11.13	-1.38324356079102\\
11.14	-1.44635963439941\\
11.15	-1.44702243804932\\
11.16	-1.44773578643799\\
11.17	-1.44848537445068\\
11.18	-1.44924449920654\\
11.19	-1.45001602172852\\
11.2	-1.45077514648438\\
11.21	-1.45150566101074\\
11.22	-1.43198490142822\\
11.23	-1.4371919631958\\
11.24	-1.43786334991455\\
11.25	-1.43851661682129\\
11.26	-1.43917751312256\\
11.27	-1.43982696533203\\
11.28	-1.44045162200928\\
11.29	-1.44107532501221\\
11.3	-1.437180519104\\
11.31	-1.43787956237793\\
11.32	-1.43860054016113\\
11.33	-1.43928718566895\\
11.34	-1.43991756439209\\
11.35	-1.44051265716553\\
11.36	-1.44112873077393\\
11.37	-1.44178009033203\\
11.38	-1.50945281982422\\
11.39	-1.51006698608398\\
11.4	-1.51066875457764\\
11.41	-1.51128482818604\\
11.42	-1.49490928649902\\
11.43	-1.49556350708008\\
11.44	-1.49621391296387\\
11.45	-1.4298267364502\\
11.46	-1.43040657043457\\
11.47	-1.43094444274902\\
11.48	-1.43148899078369\\
11.49	-1.43208599090576\\
11.5	-1.43271923065186\\
11.51	-1.43336391448975\\
11.52	-1.43399620056152\\
11.53	-1.43458557128906\\
11.54	-1.37271595001221\\
11.55	-1.37334156036377\\
11.56	-1.3740291595459\\
11.57	-1.37471580505371\\
11.58	-1.37538719177246\\
11.59	-1.37604808807373\\
11.6	-1.37669372558594\\
11.61	-1.37736892700195\\
11.62	-1.36286067962646\\
11.63	-1.36349773406982\\
11.64	-1.36409282684326\\
11.65	-1.36465072631836\\
11.66	-1.36517810821533\\
11.67	-1.36571502685547\\
11.68	-1.36626625061035\\
11.69	-1.36678886413574\\
11.7	-1.36729335784912\\
11.71	-1.37232303619385\\
11.72	-1.37288761138916\\
11.73	-1.37347412109375\\
11.74	-1.37405490875244\\
11.75	-1.37460613250732\\
11.76	-1.3751277923584\\
11.77	-1.37564754486084\\
11.78	-1.37619304656982\\
11.79	-1.44193077087402\\
11.8	-1.44243717193604\\
11.81	-1.42981910705566\\
11.82	-1.43034648895264\\
11.83	-1.43091583251953\\
11.84	-1.43147277832031\\
11.85	-1.43198585510254\\
11.86	-1.43243026733398\\
11.87	-1.43285846710205\\
11.88	-1.49584102630615\\
11.89	-1.49640274047852\\
11.9	-1.49702835083008\\
11.91	-1.49768733978271\\
11.92	-1.49828624725342\\
11.93	-1.49879264831543\\
11.94	-1.4992151260376\\
11.95	-1.49964141845703\\
11.96	-1.50102424621582\\
11.97	-1.50154113769531\\
11.98	-1.50207614898682\\
11.99	-1.50255012512207\\
12	-1.50294589996338\\
12.01	-1.5033483505249\\
12.02	-1.50381088256836\\
12.03	-1.50434970855713\\
12.04	-1.49085807800293\\
12.05	-1.49134731292725\\
12.06	-1.49179935455322\\
12.07	-1.49224281311035\\
12.08	-1.49270153045654\\
12.09	-1.49319648742676\\
12.1	-1.49370765686035\\
12.11	-1.49419403076172\\
12.12	-1.49467277526855\\
12.13	-1.49512672424316\\
12.14	-1.49556446075439\\
12.15	-1.49598407745361\\
12.16	-1.49638652801514\\
12.17	-1.49677753448486\\
12.18	-1.49721431732178\\
12.19	-1.49773120880127\\
12.2	-1.49827480316162\\
12.21	-1.49605655670166\\
12.22	-1.49655723571777\\
12.23	-1.48589992523193\\
12.24	-1.48637390136719\\
12.25	-1.48683166503906\\
12.26	-1.48726463317871\\
12.27	-1.48771381378174\\
12.28	-1.4909200668335\\
12.29	-1.49136829376221\\
12.3	-1.49182987213135\\
12.31	-1.49233913421631\\
12.32	-1.49290466308594\\
12.33	-1.49345397949219\\
12.34	-1.49392127990723\\
12.35	-1.49435234069824\\
12.36	-1.55730724334717\\
12.37	-1.55782699584961\\
12.38	-1.55836296081543\\
12.39	-1.55886363983154\\
12.4	-1.55935287475586\\
12.41	-1.55985832214355\\
12.42	-1.56036949157715\\
12.43	-1.55815982818604\\
12.44	-1.55875301361084\\
12.45	-1.55930709838867\\
12.46	-1.55972099304199\\
12.47	-1.54816150665283\\
12.48	-1.54839324951172\\
12.49	-1.54860305786133\\
12.5	-1.54886436462402\\
12.51	-1.54918575286865\\
12.52	-1.54952239990234\\
12.53	-1.54982471466064\\
12.54	-1.55008888244629\\
12.55	-1.55035591125488\\
12.56	-1.55064582824707\\
12.57	-1.55095481872559\\
12.58	-1.55124759674072\\
12.59	-1.55152225494385\\
12.6	-1.55179595947266\\
12.61	-1.55206394195557\\
12.62	-1.55233955383301\\
12.63	-1.55262088775635\\
12.64	-1.55290699005127\\
12.65	-1.55319690704346\\
12.66	-1.55348110198975\\
12.67	-1.55372619628906\\
12.68	-1.55395126342773\\
12.69	-1.55417346954346\\
12.7	-1.55438137054443\\
12.71	-1.5545711517334\\
12.72	-1.55475807189941\\
12.73	-1.55496978759766\\
12.74	-1.55521965026855\\
12.75	-1.55549812316895\\
12.76	-1.55577182769775\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	14.41\\
0.0544561638586814	14.4057797245664\\
0.192343152879719	14.3589914325273\\
0.415888263642852	14.1835236203716\\
0.721364315716482	13.7753638000662\\
1.11246519129434	13.0329179243659\\
1.51246519129434	12.0942121082969\\
1.91246519129434	11.0434222873362\\
3.11246519129434	7.72286299051001\\
3.51246519129434	6.67473813679799\\
3.91246519129434	5.69205030713011\\
4.31246519129434	4.78650880062073\\
4.71246519129434	3.9648579215479\\
5.11246519129434	3.22988112847746\\
5.51246519129434	2.58127456957648\\
5.91246519129434	2.01639699347385\\
6.31246519129434	1.53090479654122\\
6.71246519129434	1.11928206905219\\
7.11246519129434	0.775276064475975\\
7.51246519129434	0.492248652127877\\
7.91246519129434	0.263454122003363\\
8.31246519129434	0.0822532758241756\\
8.71246519129434	-0.0577268692876842\\
9.11246519129434	-0.162479160060496\\
9.51246519129434	-0.237540353512518\\
9.91246519129434	-0.287946132262139\\
10.3124651912943	-0.318210906805199\\
10.7124651912943	-0.33232701572706\\
11.1124651912943	-0.333778687670303\\
11.9124651912943	-0.310241354420683\\
12.7124651912943	-0.266419718466764\\
15.1124651912943	-0.119360405139531\\
16.3124651912943	-0.0657528924224948\\
17.5124651912943	-0.0296374509571287\\
18.7124651912943	-0.00811516237634891\\
20	0.00337931643712608\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	14.41\\
0.226523016288059	14.403660804006\\
0.342407851457516	14.3809130880591\\
0.411728815426226	14.3600608990987\\
0.503542050782386	14.322754487818\\
0.595355286138549	14.2747594195687\\
0.7056945597813	14.2018461720955\\
0.81937024917222	14.1089824218963\\
0.957439664411741	13.9713916165617\\
1.08806130642543	13.8158946979093\\
1.21868294843911	13.6357245054411\\
1.36601447292783	13.403164532112\\
1.49093494618957	13.182080187347\\
1.6158554194513	12.9397069329652\\
1.74769456518591	12.6616370831599\\
1.89517223029948	12.3247694419262\\
2.15637528498397	11.666551068371\\
2.44805285349425	10.8504079018526\\
2.72639676579594	10.0072611393269\\
3.02267787884078	9.05928493452515\\
3.53992509679302	7.338879438917\\
4.03601506000034	5.69254877234136\\
4.36199248855401	4.65300429224811\\
4.65320652411107	3.7718214079051\\
4.9904130971448	2.82342024027396\\
5.25369785694964	2.14530686360829\\
5.41374181885854	1.76235626564174\\
5.57378578076745	1.40265229866849\\
5.71783810495326	1.09927353924026\\
5.85469279896928	0.829256823751169\\
6.02570707964141	0.517088582376473\\
6.15951491072947	0.292482861486114\\
6.29332274181753	0.085086345128385\\
6.46621067852789	-0.157553867760001\\
6.60140780684479	-0.32764739956335\\
6.73660493516169	-0.480826025271245\\
6.88603125572556	-0.630857183334424\\
7.03545757628943	-0.761199571626573\\
7.20461979092555	-0.885829139280343\\
7.37057713544851	-0.985436163469391\\
7.51573171712018	-1.0550627651734\\
7.66170196904499	-1.10944870077149\\
7.84925705106988	-1.15764834390464\\
7.99595241738585	-1.17948995902166\\
8.14264778370182	-1.18844348104605\\
8.33505690770545	-1.18221112990491\\
8.49800399436933	-1.1624603056167\\
8.66095108103321	-1.13086186325539\\
8.8487706090792	-1.08144826282076\\
9.07714473306257	-1.00535712904021\\
9.47449065762413	-0.840951078617273\\
9.81485497062519	-0.678648626208275\\
10.990073418225	-0.0948396152591329\\
11.3178852423084	0.0480052105422359\\
11.6593642092114	0.178998468528292\\
11.9759951964137	0.281994329453195\\
12.3427440304066	0.377303380592906\\
12.6407760552715	0.435595803788782\\
13.0066621306977	0.483914287949283\\
13.323209546288	0.506231841087203\\
13.7144098104163	0.511034766131274\\
14.038628237431	0.498356881193775\\
14.4669505545527	0.462438388785891\\
14.7641090655035	0.427426044545715\\
15.2427604174603	0.358720819994783\\
17.188550494616	0.0525233344807923\\
17.7345279945578	-0.0125727870433785\\
18.3265295085434	-0.0651911480514684\\
18.9184392511297	-0.098717089718825\\
19.4559782075161	-0.113716863183452\\
20	-0.115922003444535\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/errorFigure2_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	14.4025030526268\\
-1.22	14.4025942312495\\
-1.21	14.4075179436929\\
-1.2	14.4025090072812\\
-1.18999999999999	14.4075090071695\\
-1.18	14.4024237985734\\
-1.17	14.4024133688779\\
-1.15999999999999	14.4075060295395\\
-1.15	14.4024252891355\\
-1.14	14.402416348034\\
-1.12999999999999	14.4074089011676\\
-1.12	14.4023286414858\\
-1.11	14.4073182084571\\
-1.1	14.4023107610271\\
-1.09	14.4024327442167\\
-1.07999999999999	14.4073241692156\\
-1.07	14.402416348034\\
-1.06	14.4024357273089\\
-1.04999999999999	14.407428270602\\
-1.04	14.4074178377273\\
-1.03	14.402437219082\\
-1.01999999999999	14.4075298675353\\
-1.01	14.4025209238569\\
-0.999999999999996	14.4025403089571\\
-0.989999999999991	14.4075298675353\\
-0.98	14.4075239044029\\
-0.969999999999995	14.4025447860751\\
-0.960000000000004	14.4075373248569\\
-0.949999999999999	14.4025283766368\\
-0.939999999999994	14.4075507575735\\
-0.930000000000003	14.4075432934393\\
-0.919999999999998	14.4025328501215\\
-0.909999999999993	14.406743849588\\
-0.900000000000002	14.4075477714656\\
-0.889999999999997	14.4025373249687\\
-0.879999999999992	14.4076568374138\\
-0.870000000000001	14.4075507575735\\
-0.859999999999996	14.4026404148318\\
-0.850000000000005	14.4075627080605\\
-0.84	14.4026553437964\\
-0.829999999999995	14.4076448918199\\
-0.820000000000004	14.4076672977564\\
-0.809999999999999	14.4076598253262\\
-0.799999999999994	14.4076508634057\\
-0.790000000000003	14.4076702877882\\
-0.779999999999998	14.4076628138441\\
-0.769999999999992	14.4076553436847\\
-0.760000000000002	14.4027744031243\\
-0.749999999999996	14.4077639374137\\
-0.739999999999991	14.4077564665276\\
-0.719999999999995	14.4077714120845\\
-0.710000000000004	14.4077639374137\\
-0.699999999999999	14.4077863727801\\
-0.689999999999994	14.4077773945461\\
-0.680000000000003	14.4077699168475\\
-0.669999999999998	14.4077908639409\\
-0.659999999999993	14.4027818830936\\
-0.650000000000002	14.4077744030125\\
-0.639999999999997	14.407793858805\\
-0.620000000000001	14.40777889054\\
-0.609999999999996	14.4080015598662\\
-0.600000000000005	14.4079940701176\\
-0.59	14.4079865841537\\
-0.579999999999995	14.4081061611399\\
-0.570000000000004	14.4081982980961\\
-0.559999999999999	14.4081908099221\\
-0.549999999999994	14.4083118919304\\
-0.540000000000003	14.4083043969746\\
-0.529999999999998	14.4082969058035\\
-0.519999999999992	14.4085161251593\\
-0.510000000000002	14.4085086279936\\
-0.499999999999996	14.4084981383199\\
-0.48	14.4087118375754\\
-0.469999999999995	14.4087043427415\\
-0.460000000000004	14.4088254433436\\
-0.449999999999999	14.4088179417281\\
-0.439999999999994	14.4088119431606\\
-0.430000000000003	14.4089310761741\\
-0.419999999999998	14.4089250721811\\
-0.409999999999993	14.4090161763004\\
-0.400000000000002	14.409138795523\\
-0.389999999999997	14.4090311816803\\
-0.379999999999992	14.4091207818742\\
-0.370000000000001	14.4092429311064\\
-0.359999999999996	14.40923542053\\
-0.350000000000005	14.409224912081\\
-0.34	14.4093475447086\\
-0.329999999999995	14.4092399264217\\
-0.320000000000004	14.40933252286\\
-0.309999999999999	14.4093550613095\\
-0.299999999999994	14.4093475447086\\
-0.290000000000003	14.4094401373627\\
-0.279999999999998	14.4094596784776\\
-0.269999999999992	14.4094521596366\\
-0.260000000000002	14.4094446445801\\
-0.249999999999996	14.409565801642\\
-0.239999999999991	14.4095582798041\\
-0.23	14.4095507617506\\
-0.219999999999995	14.4095718218371\\
-0.199999999999999	14.4095582798041\\
-0.189999999999994	14.4095793504869\\
-0.180000000000003	14.4096714504875\\
-0.169999999999998	14.4096654303168\\
-0.159999999999993	14.409685004727\\
-0.150000000000002	14.4096774730802\\
-0.139999999999997	14.4096699452178\\
-0.129999999999992	14.4097896308008\\
-0.120000000000001	14.4097820969141\\
-0.109999999999996	14.4097775783985\\
-0.100000000000005	14.409797168472\\
-0.0899999999999999	14.4097896308008\\
-0.0799999999999947	14.4097851100146\\
-0.0700000000000038	14.4097046047196\\
-0.0599999999999987	14.409797168472\\
-0.0499999999999936	14.4097896308008\\
-0.0400000000000027	14.4097091314278\\
-0.0299999999999976	14.4097046047196\\
-0.0199999999999925	14.4096970632334\\
-0.0100000000000016	14.4097166789689\\
3.5527136788005e-15	14.4097091314278\\
0.0100000000000087	14.409701587671\\
0.0199999999999996	14.4096246018578\\
0.0300000000000047	14.4089052906862\\
0.0399999999999956	14.4089978483345\\
0.0500000000000007	14.4065042955919\\
0.0600000000000058	14.4061969017308\\
0.0699999999999967	14.4061893502519\\
0.0800000000000018	14.4026266254873\\
0.090000000000007	14.3984323261503\\
0.0999999999999979	14.3894838073643\\
0.110000000000003	14.3888036779615\\
0.120000000000008	14.3968375635521\\
0.129999999999999	14.3924750364942\\
0.140000000000004	14.3828738336589\\
0.149999999999995	14.377425228386\\
0.16	14.3768179887903\\
0.170000000000005	14.3854200108403\\
0.179999999999996	14.3753334498313\\
0.190000000000001	14.3699119558039\\
0.200000000000006	14.3641646524196\\
0.209999999999997	14.3728391809103\\
0.220000000000002	14.3673206066753\\
0.230000000000008	14.3615702838632\\
0.239999999999998	14.3590126004743\\
0.250000000000004	14.3596570375274\\
0.260000000000009	14.3538668455581\\
0.27	14.347721997019\\
0.280000000000005	14.3466146968551\\
0.289999999999996	14.3404727341562\\
0.300000000000001	14.3299134820406\\
0.310000000000006	14.3226728270547\\
0.319999999999997	14.3161754834701\\
0.330000000000002	14.3093402367514\\
0.340000000000007	14.3078334630476\\
0.349999999999998	14.3010180970041\\
0.360000000000003	14.2931076994943\\
0.370000000000008	14.2922593265491\\
0.379999999999999	14.2852324418145\\
0.390000000000004	14.2830269211401\\
0.399999999999995	14.2761677196364\\
0.41	14.2689322797997\\
0.420000000000005	14.2665255036416\\
0.429999999999996	14.2594557964257\\
0.440000000000001	14.2569762688899\\
0.450000000000006	14.2495064660769\\
0.459999999999997	14.236967015511\\
0.470000000000002	14.2292141111354\\
0.480000000000008	14.2263077592587\\
0.489999999999998	14.2185285234107\\
0.500000000000004	14.2105731193742\\
0.510000000000009	14.2024875209893\\
0.52	14.199481064505\\
0.530000000000005	14.1913273698256\\
0.539999999999996	14.1829416639169\\
0.550000000000001	14.1747518723841\\
0.560000000000006	14.1662931064478\\
0.569999999999997	14.1576046272534\\
0.580000000000002	14.1492150169432\\
0.590000000000007	14.1399899602953\\
0.599999999999998	14.1314575387741\\
0.610000000000003	14.1226655528256\\
0.620000000000008	14.1131701613425\\
0.629999999999999	14.1093891152591\\
0.640000000000004	14.1105691078207\\
0.649999999999995	14.1064934347632\\
0.66	14.1070240865008\\
0.670000000000005	14.1036615612739\\
0.679999999999996	14.0997825813397\\
0.690000000000001	14.0955278044915\\
0.700000000000006	14.0813681017216\\
0.709999999999997	14.0771862388007\\
0.720000000000002	14.0578442740448\\
0.730000000000008	14.0381930379471\\
0.739999999999998	14.0181604703184\\
0.750000000000004	13.9977983811861\\
0.760000000000009	13.9775326097386\\
0.77	13.9566906365116\\
0.780000000000005	13.9504800319353\\
0.789999999999996	13.9402767001226\\
0.800000000000001	13.9339041087671\\
0.810000000000006	13.9327858756127\\
0.819999999999997	13.9380623968118\\
0.830000000000002	13.9476588917072\\
0.840000000000007	13.936741496052\\
0.849999999999998	13.9363010535606\\
0.860000000000003	13.9363191746321\\
0.870000000000008	13.9259254254756\\
0.879999999999999	13.9101461536623\\
0.890000000000004	13.8942849139436\\
0.899999999999995	13.8783985819402\\
0.91	13.8467456442078\\
0.920000000000005	13.8146042491313\\
0.929999999999996	13.7974098582864\\
0.940000000000001	13.7904013672958\\
0.950000000000006	13.777614740895\\
0.959999999999997	13.7500422830239\\
0.970000000000002	13.737252897645\\
0.980000000000008	13.73445561411\\
0.989999999999998	13.7315349490221\\
1	13.7247251311969\\
1.02	13.70922688702\\
1.03	13.6965683831865\\
1.04	13.6936660569309\\
1.05	13.6816210312748\\
1.06000000000001	13.6584532200601\\
1.07	13.6349931500394\\
1.08	13.6164010398416\\
1.09000000000001	13.607991460631\\
1.1	13.5891206254918\\
1.11	13.5601896319001\\
1.12000000000001	13.5355600691303\\
1.13	13.5310604416631\\
1.14	13.5266377202602\\
1.15	13.5078406686417\\
1.16	13.4879825955321\\
1.17000000000001	13.4730799319484\\
1.18	13.4688547017689\\
1.19	13.4545614646725\\
1.20000000000001	13.4392754568431\\
1.21	13.4196812925093\\
1.22	13.404873016737\\
1.23000000000001	13.3844731527177\\
1.24	13.3741001700835\\
1.25	13.3539894525883\\
1.26000000000001	13.3331918261767\\
1.27	13.3125919344508\\
1.28	13.2966111927315\\
1.29	13.2800574868088\\
1.3	13.2642508984233\\
1.31000000000001	13.2428734253396\\
1.32	13.2259833709047\\
1.33	13.2147731598102\\
1.34000000000001	13.1933768082878\\
1.35	13.1713780947664\\
1.36	13.1598665171815\\
1.37000000000001	13.1478763429067\\
1.38	13.1310018420464\\
1.39	13.0986868320582\\
1.4	13.0710140128743\\
1.41	13.0633955629226\\
1.42000000000001	13.0509809386536\\
1.43	13.0338178457388\\
1.44	12.9950698199266\\
1.45000000000001	12.9668727885588\\
1.46	12.9689625644579\\
1.47	12.9606413572466\\
1.48000000000001	12.9274559976265\\
1.49	12.8937171966734\\
1.5	12.8746098652973\\
1.51000000000001	12.8713538775452\\
1.52	12.8524993797442\\
1.53	12.8181130896984\\
1.54	12.7942788884591\\
1.55	12.7799880985539\\
1.56000000000001	12.7653760569874\\
1.57	12.7408139806309\\
1.58	12.7163906582517\\
1.59000000000001	12.6962855803573\\
1.6	12.6813176423102\\
1.61	12.6563364926909\\
1.62000000000001	12.6359299203195\\
1.63	12.6158200475965\\
1.64	12.5948544802919\\
1.65	12.5693264921933\\
1.66	12.5489210309331\\
1.67000000000001	12.5331633112726\\
1.68	12.5014635302811\\
1.69	12.4810510284137\\
1.70000000000001	12.4596639743981\\
1.71	12.4430195912329\\
1.72	12.417045211264\\
1.73000000000001	12.3902594133228\\
1.74	12.3683522191111\\
1.75	12.3465200921337\\
1.76000000000001	12.3245513973176\\
1.77	12.3022221871244\\
1.78	12.2751201278913\\
1.79	12.24729201828\\
1.8	12.2197272797926\\
1.81000000000001	12.2074096106552\\
1.82	12.184831622077\\
1.83	12.1562774152824\\
1.84000000000001	12.1182878062048\\
1.85	12.1001227532024\\
1.86	12.0868038041737\\
1.87000000000001	12.0637943012084\\
1.88	12.0198202871419\\
1.89	11.9955831872179\\
1.9	11.9873834929833\\
1.91	11.9582672875963\\
1.92000000000001	11.9289647458417\\
1.93	11.9002788779637\\
1.94	11.8752182940119\\
1.95000000000001	11.8558477470681\\
1.96	11.8317360593123\\
1.97	11.8070428326511\\
1.98000000000001	11.7770367131756\\
1.99	11.7476456129873\\
2	11.7275486582811\\
2.01000000000001	11.7074355164636\\
2.02	11.6974434373858\\
2.03	11.6420333780814\\
2.04	11.6163245004494\\
2.05	11.6008284724822\\
2.06000000000001	11.5702233504979\\
2.07	11.5341200867763\\
2.08	11.5132268207431\\
2.09000000000001	11.4868299418221\\
2.1	11.460721330626\\
2.11	11.4245220302748\\
2.12000000000001	11.397628073116\\
2.13	11.3806820435516\\
2.14	11.3495999876171\\
2.15	11.3177000475595\\
2.16	11.2903914359713\\
2.17000000000001	11.2686815590113\\
2.18	11.2414737988666\\
2.19	11.2139716733312\\
2.20000000000001	11.1921517497718\\
2.21	11.1491715234565\\
2.22	11.121359829935\\
2.23000000000001	11.1040398199536\\
2.24	11.0809246520369\\
2.25	11.0533229594926\\
2.26000000000001	11.005328334692\\
2.27	10.9867138736515\\
2.28	10.9581742676409\\
2.29	10.9584003289347\\
2.3	10.8913713093364\\
2.31000000000001	10.8680790513379\\
2.32	10.8447638747919\\
2.33	10.8156624273248\\
2.34000000000001	10.7867500270865\\
2.35	10.7533212973213\\
2.36	10.7288410718524\\
2.37000000000001	10.6997055445654\\
2.38	10.6706963448244\\
2.39	10.6363269511541\\
2.4	10.6118134528828\\
2.41	10.5876984029813\\
2.42000000000001	10.5482084955037\\
2.43	10.5183710268147\\
2.44	10.4934918735067\\
2.45000000000001	10.4791761517963\\
2.46	10.428885303731\\
2.47	10.4041599563811\\
2.48000000000001	10.3688775431321\\
2.49	10.3538425078955\\
2.5	10.3184455553335\\
2.51000000000001	10.2783426566978\\
2.52	10.2475282960503\\
2.53	10.2167316427412\\
2.54	10.2014093744626\\
2.55	10.1604038900945\\
2.56000000000001	10.134507779345\\
2.57	10.1035073111459\\
2.58	10.0674779820044\\
2.59000000000001	10.0416359270778\\
2.6	10.0152709008571\\
2.61	9.98386121927984\\
2.62000000000001	9.94785680816433\\
2.63	9.91605866323187\\
2.64	9.88424996628669\\
2.65	9.85772827567998\\
2.66	9.82572383030737\\
2.67000000000001	9.7934391425267\\
2.68	9.76151745725142\\
2.69	9.72411596317803\\
2.70000000000001	9.70177705611327\\
2.71	9.67526354390391\\
2.72	9.64275710265712\\
2.73000000000001	9.59532654182682\\
2.74	9.57302168280738\\
2.75	9.5456122980711\\
2.76000000000001	9.51812050598358\\
2.77	9.48062494855661\\
2.78	9.44252812465779\\
2.79	9.41452467274528\\
2.8	9.38681469169937\\
2.81000000000001	9.35849701742579\\
2.82	9.32039510425018\\
2.83	9.28699461639368\\
2.84000000000001	9.25812730788451\\
2.85	9.22999563584855\\
2.86	9.19688776351572\\
2.87000000000001	9.16299450074608\\
2.88	9.12446726766514\\
2.89	9.09605392624722\\
2.9	9.06724610670708\\
2.91	9.03384892951554\\
2.92000000000001	8.99514412781424\\
2.93	8.96589143405456\\
2.94	8.9320293379316\\
2.95000000000001	8.90844793961656\\
2.96	8.86901761315945\\
2.97	8.83466131155508\\
2.98000000000001	8.81073710302119\\
2.99	8.77626855270845\\
3	8.74185803684768\\
3.01000000000001	8.71255695709599\\
3.02	8.68312682246296\\
3.03	8.65381106191469\\
3.04	8.61950360419417\\
3.05	8.58496095845858\\
3.06000000000001	8.55549227698094\\
3.07	8.5210174847143\\
3.08	8.49118745602817\\
3.09000000000001	8.45651000654974\\
3.1	8.41681054850171\\
3.11	8.38670061904061\\
3.12000000000001	8.35159617675585\\
3.13	8.32155279996064\\
3.14	8.29144846896081\\
3.15	8.25084069087006\\
3.16	8.22092323511853\\
3.17000000000001	8.18551687232379\\
3.18	8.16029636978245\\
3.19	8.1354441535966\\
3.20000000000001	8.0951797119963\\
3.21	8.05977087533006\\
3.22	8.03470146813044\\
3.23000000000001	8.00940133380497\\
3.24	7.96380090024421\\
3.25	7.92829361904701\\
3.26000000000001	7.90768152310628\\
3.27	7.87727836390746\\
3.28	7.83653826515617\\
3.29	7.79549654260625\\
3.3	7.76442630459023\\
3.31000000000001	7.77442099412461\\
3.32	7.69785496397772\\
3.33	7.66184237500465\\
3.34000000000001	7.63617658301926\\
3.35	7.60007233344125\\
3.36	7.57428478967384\\
3.37000000000001	7.54868794660594\\
3.38	7.50258355599027\\
3.39	7.47129007739335\\
3.4	7.44526970779173\\
3.41	7.42437127687723\\
3.42000000000001	7.38846949938711\\
3.43	7.34203010128197\\
3.44	7.30022713933455\\
3.45000000000001	7.28920731052088\\
3.46	7.25816010564356\\
3.47	7.21145780711544\\
3.48000000000001	7.18014276682321\\
3.49	7.1490960694974\\
3.5	7.1274646430727\\
3.51000000000001	7.08628009978091\\
3.52	7.04997955354045\\
3.53	7.01817385268363\\
3.54	6.99154258433892\\
3.55	6.96055813121008\\
3.56000000000001	6.91854952081442\\
3.57	6.89191904122831\\
3.58	6.86063316022493\\
3.59000000000001	6.81872685805184\\
3.6	6.79709216648923\\
3.61	6.76081050653604\\
3.62000000000001	6.71890956414312\\
3.63	6.69729773461515\\
3.64	6.67108674275056\\
3.65	6.63438477974165\\
3.66	6.59269681398641\\
3.67000000000001	6.56608595897774\\
3.68	6.53946974756102\\
3.69	6.50286939442079\\
3.70000000000001	6.46584498920166\\
3.71	6.43405597098848\\
3.72	6.412554182816\\
3.73000000000001	6.37567887450499\\
3.74	6.33902536139661\\
3.75	6.30721519744714\\
3.76000000000001	6.29101729556871\\
3.77	6.24921493770588\\
3.78	6.21786928396418\\
3.79	6.18110363823196\\
3.8	6.15937113073636\\
3.81000000000001	6.12279949700078\\
3.82	6.08596683162325\\
3.83	6.05909202970887\\
3.84000000000001	6.02240348218735\\
3.85	5.98558057314311\\
3.86	5.9482866194888\\
3.87000000000001	5.91638412074514\\
3.88	5.89976875240225\\
3.89	5.86296617384198\\
3.9	5.83105501110102\\
3.91	5.78935189915632\\
3.92000000000001	5.7675353100544\\
3.93	5.75102959124491\\
3.94	5.71462707012471\\
3.95000000000001	5.67779712592669\\
3.96	5.6461265480972\\
3.97	5.61459685800419\\
3.98000000000001	5.59299365061855\\
3.99	5.56159203522862\\
4	5.52491864255033\\
4.01000000000001	5.4931252775426\\
4.02	5.46184086985251\\
4.03	5.43011001244741\\
4.04	5.39821654831522\\
4.05	5.3668015822053\\
4.06000000000001	5.3352983796665\\
4.07	5.30359383532599\\
4.08	5.27200030722729\\
4.09000000000001	5.24048525304896\\
4.1	5.20868061111681\\
4.11	5.18737636043556\\
4.12000000000001	5.15105263776836\\
4.13	5.11945337632021\\
4.14	5.08295310871901\\
4.15	5.06155478675045\\
4.16	5.03021378695999\\
4.17000000000001	4.99391818906658\\
4.18	4.96741578346774\\
4.19	4.93579406170219\\
4.20000000000001	4.89451569173158\\
4.21	4.8832844117386\\
4.22	4.85208162360461\\
4.23000000000001	4.80581352902463\\
4.24	4.78949159197449\\
4.25	4.75845266493776\\
4.26000000000001	4.73237497683167\\
4.27	4.71157036091318\\
4.28	4.66557119478191\\
4.29	4.63938339926432\\
4.3	4.61350289856066\\
4.31000000000001	4.59780151183935\\
4.32	4.56737636591556\\
4.33	4.53125486820546\\
4.34000000000001	4.50561099890352\\
4.35	4.47515768387601\\
4.36	4.44945914294813\\
4.37000000000001	4.41365906287161\\
4.38	4.38821780266852\\
4.39	4.35246449430348\\
4.4	4.31609460771215\\
4.41	4.28555593696947\\
4.42000000000001	4.25501877629033\\
4.43	4.23411281952087\\
4.44	4.20345501372575\\
4.45000000000001	4.15795863317698\\
4.46	4.1369151647831\\
4.47	4.13175493875523\\
4.48000000000001	4.09678820520163\\
4.49	4.0662175841673\\
4.5	4.0410599657043\\
4.51000000000001	4.02639188262923\\
4.52	4.01151778201968\\
4.53	3.96172151918461\\
4.54	3.93142690769431\\
4.55	3.92161967527976\\
4.56000000000001	3.8872960748432\\
4.57	3.85212802688736\\
4.58	3.81192291098526\\
4.59000000000001	3.79746968763636\\
4.6	3.76252945750662\\
4.61	3.73262414383968\\
4.62000000000001	3.69792636291919\\
4.63	3.68323011620988\\
4.64	3.64852111191739\\
4.65	3.62412314563638\\
4.66	3.60487264152258\\
4.67000000000001	3.58046744385649\\
4.68	3.55137169881543\\
4.69	3.52717964798534\\
4.70000000000001	3.50297724420488\\
4.71	3.4842807517661\\
4.72	3.45528260185629\\
4.73000000000001	3.42127809379435\\
4.74	3.40247549210848\\
4.75	3.37373529445872\\
4.76000000000001	3.34992734264619\\
4.77	3.32146540038695\\
4.78	3.29783340712424\\
4.79	3.26916032581692\\
4.8	3.24576072274912\\
4.81000000000001	3.22242854645969\\
4.82	3.19902263604156\\
4.83	3.18120119467596\\
4.84000000000001	3.14776391084701\\
4.85	3.12466744846819\\
4.86	3.09672823983947\\
4.87000000000001	3.06846267495805\\
4.88	3.05055229051308\\
4.89	3.02275196232772\\
4.9	3.00495319355326\\
4.91	2.96175171705301\\
4.92000000000001	2.94414892106088\\
4.93	2.93671254280966\\
4.94	2.90404324336253\\
4.95000000000001	2.88184206948563\\
4.96	2.84425964231499\\
4.97	2.82675941468574\\
4.98000000000001	2.81456250677931\\
4.99	2.79781078416456\\
5	2.76568641108964\\
5.01000000000001	2.73891365255521\\
5.02	2.71164233120105\\
5.03	2.69973478473984\\
5.04	2.68340086855995\\
5.05	2.66183415354257\\
5.06000000000001	2.61984104841489\\
5.07	2.60879494093552\\
5.08	2.58744760845356\\
5.09000000000001	2.5658365601182\\
5.1	2.53481961520123\\
5.11	2.50849244819811\\
5.12000000000001	2.5024708913524\\
5.13	2.4613287816092\\
5.14	2.44522220501573\\
5.15	2.41888409140646\\
5.16	2.40333725902885\\
5.17000000000001	2.38263886675131\\
5.18	2.35131419402582\\
5.19	2.33591239322385\\
5.20000000000001	2.32558805904426\\
5.21	2.2948798517274\\
5.22	2.26961033728155\\
5.23000000000001	2.25938062759185\\
5.24	2.24417616522015\\
5.25	2.21947367104737\\
5.26000000000001	2.19430193555934\\
5.27	2.1742660568011\\
5.28	2.16496432459012\\
5.29	2.13519081060575\\
5.3	2.11035636608732\\
5.31000000000001	2.0909819885584\\
5.32	2.07155458099262\\
5.33	2.05194766960205\\
5.34000000000001	2.02267483324817\\
5.35	2.0134732634231\\
5.36	1.99429259998839\\
5.37000000000001	1.97043949155056\\
5.38	1.94644020843141\\
5.39	1.92743025150478\\
5.4	1.91893290720737\\
5.41	1.9003562654023\\
5.42000000000001	1.87672253852125\\
5.43	1.84832427765908\\
5.44	1.83472802948843\\
5.45000000000001	1.82141906718417\\
5.46	1.80867625195087\\
5.47	1.77522044327491\\
5.48000000000001	1.75701449238037\\
5.49	1.74423451691251\\
5.5	1.72632946217593\\
5.51000000000001	1.70849992012629\\
5.52	1.67571997566564\\
5.53	1.66801527135122\\
5.54	1.65040607901141\\
5.55	1.62810393763524\\
5.56000000000001	1.61070358597186\\
5.57	1.6035761153516\\
5.58	1.57657396250947\\
5.59000000000001	1.55953531952157\\
5.6	1.53727396844887\\
5.61	1.53582852584357\\
5.62000000000001	1.51396998652628\\
5.63	1.48706527452854\\
5.64	1.47566385035841\\
5.65	1.45385796475053\\
5.66	1.44724886800469\\
5.67000000000001	1.42606364444539\\
5.68	1.40446127509542\\
5.69	1.38794859338398\\
5.70000000000001	1.36683669664497\\
5.71	1.35072634025251\\
5.72	1.33951633677272\\
5.73000000000001	1.31872975567499\\
5.74	1.2979129820658\\
5.75	1.28196581033383\\
5.76000000000001	1.27140559915435\\
5.77	1.25096782005256\\
5.78	1.24530031211428\\
5.79	1.22526558259329\\
5.8	1.2200983978723\\
5.81000000000001	1.19475836883594\\
5.82	1.17999558444557\\
5.83	1.16489146083563\\
5.84000000000001	1.16008366374429\\
5.85	1.14058988913071\\
5.86	1.11568117745191\\
5.87000000000001	1.10078130236679\\
5.88	1.08656567873271\\
5.89	1.06696864815559\\
5.9	1.05255886429129\\
5.91	1.03845545597177\\
5.92000000000001	1.0242243569607\\
5.93	1.00494992495327\\
5.94	0.996047835773968\\
5.95000000000001	0.982115342577126\\
5.96	0.973341620881882\\
5.97	0.949737240295354\\
5.98000000000001	0.941035359400033\\
5.99	0.927528940592593\\
6	0.914323613798866\\
6.01000000000001	0.89592054581451\\
6.02	0.887511495330186\\
6.03	0.879806031346748\\
6.04	0.856405444695111\\
6.05	0.838199316377544\\
6.06000000000001	0.835794763418304\\
6.07	0.822892268534588\\
6.08	0.80008326419758\\
6.09000000000001	0.777557224234783\\
6.1	0.779881778078899\\
6.11	0.777846171299885\\
6.12000000000001	0.755571794162915\\
6.13	0.73317216337608\\
6.14	0.726089157737617\\
6.15	0.719246495155248\\
6.16	0.707244285911493\\
6.17000000000001	0.69034348293804\\
6.18	0.683746644906156\\
6.19	0.677191833854154\\
6.20000000000001	0.645349146406097\\
6.21	0.6440476945565\\
6.22	0.637649249521818\\
6.23000000000001	0.626346734602235\\
6.24	0.610399609153337\\
6.25	0.588852911418181\\
6.26000000000001	0.58790336918919\\
6.27	0.582203406034509\\
6.28	0.561207943585705\\
6.29	0.550408958005908\\
6.3	0.539962168774892\\
6.31000000000001	0.534310195300275\\
6.32	0.518763763301173\\
6.33	0.513661822297575\\
6.34000000000001	0.498266864092106\\
6.35	0.493214908251094\\
6.36	0.473080754717753\\
6.37000000000001	0.473167601156392\\
6.38	0.458319221404441\\
6.39	0.458865833538432\\
6.4	0.439070048056333\\
6.41	0.424160170840771\\
6.42000000000001	0.419858813470263\\
6.43	0.420564307213791\\
6.44	0.406254885984527\\
6.45000000000001	0.382108991112595\\
6.46	0.377464601215543\\
6.47	0.373442885805465\\
6.48000000000001	0.359699695345906\\
6.49	0.350450806735562\\
6.5	0.336442525350064\\
6.51000000000001	0.333030622070511\\
6.52	0.314131158226159\\
6.53	0.310323794553113\\
6.54	0.30193057412524\\
6.55	0.298618544047047\\
6.56000000000001	0.290309358556135\\
6.57	0.272269316609172\\
6.58	0.263969721011319\\
6.59000000000001	0.255507140336158\\
6.6	0.257963428368098\\
6.61	0.245104438701214\\
6.62000000000001	0.232258839583828\\
6.63	0.224664435086508\\
6.64	0.216961712734935\\
6.65	0.214704701628706\\
6.66	0.207670781548748\\
6.67000000000001	0.185093392136405\\
6.68	0.177877320640297\\
6.69	0.175879699100022\\
6.70000000000001	0.173779121645262\\
6.71	0.167109510818491\\
6.72	0.140190685024855\\
6.73000000000001	0.132891975312747\\
6.74	0.141397135762245\\
6.75	0.135023727646381\\
6.76000000000001	0.118228431262803\\
6.77	0.101510962015322\\
6.78	0.100012799073959\\
6.79	0.103742471076382\\
6.8	0.0925496146973277\\
6.81000000000001	0.0711272047158715\\
6.82	0.064629250842307\\
6.83	0.063634323241109\\
6.84000000000001	0.0678337965139555\\
6.85	0.0417369577792268\\
6.86	0.035670329456341\\
6.87000000000001	0.0349678941919755\\
6.88	0.0341718308353016\\
6.89	0.0233456375953445\\
6.9	0.0129344900593313\\
6.91	0.00733826476433563\\
6.92000000000001	0.00676061353910207\\
6.93	-0.00853888563157668\\
6.94	-0.0139619859814104\\
6.95000000000001	-0.0193456132691807\\
6.96	-0.0242696733722685\\
6.97	-0.0447660239222518\\
6.98000000000001	-0.0450458222842904\\
6.99	-0.044947898441098\\
7	-0.054871357925359\\
7.01000000000001	-0.0751501861099424\\
7.02	-0.0799762813437717\\
7.03	-0.0798768401317975\\
7.04	-0.0847790817637613\\
7.05	-0.0995740784256611\\
7.06000000000001	-0.104373383695277\\
7.07	-0.103944587964353\\
7.08	-0.113444308612655\\
7.09000000000001	-0.117942124769298\\
7.1	-0.122439949402343\\
7.11	-0.131634651732194\\
7.12000000000001	-0.130930366570066\\
7.13	-0.15036163387524\\
7.14	-0.149329243511151\\
7.15	-0.153525832371265\\
7.16	-0.167854719518113\\
7.17000000000001	-0.171821745381511\\
7.18	-0.175814328865114\\
7.19	-0.184913659577878\\
7.20000000000001	-0.1937079560045\\
7.21	-0.202835368893654\\
7.22	-0.206734835759955\\
7.23000000000001	-0.20533531409084\\
7.24	-0.219129280186101\\
7.25	-0.22811652596954\\
7.26000000000001	-0.231527507950275\\
7.27	-0.230128036344174\\
7.28	-0.243916777146977\\
7.29	-0.252419385725116\\
7.3	-0.255824544636837\\
7.31000000000001	-0.259316818792541\\
7.32	-0.26752698470893\\
7.33	-0.281122606841645\\
7.34000000000001	-0.284522609265339\\
7.35	-0.282621770267941\\
7.36	-0.295820851662937\\
7.37000000000001	-0.304220484204752\\
7.38	-0.307220131523913\\
7.39	-0.305319309758836\\
7.4	-0.318215201119715\\
7.41	-0.326216387216556\\
7.42000000000001	-0.329212202304005\\
7.43	-0.331904850226936\\
7.44	-0.339600946581657\\
7.45000000000001	-0.352568158785507\\
7.46	-0.355361412938361\\
7.47	-0.357956457817082\\
7.48000000000001	-0.370856578400698\\
7.49	-0.373552652772123\\
7.5	-0.376048551222381\\
7.51000000000001	-0.383744609171726\\
7.52	-0.391374422839309\\
7.53	-0.403940387255766\\
7.54	-0.396430424679146\\
7.55	-0.403726117824968\\
7.56000000000001	-0.411118936344662\\
7.57	-0.428814943928042\\
7.58	-0.426108670332521\\
7.59000000000001	-0.423305185980619\\
7.6	-0.435701880170296\\
7.61	-0.44799756130185\\
7.62000000000001	-0.445228781397887\\
7.63	-0.447291506948504\\
7.64	-0.459696038484047\\
7.65	-0.471932683213382\\
7.66	-0.469229297653385\\
7.67000000000001	-0.476435631563222\\
7.68	-0.478335313087413\\
7.69	-0.49049419169998\\
7.70000000000001	-0.49259943497513\\
7.71	-0.494496639004947\\
7.72	-0.50662977178693\\
7.73000000000001	-0.508598266331022\\
7.74	-0.515390477987244\\
7.75	-0.522426966952551\\
7.76000000000001	-0.529396911974571\\
7.77	-0.536229288114775\\
7.78	-0.537989204220484\\
7.79	-0.545034051137124\\
7.8	-0.551793426618211\\
7.81000000000001	-0.558628299193867\\
7.82	-0.560530014100646\\
7.83	-0.567094526634419\\
7.84000000000001	-0.57378565944658\\
7.85	-0.575591609257412\\
7.86	-0.577086531490787\\
7.87000000000001	-0.588684382228505\\
7.88	-0.590286278899942\\
7.89	-0.596783092993402\\
7.9	-0.60327990258001\\
7.91	-0.60987980816151\\
7.92000000000001	-0.616277481659552\\
7.93	-0.612673253964397\\
7.94	-0.619071001074929\\
7.95000000000001	-0.630468657893156\\
7.96	-0.636965444400094\\
7.97	-0.638365179652737\\
7.98000000000001	-0.644705460130394\\
7.99	-0.656063424378852\\
8	-0.6624591626602\\
8.01000000000001	-0.658757772846466\\
8.02	-0.664955245532951\\
8.03	-0.671255838719979\\
8.04	-0.677451399144717\\
8.05	-0.678691847133356\\
8.06000000000001	-0.684792272586646\\
8.07	-0.690851716569776\\
8.08	-0.696944133373291\\
8.09000000000001	-0.698046436302574\\
8.1	-0.704041814421583\\
8.11	-0.710138223455079\\
8.12000000000001	-0.716238541336278\\
8.13	-0.717134784923067\\
8.14	-0.728130040720512\\
8.15	-0.729228448567783\\
8.16	-0.740170356581469\\
8.17000000000001	-0.741129980633394\\
8.18	-0.747070586641541\\
8.19	-0.752924438181097\\
8.20000000000001	-0.758872986235039\\
8.21	-0.764870346709774\\
8.22	-0.760529974989385\\
8.23000000000001	-0.771426184612951\\
8.24	-0.777268383708618\\
8.25	-0.783026397348342\\
8.26000000000001	-0.783718410076014\\
8.27	-0.789620555374347\\
8.28	-0.80031254624247\\
8.29	-0.801113659375767\\
8.3	-0.801809693536214\\
8.31000000000001	-0.812507620762782\\
8.32	-0.823403799332675\\
8.33	-0.824204907776254\\
8.34000000000001	-0.824801801874003\\
8.35	-0.830445354569767\\
8.36	-0.841197754774894\\
8.37000000000001	-0.846842549606\\
8.38	-0.852494698915416\\
8.39	-0.853043183118812\\
8.4	-0.853500358233319\\
8.41	-0.858992133780268\\
8.42000000000001	-0.869498001584384\\
8.43	-0.874993836950111\\
8.44	-0.875590706875643\\
8.45000000000001	-0.870795239420987\\
8.46	-0.881191936173158\\
8.47	-0.8917888193905\\
8.48000000000001	-0.897191626329077\\
8.49	-0.892489173895148\\
8.5	-0.902889937946279\\
8.51000000000001	-0.913437347575409\\
8.52	-0.913689435207685\\
8.53	-0.919237527913308\\
8.54	-0.924539301979781\\
8.55	-0.929891601709492\\
8.56000000000001	-0.930187255947978\\
8.57	-0.935490936510542\\
8.58	-0.940788489058145\\
8.59000000000001	-0.951185159995292\\
8.6	-0.946286646530568\\
8.61	-0.946483163558517\\
8.62000000000001	-0.956683761015373\\
8.63	-0.96703460278677\\
8.64	-0.967084823810945\\
8.65	-0.962182212125155\\
8.66	-0.972285729669915\\
8.67000000000001	-0.982530299475414\\
8.68	-0.982682830929884\\
8.69	-0.982782258135463\\
8.70000000000001	-0.987780501821156\\
8.71	-0.998030109264892\\
8.72	-1.00818373866009\\
8.73000000000001	-1.00317993496205\\
8.74	-1.00307918262725\\
8.75	-1.0130837376265\\
8.76000000000001	-1.02318109407067\\
8.77	-1.02317742479344\\
8.78	-1.02317770047239\\
8.79	-1.02797797782725\\
8.8	-1.03297620438737\\
8.81000000000001	-1.03797458031671\\
8.82	-1.03777264912222\\
8.83	-1.04256880409802\\
8.84000000000001	-1.04747423148533\\
8.85	-1.05726816348228\\
8.86	-1.05716947376677\\
8.87000000000001	-1.0569695957047\\
8.88	-1.06166661639555\\
8.89	-1.0715189617572\\
8.9	-1.07146922438824\\
8.91	-1.0762214916589\\
8.92000000000001	-1.07576618559911\\
8.93	-1.08572068369762\\
8.94	-1.09026347818121\\
8.95000000000001	-1.09511884000714\\
8.96	-1.09486575242309\\
8.97	-1.09936260227997\\
8.98000000000001	-1.10401896231516\\
8.99	-1.10881716092874\\
9	-1.10825966941462\\
9.01000000000001	-1.11785753845552\\
9.02	-1.1226597115652\\
9.03	-1.12725758205466\\
9.04	-1.12675857198067\\
9.05	-1.13135851392495\\
9.06000000000001	-1.13585534863087\\
9.07	-1.14545320700125\\
9.08	-1.14505747272013\\
9.09000000000001	-1.14445518383386\\
9.1	-1.14885288775441\\
9.11	-1.15335179248659\\
9.12000000000001	-1.15774949248244\\
9.13	-1.16215135011052\\
9.14	-1.16674920242463\\
9.15	-1.160946736521\\
9.16	-1.16524339813264\\
9.17000000000001	-1.17474211375584\\
9.18	-1.18403878071648\\
9.19	-1.18343645551512\\
9.20000000000001	-1.18283831508479\\
9.21	-1.18693063800366\\
9.22	-1.19633248713808\\
9.23000000000001	-1.20082928842578\\
9.24	-1.20002890318992\\
9.25	-1.20422642242764\\
9.26000000000001	-1.20852915111441\\
9.27	-1.21272666770007\\
9.28	-1.21692418202658\\
9.29	-1.21622291571722\\
9.3	-1.22032130267156\\
9.31000000000001	-1.22441968746413\\
9.32	-1.22861719373806\\
9.33	-1.23261454432938\\
9.34000000000001	-1.23677617725682\\
9.35	-1.2410137420038\\
9.36	-1.24501528451994\\
9.37000000000001	-1.24411174364652\\
9.38	-1.24821221647062\\
9.39	-1.25737156520935\\
9.4	-1.26141126392431\\
9.41	-1.25546638485529\\
9.42000000000001	-1.26440172649627\\
9.43	-1.26839886255465\\
9.44	-1.27239198212874\\
9.45000000000001	-1.27128828473901\\
9.46	-1.27518648679984\\
9.47	-1.27907835851217\\
9.48000000000001	-1.27787552963132\\
9.49	-1.28687284100021\\
9.5	-1.29076680595217\\
9.51000000000001	-1.28956396943973\\
9.52	-1.29336303245153\\
9.53	-1.30235821724946\\
9.54	-1.30615536924193\\
9.55	-1.30505355264969\\
9.56000000000001	-1.30384646588623\\
9.57	-1.30764361028627\\
9.58	-1.31644265418646\\
9.59000000000001	-1.32033254622231\\
9.6	-1.32413158829767\\
9.61	-1.32282960506573\\
9.62000000000001	-1.32662248266689\\
9.63	-1.3303204891934\\
9.64	-1.33401849387479\\
9.65	-1.33782200739541\\
9.66	-1.34141898304375\\
9.67000000000001	-1.34512124550865\\
9.68	-1.34382349783512\\
9.69	-1.34732134986547\\
9.70000000000001	-1.35101934966353\\
9.71	-1.3547237434513\\
9.72	-1.35822159279826\\
9.73000000000001	-1.35681429994726\\
9.74	-1.36041957410578\\
9.75	-1.36891741442658\\
9.76000000000001	-1.37251224392807\\
9.77	-1.37101649685348\\
9.78	-1.37451433855139\\
9.79	-1.37801645135805\\
9.8	-1.38142157853628\\
9.81000000000001	-1.38491941942894\\
9.82	-1.38341726341497\\
9.83	-1.38682048570617\\
9.84000000000001	-1.39021920283904\\
9.85	-1.39362219434691\\
9.86	-1.39702541701116\\
9.87000000000001	-1.40042413344894\\
9.88	-1.40382094212209\\
9.89	-1.40221750547635\\
9.9	-1.40551732962158\\
9.91	-1.40891603974728\\
9.92000000000001	-1.41221157889906\\
9.93	-1.41550925792776\\
9.94	-1.41880693545134\\
9.95000000000001	-1.41710032588519\\
9.96	-1.42029887802306\\
9.97	-1.42349742873917\\
9.98000000000001	-1.43179509395792\\
9.99	-1.4299936465501\\
10	-1.43319028678201\\
10.01	-1.4363888317523\\
10.02	-1.43448635338032\\
10.03	-1.44278401123992\\
10.04	-1.44098255668632\\
10.05	-1.44398094899936\\
10.06	-1.44717948689746\\
10.07	-1.45027699690102\\
10.08	-1.45337450555539\\
10.09	-1.45657303922844\\
10.1	-1.45967054513605\\
10.11	-1.45766460292115\\
10.12	-1.46066730259245\\
10.13	-1.46376048503958\\
10.14	-1.46675886415147\\
10.15	-1.46975724198892\\
10.16	-1.47276426461702\\
10.17	-1.47066162152829\\
10.18	-1.47356087863098\\
10.19	-1.47656574096056\\
10.2	-1.47946309160931\\
10.21	-1.48246146704333\\
10.22	-1.48536314184924\\
10.23	-1.48816137049581\\
10.24	-1.48606062869964\\
10.25	-1.48896446782931\\
10.26	-1.49176269510491\\
10.27	-1.4945609212625\\
10.28	-1.49746666761761\\
10.29	-1.50016386770971\\
10.3	-1.4979620824385\\
10.31	-1.50076680399627\\
10.32	-1.50856503881347\\
10.33	-1.50636108534945\\
10.34	-1.5090666889549\\
10.35	-1.5118649116897\\
10.36	-1.51456210760787\\
10.37	-1.51736683186686\\
10.38	-1.51496681902055\\
10.39	-1.52266834534677\\
10.4	-1.52037178727742\\
10.41	-1.52796985832675\\
10.42	-1.52566622487915\\
10.43	-1.52826863665952\\
10.44	-1.53077276181378\\
10.45	-1.53337274245476\\
10.46	-1.53587412891863\\
10.47	-1.53847220279132\\
10.48	-1.5359711610401\\
10.49	-1.53857357363879\\
10.5	-1.54107252651685\\
10.51	-1.54357147849162\\
10.52	-1.54617172045023\\
10.53	-1.54867067120064\\
10.54	-1.54616771222365\\
10.55	-1.55367100942426\\
10.56	-1.55616995869981\\
10.57	-1.55356787903119\\
10.58	-1.55607117408334\\
10.59	-1.55846909658344\\
10.6	-1.56086266830396\\
10.61	-1.56336596433627\\
10.62	-1.56566476519832\\
10.63	-1.56806268434758\\
10.64	-1.56556162513215\\
10.65	-1.56786042357978\\
10.66	-1.57025834020849\\
10.67	-1.57265625599584\\
10.68	-1.57495505205709\\
10.69	-1.57725602701636\\
10.7	-1.57965394094565\\
10.71	-1.58195709563913\\
10.72	-1.57927035396033\\
10.73	-1.58155904994913\\
10.74	-1.58375899967889\\
10.75	-1.58607225269023\\
10.76	-1.58326182743015\\
10.77	-1.5904595989187\\
10.78	-1.59265927314421\\
10.79	-1.59495834118703\\
10.8	-1.5921580118261\\
10.81	-1.59925666230678\\
10.82	-1.5965598161088\\
10.83	-1.59865846360129\\
10.84	-1.60586059811684\\
10.85	-1.60306026743363\\
10.86	-1.60528007779191\\
10.87	-1.60735886261392\\
10.88	-1.60956099508784\\
10.89	-1.61165964119411\\
10.9	-1.6137582866485\\
10.91	-1.61586348523178\\
10.92	-1.61296649638539\\
10.93	-1.62006077605522\\
10.94	-1.61716815651894\\
10.95	-1.61916768382519\\
10.96	-1.62116721053874\\
10.97	-1.6232724093322\\
10.98	-1.62527003021916\\
10.99	-1.62216853673211\\
11	-1.62927373115275\\
11.01	-1.62617851278729\\
11.02	-1.62807701526969\\
11.03	-1.63031806763157\\
11.04	-1.63208508344005\\
11.05	-1.63398358666161\\
11.06	-1.6360931485738\\
11.07	-1.63789253437482\\
11.08	-1.63989015703175\\
11.09	-1.64189623398977\\
11.1	-1.64379910294167\\
11.11	-1.64059848628203\\
11.12	-1.64260265580271\\
11.13	-1.64454082406388\\
11.14	-1.64630272905094\\
11.15	-1.64811084151284\\
11.16	-1.6500490105837\\
11.17	-1.65170989075723\\
11.18	-1.6536567827681\\
11.19	-1.65031739367204\\
11.2	-1.65725583289252\\
11.21	-1.6538216854483\\
11.22	-1.65567134037575\\
11.23	-1.65732379698704\\
11.24	-1.65902434026981\\
11.25	-1.6607227032772\\
11.26	-1.66242733296688\\
11.27	-1.66412787624962\\
11.28	-1.66582623926266\\
11.29	-1.66242548037214\\
11.3	-1.66413256437998\\
11.31	-1.66573180901124\\
11.32	-1.66733105326193\\
11.33	-1.66903595648044\\
11.34	-1.67063520116493\\
11.35	-1.67223444546866\\
11.36	-1.67384022969751\\
11.37	-1.6754394744589\\
11.38	-1.67703871883934\\
11.39	-1.67364232063073\\
11.4	-1.67531138149202\\
11.41	-1.68173978685427\\
11.42	-1.67834338899276\\
11.43	-1.67984160817291\\
11.44	-1.68151039571879\\
11.45	-1.68284649352664\\
11.46	-1.68434471284602\\
11.47	-1.68601131985551\\
11.48	-1.68234524227723\\
11.49	-1.68884536233451\\
11.5	-1.68524446670072\\
11.51	-1.68692539171155\\
11.52	-1.6881505088966\\
11.53	-1.68954960902296\\
11.54	-1.69094870885668\\
11.55	-1.69225087088592\\
11.56	-1.69374908927527\\
11.57	-1.69005342977932\\
11.58	-1.6964525322158\\
11.59	-1.69275060411171\\
11.6	-1.69434609031819\\
11.61	-1.69545404711471\\
11.62	-1.69694414562936\\
11.63	-1.69805428374564\\
11.64	-1.69935426416564\\
11.65	-1.70084872592565\\
11.66	-1.70215682606845\\
11.67	-1.70345490022514\\
11.68	-1.69965822044096\\
11.69	-1.70115834450232\\
11.7	-1.70235729983086\\
11.71	-1.70365537363963\\
11.72	-1.70505665471153\\
11.73	-1.70625751577411\\
11.74	-1.70766880872594\\
11.75	-1.70875890964879\\
11.76	-1.70995977065926\\
11.77	-1.71115872532489\\
11.78	-1.71246116457353\\
11.79	-1.70856100177251\\
11.8	-1.70975995640419\\
11.81	-1.71105993558557\\
11.82	-1.71216004864652\\
11.83	-1.71325988430724\\
11.84	-1.71455986313753\\
11.85	-1.71588896509018\\
11.86	-1.71676199565895\\
11.87	-1.71796094973423\\
11.88	-1.71906296908519\\
11.89	-1.7153111551459\\
11.9	-1.71626946505092\\
11.91	-1.71752174333703\\
11.92	-1.71827117666227\\
11.93	-1.71937974140174\\
11.94	-1.7206301129821\\
11.95	-1.71665647385677\\
11.96	-1.72264054609522\\
11.97	-1.72338998121766\\
11.98	-1.71938879534253\\
11.99	-1.72039414690524\\
12	-1.72157512460966\\
12.01	-1.72220224998294\\
12.02	-1.72320324192147\\
12.03	-1.72438421745582\\
12.04	-1.72490786851703\\
12.05	-1.72591103676923\\
12.06	-1.72708983481372\\
12.07	-1.7277126052224\\
12.08	-1.72351997988195\\
12.09	-1.72463184627665\\
12.1	-1.72521834808964\\
12.11	-1.72633673871112\\
12.12	-1.72682412181469\\
12.13	-1.72772599322277\\
12.14	-1.72862569037183\\
12.15	-1.72963653167871\\
12.16	-1.7251239156355\\
12.17	-1.73133924926435\\
12.18	-1.72672751425262\\
12.19	-1.72778240590103\\
12.2	-1.72833111237163\\
12.21	-1.72903066516918\\
12.22	-1.72973239186154\\
12.23	-1.73053297002638\\
12.24	-1.73113149744877\\
12.25	-1.7321907368703\\
12.26	-1.72753494997787\\
12.27	-1.73358984273528\\
12.28	-1.72893840271236\\
12.29	-1.72995264922567\\
12.3	-1.73055335006057\\
12.31	-1.73115812928179\\
12.32	-1.7313428446707\\
12.33	-1.73236143559216\\
12.34	-1.72754805650187\\
12.35	-1.73346127882838\\
12.36	-1.72864816535617\\
12.37	-1.73424860054857\\
12.38	-1.7302431061698\\
12.39	-1.73025176064016\\
12.4	-1.73075116968751\\
12.41	-1.73115363053491\\
12.42	-1.73204901785607\\
12.43	-1.727057671905\\
12.44	-1.73236127511371\\
12.45	-1.73335578221961\\
12.46	-1.72826097574282\\
12.47	-1.72917793790793\\
12.48	-1.72896269990947\\
12.49	-1.72936732828604\\
12.5	-1.72966659292114\\
12.51	-1.73007122006069\\
12.52	-1.72537048492968\\
12.53	-1.731188326055\\
12.54	-1.72587206286403\\
12.55	-1.72708807649801\\
12.56	-1.72647683355462\\
12.57	-1.73177609836764\\
12.58	-1.72707969690041\\
12.59	-1.72809123060112\\
12.6	-1.72758317973094\\
12.61	-1.72869816439951\\
12.62	-1.72798589581746\\
12.63	-1.72437071100892\\
12.64	-1.7284896364215\\
12.65	-1.72949684040736\\
12.66	-1.72507026765344\\
12.67	-1.7241891931466\\
12.68	-1.72556534833178\\
12.69	-1.72566637415795\\
12.7	-1.7259699698248\\
12.71	-1.72488441914368\\
12.72	-1.72626923513897\\
12.73	-1.72528904086269\\
12.74	-1.72656607578803\\
12.75	-1.72676864601571\\
12.76	-1.72068933212621\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	14.41\\
0.0544561638586814	14.4057797245664\\
0.192343152879719	14.3589914325273\\
0.415888263642852	14.1835236203716\\
0.721364315716482	13.7753638000662\\
1.11246519129434	13.0329179243659\\
1.51246519129434	12.0942121082969\\
1.91246519129434	11.0434222873362\\
3.11246519129434	7.72286299051001\\
3.51246519129434	6.67473813679799\\
3.91246519129434	5.69205030713011\\
4.31246519129434	4.78650880062073\\
4.71246519129434	3.9648579215479\\
5.11246519129434	3.22988112847746\\
5.51246519129434	2.58127456957648\\
5.91246519129434	2.01639699347385\\
6.31246519129434	1.53090479654122\\
6.71246519129434	1.11928206905219\\
7.11246519129434	0.775276064475975\\
7.51246519129434	0.492248652127877\\
7.91246519129434	0.263454122003363\\
8.31246519129434	0.0822532758241756\\
8.71246519129434	-0.0577268692876842\\
9.11246519129434	-0.162479160060496\\
9.51246519129434	-0.237540353512518\\
9.91246519129434	-0.287946132262139\\
10.3124651912943	-0.318210906805199\\
10.7124651912943	-0.33232701572706\\
11.1124651912943	-0.333778687670303\\
11.5124651912943	-0.325566830315037\\
12.3124651912943	-0.289938321270313\\
13.9124651912943	-0.189428947363158\\
15.1124651912943	-0.119360405139531\\
16.3124651912943	-0.0657528924224948\\
17.5124651912943	-0.0296374509571287\\
18.7124651912943	-0.00811516237634891\\
20	0.00337931643712608\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	14.41\\
0.226523016288059	14.403660804006\\
0.342407851457516	14.3809130880591\\
0.411728815426226	14.3600608990987\\
0.503542050782386	14.322754487818\\
0.595355286138549	14.2747594195687\\
0.7056945597813	14.2018461720955\\
0.81937024917222	14.1089824218963\\
0.957439664411741	13.9713916165617\\
1.08806130642543	13.8158946979093\\
1.21868294843911	13.6357245054411\\
1.36601447292783	13.403164532112\\
1.49093494618957	13.182080187347\\
1.6158554194513	12.9397069329652\\
1.74769456518591	12.6616370831599\\
1.89517223029948	12.3247694419262\\
2.02577375764173	12.0050244103925\\
2.15637528498397	11.666551068371\\
2.44805285349425	10.8504079018526\\
2.72639676579594	10.0072611393269\\
3.02267787884078	9.05928493452515\\
3.53992509679302	7.338879438917\\
4.03601506000034	5.69254877234136\\
4.36199248855401	4.65300429224811\\
4.65320652411107	3.7718214079051\\
4.82082614038504	3.28983675345561\\
5.12641643340964	2.46587653624603\\
5.25369785694964	2.14530686360829\\
5.41374181885854	1.76235626564174\\
5.57378578076745	1.40265229866849\\
5.71783810495326	1.09927353924026\\
5.85469279896928	0.829256823751169\\
6.02570707964141	0.517088582376473\\
6.15951491072947	0.292482861486114\\
6.29332274181753	0.085086345128385\\
6.46621067852789	-0.157553867760001\\
6.60140780684479	-0.32764739956335\\
6.73660493516169	-0.480826025271245\\
6.88603125572556	-0.630857183334424\\
7.03545757628943	-0.761199571626573\\
7.20461979092555	-0.885829139280343\\
7.37057713544851	-0.985436163469391\\
7.51573171712018	-1.0550627651734\\
7.66170196904499	-1.10944870077149\\
7.84925705106988	-1.15764834390464\\
7.99595241738585	-1.17948995902166\\
8.14264778370182	-1.18844348104605\\
8.33505690770545	-1.18221112990491\\
8.49800399436933	-1.1624603056167\\
8.66095108103321	-1.13086186325539\\
8.8487706090792	-1.08144826282076\\
9.07714473306257	-1.00535712904021\\
9.47449065762413	-0.840951078617273\\
9.81485497062519	-0.678648626208275\\
10.990073418225	-0.0948396152591329\\
11.3178852423084	0.0480052105422359\\
11.6593642092114	0.178998468528292\\
11.9759951964137	0.281994329453195\\
12.3427440304066	0.377303380592906\\
12.6407760552715	0.435595803788782\\
13.0066621306977	0.483914287949283\\
13.323209546288	0.506231841087203\\
13.7144098104163	0.511034766131274\\
14.038628237431	0.498356881193775\\
14.4669505545527	0.462438388785891\\
14.7641090655035	0.427426044545715\\
15.2427604174603	0.358720819994783\\
17.188550494616	0.0525233344807923\\
17.7345279945578	-0.0125727870433785\\
18.3265295085434	-0.0651911480514684\\
18.6719907623245	-0.0870714050205521\\
19.2239834617938	-0.108938942400798\\
19.8353205697874	-0.116461271143944\\
20	-0.115922003444535\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/internalDynamicsFigure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	-0.0150760756805539\\
-2.08000000000002	-0.0100351460278034\\
-2.03999999999994	-0.010235314257443\\
-1.99999999999998	-0.00757037615403533\\
-1.96000000000001	-0.00679037300869823\\
-1.91999999999994	-0.00801830645650625\\
-1.87999999999997	-0.00468642311170697\\
-1.84000000000001	-0.00533545389771461\\
-1.79999999999993	-0.00653604371473193\\
-1.75999999999997	-0.0070476233959198\\
-1.72	-0.0074714059010148\\
-1.68000000000004	-0.00517796911299229\\
-1.63999999999996	-0.0066933361813426\\
-1.6	-0.00785253662616014\\
-1.56000000000004	-0.0100379940122366\\
-1.51999999999996	-0.0104176998138428\\
-1.48	-0.00621293904259801\\
-1.44000000000003	-0.00767565006390214\\
-1.39999999999995	-0.00945010967552662\\
-1.35999999999999	-0.00944204162806273\\
-1.32000000000003	-0.0109996944665909\\
-1.27999999999995	-0.0130145726725459\\
-1.23999999999999	-0.0100092208012938\\
-1.20000000000002	-0.00958448369055986\\
-1.15999999999995	-0.00999591592699289\\
-1.11999999999998	-0.0111457444727421\\
-1.08000000000002	-0.00782578717917204\\
-1.03999999999994	-0.00940718036144972\\
-0.999999999999977	-0.0106165232136846\\
-0.960000000000013	-0.0118101537227631\\
-0.919999999999936	-0.0138403428718448\\
-0.879999999999972	-0.00950959324836731\\
-0.840000000000009	-0.0105497455224395\\
-0.799999999999931	-0.0120361335575581\\
-0.759999999999968	-0.0148358773440123\\
-0.720000000000004	-0.0154753476381302\\
-0.680000000000041	-0.00910121574997902\\
-0.639999999999963	-0.00921955704689026\\
-0.6	-0.00858594570308924\\
-0.560000000000036	-0.00913797039538622\\
-0.549999999999931	-0.125\\
0.110000000000037	-0.1875\\
0.270000000000005	-0.3125\\
0.350000000000046	-0.375\\
0.419999999999982	-0.4375\\
0.490000000000032	-0.5\\
0.580000000000064	-0.625\\
0.659999999999991	-0.75\\
0.750000000000023	-0.9375\\
0.830000000000064	-1\\
0.919999999999982	-1.0625\\
1.00000000000002	-1.1875\\
1.09000000000005	-1.25\\
1.16999999999998	-1.3125\\
1.25000000000002	-1.4375\\
1.33000000000006	-1.5\\
1.40999999999999	-1.625\\
1.48000000000004	-1.75\\
1.56999999999996	-1.875\\
1.65999999999999	-1.9375\\
1.74000000000003	-2\\
1.81999999999996	-2.125\\
1.90999999999999	-2.1875\\
1.99000000000003	-2.3125\\
2.05999999999997	-2.375\\
2.22000000000005	-2.3125\\
2.29999999999998	-2.375\\
2.37000000000003	-2.3125\\
2.45000000000007	-2.375\\
2.53	-2.3125\\
2.87000000000003	-2.375\\
3.03	-2.4375\\
3.46000000000006	-2.375\\
3.54999999999998	-2.3125\\
3.64000000000001	-2.25\\
3.72000000000005	-2.3125\\
3.80999999999997	-2.4375\\
3.9	-2.3125\\
3.98000000000004	-2.1875\\
4.06999999999996	-2.125\\
4.14000000000001	-2.0625\\
4.30999999999997	-2\\
4.65	-1.9375\\
4.79999999999998	-1.875\\
4.96000000000006	-1.8125\\
5.03999999999999	-1.6875\\
5.12000000000003	-1.625\\
5.20000000000007	-1.5\\
5.37000000000003	-1.4375\\
5.53999999999999	-1.375\\
5.78	-1.3125\\
5.87000000000003	-1.1875\\
6.11000000000004	-1.125\\
6.52	-1.0625\\
6.67999999999997	-1\\
6.85000000000005	-0.9375\\
7.09000000000005	-0.875\\
7.33000000000006	-0.8125\\
7.56999999999996	-0.75\\
7.74000000000003	-0.6875\\
7.99000000000003	-0.625\\
8.49000000000003	-0.5625\\
8.80999999999997	-0.5\\
9.53999999999999	-0.4375\\
9.78999999999999	-0.375\\
10.2000000000001	-0.3125\\
10.36	-0.25\\
11.06	-0.1875\\
11.51	-0.125\\
12.89	-0.125\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0123321568313308	-0.000382350723004521\\
0.0617398364440263	-0.00917082676243908\\
0.206490445023697	-0.0903493574177183\\
0.436333613784576	-0.331582793104307\\
1.14613182029	-1.29610164523542\\
1.54613182029	-1.74774142327866\\
1.94613182029	-2.07548647576215\\
2.34613182029	-2.28158652542472\\
2.74613182029	-2.3812527913756\\
3.14613182029	-2.39355622062818\\
3.54613182029	-2.33746742894397\\
3.94613182029	-2.23022736796113\\
4.34613182029	-2.08677638790439\\
4.74613182029	-1.91966274559379\\
5.14613182029	-1.73916484370837\\
5.94613182029	-1.36908671527328\\
6.34613182029	-1.19075567778733\\
6.74613182029	-1.02202296084033\\
7.14613182029001	-0.865291134379209\\
7.54613182029	-0.722051553235271\\
7.94613182029001	-0.593061191566676\\
8.34613182029	-0.478497712514891\\
8.74613182029001	-0.378093557813475\\
9.14613182029001	-0.291250302209125\\
9.54613182029001	-0.217134797705608\\
9.94613182029001	-0.154758787344427\\
10.34613182029	-0.10304373189491\\
10.74613182029	-0.0608725893911952\\
11.14613182029	-0.0271302348693681\\
11.54613182029	-0.000734119975227543\\
11.94613182029	0.01934333944088\\
12.34613182029	0.0340592860477926\\
12.74613182029	0.0442906265020468\\
13.14613182029	0.0508288282824694\\
13.54613182029	0.0543783504689515\\
13.94613182029	0.0555578795541329\\
14.34613182029	0.0549036621603243\\
15.14613182029	0.0498567784114741\\
16.34613182029	0.0378037696893507\\
17.94613182029	0.0215174010749202\\
19.14613182029	0.0121398142426514\\
20	0.00727234091030127\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.160149823967185	-0.000258741535301255\\
0.190059415355112	-0.00340529935077427\\
0.228142511917582	-0.010951908250167\\
0.280264184176161	-0.0248743156901838\\
0.344852738927447	-0.0453628431255844\\
0.411298170753927	-0.0729381544437118\\
0.502281382015568	-0.120474449490597\\
0.593264593277208	-0.17702224792103\\
0.701332901326335	-0.255537951767149\\
0.814896209871105	-0.349374219119287\\
0.951750706343674	-0.475511093883032\\
1.0882277814612	-0.612762489390136\\
1.22470485657872	-0.758803750790761\\
1.36048620157035	-0.910344435781433\\
1.62651023361003	-1.21667113964837\\
1.75675292065809	-1.3674523413991\\
1.91539411773454	-1.54872911775492\\
2.03310514868334	-1.6801030300249\\
2.15081617963214	-1.80771597723639\\
2.29620243027858	-1.95886195707197\\
2.44158868092502	-2.10153239906949\\
2.59837057483615	-2.24441588692459\\
2.75335299383363	-2.37319850961445\\
2.89596581514111	-2.47982945732434\\
3.04517148414566	-2.57851887510835\\
3.231056450093	-2.68231652680492\\
3.41000548456826	-2.76155007730029\\
3.56624949521187	-2.81382199467564\\
3.75053769553227	-2.85530059254678\\
3.90591485030841	-2.87356871425057\\
4.06129200508455	-2.87692912803678\\
4.22668250860995	-2.86462175171151\\
4.39035255984972	-2.83697793085318\\
4.53584524939995	-2.80017737307621\\
4.67702761524833	-2.75406609910457\\
4.84837639987189	-2.68517913326692\\
4.98191330038552	-2.62240275877428\\
5.11545020089916	-2.55233039443861\\
5.28897691243496	-2.45131339026021\\
5.41971544312614	-2.3685393883582\\
5.55045397381732	-2.28074351428295\\
5.73557080517325	-2.14892693512848\\
5.86020413138359	-2.05599628619371\\
5.98483745759393	-1.96034275061271\\
6.1418265853408	-1.83670212232103\\
6.42794129280331	-1.60536180353709\\
6.86933858681691	-1.24474604642456\\
7.09010386970164	-1.06764272460736\\
7.20833680519027	-0.974751295434775\\
7.32656974067891	-0.883601996919747\\
7.52435373369548	-0.73562346614812\\
7.66070609919012	-0.637370916633561\\
7.79705846468476	-0.542624291811816\\
7.99146241138249	-0.414073529060413\\
8.13992364704867	-0.321465874106195\\
8.28838488271484	-0.234010723473425\\
8.4795151604808	-0.129279992584493\\
8.69470831094451	-0.0222658684792805\\
8.86803554602447	0.0551614375514156\\
9.01854992849992	0.115984527609438\\
9.24729751697086	0.197216383459715\\
9.41716330946537	0.248946474340467\\
9.58702910195989	0.293518916353616\\
9.76613619441228	0.332950774948795\\
9.94933924189347	0.36551453895256\\
10.1163201414759	0.388684459673076\\
10.2716057728202	0.40493757821427\\
10.4387446036249	0.416989372056154\\
10.6238747787339	0.4241271631426\\
10.7926220070512	0.425405939192668\\
10.9405263929845	0.422794714655797\\
11.0972624732717	0.416483756643789\\
11.2916748795271	0.404001209764736\\
11.4700443220586	0.388561309090896\\
11.6129138243964	0.373899047019652\\
11.7564231026934	0.357311254152702\\
11.9647827140927	0.330287733211868\\
12.2482614806045	0.289298816374846\\
12.6035200379687	0.233355700868813\\
13.4458502724143	0.0972067841440847\\
13.8251369662198	0.040799174441684\\
13.973791178457	0.0203945623072563\\
14.1533746726695	-0.00287770495744866\\
14.4027246737895	-0.0325735001152765\\
14.6934065758557	-0.062577439938476\\
14.937596637542	-0.084009477837359\\
15.156005211185	-0.100234292432862\\
15.374413784828	-0.113616230118932\\
15.5847463492013	-0.123801239040539\\
15.8332817574633	-0.132527242081551\\
16.1278007270048	-0.138935299524288\\
16.3636545941833	-0.141013491858903\\
16.7108845891598	-0.139608507007519\\
16.898389344109	-0.13691081884674\\
17.3011387140112	-0.127161063799818\\
17.6354300098777	-0.116006326340926\\
18.1916868571832	-0.0928818761521306\\
19.7143479013661	-0.0238734281601438\\
20	-0.0127248671307498\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/internalDynamicsFigure1_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-2.1	-0.0509901921697349\\
-2.09000000000001	-0.0499999970197678\\
-2.07000000000003	-0.0509901921697349\\
-2.02999999999995	-0.0399999991059303\\
-2.01999999999996	-0.0509901921697349\\
-1.99999999999998	-0.04123105533459\\
-1.98	-0.0499999970197678\\
-1.96000000000001	-0.0509901921697349\\
-1.95000000000002	-0.0499999970197678\\
-1.93000000000004	-0.0509901921697349\\
-1.91999999999994	-0.0499999970197678\\
-1.89999999999995	-0.0509901921697349\\
-1.88999999999996	-0.0499999970197678\\
-1.87999999999997	-0.0509901921697349\\
-1.85999999999999	-0.0499999970197678\\
-1.85	-0.0509901921697349\\
-1.70000000000002	-0.0499999970197678\\
-1.69000000000003	-0.0608276239433785\\
-1.68000000000004	-0.0499999970197678\\
-1.66999999999994	-0.0608276239433785\\
-1.65999999999995	-0.0599999986588955\\
-1.64999999999995	-0.0509901921697349\\
-1.63999999999996	-0.0608276239433785\\
-1.61999999999998	-0.0599999986588955\\
-1.60999999999999	-0.0608276239433785\\
-1.6	-0.0599999986588955\\
-1.59000000000001	-0.0608276239433785\\
-1.58000000000002	-0.0599999986588955\\
-1.57000000000003	-0.0608276239433785\\
-1.56000000000004	-0.0599999986588955\\
-1.54999999999993	-0.0608276239433785\\
-1.53999999999994	-0.0599999986588955\\
-1.45000000000002	-0.0700000002980232\\
-1.44000000000003	-0.0608276239433785\\
-1.43000000000004	-0.0700000002980232\\
-1.39999999999995	-0.0707106783820723\\
-1.38999999999996	-0.0599999986588955\\
-1.37999999999997	-0.0707106783820723\\
-1.35999999999999	-0.0608276239433785\\
-1.35	-0.0707106783820723\\
-1.34000000000001	-0.0700000002980232\\
-1.33000000000002	-0.0707106783820723\\
-1.31000000000004	-0.0700000002980232\\
-1.29999999999993	-0.0707106783820723\\
-1.26999999999996	-0.0700000002980232\\
-1.24999999999998	-0.0707106783820723\\
-1.23999999999999	-0.0700000002980232\\
-1.23	-0.0799999982118607\\
-1.22	-0.0707106783820723\\
-1.21000000000001	-0.0700000002980232\\
-1.19000000000003	-0.0707106783820723\\
-1.18000000000004	-0.0700000002980232\\
-1.15999999999995	-0.0806225756809305\\
-1.14999999999995	-0.0700000002980232\\
-1.13999999999996	-0.0799999982118607\\
-1.07000000000003	-0.0806225756809305\\
-1.06000000000004	-0.0799999982118607\\
-1.03999999999994	-0.0806225756809305\\
-1.02999999999995	-0.0799999982118607\\
-0.999999999999977	-0.0806225756809305\\
-0.989999999999986	-0.0799999982118607\\
-0.979999999999995	-0.0806225756809305\\
-0.970000000000004	-0.0899999961256981\\
-0.960000000000013	-0.0806225756809305\\
-0.950000000000022	-0.0799999982118607\\
-0.940000000000031	-0.0905538475060848\\
-0.930000000000041	-0.0899999961256981\\
-0.909999999999945	-0.0905538475060848\\
-0.899999999999954	-0.0899999961256981\\
-0.799999999999931	-0.0999999940395355\\
-0.789999999999941	-0.0899999961256981\\
-0.77999999999995	-0.0999999940395355\\
-0.680000000000041	-0.100498750258085\\
-0.669999999999936	-0.0999999940395355\\
-0.479999999999995	-0.109999999403954\\
-0.470000000000004	-0.0999999940395355\\
-0.460000000000013	-0.109999999403954\\
-0.450000000000022	-0.0999999940395355\\
-0.440000000000031	-0.109999999403954\\
-0.379999999999972	-0.119999997317791\\
-0.369999999999981	-0.120415943096416\\
-0.359999999999991	-0.119999997317791\\
-0.289999999999941	-0.129999995231628\\
-0.27999999999995	-0.119999997317791\\
-0.269999999999959	-0.129999995231628\\
-0.239999999999986	-0.140000000596046\\
-0.229999999999995	-0.129999995231628\\
-0.220000000000004	-0.140000000596046\\
-0.190000000000031	-0.149999991059303\\
-0.139999999999963	-0.159999996423721\\
-0.0900000000000087	-0.170000001788139\\
-0.0700000000000269	-0.179999992251396\\
-0.0499999999999314	-0.170000001788139\\
-0.0399999999999405	-0.179999992251396\\
-0.00999999999996781	-0.180277556024127\\
2.30926389122033e-14	-0.189999997615814\\
0.0299999999999958	-0.190262973511766\\
0.0399999999999867	-0.20024983202779\\
0.0499999999999776	-0.199999988079071\\
0.0599999999999685	-0.20024983202779\\
0.0699999999999594	-0.209999993443489\\
0.0900000000000549	-0.210237953856565\\
0.110000000000037	-0.22022715425444\\
0.130000000000019	-0.229999989271164\\
0.140000000000009	-0.240208237620214\\
0.15	-0.250199920055003\\
0.159999999999991	-0.260192227086867\\
0.169999999999982	-0.270185102653436\\
0.179999999999973	-0.280178515705794\\
0.189999999999964	-0.290172354223541\\
0.210000000000059	-0.300166602517159\\
0.240000000000032	-0.310161250761157\\
0.250000000000023	-0.320156204715593\\
0.270000000000005	-0.340147030602061\\
0.279999999999996	-0.350142822035815\\
0.289999999999987	-0.360555112048255\\
0.299999999999978	-0.380525947023532\\
0.309999999999969	-0.39012816975648\\
0.319999999999959	-0.410121929507532\\
0.330000000000064	-0.420475907713129\\
0.340000000000055	-0.430464842354542\\
0.350000000000046	-0.450444213253187\\
0.360000000000037	-0.460434555872016\\
0.370000000000028	-0.470425338243542\\
0.390000000000009	-0.480416475240427\\
0.4	-0.490407973142618\\
0.409999999999991	-0.500399840110004\\
0.419999999999982	-0.510391996660058\\
0.429999999999973	-0.520384454173731\\
0.439999999999964	-0.530377195640307\\
0.450000000000069	-0.550363528129491\\
0.460000000000059	-0.570788920535298\\
0.47000000000005	-0.580775327127606\\
0.480000000000041	-0.600333205034318\\
0.490000000000032	-0.610327795069468\\
0.500000000000023	-0.620725386843931\\
0.510000000000014	-0.650691915552477\\
0.520000000000005	-0.660681432991737\\
0.529999999999996	-0.670671262581905\\
0.539999999999987	-0.680661450125719\\
0.559999999999969	-0.710633498710743\\
0.569999999999959	-0.72111022409651\\
0.580000000000064	-0.730616137779803\\
0.600000000000046	-0.751065909177401\\
0.610000000000037	-0.771038241953864\\
0.620000000000028	-0.791011971879225\\
0.630000000000019	-0.80099932811116\\
0.640000000000009	-0.810987055254802\\
0.65	-0.830963279708698\\
0.659999999999991	-0.850940620214912\\
0.669999999999982	-0.860929684709085\\
0.679999999999973	-0.880908617017759\\
0.689999999999964	-0.890898408610864\\
0.700000000000069	-0.901387794895534\\
0.710000000000059	-0.910878663258407\\
0.72000000000005	-0.930859824695551\\
0.730000000000041	-0.951314867460933\\
0.740000000000032	-0.961301179913583\\
0.750000000000023	-0.950841720413397\\
0.760000000000014	-0.980815946285237\\
0.770000000000005	-1.00124921957621\\
0.779999999999996	-1.01079175929776\\
0.789999999999987	-1.0212247356934\\
0.799999999999978	-1.04120119110395\\
0.809999999999969	-1.06117853276186\\
0.819999999999959	-1.07116752043813\\
0.830000000000064	-1.08115671153957\\
0.840000000000055	-1.1011358009592\\
0.860000000000037	-1.1211155205344\\
0.870000000000028	-1.13159179435985\\
0.880000000000019	-1.15156412978296\\
0.890000000000009	-1.16107705268153\\
0.9	-1.17106784572034\\
0.909999999999991	-1.19151158295069\\
0.919999999999982	-1.2010411433588\\
0.929999999999973	-1.22147454727801\\
0.939999999999964	-1.24145077368786\\
0.950000000000069	-1.25099960020057\\
0.960000000000059	-1.26142775290798\\
0.980000000000041	-1.29139455683377\\
0.990000000000032	-1.32136286598347\\
1.00000000000002	-1.31186883876557\\
1.02	-1.34182702686132\\
1.03	-1.36132290025144\\
1.03999999999999	-1.36180029334394\\
1.05999999999997	-1.38177421704163\\
1.06999999999996	-1.4117364860037\\
1.08000000000006	-1.42172426235264\\
1.10000000000005	-1.4412493959448\\
1.11000000000004	-1.46219005707601\\
1.12000000000003	-1.48121573590635\\
1.13000000000002	-1.49214611487394\\
1.14000000000001	-1.5021318183548\\
1.15	-1.51162163627039\\
1.15999999999999	-1.53160044152985\\
1.17999999999997	-1.54159005009407\\
1.18999999999996	-1.5515797924123\\
1.20000000000007	-1.57203682847963\\
1.21000000000006	-1.58154979654542\\
1.23000000000004	-1.60199865622232\\
1.24000000000003	-1.6219741105096\\
1.25000000000002	-1.61152103495555\\
1.26000000000001	-1.63196200451144\\
1.27	-1.65193823160425\\
1.28	-1.6619265594174\\
1.28999999999999	-1.67191502666154\\
1.29999999999998	-1.67146637917263\\
1.30999999999997	-1.70238061435029\\
1.31999999999996	-1.71187024113418\\
1.33000000000006	-1.72185936941817\\
1.34000000000005	-1.71236670198574\\
1.35000000000005	-1.75182761700856\\
1.36000000000004	-1.75231275727326\\
1.37000000000003	-1.75182761700856\\
1.38000000000002	-1.76229962427883\\
1.39000000000001	-1.78179681722173\\
1.40999999999999	-1.80177685301275\\
1.41999999999998	-1.81176703595574\\
1.42999999999997	-1.82175732651681\\
1.43999999999996	-1.83133823222415\\
1.45000000000007	-1.85218779999306\\
1.46000000000006	-1.8617196493911\\
1.48000000000004	-1.85218779999306\\
1.49000000000003	-1.89169234962786\\
1.50000000000002	-1.90213036059666\\
1.51000000000001	-1.91211920961962\\
1.52	-1.90213036059666\\
1.53	-1.92166590096171\\
1.53999999999999	-1.93209725346256\\
1.54999999999998	-1.95164026417887\\
1.55999999999997	-1.94208644472535\\
1.56999999999996	-1.96124952065703\\
1.58000000000006	-1.96254928117579\\
1.59000000000005	-1.97205467529233\\
1.60000000000005	-1.98204429889063\\
1.61000000000004	-2.00159936044002\\
1.62000000000003	-2.00249843915243\\
1.64000000000001	-2.00202397570624\\
1.65	-2.03199406572586\\
1.65999999999999	-2.04198429074833\\
1.66999999999998	-2.04244947138681\\
1.67999999999997	-2.05197461090516\\
1.68999999999996	-2.06242569879732\\
1.70000000000007	-2.07195553111736\\
1.71000000000006	-2.08194612848648\\
1.72000000000005	-2.09239089083174\\
1.73000000000004	-2.11191845406186\\
1.74000000000003	-2.10192759122654\\
1.75000000000002	-2.11236823402368\\
1.76000000000001	-2.12190940289004\\
1.77	-2.14233504087626\\
1.78999999999999	-2.12235706552371\\
1.79999999999998	-2.13234600162898\\
1.80999999999997	-2.15148771425588\\
1.81999999999996	-2.16231342307914\\
1.83000000000006	-2.16187403428668\\
1.84000000000005	-2.15148771425588\\
1.86000000000004	-2.19228197306677\\
1.87000000000003	-2.19146075719816\\
1.89000000000001	-2.20184018700517\\
1.9	-2.21226132439581\\
1.90999999999999	-2.24142812564635\\
1.91999999999998	-2.23181542345472\\
1.92999999999997	-2.23143453517724\\
1.93999999999996	-2.23224104520002\\
1.95000000000007	-2.25179928042058\\
1.96000000000006	-2.25142177295013\\
1.97000000000005	-2.25179928042058\\
1.99000000000003	-2.26179131579298\\
2.00000000000002	-2.27220155624766\\
2.01000000000001	-2.26179131579298\\
2.02	-2.27178342117135\\
2.03	-2.2821918999824\\
2.03999999999999	-2.29176783828325\\
2.04999999999998	-2.28140304840053\\
2.05999999999997	-2.29176783828325\\
2.06999999999996	-2.31175252458911\\
2.08000000000006	-2.32137883378833\\
2.09000000000005	-2.31138480901718\\
2.10000000000005	-2.31175252458911\\
2.11000000000004	-2.33173747316735\\
2.12000000000003	-2.32137883378833\\
2.13000000000002	-2.33214485898242\\
2.14000000000001	-2.34173004371021\\
2.15	-2.33173747316735\\
2.15999999999999	-2.33214485898242\\
2.16999999999998	-2.33259504508157\\
2.17999999999997	-2.3521266017332\\
2.20000000000007	-2.33214485898242\\
2.21000000000006	-2.3517226773316\\
2.22000000000005	-2.36211758887237\\
2.23000000000004	-2.37170813062077\\
2.24000000000003	-2.36135543799874\\
2.26000000000001	-2.37134971213947\\
2.27	-2.38102906532198\\
2.28	-2.37134971213947\\
2.28999999999999	-2.38134403427565\\
2.29999999999998	-2.39169382678966\\
2.30999999999997	-2.39102475140741\\
2.31999999999996	-2.37170813062077\\
2.33000000000006	-2.40133282013727\\
2.34000000000005	-2.38102906532198\\
2.35000000000005	-2.3817009487274\\
2.36000000000004	-2.39133840380551\\
2.37000000000003	-2.40133282013727\\
2.38000000000002	-2.40102047333967\\
2.39000000000001	-2.38102906532198\\
2.4	-2.4016867640592\\
2.40999999999999	-2.4210120229686\\
2.41999999999998	-2.41101623067289\\
2.42999999999997	-2.4016867640592\\
2.43999999999996	-2.41132728268899\\
2.45000000000007	-2.43131634417236\\
2.46000000000006	-2.41132728268899\\
2.47000000000005	-2.42132179088834\\
2.48000000000004	-2.4016867640592\\
2.49000000000003	-2.41167975980001\\
2.50000000000002	-2.4210120229686\\
2.51000000000001	-2.41167975980001\\
2.52	-2.43166592381198\\
2.53	-2.41167975980001\\
2.53999999999999	-2.42167281328825\\
2.54999999999998	-2.43131634417236\\
2.56999999999996	-2.44131118027787\\
2.59000000000005	-2.43100784979553\\
2.60000000000005	-2.44100394904997\\
2.61000000000004	-2.4210120229686\\
2.62000000000003	-2.43100784979553\\
2.63000000000002	-2.43074045623238\\
2.65	-2.41101623067289\\
2.65999999999999	-2.43100784979553\\
2.70000000000007	-2.44100394904997\\
2.71000000000006	-2.43131634417236\\
2.72000000000005	-2.46099577157801\\
2.73000000000004	-2.46130050733286\\
2.74000000000003	-2.46099577157801\\
2.75000000000002	-2.46073163663212\\
2.76000000000001	-2.44131118027787\\
2.77	-2.47099173235692\\
2.78	-2.46050811569177\\
2.78999999999999	-2.44032790402526\\
2.79999999999998	-2.42051631166137\\
2.80999999999997	-2.44051229846068\\
2.83000000000006	-2.43051417717069\\
2.84000000000005	-2.43074045623238\\
2.85000000000005	-2.44073765060379\\
2.86000000000004	-2.43074045623238\\
2.87000000000003	-2.44131118027787\\
2.88000000000002	-2.45130582208016\\
2.89000000000001	-2.46130050733286\\
2.9	-2.44100394904997\\
2.92999999999997	-2.46099577157801\\
2.93999999999996	-2.47072866603632\\
2.95000000000007	-2.44051229846068\\
2.96000000000006	-2.43051417717069\\
2.97000000000005	-2.44051229846068\\
2.98000000000004	-2.44032790402526\\
2.99000000000003	-2.46050811569177\\
3.00000000000002	-2.44073765060379\\
3.01000000000001	-2.43051417717069\\
3.02	-2.43100784979553\\
3.03	-2.44073765060379\\
3.03999999999999	-2.43100784979553\\
3.04999999999998	-2.4509998436744\\
3.05999999999997	-2.42051631166137\\
3.06999999999996	-2.43074045623238\\
3.08000000000006	-2.44073765060379\\
3.09000000000005	-2.43051417717069\\
3.10000000000005	-2.43032902415583\\
3.11000000000004	-2.43051417717069\\
3.12000000000003	-2.45032655651827\\
3.13000000000002	-2.42018578114916\\
3.14000000000001	-2.42033039381926\\
3.15	-2.42051631166137\\
3.15999999999999	-2.44032790402526\\
3.16999999999998	-2.42033039381926\\
3.17999999999997	-2.41051846378085\\
3.20000000000007	-2.42051631166137\\
3.21000000000006	-2.43074045623238\\
3.22000000000005	-2.40052063374937\\
3.23000000000004	-2.40074973980913\\
3.24000000000003	-2.41033177476771\\
3.25000000000002	-2.42033039381926\\
3.26000000000001	-2.41033177476771\\
3.28	-2.41018656217442\\
3.28999999999999	-2.42018578114916\\
3.29999999999998	-2.400187349628\\
3.30999999999997	-2.41033177476771\\
3.31999999999996	-2.40033316714222\\
3.33000000000006	-2.42018578114916\\
3.34000000000005	-2.38033598674532\\
3.35000000000005	-2.39033457108616\\
3.36000000000004	-2.3905228217909\\
3.37000000000003	-2.40033316714222\\
3.38000000000002	-2.38033598674532\\
3.4	-2.36033885380485\\
3.40999999999999	-2.38033598674532\\
3.42999999999997	-2.39033457108616\\
3.43999999999996	-2.38018894414417\\
3.45000000000007	-2.3701897513722\\
3.46000000000006	-2.38033598674532\\
3.47000000000005	-2.39018814359057\\
3.48000000000004	-2.39008354702995\\
3.49000000000003	-2.39018814359057\\
3.50000000000002	-2.35008500947417\\
3.51000000000001	-2.38018894414417\\
3.52	-2.3701897513722\\
3.53	-2.35019138619238\\
3.53999999999999	-2.35008500947417\\
3.54999999999998	-2.34008538269323\\
3.55999999999997	-2.33034324604739\\
3.56999999999996	-2.31008652124192\\
3.58000000000006	-2.32008613853639\\
3.59000000000005	-2.33019304874725\\
3.60000000000005	-2.31019473975707\\
3.61000000000004	-2.29008729642976\\
3.62000000000003	-2.30019559616453\\
3.63000000000002	-2.34008538269323\\
3.64000000000001	-2.33019304874725\\
3.65	-2.31019473975707\\
3.65999999999999	-2.30008690719221\\
3.66999999999998	-2.34019221395854\\
3.67999999999997	-2.3600210814414\\
3.68999999999996	-2.32002148486649\\
3.70000000000007	-2.28008768899783\\
3.71000000000006	-2.29002179580946\\
3.72000000000005	-2.34019221395854\\
3.73000000000004	-2.32008613853639\\
3.74000000000003	-2.26002211424788\\
3.75000000000002	-2.25008888712916\\
3.76000000000001	-2.28019733126261\\
3.77	-2.29008729642976\\
3.78	-2.26002211424788\\
3.78999999999999	-2.24002233085301\\
3.79999999999998	-2.23008970336394\\
3.80999999999997	-2.25008888712916\\
3.81999999999996	-2.26002211424788\\
3.83000000000006	-2.27008808494043\\
3.84000000000005	-2.24002233085301\\
3.86000000000004	-2.25002222211149\\
3.88000000000002	-2.25008888712916\\
3.89000000000001	-2.22002255101721\\
3.9	-2.24002233085301\\
3.90999999999999	-2.22002255101721\\
3.91999999999998	-2.20000004768372\\
3.92999999999997	-2.21009053402609\\
3.93999999999996	-2.22002255101721\\
3.95000000000007	-2.21000003814697\\
3.96000000000006	-2.18009180793918\\
3.97000000000005	-2.18002300241464\\
3.98000000000004	-2.19009137951085\\
3.99000000000003	-2.21009053402609\\
4.00000000000002	-2.17020720124574\\
4.01000000000001	-2.18020647898798\\
4.02	-2.18036700832449\\
4.03	-2.18020647898798\\
4.03999999999999	-2.17020720124574\\
4.05999999999997	-2.17009200181956\\
4.06999999999996	-2.15020914909221\\
4.08000000000006	-2.17009200181956\\
4.09000000000005	-2.14021013653289\\
4.10000000000005	-2.15009287819438\\
4.11000000000004	-2.14021013653289\\
4.12000000000003	-2.13002335007171\\
4.13000000000002	-2.12009422308364\\
4.14000000000001	-2.12021213908663\\
4.15999999999999	-2.13009377066769\\
4.16999999999998	-2.10009514056838\\
4.17999999999997	-2.10021417941518\\
4.18999999999996	-2.11021315446193\\
4.21000000000006	-2.12021213908663\\
4.22000000000005	-2.08021625860797\\
4.24000000000003	-2.10021417941518\\
4.25000000000002	-2.10009514056838\\
4.26000000000001	-2.09021521408383\\
4.27	-2.06009702786879\\
4.28	-2.06021837779675\\
4.28999999999999	-2.08021625860797\\
4.29999999999998	-2.07009654934433\\
4.30999999999997	-2.05021945275537\\
4.33000000000006	-2.04039208101993\\
4.34000000000005	-2.05021945275537\\
4.35000000000005	-2.0303940218024\\
4.38000000000002	-2.03061564150985\\
4.39000000000001	-2.03022163415777\\
4.4	-2.00039995999012\\
4.40999999999999	-2.02022274091321\\
4.41999999999998	-2.00062490229977\\
4.43999999999996	-1.99022612733227\\
4.47000000000005	-1.98040389905461\\
4.48000000000004	-1.99010050950658\\
4.49000000000003	-1.99022612733227\\
4.50000000000002	-1.94041226532194\\
4.52	-1.97040595892526\\
4.53	-2.00039995999012\\
4.53999999999999	-1.92041657854059\\
4.54999999999998	-1.89042321871457\\
4.55999999999997	-1.95064084873465\\
4.56999999999996	-1.96040803971117\\
4.58000000000006	-1.93041441081013\\
4.59000000000005	-1.89042321871457\\
4.60000000000005	-1.91041876886253\\
4.61000000000004	-1.93010357170725\\
4.62000000000003	-1.91041876886253\\
4.63000000000002	-1.900236803496\\
4.64000000000001	-1.89010580283454\\
4.65	-1.900236803496\\
4.65999999999999	-1.89023806592885\\
4.66999999999998	-1.87024063098669\\
4.67999999999997	-1.88002659078707\\
4.68999999999996	-1.87010695357667\\
4.70000000000007	-1.85010800958285\\
4.71000000000006	-1.86010753807331\\
4.72000000000005	-1.85002693146236\\
4.73000000000004	-1.84002708788175\\
4.74000000000003	-1.83010921005996\\
4.75000000000002	-1.83024580882567\\
4.76000000000001	-1.82999992370605\\
4.77	-1.81011043664304\\
4.78	-1.80024993495303\\
4.78999999999999	-1.80011105999623\\
4.80999999999997	-1.78011232739108\\
4.81999999999996	-1.77025419994972\\
4.83000000000006	-1.79025134084396\\
4.84000000000005	-1.78025276242093\\
4.85000000000005	-1.76011362315414\\
4.86000000000004	-1.75011428197764\\
4.87000000000003	-1.7502571239563\\
4.88000000000002	-1.75002857119406\\
4.89000000000001	-1.76002839932377\\
4.9	-1.74002874493021\\
4.90999999999999	-1.73002892056456\\
4.91999999999998	-1.72002897892296\\
4.93999999999996	-1.74002874493021\\
4.95000000000007	-1.71002915845386\\
4.96000000000006	-1.69999992847443\\
4.97000000000005	-1.68002970918866\\
4.98000000000004	-1.69999992847443\\
5.00000000000002	-1.67999994754791\\
5.01000000000001	-1.64999997615814\\
5.02	-1.66003008682932\\
5.04999999999998	-1.63012268999521\\
5.05999999999997	-1.64012193237617\\
5.06999999999996	-1.62000000476837\\
5.08000000000006	-1.62003086867043\\
5.09000000000005	-1.61003106990455\\
5.10000000000005	-1.63003066978834\\
5.11000000000004	-1.60003115432786\\
5.15	-1.57999992370605\\
5.15999999999999	-1.59003136039952\\
5.16999999999998	-1.58003156895888\\
5.17999999999997	-1.59003136039952\\
5.18999999999996	-1.57003178005349\\
5.20000000000007	-1.55003221004469\\
5.21000000000006	-1.57012731660987\\
5.22000000000005	-1.57003178005349\\
5.23000000000004	-1.55003221004469\\
5.24000000000003	-1.52003287530636\\
5.25000000000002	-1.53003265077848\\
5.26000000000001	-1.5400324290426\\
5.27	-1.52003287530636\\
5.28	-1.49000000953674\\
5.29999999999998	-1.51003310268171\\
5.30999999999997	-1.49003356620414\\
5.31999999999996	-1.48003380246974\\
5.33000000000006	-1.49003356620414\\
5.34000000000005	-1.48013514803198\\
5.35000000000005	-1.47003392261345\\
5.36000000000004	-1.4701359575294\\
5.37000000000003	-1.47003392261345\\
5.38000000000002	-1.4701359575294\\
5.39000000000001	-1.45013785294984\\
5.4	-1.44003465981472\\
5.40999999999999	-1.46013689881468\\
5.41999999999998	-1.45003441082319\\
5.42999999999997	-1.43013980084786\\
5.43999999999996	-1.42014079516876\\
5.45000000000007	-1.43013980084786\\
5.46000000000006	-1.4200351679152\\
5.47000000000005	-1.41014180345612\\
5.48000000000004	-1.40003568998734\\
5.49000000000003	-1.41031907943987\\
5.50000000000002	-1.39032368899891\\
5.51000000000001	-1.39003595645124\\
5.52	-1.39014386313572\\
5.53	-1.38032604365746\\
5.53999999999999	-1.37032843253911\\
5.54999999999998	-1.36014706517054\\
5.55999999999997	-1.37014598238562\\
5.56999999999996	-1.37032843253911\\
5.58000000000006	-1.3503333160123\\
5.59000000000005	-1.36014706517054\\
5.60000000000005	-1.3503333160123\\
5.62000000000003	-1.34033569300139\\
5.64000000000001	-1.3503333160123\\
5.65	-1.34059679617036\\
5.65999999999999	-1.33033822654913\\
5.66999999999998	-1.33015029114767\\
5.67999999999997	-1.34033569300139\\
5.68999999999996	-1.32060585478388\\
5.70000000000007	-1.32034079832472\\
5.71000000000006	-1.30034606008636\\
5.72000000000005	-1.31034340920316\\
5.74000000000003	-1.30034606008636\\
5.75000000000002	-1.28035148561541\\
5.76000000000001	-1.29034875190414\\
5.77	-1.29061996788725\\
5.78	-1.28035148561541\\
5.78999999999999	-1.27035426220921\\
5.80999999999997	-1.27062974602432\\
5.81999999999996	-1.26063475118524\\
5.83000000000006	-1.260357082706\\
5.85000000000005	-1.25035994815884\\
5.86000000000004	-1.24036285965474\\
5.87000000000003	-1.23036581831606\\
5.89000000000001	-1.22065559013894\\
5.9	-1.23036581831606\\
5.91999999999998	-1.22065559013894\\
5.93999999999996	-1.21066089544417\\
5.95000000000007	-1.23036581831606\\
5.96000000000006	-1.23065025366643\\
5.97000000000005	-1.20066641006864\\
5.98000000000004	-1.20037486990456\\
5.99000000000003	-1.20066641006864\\
6.01000000000001	-1.19067201713783\\
6.02	-1.17038450926944\\
6.03	-1.18067771899937\\
6.03999999999999	-1.17068351808103\\
6.04999999999998	-1.15039121394572\\
6.05999999999997	-1.1603878328048\\
6.06999999999996	-1.18067771899937\\
6.08000000000006	-1.17068351808103\\
6.09000000000005	-1.1410959499912\\
6.11000000000004	-1.17068351808103\\
6.12000000000003	-1.16068941689417\\
6.13000000000002	-1.15108641937333\\
6.14000000000001	-1.14070152420027\\
6.16999999999998	-1.1410959499912\\
6.17999999999997	-1.13070773816754\\
6.18999999999996	-1.1211155205344\\
6.20000000000007	-1.11072050115492\\
6.22000000000005	-1.11112556961818\\
6.23000000000004	-1.11072050115492\\
6.24000000000003	-1.10072705625898\\
6.25000000000002	-1.1011358009592\\
6.27	-1.08115671153957\\
6.28	-1.08074041061374\\
6.28999999999999	-1.10072705625898\\
6.29999999999998	-1.09114621956332\\
6.30999999999997	-1.07116752043813\\
6.31999999999996	-1.06117853276186\\
6.33000000000006	-1.09073373134502\\
6.34000000000005	-1.09114621956332\\
6.35000000000005	-1.07116752043813\\
6.36000000000004	-1.05118975430993\\
6.37000000000003	-1.06117853276186\\
6.38000000000002	-1.07116752043813\\
6.39000000000001	-1.06117853276186\\
6.40999999999999	-1.05118975430993\\
6.42999999999997	-1.04120119110395\\
6.43999999999996	-1.05118975430993\\
6.46000000000006	-1.04120119110395\\
6.47000000000005	-1.03121284939866\\
6.48000000000004	-1.04120119110395\\
6.50000000000002	-1.0212247356934\\
6.52	-1.02176316283626\\
6.53	-1.01123685674413\\
6.54999999999998	-1.00124921957621\\
6.56999999999996	-1.01123685674413\\
6.58000000000006	-0.991261771969208\\
6.60000000000005	-1.00124921957621\\
6.61000000000004	-1.01123685674413\\
6.62000000000003	-0.991261771969208\\
6.63000000000002	-0.981274640587898\\
6.65	-1.00124921957621\\
6.65999999999999	-0.991816465231659\\
6.66999999999998	-0.981274640587898\\
6.67999999999997	-0.961301179913583\\
6.70000000000007	-0.981274640587898\\
6.71000000000006	-0.971287773820309\\
6.72000000000005	-0.951314867460933\\
6.73000000000004	-0.941328845419978\\
6.74000000000003	-0.951892839131224\\
6.75000000000002	-0.961301179913583\\
6.76000000000001	-0.951892839131224\\
6.77	-0.941328845419978\\
6.79999999999998	-0.951314867460933\\
6.80999999999997	-0.931933481071919\\
6.84000000000005	-0.931343123132249\\
6.85000000000005	-0.921357650827161\\
6.86000000000004	-0.921954402817642\\
6.87000000000003	-0.921357650827161\\
6.88000000000002	-0.911975843479429\\
6.9	-0.901997758824114\\
6.90999999999999	-0.911975843479429\\
6.92999999999997	-0.901997758824114\\
6.96000000000006	-0.891403373472903\\
6.97000000000005	-0.901387794895534\\
6.98000000000004	-0.912688303470944\\
6.99000000000003	-0.891403373472903\\
7.00000000000002	-0.882043077999445\\
7.02	-0.891403373472903\\
7.03999999999999	-0.872066515889719\\
7.06999999999996	-0.862090437207071\\
7.08000000000006	-0.872066515889719\\
7.09000000000005	-0.861452216775131\\
7.10000000000005	-0.862090437207071\\
7.12000000000003	-0.861452216775131\\
7.13000000000002	-0.862090437207071\\
7.14000000000001	-0.852114979942455\\
7.16999999999998	-0.842140104602146\\
7.17999999999997	-0.852114979942455\\
7.18999999999996	-0.842140104602146\\
7.20000000000007	-0.852114979942455\\
7.21000000000006	-0.832165832112103\\
7.22000000000005	-0.832946560313136\\
7.23000000000004	-0.832165832112103\\
7.25000000000002	-0.822192184412424\\
7.28	-0.812219184519455\\
7.28999999999999	-0.822192184412424\\
7.30999999999997	-0.812219184519455\\
7.34000000000005	-0.813019067368106\\
7.35000000000005	-0.812219184519455\\
7.37000000000003	-0.802246797154794\\
7.39000000000001	-0.782304259995502\\
7.4	-0.792275166572102\\
7.40999999999999	-0.803056613040313\\
7.41999999999998	-0.792275166572102\\
7.42999999999997	-0.782304259995502\\
7.43999999999996	-0.772334105465957\\
7.45000000000007	-0.792275166572102\\
7.46000000000006	-0.793095164384141\\
7.47000000000005	-0.772334105465957\\
7.49000000000003	-0.773175252234935\\
7.50000000000002	-0.782304259995502\\
7.51000000000001	-0.772334105465957\\
7.52	-0.762364732489127\\
7.53	-0.773175252234935\\
7.53999999999999	-0.762364732489127\\
7.54999999999998	-0.752396172132121\\
7.55999999999997	-0.763216866654474\\
7.56999999999996	-0.762364732489127\\
7.58000000000006	-0.753259583438355\\
7.59000000000005	-0.743303446888351\\
7.60000000000005	-0.753259583438355\\
7.62000000000003	-0.743303446888351\\
7.63000000000002	-0.742428457127989\\
7.64000000000001	-0.743303446888351\\
7.65999999999999	-0.732461562584398\\
7.68999999999996	-0.733348444374318\\
7.71000000000006	-0.722495643728813\\
7.73000000000004	-0.713442337944581\\
7.74000000000003	-0.722495643728813\\
7.75000000000002	-0.723394743836147\\
7.76000000000001	-0.712530679598551\\
7.77	-0.702566710818102\\
7.78	-0.713442337944581\\
7.78999999999999	-0.723394743836147\\
7.79999999999998	-0.712530679598551\\
7.80999999999997	-0.692603780345509\\
7.81999999999996	-0.712530679598551\\
7.83000000000006	-0.713442337944581\\
7.84000000000005	-0.702566710818102\\
7.85000000000005	-0.692603780345509\\
7.86000000000004	-0.702566710818102\\
7.87000000000003	-0.713442337944581\\
7.88000000000002	-0.692603780345509\\
7.89000000000001	-0.682641933642042\\
7.9	-0.693541633034057\\
7.91999999999998	-0.682641933642042\\
7.92999999999997	-0.68359345357398\\
7.95000000000007	-0.693541633034057\\
7.96000000000006	-0.673646749071919\\
7.98000000000004	-0.68359345357398\\
7.99000000000003	-0.693541633034057\\
8.00000000000002	-0.662721627668295\\
8.01000000000001	-0.653758341474362\\
8.02	-0.673646749071919\\
8.03	-0.68359345357398\\
8.03999999999999	-0.662721627668295\\
8.04999999999998	-0.643816729924888\\
8.05999999999997	-0.663701707080802\\
8.08000000000006	-0.662721627668295\\
8.09000000000005	-0.653758341474362\\
8.11000000000004	-0.643816729924888\\
8.12000000000003	-0.652763332950506\\
8.13000000000002	-0.642806332831686\\
8.14000000000001	-0.653758341474362\\
8.15	-0.642806332831686\\
8.15999999999999	-0.632850688417829\\
8.17999999999997	-0.642806332831686\\
8.18999999999996	-0.643816729924888\\
8.20000000000007	-0.632850688417829\\
8.21000000000006	-0.622896464712916\\
8.22000000000005	-0.632850688417829\\
8.23000000000004	-0.633876954963323\\
8.25000000000002	-0.622896464712916\\
8.26000000000001	-0.623939104363963\\
8.28	-0.612943730934013\\
8.28999999999999	-0.623939104363963\\
8.29999999999998	-0.614003271566173\\
8.30999999999997	-0.602992501548506\\
8.33000000000006	-0.614003271566173\\
8.35000000000005	-0.604069496934235\\
8.36000000000004	-0.594138005092246\\
8.38000000000002	-0.614003271566173\\
8.39000000000001	-0.604069496934235\\
8.4	-0.593042973900152\\
8.40999999999999	-0.583095172745821\\
8.41999999999998	-0.594138005092246\\
8.42999999999997	-0.593042973900152\\
8.43999999999996	-0.583095172745821\\
8.45000000000007	-0.584208850225787\\
8.47000000000005	-0.583095172745821\\
8.49000000000003	-0.584208850225787\\
8.51000000000001	-0.573149187982633\\
8.53	-0.574282153551552\\
8.54999999999998	-0.573149187982633\\
8.55999999999997	-0.563205115840894\\
8.59000000000005	-0.564358044783638\\
8.60000000000005	-0.563205115840894\\
8.61000000000004	-0.553263059450105\\
8.63000000000002	-0.563205115840894\\
8.64000000000001	-0.553263059450105\\
8.65	-0.543323070226489\\
8.65999999999999	-0.553263059450105\\
8.66999999999998	-0.563205115840894\\
8.67999999999997	-0.553263059450105\\
8.68999999999996	-0.544518097810343\\
8.70000000000007	-0.543323070226489\\
8.71000000000006	-0.553263059450105\\
8.73000000000004	-0.533385385544285\\
8.75000000000002	-0.553263059450105\\
8.76000000000001	-0.543323070226489\\
8.77	-0.533385385544285\\
8.88000000000002	-0.523450074030601\\
8.89000000000001	-0.534602627860059\\
8.9	-0.523450074030601\\
8.93999999999996	-0.513517273430592\\
8.97000000000005	-0.523450074030601\\
8.98000000000004	-0.513517273430592\\
8.99000000000003	-0.503587132320781\\
9.00000000000002	-0.513517273430592\\
9.02	-0.503587132320781\\
9.03	-0.513517273430592\\
9.04999999999998	-0.503587132320781\\
9.08000000000006	-0.513517273430592\\
9.09000000000005	-0.493659781609562\\
9.12000000000003	-0.492544393777566\\
9.13000000000002	-0.493659781609562\\
9.15999999999999	-0.483735454085583\\
9.18999999999996	-0.493659781609562\\
9.20000000000007	-0.483735454085583\\
9.21000000000006	-0.473814308266963\\
9.22000000000005	-0.483735454085583\\
9.23000000000004	-0.482597129500679\\
9.24000000000003	-0.473814308266963\\
9.27	-0.472652090423187\\
9.28	-0.462709390396304\\
9.29999999999998	-0.473814308266963\\
9.30999999999997	-0.463896518738835\\
9.31999999999996	-0.452769244729742\\
9.34000000000005	-0.463896518738835\\
9.37000000000003	-0.453982366519044\\
9.41999999999998	-0.444072063679966\\
9.43999999999996	-0.442831793804254\\
9.46000000000006	-0.444072063679966\\
9.47000000000005	-0.442831793804254\\
9.48000000000004	-0.432897193595869\\
9.49000000000003	-0.442831793804254\\
9.51000000000001	-0.432897193595869\\
9.52	-0.434165844304074\\
9.53	-0.432897193595869\\
9.54999999999998	-0.424264055541038\\
9.55999999999997	-0.432897193595869\\
9.56999999999996	-0.434165844304074\\
9.58000000000006	-0.422965706277754\\
9.64000000000001	-0.41303752465052\\
9.65	-0.414366983369234\\
9.65999999999999	-0.41303752465052\\
9.67999999999997	-0.422965706277754\\
9.68999999999996	-0.41303752465052\\
9.70000000000007	-0.403112863387527\\
9.72000000000005	-0.41303752465052\\
9.74000000000003	-0.403112863387527\\
9.76000000000001	-0.404474944546113\\
9.77	-0.403112863387527\\
9.78	-0.39319205045879\\
9.79999999999998	-0.403112863387527\\
9.80999999999997	-0.39319205045879\\
9.86000000000004	-0.392045901356569\\
9.87000000000003	-0.39319205045879\\
9.88000000000002	-0.383275352818329\\
9.91999999999998	-0.373363098378203\\
9.93999999999996	-0.383275352818329\\
9.95000000000007	-0.373363098378203\\
10	-0.363455621147875\\
10.06	-0.353553384271246\\
10.1	-0.352278293052736\\
10.11	-0.353553384271246\\
10.12	-0.34365680865341\\
10.13	-0.352278293052736\\
10.15	-0.353553384271246\\
10.16	-0.34365680865341\\
10.2200000000001	-0.333766368418148\\
10.24	-0.332415386096276\\
10.26	-0.322490302723722\\
10.29	-0.332415386096276\\
10.3	-0.333766368418148\\
10.31	-0.322490302723722\\
10.32	-0.323882687287142\\
10.35	-0.322490302723722\\
10.36	-0.323882687287142\\
10.37	-0.322490302723722\\
10.39	-0.312569994411923\\
10.4	-0.322490302723722\\
10.41	-0.312569994411923\\
10.43	-0.302654901165731\\
10.4500000000001	-0.312569994411923\\
10.4700000000001	-0.302654901165731\\
10.48	-0.304138108386866\\
10.49	-0.302654901165731\\
10.55	-0.292745614977539\\
10.56	-0.302654901165731\\
10.5800000000001	-0.292745614977539\\
10.5900000000001	-0.282842713528289\\
10.61	-0.292745614977539\\
10.63	-0.282842713528289\\
10.73	-0.27294686228054\\
10.74	-0.281602557920447\\
10.75	-0.27294686228054\\
10.79	-0.263058919197521\\
10.82	-0.261725037015301\\
10.85	-0.263058919197521\\
10.86	-0.251793566160391\\
10.87	-0.263058919197521\\
10.88	-0.261725037015301\\
10.89	-0.253179777882188\\
10.9600000000001	-0.241867727042791\\
11.01	-0.243310495773516\\
11.06	-0.233452339875209\\
11.07	-0.231948259369418\\
11.11	-0.222036031839982\\
11.18	-0.212132027770519\\
11.19	-0.222036031839982\\
11.2000000000001	-0.213775576656314\\
11.2100000000001	-0.222036031839982\\
11.2200000000001	-0.212132027770519\\
11.27	-0.202237472273056\\
11.32	-0.203960768678938\\
11.3300000000001	-0.202237472273056\\
11.36	-0.192353838157121\\
11.4	-0.191049729327544\\
11.41	-0.182482868155533\\
11.42	-0.18110769501217\\
11.43	-0.182482868155533\\
11.49	-0.172626766660718\\
11.5	-0.182482868155533\\
11.51	-0.172626766660718\\
11.55	-0.171172429409896\\
11.57	-0.161245151361861\\
11.5800000000001	-0.162788202322398\\
11.5900000000001	-0.161245151361861\\
11.6	-0.162788202322398\\
11.64	-0.152970576509203\\
11.69	-0.151327450582865\\
11.7000000000001	-0.152970576509203\\
11.7100000000001	-0.151327450582865\\
11.73	-0.141421356764145\\
11.78	-0.14317821107508\\
11.81	-0.133416635844224\\
11.82	-0.131529459598761\\
11.8400000000001	-0.141421356764145\\
11.85	-0.133416635844224\\
11.86	-0.131529459598761\\
11.89	-0.121655247886757\\
11.9500000000001	-0.123693166003772\\
11.9600000000001	-0.121655247886757\\
11.9700000000001	-0.114017541758436\\
11.98	-0.121655247886757\\
11.99	-0.11180339820859\\
12.04	-0.101980384339468\\
12.05	-0.11180339820859\\
12.06	-0.101980384339468\\
12.13	-0.0921954406939101\\
12.2000000000001	-0.0824621106691819\\
12.2100000000001	-0.0921954406939101\\
12.2200000000001	-0.0824621106691819\\
12.28	-0.0728010990565515\\
12.37	-0.0632455517897199\\
12.39	-0.0728010990565515\\
12.4	-0.0632455517897199\\
12.4600000000001	-0.0538516451382449\\
12.4700000000001	-0.0608276239433785\\
12.48	-0.0538516451382449\\
12.52	-0.0509901921697349\\
12.53	-0.0538516451382449\\
12.55	-0.0447213585503956\\
12.56	-0.0538516451382449\\
12.57	-0.0447213585503956\\
12.6	-0.04123105533459\\
12.61	-0.0447213585503956\\
12.62	-0.03162277589486\\
12.63	-0.04123105533459\\
12.64	-0.0447213585503956\\
12.65	-0.03162277589486\\
12.66	-0.0360555119487369\\
12.68	-0.03162277589486\\
12.7000000000001	-0.0360555119487369\\
12.7100000000001	-0.03162277589486\\
12.73	-0.0360555119487369\\
12.74	-0.0223606792751969\\
12.75	-0.0360555119487369\\
12.76	-0.0223606792751969\\
12.78	-0.0282842706152593\\
12.79	-0.0223606792751969\\
12.8	-0.0360555119487369\\
12.81	-0.0223606792751969\\
12.82	-0.0282842706152593\\
12.8300000000001	-0.0223606792751969\\
12.87	-0.0141421353076296\\
12.88	-0.0282842706152593\\
12.89	-0.0141421353076296\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0123321568313308	-0.000382350723004521\\
0.0617398364440263	-0.00917082676243908\\
0.206490445023697	-0.0903493574177183\\
0.436333613784576	-0.331582793104307\\
1.14613182029	-1.29610164523542\\
1.54613182029	-1.74774142327866\\
1.94613182029	-2.07548647576215\\
2.34613182029	-2.28158652542472\\
2.74613182029	-2.3812527913756\\
3.14613182029	-2.39355622062818\\
3.54613182029	-2.33746742894397\\
3.94613182029	-2.23022736796113\\
4.34613182029	-2.08677638790439\\
4.74613182029	-1.91966274559379\\
5.14613182029	-1.73916484370837\\
5.94613182029	-1.36908671527328\\
6.34613182029	-1.19075567778733\\
6.74613182029	-1.02202296084033\\
7.14613182029001	-0.865291134379209\\
7.54613182029	-0.722051553235271\\
7.94613182029001	-0.593061191566676\\
8.34613182029	-0.478497712514891\\
8.74613182029001	-0.378093557813475\\
9.14613182029001	-0.291250302209125\\
9.54613182029001	-0.217134797705608\\
9.94613182029001	-0.154758787344427\\
10.34613182029	-0.10304373189491\\
10.74613182029	-0.0608725893911952\\
11.14613182029	-0.0271302348693681\\
11.54613182029	-0.000734119975227543\\
11.94613182029	0.01934333944088\\
12.34613182029	0.0340592860477926\\
12.74613182029	0.0442906265020468\\
13.14613182029	0.0508288282824694\\
13.54613182029	0.0543783504689515\\
13.94613182029	0.0555578795541329\\
14.34613182029	0.0549036621603243\\
15.14613182029	0.0498567784114741\\
16.34613182029	0.0378037696893507\\
17.94613182029	0.0215174010749202\\
19.14613182029	0.0121398142426514\\
20	0.00727234091030127\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.160149823967185	-0.000258741535301255\\
0.190059415355112	-0.00340529935077427\\
0.228142511917582	-0.010951908250167\\
0.280264184176161	-0.0248743156901838\\
0.344852738927447	-0.0453628431255844\\
0.411298170753927	-0.0729381544437118\\
0.502281382015568	-0.120474449490597\\
0.593264593277208	-0.17702224792103\\
0.701332901326335	-0.255537951767149\\
0.814896209871105	-0.349374219119287\\
0.951750706343674	-0.475511093883032\\
1.0882277814612	-0.612762489390136\\
1.22470485657872	-0.758803750790761\\
1.36048620157035	-0.910344435781433\\
1.62651023361003	-1.21667113964837\\
1.75675292065809	-1.3674523413991\\
1.91539411773454	-1.54872911775492\\
2.03310514868334	-1.6801030300249\\
2.15081617963214	-1.80771597723639\\
2.29620243027858	-1.95886195707197\\
2.44158868092502	-2.10153239906949\\
2.59837057483615	-2.24441588692459\\
2.75335299383363	-2.37319850961445\\
2.89596581514111	-2.47982945732434\\
3.04517148414566	-2.57851887510835\\
3.231056450093	-2.68231652680492\\
3.41000548456826	-2.76155007730029\\
3.56624949521187	-2.81382199467564\\
3.75053769553227	-2.85530059254678\\
3.90591485030841	-2.87356871425057\\
4.06129200508455	-2.87692912803678\\
4.22668250860995	-2.86462175171151\\
4.39035255984972	-2.83697793085318\\
4.53584524939995	-2.80017737307621\\
4.67702761524833	-2.75406609910457\\
4.84837639987189	-2.68517913326692\\
4.98191330038552	-2.62240275877428\\
5.11545020089916	-2.55233039443861\\
5.28897691243496	-2.45131339026021\\
5.41971544312614	-2.3685393883582\\
5.55045397381732	-2.28074351428295\\
5.73557080517325	-2.14892693512848\\
5.86020413138359	-2.05599628619371\\
5.98483745759393	-1.96034275061271\\
6.1418265853408	-1.83670212232103\\
6.42794129280331	-1.60536180353709\\
6.86933858681691	-1.24474604642456\\
7.09010386970164	-1.06764272460736\\
7.20833680519027	-0.974751295434775\\
7.32656974067891	-0.883601996919747\\
7.52435373369548	-0.73562346614812\\
7.66070609919012	-0.637370916633561\\
7.79705846468476	-0.542624291811816\\
7.99146241138249	-0.414073529060413\\
8.13992364704867	-0.321465874106195\\
8.28838488271484	-0.234010723473425\\
8.4795151604808	-0.129279992584493\\
8.69470831094451	-0.0222658684792805\\
8.86803554602447	0.0551614375514156\\
9.01854992849992	0.115984527609438\\
9.24729751697086	0.197216383459715\\
9.41716330946537	0.248946474340467\\
9.58702910195989	0.293518916353616\\
9.76613619441228	0.332950774948795\\
9.94933924189347	0.36551453895256\\
10.1163201414759	0.388684459673076\\
10.2716057728202	0.40493757821427\\
10.4387446036249	0.416989372056154\\
10.6238747787339	0.4241271631426\\
10.7926220070512	0.425405939192668\\
10.9405263929845	0.422794714655797\\
11.0972624732717	0.416483756643789\\
11.2916748795271	0.404001209764736\\
11.4700443220586	0.388561309090896\\
11.6129138243964	0.373899047019652\\
11.7564231026934	0.357311254152702\\
11.9647827140927	0.330287733211868\\
12.2482614806045	0.289298816374846\\
12.6035200379687	0.233355700868813\\
13.4458502724143	0.0972067841440847\\
13.8251369662198	0.040799174441684\\
13.973791178457	0.0203945623072563\\
14.1533746726695	-0.00287770495744866\\
14.4027246737895	-0.0325735001152765\\
14.6934065758557	-0.062577439938476\\
14.937596637542	-0.084009477837359\\
15.156005211185	-0.100234292432862\\
15.374413784828	-0.113616230118932\\
15.5847463492013	-0.123801239040539\\
15.8332817574633	-0.132527242081551\\
16.1278007270048	-0.138935299524288\\
16.3636545941833	-0.141013491858903\\
16.7108845891598	-0.139608507007519\\
16.898389344109	-0.13691081884674\\
17.3011387140112	-0.127161063799818\\
17.6354300098777	-0.116006326340926\\
18.1916868571832	-0.0928818761521306\\
19.7143479013661	-0.0238734281601438\\
20	-0.0127248671307498\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/internalDynamicsFigure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	0\\
0.090000000000007	0.0625\\
0.190000000000001	0\\
0.27	-0.125\\
0.349999999999998	-1.0625\\
0.429999999999996	-0.75\\
0.510000000000009	-0.699431598186493\\
0.52	0\\
0.590000000000007	0\\
0.599999999999998	0.1875\\
0.679999999999996	0.0625\\
0.77	0\\
0.840000000000007	-0.1875\\
0.920000000000005	-0.3125\\
0.989999999999998	-0.5625\\
1.07	-0.8125\\
1.14	-0.875\\
1.23000000000001	-1.0625\\
1.3	-1.1875\\
1.38	-1.3125\\
1.45000000000001	-1.375\\
1.54	-1.4375\\
1.61	-1.5\\
1.69	-1.5625\\
1.77	-1.625\\
1.86	-1.75\\
1.94	-1.8125\\
2.02	-1.9375\\
2.09000000000001	-2\\
2.17000000000001	-2.125\\
2.24	-2.1875\\
2.32	-2.3125\\
2.39	-2.375\\
2.48000000000001	-2.5\\
2.63	-2.5625\\
2.71	-2.625\\
2.8	-2.6875\\
2.87000000000001	-2.75\\
2.95000000000001	-2.8125\\
3.03	-2.875\\
3.11	-2.9375\\
3.28	-3\\
3.44	-3.0625\\
3.6	-3.125\\
3.76000000000001	-3.1875\\
4.25	-3.125\\
4.32	-3\\
4.41	-2.9375\\
4.49	-3.0625\\
4.56000000000001	-3.125\\
4.64	-3.0625\\
4.73000000000001	-3\\
4.8	-2.9375\\
4.88	-2.875\\
4.96	-2.75\\
5.06000000000001	-2.6875\\
5.14	-2.625\\
5.22	-2.5625\\
5.3	-2.375\\
5.39	-2.3125\\
5.47	-2.25\\
5.55	-2.1875\\
5.73000000000001	-2.125\\
5.96	-2.0625\\
6.05	-2\\
6.13	-1.875\\
6.21	-1.8125\\
6.29	-1.6875\\
6.38	-1.625\\
6.46	-1.5\\
6.54	-1.375\\
6.71	-1.3125\\
6.78	-1.1875\\
6.86	-1.125\\
7.02	-1.0625\\
7.09000000000001	-1.125\\
7.17000000000001	-1.0625\\
7.25	-1\\
7.34000000000001	-0.875\\
7.42000000000001	-0.8125\\
7.5	-0.75\\
7.75	-0.6875\\
7.91	-0.625\\
8.08	-0.5625\\
8.34000000000001	-0.5\\
9.21	-0.4375\\
9.46	-0.375\\
9.71	-0.3125\\
10.11	-0.25\\
10.19	-0.3125\\
10.27	-0.25\\
10.6	-0.1875\\
11.07	-0.125\\
11.3	-0.1875\\
11.38	-0.125\\
12.04	-0.0625\\
12.43	0\\
12.52	-0.0625\\
12.76	-0.0625\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0108772875313115	-0.000337682306035703\\
0.0544561638586814	-0.00814137158180372\\
0.192343152879719	-0.0899775824656643\\
0.415888263642852	-0.347446628344734\\
0.721364315716482	-0.812716296416912\\
1.11246519129434	-1.42062500043951\\
1.51246519129434	-1.943674673459\\
1.91246519129434	-2.32730370282832\\
2.31246519129434	-2.57202656569001\\
2.71246519129434	-2.69436722186757\\
3.11246519129434	-2.71580526858376\\
3.51246519129434	-2.65795358340134\\
3.91246519129434	-2.54056009682289\\
4.31246519129434	-2.380791940607\\
4.71246519129434	-2.19310081493131\\
5.11246519129434	-1.98934805611971\\
5.91246519129434	-1.56960367085539\\
6.31246519129434	-1.36666684150932\\
6.71246519129434	-1.17432877557139\\
7.11246519129434	-0.995410281551536\\
7.51246519129434	-0.831681065288095\\
7.91246519129434	-0.684062310549624\\
8.31246519129434	-0.552804541450204\\
8.71246519129434	-0.437641600233537\\
9.11246519129434	-0.337922116854706\\
9.51246519129434	-0.252720178759439\\
9.91246519129434	-0.180927094902195\\
10.3124651912943	-0.121326227737786\\
10.7124651912943	-0.0726528685707706\\
11.1124651912943	-0.0336410760538719\\
11.5124651912943	-0.00305930103577978\\
11.9124651912943	0.0202635036633687\\
12.3124651912943	0.0374197322230749\\
12.7124651912943	0.0494115288073864\\
13.1124651912943	0.0571444942523343\\
13.5124651912943	0.0614255983880234\\
13.9124651912943	0.0629643462597684\\
14.3124651912943	0.062376384265729\\
15.1124651912943	0.0568469624860093\\
16.3124651912943	0.0432721019337379\\
17.9124651912943	0.0247411670000908\\
19.1124651912943	0.0140155597214502\\
20	0.00824503798100551\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.159677448459238	-0.000272158485124407\\
0.188845799041001	-0.00366543166060751\\
0.226523016288059	-0.0120095675766407\\
0.278146833589389	-0.0275291769531343\\
0.342407851457516	-0.0505259135122991\\
0.411728815426226	-0.0830722153984134\\
0.503542050782386	-0.137591153218814\\
0.595355286138549	-0.202518414231719\\
0.7056945597813	-0.293824799597676\\
0.81937024917222	-0.40082096064787\\
0.957439664411741	-0.54566450885391\\
1.08806130642543	-0.694847006791324\\
1.21868294843911	-0.853153352138122\\
1.36601447292783	-1.03957762283478\\
1.6158554194513	-1.36582192344474\\
1.89517223029948	-1.73045264640694\\
2.02577375764173	-1.89620101821676\\
2.15637528498397	-2.05675652496496\\
2.32370331996993	-2.2527954942467\\
2.44805285349425	-2.39010272956844\\
2.57240238701857	-2.51923509914653\\
2.72639676579594	-2.66676276179421\\
2.87453732231836	-2.79473530851429\\
3.02267787884078	-2.90811166428704\\
3.19147902194516	-3.01871829367456\\
3.37160112596816	-3.11425038611982\\
3.53992509679302	-3.18212476734736\\
3.72143030003791	-3.23211437832754\\
3.87872268001913	-3.25623048564766\\
4.03601506000034	-3.26293275940877\\
4.20038072047503	-3.25187312232886\\
4.36199248855401	-3.22371291416095\\
4.50887168570948	-3.1840055468733\\
4.65320652411107	-3.13259407604922\\
4.82082614038504	-3.05840399657538\\
4.9904130971448	-2.96869996038117\\
5.12641643340964	-2.88717519587154\\
5.25369785694964	-2.80381718444332\\
5.41374181885854	-2.69018888496123\\
5.57378578076745	-2.5678539594042\\
5.71783810495326	-2.45143148356411\\
5.85469279896928	-2.33616254913442\\
6.02570707964141	-2.18684597370018\\
6.29332274181753	-1.94479373355858\\
7.03545757628943	-1.26015154074526\\
7.20461979092555	-1.10876822762921\\
7.37057713544851	-0.964080153418887\\
7.51573171712018	-0.841351858596362\\
7.66170196904499	-0.722020147767729\\
7.84925705106988	-0.575330581523122\\
7.99595241738585	-0.466328681151815\\
8.14264778370182	-0.362747165183677\\
8.33505690770545	-0.235489923816186\\
8.49800399436933	-0.135699235282736\\
8.66095108103321	-0.0435049902954709\\
8.8487706090792	0.0531853344092603\\
9.07714473306257	0.156831729577902\\
9.31583523035072	0.248777709038997\\
9.47449065762413	0.300781390086808\\
9.63314608489753	0.345763274272461\\
9.81485497062519	0.388858479783657\\
10.0153274904888	0.426298002127623\\
10.1814677971511	0.449801327110745\\
10.3220376718665	0.464671188524552\\
10.4845803464672	0.476322766306406\\
10.6584789417996	0.482558040360473\\
10.832377537132	0.482850385686699\\
10.990073418225	0.478451974637554\\
11.143969955408	0.470242216948154\\
11.3178852423084	0.456700485887183\\
11.5003259684037	0.438153055062504\\
11.6593642092114	0.41889907226853\\
11.8054935774679	0.399028227531232\\
11.9759951964137	0.373524769434336\\
12.176186473024	0.340904365452214\\
12.4808493325108	0.287633636419681\\
13.0066621306977	0.190735920812354\\
13.323209546288	0.132985337799898\\
13.7144098104163	0.0653251247255433\\
14.038628237431	0.0143987831198302\\
14.2211542568704	-0.01177397201565\\
14.4669505545527	-0.0440295355523688\\
14.7641090655035	-0.0776219632642174\\
15.0113357267956	-0.10113577925485\\
15.2427604174603	-0.119489918130668\\
15.474185108125	-0.134255381933475\\
15.6876693960562	-0.144665215238437\\
15.9131472629561	-0.152440199512686\\
16.2280286509626	-0.158553622308911\\
16.4467470977788	-0.159697161361496\\
16.8065195071292	-0.156602725741784\\
17.188550494616	-0.147621873176767\\
17.5603598926261	-0.134427597507926\\
17.9314249304145	-0.118110195650669\\
18.6719907623245	-0.080348012608372\\
19.4559782075161	-0.0398320411535877\\
20	-0.014836566844501\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/internalDynamicsFigure2_GroundTruthStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks,
xlabel near ticks,
scaled ticks=false, tick label style={/pgf/number format/fixed},
legend style={at={(0.98,0.025)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
-1.23	-0.0399999991059303\\
-1.21	-0.0299999993294477\\
-1.2	-0.0399999991059303\\
-1.18999999999999	-0.0299999993294477\\
-1.18	-0.0399999991059303\\
-1.15999999999999	-0.0299999993294477\\
-1.15	-0.0399999991059303\\
-1.12999999999999	-0.0299999993294477\\
-1.12	-0.0399999991059303\\
-1.11	-0.0299999993294477\\
-1.1	-0.0399999991059303\\
-1.07999999999999	-0.0299999993294477\\
-1.07	-0.0399999991059303\\
-1.04999999999999	-0.0299999993294477\\
-1.03	-0.0399999991059303\\
-1.01999999999999	-0.0299999993294477\\
-1.01	-0.0399999991059303\\
-0.989999999999991	-0.0299999993294477\\
-0.969999999999995	-0.0399999991059303\\
-0.960000000000004	-0.0299999993294477\\
-0.949999999999999	-0.0399999991059303\\
-0.939999999999994	-0.0299999993294477\\
-0.919999999999998	-0.0399999991059303\\
-0.909999999999993	-0.03162277589486\\
-0.900000000000002	-0.0299999993294477\\
-0.889999999999997	-0.0399999991059303\\
-0.879999999999992	-0.0299999993294477\\
-0.859999999999996	-0.0399999991059303\\
-0.850000000000005	-0.0299999993294477\\
-0.84	-0.0399999991059303\\
-0.829999999999995	-0.0299999993294477\\
-0.760000000000002	-0.0399999991059303\\
-0.749999999999996	-0.0299999993294477\\
-0.659999999999993	-0.0399999991059303\\
-0.650000000000002	-0.0299999993294477\\
0.0300000000000047	-0.03162277589486\\
0.0500000000000007	-0.0360555119487369\\
0.0800000000000018	-0.0424264059228889\\
0.090000000000007	-0.0499999988824129\\
0.0999999999999979	-0.0670820378255925\\
0.120000000000008	-0.0499999988824129\\
0.129999999999999	-0.0583095160479292\\
0.140000000000004	-0.0761577310684221\\
0.149999999999995	-0.0854400355434421\\
0.170000000000005	-0.0670820378255925\\
0.179999999999996	-0.0854400355434421\\
0.190000000000001	-0.0948683259175187\\
0.200000000000006	-0.104403059187334\\
0.209999999999997	-0.0854400355434421\\
0.220000000000002	-0.0948683259175187\\
0.230000000000008	-0.104403059187334\\
0.239999999999998	-0.107703290276488\\
0.250000000000004	-0.104403059187334\\
0.260000000000009	-0.114017541758436\\
0.27	-0.123693166003772\\
0.289999999999996	-0.133416635844224\\
0.300000000000001	-0.151327450582865\\
0.310000000000006	-0.162788202322398\\
0.319999999999997	-0.172626766660718\\
0.330000000000002	-0.182482868155533\\
0.349999999999998	-0.192353838157121\\
0.360000000000003	-0.203960768678938\\
0.370000000000008	-0.202237472273056\\
0.379999999999999	-0.212132027770519\\
0.399999999999995	-0.222036031839982\\
0.41	-0.231948259369418\\
0.429999999999996	-0.241867727042791\\
0.450000000000006	-0.251793566160391\\
0.459999999999997	-0.271661535113244\\
0.470000000000002	-0.281602557920447\\
0.489999999999998	-0.291547586372911\\
0.500000000000004	-0.301496250774253\\
0.510000000000009	-0.311448232356458\\
0.530000000000005	-0.321403166415843\\
0.539999999999996	-0.331360813834149\\
0.550000000000001	-0.341320966821021\\
0.560000000000006	-0.351283355409052\\
0.569999999999997	-0.361247821864406\\
0.580000000000002	-0.371214228563995\\
0.590000000000007	-0.382099458655089\\
0.599999999999998	-0.391152129997751\\
0.610000000000003	-0.401123398577397\\
0.620000000000008	-0.411946594834726\\
0.629999999999999	-0.411096092206211\\
0.640000000000004	-0.401123398577397\\
0.66	-0.392045901356569\\
0.670000000000005	-0.391152129997751\\
0.690000000000001	-0.392045901356569\\
0.700000000000006	-0.411946594834726\\
0.720000000000002	-0.44181443823215\\
0.730000000000008	-0.471699055339215\\
0.739999999999998	-0.501597448088081\\
0.750000000000004	-0.531507262040353\\
0.760000000000009	-0.561426756219156\\
0.77	-0.591354351452447\\
0.789999999999996	-0.60074949608337\\
0.800000000000001	-0.601331819391866\\
0.810000000000006	-0.591354351452447\\
0.819999999999997	-0.570788920535298\\
0.830000000000002	-0.540832653194164\\
0.840000000000007	-0.551452638983164\\
0.849999999999998	-0.542309836258985\\
0.860000000000003	-0.531507262040353\\
0.870000000000008	-0.541479416718444\\
0.879999999999999	-0.561426756219156\\
0.890000000000004	-0.581377657438679\\
0.899999999999995	-0.601331819391866\\
0.91	-0.651229582354841\\
0.920000000000005	-0.701141913765804\\
0.929999999999996	-0.72111022409651\\
0.950000000000006	-0.731710284557002\\
0.959999999999997	-0.771038241953864\\
0.970000000000002	-0.781600892444487\\
0.980000000000008	-0.771621649727901\\
0.989999999999998	-0.761642951261368\\
1.03	-0.772334105465957\\
1.04	-0.762364732489127\\
1.05	-0.771038241953864\\
1.06000000000001	-0.801560929317313\\
1.07	-0.831504643401189\\
1.08	-0.851469282420242\\
1.1	-0.871435601750894\\
1.11	-0.910878663258407\\
1.12000000000001	-0.941912944680556\\
1.13	-0.931933481071919\\
1.14	-0.921954402817642\\
1.15	-0.941328845419978\\
1.16	-0.961873151013343\\
1.17000000000001	-0.97185386746666\\
1.18	-0.961873151013343\\
1.19	-0.971287773820309\\
1.20000000000001	-0.981834976153324\\
1.21	-1.00179838282913\\
1.22	-1.01123685674413\\
1.23000000000001	-1.03121284939866\\
1.24	-1.03174606415629\\
1.25	-1.05118975430993\\
1.26000000000001	-1.07116752043813\\
1.27	-1.09114621956332\\
1.28	-1.1011358009592\\
1.29	-1.11162045303081\\
1.3	-1.1216059961146\\
1.31000000000001	-1.1415778410706\\
1.32	-1.15212844127964\\
1.34000000000001	-1.17153740845829\\
1.35	-1.19151158295069\\
1.38	-1.2010411433588\\
1.39	-1.24145077368786\\
1.4	-1.27141651373278\\
1.41	-1.26142775290798\\
1.43	-1.27098385168944\\
1.44	-1.32185469088047\\
1.45000000000001	-1.35181362044283\\
1.46	-1.32185469088047\\
1.47	-1.31186883876557\\
1.48000000000001	-1.35181362044283\\
1.49	-1.39230024058954\\
1.5	-1.40228382753161\\
1.51000000000001	-1.38177421704163\\
1.52	-1.39230024058954\\
1.53	-1.43223596160023\\
1.54	-1.45168860042971\\
1.57	-1.47217517074317\\
1.58	-1.49164339855785\\
1.59000000000001	-1.50163244505496\\
1.6	-1.5021318183548\\
1.61	-1.52210378809413\\
1.62000000000001	-1.53209004701636\\
1.63	-1.54207648390773\\
1.64	-1.55261065675948\\
1.65	-1.57203682847963\\
1.66	-1.58202394375845\\
1.67000000000001	-1.58154979654542\\
1.68	-1.61251357990099\\
1.69	-1.62151164519138\\
1.70000000000001	-1.631502370362\\
1.71	-1.63196200451144\\
1.72	-1.65148415716397\\
1.73000000000001	-1.67146637917263\\
1.74	-1.6814576485308\\
1.75	-1.69189236956482\\
1.76000000000001	-1.70144049465586\\
1.77	-1.71187024113418\\
1.78	-1.73184874215624\\
1.79	-1.75231275727326\\
1.8	-1.77180696809606\\
1.81000000000001	-1.76181723403552\\
1.82	-1.77138362093635\\
1.83	-1.79226110339327\\
1.84000000000001	-1.83221170176014\\
1.85	-1.83174772293514\\
1.86	-1.82175732651681\\
1.87000000000001	-1.83174772293514\\
1.88	-1.88170135297417\\
1.89	-1.89214162927337\\
1.9	-1.87171045237975\\
1.91	-1.89214162927337\\
1.92000000000001	-1.91211920961962\\
1.93	-1.93165726702457\\
1.94	-1.94257554764062\\
1.95000000000001	-1.94208644472535\\
1.96	-1.95207574657156\\
1.97	-1.96206515731215\\
1.98000000000001	-1.98204429889063\\
1.99	-2.00159936044002\\
2.02	-2.02158351859551\\
2.03	-2.05119472613852\\
2.04	-2.06118892008798\\
2.05	-2.05156033404106\\
2.06000000000001	-2.07118316999412\\
2.07	-2.10116624746794\\
2.08	-2.10152316170217\\
2.09000000000001	-2.11191845406186\\
2.1	-2.12150878256123\\
2.11	-2.15148771425588\\
2.12000000000001	-2.16187403428668\\
2.13	-2.15232418182949\\
2.14	-2.17186539538751\\
2.15	-2.19146075719816\\
2.16	-2.20184018700517\\
2.18	-2.21144752782505\\
2.19	-2.22182360378407\\
2.20000000000001	-2.22144100230983\\
2.21	-2.26179131579298\\
2.22	-2.27178342117135\\
2.23000000000001	-2.26179131579298\\
2.24	-2.26221129775753\\
2.25	-2.27178342117135\\
2.26000000000001	-2.32174496651747\\
2.27	-2.31216343160456\\
2.28	-2.32260622795072\\
2.29	-2.32215410536306\\
2.3	-2.36256206367604\\
2.31000000000001	-2.36171537323085\\
2.33	-2.37210865188717\\
2.34000000000001	-2.38209978982289\\
2.35	-2.40133282013727\\
2.36	-2.4016867640592\\
2.37000000000001	-2.41132728268899\\
2.38	-2.42132179088834\\
2.39	-2.44165932892746\\
2.42000000000001	-2.47163916068611\\
2.43	-2.48129000608925\\
2.44	-2.48201532900432\\
2.45000000000001	-2.46164582890913\\
2.46	-2.51199123225649\\
2.47	-2.51161301784892\\
2.48000000000001	-2.5319754844864\\
2.49	-2.51161301784892\\
2.5	-2.5319754844864\\
2.51000000000001	-2.56158148539801\\
2.52	-2.57157532578196\\
2.53	-2.5819371807097\\
2.54	-2.56158148539801\\
2.55	-2.5915631488929\\
2.56000000000001	-2.59192969700278\\
2.57	-2.60192227072549\\
2.58	-2.6215452312772\\
2.59000000000001	-2.62122097505027\\
2.6	-2.6215452312772\\
2.61	-2.63153934935052\\
2.62000000000001	-2.65092422409066\\
2.63	-2.66152196826084\\
2.64	-2.67151626114405\\
2.66	-2.68151059651042\\
2.67000000000001	-2.69185815128769\\
2.68	-2.70223985933169\\
2.69	-2.72222338457161\\
2.70000000000001	-2.71265556348624\\
2.71	-2.7118444287172\\
2.72	-2.72183764292574\\
2.73000000000001	-2.76146699177445\\
2.74	-2.75147233300694\\
2.75	-2.75089076483268\\
2.76000000000001	-2.75065446754751\\
2.77	-2.77064972419322\\
2.78	-2.7904479545123\\
2.8	-2.79064504854683\\
2.81000000000001	-2.79087795992258\\
2.82	-2.81087169370335\\
2.83	-2.82143573784554\\
2.84000000000001	-2.82214450788018\\
2.85	-2.82177242567456\\
2.86	-2.8317661568329\\
2.87000000000001	-2.84212939753815\\
2.88	-2.86174761269334\\
2.91	-2.87111465163324\\
2.92000000000001	-2.89110692088699\\
2.93	-2.89140091090623\\
2.94	-2.90110309537894\\
2.95000000000001	-2.89084749309411\\
2.96	-2.91109929608256\\
2.97	-2.92138649488471\\
2.98000000000001	-2.91139126728805\\
2.99	-2.92171166476093\\
3	-2.9317058162224\\
3.01000000000001	-2.93206394779057\\
3.02	-2.9317058162224\\
3.04	-2.9417000073704\\
3.05	-2.95137260958974\\
3.06000000000001	-2.95108459401757\\
3.07	-2.96082762515345\\
3.08	-2.96108092181622\\
3.09000000000001	-2.97082482990608\\
3.1	-2.99060195560506\\
3.11	-2.99081929528874\\
3.12000000000001	-3.00081655554646\\
3.13	-3.00106647705676\\
3.15	-3.0216551563016\\
3.17000000000001	-3.03164968712249\\
3.18	-3.0216551563016\\
3.19	-3.01134520470361\\
3.20000000000001	-3.03105589297458\\
3.21	-3.0410524112189\\
3.22	-3.03059397255077\\
3.23000000000001	-3.02059594858948\\
3.24	-3.05059005914731\\
3.25	-3.06058812152989\\
3.26000000000001	-3.04080577612384\\
3.28	-3.06104551575515\\
3.29	-3.08131457811953\\
3.3	-3.0816228725847\\
3.31000000000001	-3.06163349351595\\
3.32	-3.09131031584812\\
3.33	-3.10130608099629\\
3.34000000000001	-3.09103533937745\\
3.35	-3.10103199087591\\
3.36	-3.0907926927583\\
3.37000000000001	-3.08058428384428\\
3.38	-3.11040179835307\\
3.39	-3.11057861937857\\
3.4	-3.10079012652641\\
3.41	-3.08058428384428\\
3.42000000000001	-3.09058238353315\\
3.43	-3.12102535805183\\
3.44	-3.14101880943802\\
3.45000000000001	-3.10103199087591\\
3.46	-3.10130608099629\\
3.47	-3.13129353833244\\
3.49	-3.13078252581389\\
3.5	-3.11102866383612\\
3.51000000000001	-3.13078252581389\\
3.52	-3.14057306257451\\
3.54	-3.13102207331947\\
3.55	-3.13057490307115\\
3.56000000000001	-3.15077753877031\\
3.57	-3.14101880943802\\
3.58	-3.14078002438428\\
3.59000000000001	-3.16077506882193\\
3.6	-3.14101880943802\\
3.61	-3.15077753877031\\
3.62000000000001	-3.17056761037656\\
3.63	-3.15077753877031\\
3.64	-3.14039793039537\\
3.65	-3.15039665732424\\
3.66	-3.17056761037656\\
3.67000000000001	-3.16056941633681\\
3.68	-3.15039665732424\\
3.69	-3.16039539224866\\
3.70000000000001	-3.17100914092718\\
3.71	-3.17077261439094\\
3.72	-3.15057123369983\\
3.73000000000001	-3.16128123313115\\
3.74	-3.17077261439094\\
3.76000000000001	-3.14057306257451\\
3.77	-3.16056941633681\\
3.78	-3.16025300182961\\
3.79	-3.17039413509296\\
3.8	-3.15025381496575\\
3.81000000000001	-3.16039539224866\\
3.82	-3.17025219376288\\
3.83	-3.16039539224866\\
3.84000000000001	-3.17056761037656\\
3.85	-3.18039288578245\\
3.86	-3.19076775149771\\
3.87000000000001	-3.19056403223554\\
3.88	-3.16077506882193\\
3.89	-3.17056761037656\\
3.9	-3.17077261439094\\
3.91	-3.19076775149771\\
3.92000000000001	-3.17039413509296\\
3.93	-3.14039793039537\\
3.94	-3.15039665732424\\
3.95000000000001	-3.16025300182961\\
3.96	-3.16039539224866\\
3.97	-3.16025300182961\\
3.98000000000001	-3.14025463321974\\
4	-3.15039665732424\\
4.01000000000001	-3.15057123369983\\
4.02	-3.15014271085257\\
4.03	-3.15039665732424\\
4.04	-3.15057123369983\\
4.05	-3.15039665732424\\
4.08	-3.15057123369983\\
4.09000000000001	-3.15039665732424\\
4.11	-3.13039921153866\\
4.12000000000001	-3.14025463321974\\
4.14	-3.15025381496575\\
4.15	-3.13025545664061\\
4.16	-3.13014364268792\\
4.17000000000001	-3.1401431753169\\
4.18	-3.13014364268792\\
4.19	-3.13057490307115\\
4.20000000000001	-3.15014271085257\\
4.21	-3.11040179835307\\
4.23000000000001	-3.1401431753169\\
4.24	-3.11057861937857\\
4.25	-3.11025711918236\\
4.26000000000001	-3.10040310418241\\
4.27	-3.08040574108855\\
4.28	-3.11001597222451\\
4.29	-3.10058049541711\\
4.3	-3.09014554180319\\
4.31000000000001	-3.06014699806571\\
4.32	-3.06001628260477\\
4.33	-3.07026050849749\\
4.34000000000001	-3.06014699806571\\
4.35	-3.06006530155696\\
4.36	-3.05006552537998\\
4.37000000000001	-3.06026136951393\\
4.38	-3.05014748972719\\
4.39	-3.06006530155696\\
4.4	-3.07058619646963\\
4.41	-3.07026050849749\\
4.42000000000001	-3.07014650954487\\
4.43	-3.05014748972719\\
4.44	-3.05026223611312\\
4.45000000000001	-3.0800648580852\\
4.46	-3.06014699806571\\
4.47	-3.01026575945003\\
4.48000000000001	-3.02001653717189\\
4.49	-3.0201489838675\\
4.5	-3.01026575945003\\
4.51000000000001	-2.98001679754888\\
4.52	-2.95015258610359\\
4.53	-2.99015050741422\\
4.55	-2.95015258610359\\
4.56000000000001	-2.96001692998969\\
4.57	-2.97015153988892\\
4.58	-2.99015050741422\\
4.59000000000001	-2.96006760493949\\
4.6	-2.97015153988892\\
4.62000000000001	-2.98015102195136\\
4.63	-2.95015258610359\\
4.64	-2.96015206126135\\
4.65	-2.95015258610359\\
4.66	-2.93006808693015\\
4.67000000000001	-2.9200683302235\\
4.69	-2.91006857512338\\
4.70000000000001	-2.90006882164639\\
4.71	-2.88006931962944\\
4.73000000000001	-2.89006906980938\\
4.74	-2.87027861766722\\
4.75	-2.87015667570063\\
4.76000000000001	-2.86015723342405\\
4.77	-2.86027960169572\\
4.78	-2.85015779499406\\
4.79	-2.85028059256174\\
4.8	-2.84028159033751\\
4.81000000000001	-2.83015892983699\\
4.82	-2.82015950319289\\
4.83	-2.80001780940171\\
4.84000000000001	-2.81028462586079\\
4.85	-2.80007137997468\\
4.86	-2.80016066198548\\
4.87000000000001	-2.80028565201832\\
4.88	-2.78028772627144\\
4.9	-2.76028983030508\\
4.91	-2.79028668546233\\
4.92000000000001	-2.77028877452539\\
4.93	-2.7301648492538\\
4.94	-2.74029196477124\\
4.95000000000001	-2.73029304362549\\
4.96	-2.75007272630782\\
4.97	-2.73007327816001\\
4.98000000000001	-2.70046297089852\\
4.99	-2.6801677335299\\
5	-2.69001864451561\\
5.01000000000001	-2.69016733825348\\
5.02	-2.6902974385325\\
5.03	-2.66030058229534\\
5.04	-2.64017031552961\\
5.05	-2.63030404094394\\
5.06000000000001	-2.66046973069314\\
5.07	-2.63017097311891\\
5.08	-2.62007622032484\\
5.09000000000001	-2.61047877832826\\
5.1	-2.62030521127942\\
5.11	-2.62017163565469\\
5.12000000000001	-2.58001930347794\\
5.13	-2.61030639050834\\
5.14	-2.59030877605847\\
5.15	-2.59017365351376\\
5.16	-2.57007775307482\\
5.17000000000001	-2.56007806658574\\
5.18	-2.57031119843424\\
5.19	-2.55031365850193\\
5.20000000000001	-2.52017854602197\\
5.21	-2.53017783074471\\
5.22	-2.53031615715521\\
5.23000000000001	-2.50017999351242\\
5.24	-2.48018146403933\\
5.26000000000001	-2.48032257872499\\
5.27	-2.4701822081163\\
5.28	-2.44018447646804\\
5.29	-2.45032655651827\\
5.3	-2.45018371425695\\
5.31000000000001	-2.44032790402526\\
5.32	-2.43018500647286\\
5.33	-2.42018578114916\\
5.34000000000001	-2.43032902415583\\
5.35	-2.40033316714222\\
5.36	-2.39008354702995\\
5.37000000000001	-2.39018814359057\\
5.39	-2.38018894414417\\
5.4	-2.35019138619238\\
5.41	-2.34034176953728\\
5.42000000000001	-2.34019221395854\\
5.43	-2.35019138619238\\
5.44	-2.33019304874725\\
5.45000000000001	-2.31019473975707\\
5.46	-2.29008729642976\\
5.47	-2.31019473975707\\
5.48000000000001	-2.30019559616453\\
5.49	-2.28035082157677\\
5.5	-2.27035237646821\\
5.51000000000001	-2.2601990967288\\
5.52	-2.28035082157677\\
5.53	-2.25035552745082\\
5.54	-2.24035712390973\\
5.56000000000001	-2.23035873459769\\
5.57	-2.20020458361674\\
5.58	-2.21020364866439\\
5.59000000000001	-2.20009095489038\\
5.6	-2.20020458361674\\
5.61	-2.16009243802261\\
5.62000000000001	-2.16020817070488\\
5.63	-2.17020720124574\\
5.64	-2.15020914909221\\
5.66	-2.12021213908663\\
5.67000000000001	-2.12037721047435\\
5.69	-2.11037900795873\\
5.70000000000001	-2.11059222897422\\
5.71	-2.10021417941518\\
5.72	-2.08021625860797\\
5.73000000000001	-2.0803845035343\\
5.74	-2.08021625860797\\
5.75	-2.07009654934433\\
5.76000000000001	-2.05021945275537\\
5.77	-2.05009751096841\\
5.78	-2.02022274091321\\
5.79	-2.02009898839766\\
5.8	-1.99022612733227\\
5.81000000000001	-2.00009999749565\\
5.82	-1.99022612733227\\
5.83	-1.98022715955064\\
5.84000000000001	-1.95023068404998\\
5.85	-1.95041014173397\\
5.86	-1.96022949732818\\
5.87000000000001	-1.95041014173397\\
5.88	-1.94023188290552\\
5.9	-1.93023309408338\\
5.91	-1.92023431777605\\
5.92000000000001	-1.91010467579027\\
5.93	-1.91023555418004\\
5.94	-1.89023806592885\\
5.95000000000001	-1.88010637519611\\
5.96	-1.86024193404374\\
5.97	-1.87024063098669\\
5.98000000000001	-1.85024313188842\\
5.99	-1.84024446313604\\
6	-1.83024580882567\\
6.02	-1.81044187777195\\
6.03	-1.79025134084396\\
6.04	-1.80024993495303\\
6.05	-1.80044434189649\\
6.06000000000001	-1.77025419994972\\
6.07	-1.76025565370216\\
6.08	-1.77025419994972\\
6.09000000000001	-1.78011232739108\\
6.1	-1.74025861099655\\
6.11	-1.71011687400277\\
6.12000000000001	-1.72026151741501\\
6.13	-1.73026011511392\\
6.14	-1.71002915845386\\
6.15	-1.69011827706225\\
6.16	-1.6801189909477\\
6.18	-1.66012044417421\\
6.19	-1.64003047321529\\
6.20000000000001	-1.67011971326755\\
6.21	-1.64012193237617\\
6.22	-1.62012345684878\\
6.23000000000001	-1.61012423310892\\
6.24	-1.61003106990455\\
6.25	-1.62012345684878\\
6.26000000000001	-1.59003136039952\\
6.27	-1.57003178005349\\
6.28	-1.58003156895888\\
6.29	-1.57003178005349\\
6.3	-1.56012814263902\\
6.31000000000001	-1.5400324290426\\
6.32	-1.54012982650472\\
6.33	-1.52013155417507\\
6.35	-1.50003333296148\\
6.36	-1.51029797429474\\
6.37000000000001	-1.48013514803198\\
6.38	-1.48003380246974\\
6.39	-1.45013785294984\\
6.4	-1.46013689881468\\
6.42000000000001	-1.44013882020251\\
6.43	-1.41014180345612\\
6.45000000000001	-1.43003491215514\\
6.46	-1.41031907943987\\
6.47	-1.39014386313572\\
6.48000000000001	-1.39003595645124\\
6.49	-1.38032604365746\\
6.51000000000001	-1.36014706517054\\
6.52	-1.37014598238562\\
6.53	-1.35014816385282\\
6.54	-1.34033569300139\\
6.55	-1.32015143970043\\
6.56000000000001	-1.31015260563971\\
6.57	-1.32003781148743\\
6.58	-1.31003811016242\\
6.59000000000001	-1.30034606008636\\
6.6	-1.27003935039387\\
6.61	-1.27015745147421\\
6.62000000000001	-1.27003935039387\\
6.63	-1.2600396723766\\
6.64	-1.25003999935823\\
6.65	-1.23016260994346\\
6.66	-1.22004101152563\\
6.67000000000001	-1.24000000953674\\
6.68	-1.23004066880583\\
6.69	-1.21004124054708\\
6.70000000000001	-1.19004195407646\\
6.71	-1.17999994754791\\
6.72	-1.21004124054708\\
6.73000000000001	-1.20004159441836\\
6.74	-1.1600430692682\\
6.75	-1.14999997615814\\
6.76000000000001	-1.1599999666214\\
6.77	-1.17004269134661\\
6.78	-1.1500434535961\\
6.79	-1.12000000476837\\
6.81000000000001	-1.14004384449892\\
6.82	-1.13004424215117\\
6.83	-1.11004505843361\\
6.84000000000001	-1.0800462190113\\
6.85	-1.11004505843361\\
6.86	-1.1001818269878\\
6.87000000000001	-1.08018509302212\\
6.88	-1.06018860523718\\
6.89	-1.06042438610794\\
6.9	-1.06004711154182\\
6.91	-1.05004757028419\\
6.92000000000001	-1.03019412784438\\
6.93	-1.04019225176715\\
6.94	-1.0300485139344\\
6.95000000000001	-1.02019604050996\\
6.96	-1.01004949419883\\
6.97	-1.0300485139344\\
6.98000000000001	-1.01019799085026\\
6.99	-0.990201949527306\\
7	-0.990050453694703\\
7.01000000000001	-1.01019799085026\\
7.02	-1.00004999874783\\
7.03	-0.9800509785488\\
7.04	-0.97005151402715\\
7.05	-0.9800509785488\\
7.06000000000001	-0.97005151402715\\
7.07	-0.949999988079071\\
7.09000000000001	-0.939999997615814\\
7.1	-0.930000007152557\\
7.12000000000001	-0.909999966621399\\
7.13	-0.930053769036654\\
7.14	-0.909999966621399\\
7.15	-0.899999976158142\\
7.16	-0.910054910017234\\
7.17000000000001	-0.899999976158142\\
7.18	-0.889999985694885\\
7.21	-0.890056163695542\\
7.22	-0.880056811577068\\
7.23000000000001	-0.860058092270714\\
7.24	-0.870057474131736\\
7.25	-0.870229859450413\\
7.26000000000001	-0.860058092270714\\
7.27	-0.840059495473849\\
7.28	-0.850235225796592\\
7.3	-0.840059495473849\\
7.31000000000001	-0.830240912192286\\
7.32	-0.830060222087104\\
7.33	-0.840059495473849\\
7.34000000000001	-0.830060222087104\\
7.35	-0.81006172842439\\
7.36	-0.820060966188086\\
7.38	-0.81006172842439\\
7.39	-0.790063250457401\\
7.4	-0.800062449876\\
7.42000000000001	-0.790063250457401\\
7.43	-0.780064071319511\\
7.45000000000001	-0.789999961853027\\
7.46	-0.779999971389771\\
7.47	-0.769999980926514\\
7.48000000000001	-0.779999971389771\\
7.49	-0.769999980926514\\
7.5	-0.759999990463257\\
7.52	-0.760065777087537\\
7.53	-0.769999980926514\\
7.54	-0.740000009536743\\
7.57	-0.759999990463257\\
7.58	-0.740000009536743\\
7.59000000000001	-0.719999969005585\\
7.6	-0.729999959468842\\
7.61	-0.740000009536743\\
7.62000000000001	-0.720069410101257\\
7.63	-0.709999978542328\\
7.64	-0.719999969005585\\
7.65	-0.730068449407341\\
7.66	-0.710070397584378\\
7.68	-0.700071413004579\\
7.69	-0.709999978542328\\
7.70000000000001	-0.699999988079071\\
7.71	-0.689999997615814\\
7.72	-0.700071413004579\\
7.73000000000001	-0.689999997615814\\
7.75	-0.690072457576271\\
7.76000000000001	-0.689999997615814\\
7.77	-0.690072457576271\\
7.78	-0.680000007152557\\
7.79	-0.68007353258527\\
7.8	-0.680000007152557\\
7.81000000000001	-0.68007353258527\\
7.82	-0.670074579796138\\
7.83	-0.669999957084656\\
7.85	-0.659999966621399\\
7.86	-0.649999976158142\\
7.87000000000001	-0.659999966621399\\
7.88	-0.649999976158142\\
7.93	-0.629999995231628\\
7.95000000000001	-0.639999985694885\\
7.97	-0.629999995231628\\
7.98000000000001	-0.630079355309617\\
7.99	-0.639999985694885\\
8.01000000000001	-0.620000004768372\\
8.05	-0.610081976006315\\
8.07	-0.610000014305115\\
8.09000000000001	-0.599999964237213\\
8.13	-0.589999973773956\\
8.14	-0.599999964237213\\
8.15	-0.589999973773956\\
8.16	-0.600083291785554\\
8.17000000000001	-0.589999973773956\\
8.18	-0.590084713451212\\
8.19	-0.589999973773956\\
8.20000000000001	-0.590084713451212\\
8.22	-0.569999992847443\\
8.23000000000001	-0.579999983310699\\
8.24	-0.580086183800253\\
8.25	-0.579999983310699\\
8.26000000000001	-0.569999992847443\\
8.28	-0.579999983310699\\
8.29	-0.569999992847443\\
8.3	-0.560000002384186\\
8.31000000000001	-0.569999992847443\\
8.32	-0.579999983310699\\
8.33	-0.569999992847443\\
8.34000000000001	-0.560000002384186\\
8.35	-0.560089280977433\\
8.36	-0.569999992847443\\
8.37000000000001	-0.570087705394192\\
8.38	-0.569999992847443\\
8.39	-0.560089280977433\\
8.4	-0.550000011920929\\
8.42000000000001	-0.560000002384186\\
8.44	-0.550000011920929\\
8.45000000000001	-0.529999971389771\\
8.46	-0.539999961853027\\
8.47	-0.550000011920929\\
8.49	-0.529999971389771\\
8.5	-0.539999961853027\\
8.51000000000001	-0.550090913493898\\
8.52	-0.539999961853027\\
8.53	-0.54009254651106\\
8.55	-0.539999961853027\\
8.56000000000001	-0.529999971389771\\
8.59000000000001	-0.539999961853027\\
8.6	-0.519999980926514\\
8.61	-0.509999990463257\\
8.62000000000001	-0.519999980926514\\
8.63	-0.530094302618588\\
8.64	-0.519999980926514\\
8.65	-0.5\\
8.66	-0.509999990463257\\
8.67000000000001	-0.520096125883576\\
8.68	-0.509999990463257\\
8.69	-0.5\\
8.71	-0.510098020254981\\
8.72	-0.519999980926514\\
8.73000000000001	-0.5\\
8.74	-0.489999979734421\\
8.75	-0.5\\
8.76000000000001	-0.509999990463257\\
8.77	-0.5\\
8.78	-0.489999979734421\\
8.82	-0.479999989271164\\
8.85	-0.489999979734421\\
8.86	-0.479999989271164\\
8.87000000000001	-0.469999998807907\\
8.89	-0.480104144635147\\
8.9	-0.469999998807907\\
8.91	-0.470106369745148\\
8.92000000000001	-0.459999978542328\\
8.93	-0.470106369745148\\
8.94	-0.469999998807907\\
8.95000000000001	-0.470106369745148\\
8.96	-0.459999978542328\\
8.98000000000001	-0.460108661355632\\
9	-0.449999988079071\\
9.01000000000001	-0.459999978542328\\
9.04	-0.449999988079071\\
9.07	-0.459999978542328\\
9.08	-0.449999988079071\\
9.09000000000001	-0.439999997615814\\
9.15	-0.419999986886978\\
9.17000000000001	-0.429999977350235\\
9.18	-0.439999997615814\\
9.19	-0.429999977350235\\
9.20000000000001	-0.419999986886978\\
9.22	-0.429999977350235\\
9.24	-0.419999986886978\\
9.29	-0.409999996423721\\
9.34000000000001	-0.410121929507532\\
9.35	-0.409999996423721\\
9.37000000000001	-0.399999976158142\\
9.39	-0.410121929507532\\
9.4	-0.409999996423721\\
9.41	-0.39012816975648\\
9.42000000000001	-0.399999976158142\\
9.45000000000001	-0.389999985694885\\
9.48000000000001	-0.379999995231628\\
9.49	-0.389999985694885\\
9.51000000000001	-0.379999995231628\\
9.53	-0.389999985694885\\
9.55	-0.379999995231628\\
9.56000000000001	-0.370000004768372\\
9.58	-0.379999995231628\\
9.61	-0.370000004768372\\
9.68	-0.359999984502792\\
9.73000000000001	-0.349999994039536\\
9.75	-0.359999984502792\\
9.77	-0.349999994039536\\
9.82	-0.340000003576279\\
9.89	-0.329999983310699\\
9.95000000000001	-0.319999992847443\\
9.98000000000001	-0.329999983310699\\
9.99	-0.319999992847443\\
10.02	-0.310000002384186\\
10.03	-0.319999992847443\\
10.04	-0.310000002384186\\
10.11	-0.299999982118607\\
10.17	-0.28999999165535\\
10.24	-0.280000001192093\\
10.3	-0.269999980926514\\
10.32	-0.280000001192093\\
10.33	-0.269999980926514\\
10.38	-0.259999990463257\\
10.39	-0.269999980926514\\
10.4	-0.259999990463257\\
10.41	-0.269999980926514\\
10.42	-0.260192227086867\\
10.44	-0.259999990463257\\
10.48	-0.25\\
10.54	-0.239999994635582\\
10.55	-0.25\\
10.57	-0.239999994635582\\
10.64	-0.229999989271164\\
10.72	-0.22022715425444\\
10.73	-0.219999998807907\\
10.75	-0.22022715425444\\
10.76	-0.209999993443489\\
10.77	-0.219999998807907\\
10.8	-0.209999993443489\\
10.81	-0.219999998807907\\
10.82	-0.209999993443489\\
10.84	-0.219999998807907\\
10.85	-0.209999993443489\\
10.86	-0.210237953856565\\
10.87	-0.209999993443489\\
10.92	-0.199999988079071\\
10.93	-0.209999993443489\\
10.94	-0.199999988079071\\
10.99	-0.189999997615814\\
11	-0.199999988079071\\
11.01	-0.189999997615814\\
11.03	-0.190262973511766\\
11.04	-0.189999997615814\\
11.11	-0.179999992251396\\
11.13	-0.180277556024127\\
11.14	-0.179999992251396\\
11.16	-0.180277556024127\\
11.17	-0.179999992251396\\
11.18	-0.180277556024127\\
11.19	-0.170000001788139\\
11.2	-0.180277556024127\\
11.21	-0.170000001788139\\
11.22	-0.170293865431193\\
11.23	-0.170000001788139\\
11.29	-0.159999996423721\\
11.39	-0.149999991059303\\
11.4	-0.150332954847967\\
11.41	-0.159999996423721\\
11.42	-0.149999991059303\\
11.44	-0.150332954847967\\
11.45	-0.149999991059303\\
11.47	-0.150332954847967\\
11.48	-0.140000000596046\\
11.49	-0.149999991059303\\
11.5	-0.140000000596046\\
11.51	-0.140356689054789\\
11.52	-0.140000000596046\\
11.57	-0.129999995231628\\
11.58	-0.140000000596046\\
11.59	-0.129999995231628\\
11.6	-0.130384043332583\\
11.61	-0.129999995231628\\
11.62	-0.130384043332583\\
11.63	-0.129999995231628\\
11.65	-0.130384043332583\\
11.66	-0.129999995231628\\
11.68	-0.119999997317791\\
11.74	-0.120415943096416\\
11.75	-0.119999997317791\\
11.79	-0.109999999403954\\
11.85	-0.110453609558038\\
11.86	-0.109999999403954\\
11.89	-0.100498750258085\\
11.9	-0.0999999940395355\\
11.91	-0.100498750258085\\
11.92	-0.0999999940395355\\
11.94	-0.100498750258085\\
11.95	-0.0905538475060848\\
11.96	-0.100498750258085\\
11.97	-0.0999999940395355\\
11.98	-0.0899999961256981\\
12	-0.0905538475060848\\
12.01	-0.0899999961256981\\
12.03	-0.0905538475060848\\
12.04	-0.0899999961256981\\
12.06	-0.0905538475060848\\
12.07	-0.0899999961256981\\
12.08	-0.0799999982118607\\
12.09	-0.0806225756809305\\
12.1	-0.0799999982118607\\
12.11	-0.0806225756809305\\
12.12	-0.0799999982118607\\
12.15	-0.0806225756809305\\
12.16	-0.0700000002980232\\
12.17	-0.0806225756809305\\
12.18	-0.0700000002980232\\
12.19	-0.0707106783820723\\
12.2	-0.0700000002980232\\
12.25	-0.0707106783820723\\
12.26	-0.0599999986588955\\
12.27	-0.0707106783820723\\
12.28	-0.0599999986588955\\
12.29	-0.0608276239433785\\
12.32	-0.0599999986588955\\
12.33	-0.0608276239433785\\
12.34	-0.0499999970197678\\
12.35	-0.0608276239433785\\
12.36	-0.0499999970197678\\
12.37	-0.0599999986588955\\
12.38	-0.0509901921697349\\
12.39	-0.0499999970197678\\
12.42	-0.0509901921697349\\
12.43	-0.0399999991059303\\
12.44	-0.0499999970197678\\
12.45	-0.0509901921697349\\
12.46	-0.0399999991059303\\
12.47	-0.04123105533459\\
12.48	-0.0399999991059303\\
12.52	-0.0299999993294477\\
12.53	-0.04123105533459\\
12.54	-0.0299999993294477\\
12.55	-0.03162277589486\\
12.56	-0.0299999993294477\\
12.57	-0.0399999991059303\\
12.58	-0.0299999993294477\\
12.59	-0.03162277589486\\
12.6	-0.0299999993294477\\
12.61	-0.03162277589486\\
12.62	-0.0299999993294477\\
12.63	-0.0223606792751969\\
12.64	-0.0299999993294477\\
12.65	-0.03162277589486\\
12.66	-0.0223606792751969\\
12.67	-0.0199999995529652\\
12.68	-0.0223606792751969\\
12.71	-0.0199999995529652\\
12.72	-0.0223606792751969\\
12.73	-0.0199999995529652\\
12.74	-0.0223606792751969\\
12.76	-0.00999999977648258\\
};
\addlegendentry{Experiment}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0108772875313115	-0.000337682306035703\\
0.0544561638586814	-0.00814137158180372\\
0.192343152879719	-0.0899775824656643\\
0.415888263642852	-0.347446628344734\\
0.721364315716482	-0.812716296416912\\
1.11246519129434	-1.42062500043951\\
1.51246519129434	-1.943674673459\\
1.91246519129434	-2.32730370282832\\
2.31246519129434	-2.57202656569001\\
2.71246519129434	-2.69436722186757\\
3.11246519129434	-2.71580526858376\\
3.51246519129434	-2.65795358340134\\
3.91246519129434	-2.54056009682289\\
4.31246519129434	-2.380791940607\\
4.71246519129434	-2.19310081493131\\
5.11246519129434	-1.98934805611971\\
5.91246519129434	-1.56960367085539\\
6.31246519129434	-1.36666684150932\\
6.71246519129434	-1.17432877557139\\
7.11246519129434	-0.995410281551536\\
7.51246519129434	-0.831681065288095\\
7.91246519129434	-0.684062310549624\\
8.31246519129434	-0.552804541450204\\
8.71246519129434	-0.437641600233537\\
9.11246519129434	-0.337922116854706\\
9.51246519129434	-0.252720178759439\\
9.91246519129434	-0.180927094902195\\
10.3124651912943	-0.121326227737786\\
10.7124651912943	-0.0726528685707706\\
11.1124651912943	-0.0336410760538719\\
11.5124651912943	-0.00305930103577978\\
11.9124651912943	0.0202635036633687\\
12.3124651912943	0.0374197322230749\\
12.7124651912943	0.0494115288073864\\
13.1124651912943	0.0571444942523343\\
13.5124651912943	0.0614255983880234\\
13.9124651912943	0.0629643462597684\\
14.3124651912943	0.062376384265729\\
15.1124651912943	0.0568469624860093\\
16.3124651912943	0.0432721019337379\\
17.9124651912943	0.0247411670000908\\
19.1124651912943	0.0140155597214502\\
20	0.00824503798100551\\
};
\addlegendentry{Simulation \eqref{eq:closed-loop-prediction-continuous}}

\addplot [color=mycolor1, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.159677448459238	-0.000272158485124407\\
0.188845799041001	-0.00366543166060751\\
0.226523016288059	-0.0120095675766407\\
0.278146833589389	-0.0275291769531343\\
0.342407851457516	-0.0505259135122991\\
0.411728815426226	-0.0830722153984134\\
0.503542050782386	-0.137591153218814\\
0.595355286138549	-0.202518414231719\\
0.7056945597813	-0.293824799597676\\
0.81937024917222	-0.40082096064787\\
0.957439664411741	-0.54566450885391\\
1.08806130642543	-0.694847006791324\\
1.21868294843911	-0.853153352138122\\
1.36601447292783	-1.03957762283478\\
1.6158554194513	-1.36582192344474\\
1.89517223029948	-1.73045264640694\\
2.02577375764173	-1.89620101821676\\
2.15637528498397	-2.05675652496496\\
2.32370331996993	-2.2527954942467\\
2.44805285349425	-2.39010272956844\\
2.57240238701857	-2.51923509914653\\
2.72639676579594	-2.66676276179421\\
2.87453732231836	-2.79473530851429\\
3.02267787884078	-2.90811166428704\\
3.19147902194516	-3.01871829367456\\
3.37160112596816	-3.11425038611982\\
3.53992509679302	-3.18212476734736\\
3.72143030003791	-3.23211437832754\\
3.87872268001913	-3.25623048564766\\
4.03601506000034	-3.26293275940877\\
4.20038072047503	-3.25187312232886\\
4.36199248855401	-3.22371291416095\\
4.50887168570948	-3.1840055468733\\
4.65320652411107	-3.13259407604922\\
4.82082614038504	-3.05840399657538\\
4.9904130971448	-2.96869996038117\\
5.12641643340964	-2.88717519587154\\
5.25369785694964	-2.80381718444332\\
5.41374181885854	-2.69018888496123\\
5.57378578076745	-2.5678539594042\\
5.71783810495326	-2.45143148356411\\
5.85469279896928	-2.33616254913442\\
6.02570707964141	-2.18684597370018\\
6.29332274181753	-1.94479373355858\\
7.03545757628943	-1.26015154074526\\
7.20461979092555	-1.10876822762921\\
7.37057713544851	-0.964080153418887\\
7.51573171712018	-0.841351858596362\\
7.66170196904499	-0.722020147767729\\
7.84925705106988	-0.575330581523122\\
7.99595241738585	-0.466328681151815\\
8.14264778370182	-0.362747165183677\\
8.33505690770545	-0.235489923816186\\
8.49800399436933	-0.135699235282736\\
8.66095108103321	-0.0435049902954709\\
8.8487706090792	0.0531853344092603\\
9.07714473306257	0.156831729577902\\
9.31583523035072	0.248777709038997\\
9.47449065762413	0.300781390086808\\
9.63314608489753	0.345763274272461\\
9.81485497062519	0.388858479783657\\
10.0153274904888	0.426298002127623\\
10.1814677971511	0.449801327110745\\
10.3220376718665	0.464671188524552\\
10.4845803464672	0.476322766306406\\
10.6584789417996	0.482558040360473\\
10.832377537132	0.482850385686699\\
10.990073418225	0.478451974637554\\
11.143969955408	0.470242216948154\\
11.3178852423084	0.456700485887183\\
11.5003259684037	0.438153055062504\\
11.6593642092114	0.41889907226853\\
11.8054935774679	0.399028227531232\\
11.9759951964137	0.373524769434336\\
12.176186473024	0.340904365452214\\
12.4808493325108	0.287633636419681\\
13.0066621306977	0.190735920812354\\
13.323209546288	0.132985337799898\\
13.7144098104163	0.0653251247255433\\
14.038628237431	0.0143987831198302\\
14.2211542568704	-0.01177397201565\\
14.4669505545527	-0.0440295355523688\\
14.7641090655035	-0.0776219632642174\\
15.0113357267956	-0.10113577925485\\
15.2427604174603	-0.119489918130668\\
15.474185108125	-0.134255381933475\\
15.6876693960562	-0.144665215238437\\
15.9131472629561	-0.152440199512686\\
16.2280286509626	-0.158553622308911\\
16.4467470977788	-0.159697161361496\\
16.8065195071292	-0.156602725741784\\
17.188550494616	-0.147621873176767\\
17.5603598926261	-0.134427597507926\\
17.9314249304145	-0.118110195650669\\
18.6719907623245	-0.080348012608372\\
19.4559782075161	-0.0398320411535877\\
20	-0.014836566844501\\
};
\addlegendentry{Simulation \eqref{eq:error-dynamics-delay}}

\end{axis}
\end{tikzpicture}%
\end{document}
